Irrational Exuberance: Correcting Bias in Probability Estimates

We consider the common setting where one observes probability estimates for a large number of events, such as default risks for numerous bonds. Unfortunately, even with unbiased estimates, selecting events corresponding to the most extreme probabilities can result in systematically underestimating the true level of uncertainty. We develop an empirical Bayes approach "Excess Certainty Adjusted Probabilities" (ECAP), using a variant of Tweedie's formula, which updates probability estimates to correct for selection bias. ECAP is a flexible non-parametric method, which directly estimates the score function associated with the probability estimates, so it does not need to make any restrictive assumptions about the prior on the true probabilities. ECAP also works well in settings where the probability estimates are biased. We demonstrate through theoretical results, simulations, and an analysis of two real world data sets, that ECAP can provide significant improvements over the original probability estimates.

==> ArXiV files/Figures/15-15.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:25:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 28.21) --
	( 30.48, 30.13) --
	( 30.49, 30.93) --
	( 30.50, 31.54) --
	( 30.51, 32.05) --
	( 30.52, 32.50) --
	( 30.53, 32.91) --
	( 30.54, 33.29) --
	( 30.55, 33.64) --
	( 30.57, 33.97) --
	( 30.58, 34.28) --
	( 30.59, 34.58) --
	( 30.60, 34.86) --
	( 30.61, 35.13) --
	( 30.62, 35.39) --
	( 30.63, 35.65) --
	( 30.64, 35.89) --
	( 30.65, 36.13) --
	( 30.66, 36.35) --
	( 30.67, 36.58) --
	( 30.68, 36.79) --
	( 30.69, 37.01) --
	( 30.70, 37.21) --
	( 30.71, 37.41) --
	( 30.72, 37.61) --
	( 30.73, 37.80) --
	( 30.74, 37.99) --
	( 30.75, 38.18) --
	( 30.76, 38.36) --
	( 30.77, 38.54) --
	( 30.79, 38.72) --
	( 30.80, 38.89) --
	( 30.81, 39.06) --
	( 30.82, 39.23) --
	( 30.83, 39.39) --
	( 30.84, 39.56) --
	( 30.85, 39.72) --
	( 30.86, 39.88) --
	( 30.87, 40.03) --
	( 30.88, 40.19) --
	( 30.89, 40.34) --
	( 30.90, 40.49) --
	( 30.91, 40.64) --
	( 30.92, 40.78) --
	( 30.93, 40.93) --
	( 30.94, 41.07) --
	( 30.95, 41.21) --
	( 30.96, 41.35) --
	( 30.97, 41.49) --
	( 30.98, 41.63) --
	( 31.00, 41.76) --
	( 31.01, 41.90) --
	( 31.02, 42.03) --
	( 31.03, 42.16) --
	( 31.04, 42.29) --
	( 31.05, 42.42) --
	( 31.06, 42.55) --
	( 31.07, 42.68) --
	( 31.08, 42.80) --
	( 31.09, 42.93) --
	( 31.10, 43.05) --
	( 31.11, 43.17) --
	( 31.12, 43.29) --
	( 31.13, 43.41) --
	( 31.14, 43.53) --
	( 31.15, 43.65) --
	( 31.16, 43.77) --
	( 31.17, 43.89) --
	( 31.18, 44.00) --
	( 31.19, 44.12) --
	( 31.20, 44.23) --
	( 31.22, 44.34) --
	( 31.23, 44.46) --
	( 31.24, 44.57) --
	( 31.25, 44.68) --
	( 31.26, 44.79) --
	( 31.27, 44.90) --
	( 31.28, 45.01) --
	( 31.29, 45.11) --
	( 31.30, 45.22) --
	( 31.31, 45.33) --
	( 31.32, 45.43) --
	( 31.33, 45.54) --
	( 31.34, 45.64) --
	( 31.35, 45.75) --
	( 31.36, 45.85) --
	( 31.37, 45.95) --
	( 31.38, 46.05) --
	( 31.39, 46.16) --
	( 31.40, 46.26) --
	( 31.41, 46.36) --
	( 31.42, 46.46) --
	( 31.44, 46.56) --
	( 31.45, 46.65) --
	( 31.46, 46.75) --
	( 31.47, 46.85) --
	( 31.48, 46.95) --
	( 31.49, 47.04) --
	( 31.50, 47.14) --
	( 31.51, 47.23) --
	( 31.52, 47.33) --
	( 31.53, 47.42) --
	( 31.54, 47.52) --
	( 31.55, 47.61) --
	( 31.56, 47.70) --
	( 31.57, 47.80) --
	( 31.58, 47.89) --
	( 31.59, 47.98) --
	( 31.60, 48.07) --
	( 31.61, 48.16) --
	( 31.62, 48.25) --
	( 31.63, 48.34) --
	( 31.65, 48.43) --
	( 31.66, 48.52) --
	( 31.67, 48.61) --
	( 31.68, 48.70) --
	( 31.69, 48.78) --
	( 31.70, 48.87) --
	( 31.71, 48.96) --
	( 31.72, 49.05) --
	( 31.73, 49.13) --
	( 31.74, 49.22) --
	( 31.75, 49.30) --
	( 31.76, 49.39) --
	( 31.77, 49.47) --
	( 31.78, 49.56) --
	( 31.79, 49.64) --
	( 31.80, 49.73) --
	( 31.81, 49.81) --
	( 31.82, 49.89) --
	( 31.83, 49.98) --
	( 31.84, 50.06) --
	( 31.85, 50.14) --
	( 31.87, 50.22) --
	( 31.88, 50.30) --
	( 31.89, 50.38) --
	( 31.90, 50.47) --
	( 31.91, 50.55) --
	( 31.92, 50.63) --
	( 31.93, 50.71) --
	( 31.94, 50.79) --
	( 31.95, 50.87) --
	( 31.96, 50.94) --
	( 31.97, 51.02) --
	( 31.98, 51.10) --
	( 31.99, 51.18) --
	( 32.00, 51.26) --
	( 32.01, 51.34) --
	( 32.02, 51.41) --
	( 32.03, 51.49) --
	( 32.04, 51.57) --
	( 32.05, 51.64) --
	( 32.06, 51.72) --
	( 32.07, 51.80) --
	( 32.09, 51.87) --
	( 32.10, 51.95) --
	( 32.11, 52.02) --
	( 32.12, 52.10) --
	( 32.13, 52.17) --
	( 32.14, 52.25) --
	( 32.15, 52.32) --
	( 32.16, 52.39) --
	( 32.17, 52.47) --
	( 32.18, 52.54) --
	( 32.19, 52.61) --
	( 32.20, 52.69) --
	( 32.21, 52.76) --
	( 32.22, 52.83) --
	( 32.23, 52.91) --
	( 32.24, 52.98) --
	( 32.25, 53.05) --
	( 32.26, 53.12) --
	( 32.27, 53.19) --
	( 32.28, 53.26) --
	( 32.30, 53.33) --
	( 32.31, 53.41) --
	( 32.32, 53.48) --
	( 32.33, 53.55) --
	( 32.34, 53.62) --
	( 32.35, 53.69) --
	( 32.36, 53.76) --
	( 32.37, 53.83) --
	( 32.38, 53.90) --
	( 32.39, 53.96) --
	( 32.40, 54.03) --
	( 32.41, 54.10) --
	( 32.42, 54.17) --
	( 32.43, 54.24) --
	( 32.44, 54.31) --
	( 32.45, 54.38) --
	( 32.46, 54.44) --
	( 32.47, 54.51) --
	( 32.48, 54.58) --
	( 32.49, 54.65) --
	( 32.50, 54.71) --
	( 32.52, 54.78) --
	( 32.53, 54.85) --
	( 32.54, 54.91) --
	( 32.55, 54.98) --
	( 32.56, 55.05) --
	( 32.57, 55.11) --
	( 32.58, 55.18) --
	( 32.59, 55.24) --
	( 32.60, 55.31) --
	( 32.61, 55.37) --
	( 32.62, 55.44) --
	( 32.63, 55.50) --
	( 32.64, 55.57) --
	( 32.65, 55.63) --
	( 32.66, 55.70) --
	( 32.67, 55.76) --
	( 32.68, 55.83) --
	( 32.69, 55.89) --
	( 32.70, 55.95) --
	( 32.71, 56.02) --
	( 32.72, 56.08) --
	( 32.74, 56.14) --
	( 32.75, 56.21) --
	( 32.76, 56.27) --
	( 32.77, 56.33) --
	( 32.78, 56.40) --
	( 32.79, 56.46) --
	( 32.80, 56.52) --
	( 32.81, 56.58) --
	( 32.82, 56.64) --
	( 32.83, 56.71) --
	( 32.84, 56.77) --
	( 32.85, 56.83) --
	( 32.86, 56.89) --
	( 32.87, 56.95) --
	( 32.88, 57.01) --
	( 32.89, 57.08) --
	( 32.90, 57.14) --
	( 32.91, 57.20) --
	( 32.92, 57.26) --
	( 32.93, 57.32) --
	( 32.95, 57.38) --
	( 32.96, 57.44) --
	( 32.97, 57.50) --
	( 32.98, 57.56) --
	( 32.99, 57.62) --
	( 33.00, 57.68) --
	( 33.01, 57.74) --
	( 33.02, 57.80) --
	( 33.03, 57.86) --
	( 33.04, 57.92) --
	( 33.05, 57.97) --
	( 33.06, 58.03) --
	( 33.07, 58.09) --
	( 33.08, 58.15) --
	( 33.09, 58.21) --
	( 33.10, 58.27) --
	( 33.11, 58.33) --
	( 33.12, 58.38) --
	( 33.13, 58.44) --
	( 33.14, 58.50) --
	( 33.15, 58.56) --
	( 33.17, 58.62) --
	( 33.18, 58.67) --
	( 33.19, 58.73) --
	( 33.20, 58.79) --
	( 33.21, 58.85) --
	( 33.22, 58.90) --
	( 33.23, 58.96) --
	( 33.24, 59.02) --
	( 33.25, 59.07) --
	( 33.26, 59.13) --
	( 33.27, 59.19) --
	( 33.28, 59.24) --
	( 33.29, 59.30) --
	( 33.30, 59.35) --
	( 33.31, 59.41) --
	( 33.32, 59.47) --
	( 33.33, 59.52) --
	( 33.34, 59.58) --
	( 33.35, 59.63) --
	( 33.36, 59.69) --
	( 33.37, 59.74) --
	( 33.39, 59.80) --
	( 33.40, 59.85) --
	( 33.41, 59.91) --
	( 33.42, 59.96) --
	( 33.43, 60.02) --
	( 33.44, 60.07) --
	( 33.45, 60.13) --
	( 33.46, 60.18) --
	( 33.47, 60.24) --
	( 33.48, 60.29) --
	( 33.49, 60.35) --
	( 33.50, 60.40) --
	( 33.51, 60.45) --
	( 33.52, 60.51) --
	( 33.53, 60.56) --
	( 33.54, 60.62) --
	( 33.55, 60.67) --
	( 33.56, 60.72) --
	( 33.57, 60.78) --
	( 33.58, 60.83) --
	( 33.60, 60.88) --
	( 33.61, 60.94) --
	( 33.62, 60.99) --
	( 33.63, 61.04) --
	( 33.64, 61.09) --
	( 33.65, 61.15) --
	( 33.66, 61.20) --
	( 33.67, 61.25) --
	( 33.68, 61.30) --
	( 33.69, 61.36) --
	( 33.70, 61.41) --
	( 33.71, 61.46) --
	( 33.72, 61.51) --
	( 33.73, 61.57) --
	( 33.74, 61.62) --
	( 33.75, 61.67) --
	( 33.76, 61.72) --
	( 33.77, 61.77) --
	( 33.78, 61.82) --
	( 33.79, 61.87) --
	( 33.80, 61.93) --
	( 33.82, 61.98) --
	( 33.83, 62.03) --
	( 33.84, 62.08) --
	( 33.85, 62.13) --
	( 33.86, 62.18) --
	( 33.87, 62.23) --
	( 33.88, 62.28) --
	( 33.89, 62.33) --
	( 33.90, 62.38) --
	( 33.91, 62.43) --
	( 33.92, 62.49) --
	( 33.93, 62.54) --
	( 33.94, 62.59) --
	( 33.95, 62.64) --
	( 33.96, 62.69) --
	( 33.97, 62.74) --
	( 33.98, 62.79) --
	( 33.99, 62.84) --
	( 34.00, 62.88) --
	( 34.01, 62.93) --
	( 34.02, 62.98) --
	( 34.04, 63.03) --
	( 34.05, 63.08) --
	( 34.06, 63.13) --
	( 34.07, 63.18) --
	( 34.08, 63.23) --
	( 34.09, 63.28) --
	( 34.10, 63.33) --
	( 34.11, 63.38) --
	( 34.12, 63.43) --
	( 34.13, 63.47) --
	( 34.14, 63.52) --
	( 34.15, 63.57) --
	( 34.16, 63.62) --
	( 34.17, 63.67) --
	( 34.18, 63.72) --
	( 34.19, 63.77) --
	( 34.20, 63.81) --
	( 34.21, 63.86) --
	( 34.22, 63.91) --
	( 34.23, 63.96) --
	( 34.25, 64.01) --
	( 34.26, 64.05) --
	( 34.27, 64.10) --
	( 34.28, 64.15) --
	( 34.29, 64.20) --
	( 34.30, 64.24) --
	( 34.31, 64.29) --
	( 34.32, 64.34) --
	( 34.33, 64.39) --
	( 34.34, 64.43) --
	( 34.35, 64.48) --
	( 34.36, 64.53) --
	( 34.37, 64.58) --
	( 34.38, 64.62) --
	( 34.39, 64.67) --
	( 34.40, 64.72) --
	( 34.41, 64.76) --
	( 34.42, 64.81) --
	( 34.43, 64.86) --
	( 34.44, 64.90) --
	( 34.45, 64.95) --
	( 34.47, 65.00) --
	( 34.48, 65.04) --
	( 34.49, 65.09) --
	( 34.50, 65.13) --
	( 34.51, 65.18) --
	( 34.52, 65.23) --
	( 34.53, 65.27) --
	( 34.54, 65.32) --
	( 34.55, 65.36) --
	( 34.56, 65.41) --
	( 34.57, 65.46) --
	( 34.58, 65.50) --
	( 34.59, 65.55) --
	( 34.60, 65.59) --
	( 34.61, 65.64) --
	( 34.62, 65.68) --
	( 34.63, 65.73) --
	( 34.64, 65.77) --
	( 34.65, 65.82) --
	( 34.66, 65.86) --
	( 34.67, 65.91) --
	( 34.69, 65.95) --
	( 34.70, 66.00) --
	( 34.71, 66.04) --
	( 34.72, 66.09) --
	( 34.73, 66.13) --
	( 34.74, 66.18) --
	( 34.75, 66.22) --
	( 34.76, 66.27) --
	( 34.77, 66.31) --
	( 34.78, 66.36) --
	( 34.79, 66.40) --
	( 34.80, 66.44) --
	( 34.81, 66.49) --
	( 34.82, 66.53) --
	( 34.83, 66.58) --
	( 34.84, 66.62) --
	( 34.85, 66.67) --
	( 34.86, 66.71) --
	( 34.87, 66.75) --
	( 34.88, 66.80) --
	( 34.90, 66.84) --
	( 34.91, 66.88) --
	( 34.92, 66.93) --
	( 34.93, 66.97) --
	( 34.94, 67.02) --
	( 34.95, 67.06) --
	( 34.96, 67.10) --
	( 34.97, 67.15) --
	( 34.98, 67.19) --
	( 34.99, 67.23) --
	( 35.00, 67.28) --
	( 35.01, 67.32) --
	( 35.02, 67.36) --
	( 35.03, 67.41) --
	( 35.04, 67.45) --
	( 35.05, 67.49) --
	( 35.06, 67.53) --
	( 35.07, 67.58) --
	( 35.08, 67.62) --
	( 35.09, 67.66) --
	( 35.10, 67.70) --
	( 35.12, 67.75) --
	( 35.13, 67.79) --
	( 35.14, 67.83) --
	( 35.15, 67.87) --
	( 35.16, 67.92) --
	( 35.17, 67.96) --
	( 35.18, 68.00) --
	( 35.19, 68.04) --
	( 35.20, 68.09) --
	( 35.21, 68.13) --
	( 35.22, 68.17) --
	( 35.23, 68.21) --
	( 35.24, 68.25) --
	( 35.25, 68.30) --
	( 35.26, 68.34) --
	( 35.27, 68.38) --
	( 35.28, 68.42) --
	( 35.29, 68.46) --
	( 35.30, 68.50) --
	( 35.31, 68.55) --
	( 35.32, 68.59) --
	( 35.34, 68.63) --
	( 35.35, 68.67) --
	( 35.36, 68.71) --
	( 35.37, 68.75) --
	( 35.38, 68.79) --
	( 35.39, 68.84) --
	( 35.40, 68.88) --
	( 35.41, 68.92) --
	( 35.42, 68.96) --
	( 35.43, 69.00) --
	( 35.44, 69.04) --
	( 35.45, 69.08) --
	( 35.46, 69.12) --
	( 35.47, 69.16) --
	( 35.48, 69.20) --
	( 35.49, 69.24) --
	( 35.50, 69.29) --
	( 35.51, 69.33) --
	( 35.52, 69.37) --
	( 35.53, 69.41) --
	( 35.55, 69.45) --
	( 35.56, 69.49) --
	( 35.57, 69.53) --
	( 35.58, 69.57) --
	( 35.59, 69.61) --
	( 35.60, 69.65) --
	( 35.61, 69.69) --
	( 35.62, 69.73) --
	( 35.63, 69.77) --
	( 35.64, 69.81) --
	( 35.65, 69.85) --
	( 35.66, 69.89) --
	( 35.67, 69.93) --
	( 35.68, 69.97) --
	( 35.69, 70.01) --
	( 35.70, 70.05) --
	( 35.71, 70.09) --
	( 35.72, 70.13) --
	( 35.73, 70.17) --
	( 35.74, 70.21) --
	( 35.75, 70.25) --
	( 35.77, 70.29) --
	( 35.78, 70.33) --
	( 35.79, 70.37) --
	( 35.80, 70.40) --
	( 35.81, 70.44) --
	( 35.82, 70.48) --
	( 35.83, 70.52) --
	( 35.84, 70.56) --
	( 35.85, 70.60) --
	( 35.86, 70.64) --
	( 35.87, 70.68) --
	( 35.88, 70.72) --
	( 35.89, 70.76) --
	( 35.90, 70.80) --
	( 35.91, 70.83) --
	( 35.92, 70.87) --
	( 35.93, 70.91) --
	( 35.94, 70.95) --
	( 35.95, 70.99) --
	( 35.96, 71.03) --
	( 35.97, 71.07) --
	( 35.99, 71.10) --
	( 36.00, 71.14) --
	( 36.01, 71.18) --
	( 36.02, 71.22) --
	( 36.03, 71.26) --
	( 36.04, 71.30) --
	( 36.05, 71.34) --
	( 36.06, 71.37) --
	( 36.07, 71.41) --
	( 36.08, 71.45) --
	( 36.09, 71.49) --
	( 36.10, 71.53) --
	( 36.11, 71.56) --
	( 36.12, 71.60) --
	( 36.13, 71.64) --
	( 36.14, 71.68) --
	( 36.15, 71.72) --
	( 36.16, 71.75) --
	( 36.17, 71.79) --
	( 36.18, 71.83) --
	( 36.20, 71.87) --
	( 36.21, 71.90) --
	( 36.22, 71.94) --
	( 36.23, 71.98) --
	( 36.24, 72.02) --
	( 36.25, 72.05) --
	( 36.26, 72.09) --
	( 36.27, 72.13) --
	( 36.28, 72.17) --
	( 36.29, 72.20) --
	( 36.30, 72.24) --
	( 36.31, 72.28) --
	( 36.32, 72.32) --
	( 36.33, 72.35) --
	( 36.34, 72.39) --
	( 36.35, 72.43) --
	( 36.36, 72.46) --
	( 36.37, 72.50) --
	( 36.38, 72.54) --
	( 36.39, 72.58) --
	( 36.40, 72.61) --
	( 36.42, 72.65) --
	( 36.43, 72.69) --
	( 36.44, 72.72) --
	( 36.45, 72.76) --
	( 36.46, 72.80) --
	( 36.47, 72.83) --
	( 36.48, 72.87) --
	( 36.49, 72.91) --
	( 36.50, 72.94) --
	( 36.51, 72.98) --
	( 36.52, 73.02) --
	( 36.53, 73.05) --
	( 36.54, 73.09) --
	( 36.55, 73.12) --
	( 36.56, 73.16) --
	( 36.57, 73.20) --
	( 36.58, 73.23) --
	( 36.59, 73.27) --
	( 36.60, 73.31) --
	( 36.61, 73.34) --
	( 36.62, 73.38) --
	( 36.64, 73.41) --
	( 36.65, 73.45) --
	( 36.66, 73.49) --
	( 36.67, 73.52) --
	( 36.68, 73.56) --
	( 36.69, 73.59) --
	( 36.70, 73.63) --
	( 36.71, 73.67) --
	( 36.72, 73.70) --
	( 36.73, 73.74) --
	( 36.74, 73.77) --
	( 36.75, 73.81) --
	( 36.76, 73.84) --
	( 36.77, 73.88) --
	( 36.78, 73.91) --
	( 36.79, 73.95) --
	( 36.80, 73.99) --
	( 36.81, 74.02) --
	( 36.82, 74.06) --
	( 36.83, 74.09) --
	( 36.85, 74.13) --
	( 36.86, 74.16) --
	( 36.87, 74.20) --
	( 36.88, 74.23) --
	( 36.89, 74.27) --
	( 36.90, 74.30) --
	( 36.91, 74.34) --
	( 36.92, 74.37) --
	( 36.93, 74.41) --
	( 36.94, 74.44) --
	( 36.95, 74.48) --
	( 36.96, 74.51) --
	( 36.97, 74.55) --
	( 36.98, 74.58) --
	( 36.99, 74.62) --
	( 37.00, 74.65) --
	( 37.01, 74.69) --
	( 37.02, 74.72) --
	( 37.03, 74.76) --
	( 37.04, 74.79) --
	( 37.05, 74.83) --
	( 37.07, 74.86) --
	( 37.08, 74.90) --
	( 37.09, 74.93) --
	( 37.10, 74.96) --
	( 37.11, 75.00) --
	( 37.12, 75.03) --
	( 37.13, 75.07) --
	( 37.14, 75.10) --
	( 37.15, 75.14) --
	( 37.16, 75.17) --
	( 37.17, 75.21) --
	( 37.18, 75.24) --
	( 37.19, 75.27) --
	( 37.20, 75.31) --
	( 37.21, 75.34) --
	( 37.22, 75.38) --
	( 37.23, 75.41) --
	( 37.24, 75.44) --
	( 37.25, 75.48) --
	( 37.26, 75.51) --
	( 37.27, 75.55) --
	( 37.29, 75.58) --
	( 37.30, 75.61) --
	( 37.31, 75.65) --
	( 37.32, 75.68) --
	( 37.33, 75.72) --
	( 37.34, 75.75) --
	( 37.35, 75.78) --
	( 37.36, 75.82) --
	( 37.37, 75.85) --
	( 37.38, 75.88) --
	( 37.39, 75.92) --
	( 37.40, 75.95) --
	( 37.41, 75.99) --
	( 37.42, 76.02) --
	( 37.43, 76.05) --
	( 37.44, 76.09) --
	( 37.45, 76.12) --
	( 37.46, 76.15) --
	( 37.47, 76.19) --
	( 37.48, 76.22) --
	( 37.50, 76.25) --
	( 37.51, 76.29) --
	( 37.52, 76.32) --
	( 37.53, 76.35) --
	( 37.54, 76.39) --
	( 37.55, 76.42) --
	( 37.56, 76.45) --
	( 37.57, 76.48) --
	( 37.58, 76.52) --
	( 37.59, 76.55) --
	( 37.60, 76.58) --
	( 37.61, 76.62) --
	( 37.62, 76.65) --
	( 37.63, 76.68) --
	( 37.64, 76.72) --
	( 37.65, 76.75) --
	( 37.66, 76.78) --
	( 37.67, 76.81) --
	( 37.68, 76.85) --
	( 37.69, 76.88) --
	( 37.70, 76.91) --
	( 37.72, 76.94) --
	( 37.73, 76.98) --
	( 37.74, 77.01) --
	( 37.75, 77.04) --
	( 37.76, 77.07) --
	( 37.77, 77.11) --
	( 37.78, 77.14) --
	( 37.79, 77.17) --
	( 37.80, 77.20) --
	( 37.81, 77.24) --
	( 37.82, 77.27) --
	( 37.83, 77.30) --
	( 37.84, 77.33) --
	( 37.85, 77.37) --
	( 37.86, 77.40) --
	( 37.87, 77.43) --
	( 37.88, 77.46) --
	( 37.89, 77.50) --
	( 37.90, 77.53) --
	( 37.91, 77.56) --
	( 37.92, 77.59) --
	( 37.94, 77.62) --
	( 37.95, 77.66) --
	( 37.96, 77.69) --
	( 37.97, 77.72) --
	( 37.98, 77.75) --
	( 37.99, 77.78) --
	( 38.00, 77.82) --
	( 38.01, 77.85) --
	( 38.02, 77.88) --
	( 38.03, 77.91) --
	( 38.04, 77.94) --
	( 38.05, 77.97) --
	( 38.06, 78.01) --
	( 38.07, 78.04) --
	( 38.08, 78.07) --
	( 38.09, 78.10) --
	( 38.10, 78.13) --
	( 38.11, 78.16) --
	( 38.12, 78.20) --
	( 38.13, 78.23) --
	( 38.15, 78.26) --
	( 38.16, 78.29) --
	( 38.17, 78.32) --
	( 38.18, 78.35) --
	( 38.19, 78.38) --
	( 38.20, 78.42) --
	( 38.21, 78.45) --
	( 38.22, 78.48) --
	( 38.23, 78.51) --
	( 38.24, 78.54) --
	( 38.25, 78.57) --
	( 38.26, 78.60) --
	( 38.27, 78.63) --
	( 38.28, 78.67) --
	( 38.29, 78.70) --
	( 38.30, 78.73) --
	( 38.31, 78.76) --
	( 38.32, 78.79) --
	( 38.33, 78.82) --
	( 38.34, 78.85) --
	( 38.35, 78.88) --
	( 38.37, 78.91) --
	( 38.38, 78.95) --
	( 38.39, 78.98) --
	( 38.40, 79.01) --
	( 38.41, 79.04) --
	( 38.42, 79.07) --
	( 38.43, 79.10) --
	( 38.44, 79.13) --
	( 38.45, 79.16) --
	( 38.46, 79.19) --
	( 38.47, 79.22) --
	( 38.48, 79.25) --
	( 38.49, 79.28) --
	( 38.50, 79.31) --
	( 38.51, 79.34) --
	( 38.52, 79.38) --
	( 38.53, 79.41) --
	( 38.54, 79.44) --
	( 38.55, 79.47) --
	( 38.56, 79.50) --
	( 38.57, 79.53) --
	( 38.59, 79.56) --
	( 38.60, 79.59) --
	( 38.61, 79.62) --
	( 38.62, 79.65) --
	( 38.63, 79.68) --
	( 38.64, 79.71) --
	( 38.65, 79.74) --
	( 38.66, 79.77) --
	( 38.67, 79.80) --
	( 38.68, 79.83) --
	( 38.69, 79.86) --
	( 38.70, 79.89) --
	( 38.71, 79.92) --
	( 38.72, 79.95) --
	( 38.73, 79.98) --
	( 38.74, 80.01) --
	( 38.75, 80.04) --
	( 38.76, 80.07) --
	( 38.77, 80.10) --
	( 38.78, 80.13) --
	( 38.80, 80.16) --
	( 38.81, 80.19) --
	( 38.82, 80.22) --
	( 38.83, 80.25) --
	( 38.84, 80.28) --
	( 38.85, 80.31) --
	( 38.86, 80.34) --
	( 38.87, 80.37) --
	( 38.88, 80.40) --
	( 38.89, 80.43) --
	( 38.90, 80.46) --
	( 38.91, 80.49) --
	( 38.92, 80.52) --
	( 38.93, 80.55) --
	( 38.94, 80.58) --
	( 38.95, 80.61) --
	( 38.96, 80.64) --
	( 38.97, 80.67) --
	( 38.98, 80.69) --
	( 38.99, 80.72) --
	( 39.00, 80.75) --
	( 39.02, 80.78) --
	( 39.03, 80.81) --
	( 39.04, 80.84) --
	( 39.05, 80.87) --
	( 39.06, 80.90) --
	( 39.07, 80.93) --
	( 39.08, 80.96) --
	( 39.09, 80.99) --
	( 39.10, 81.02) --
	( 39.11, 81.05) --
	( 39.12, 81.08) --
	( 39.13, 81.11) --
	( 39.14, 81.13) --
	( 39.15, 81.16) --
	( 39.16, 81.19) --
	( 39.17, 81.22) --
	( 39.18, 81.25) --
	( 39.19, 81.28) --
	( 39.20, 81.31) --
	( 39.21, 81.34) --
	( 39.22, 81.37) --
	( 39.24, 81.40) --
	( 39.25, 81.42) --
	( 39.26, 81.45) --
	( 39.27, 81.48) --
	( 39.28, 81.51) --
	( 39.29, 81.54) --
	( 39.30, 81.57) --
	( 39.31, 81.60) --
	( 39.32, 81.63) --
	( 39.33, 81.65) --
	( 39.34, 81.68) --
	( 39.35, 81.71) --
	( 39.36, 81.74) --
	( 39.37, 81.77) --
	( 39.38, 81.80) --
	( 39.39, 81.83) --
	( 39.40, 81.85) --
	( 39.41, 81.88) --
	( 39.42, 81.91) --
	( 39.43, 81.94) --
	( 39.45, 81.97) --
	( 39.46, 82.00) --
	( 39.47, 82.03) --
	( 39.48, 82.05) --
	( 39.49, 82.08) --
	( 39.50, 82.11) --
	( 39.51, 82.14) --
	( 39.52, 82.17) --
	( 39.53, 82.20) --
	( 39.54, 82.22) --
	( 39.55, 82.25) --
	( 39.56, 82.28) --
	( 39.57, 82.31) --
	( 39.58, 82.34) --
	( 39.59, 82.37) --
	( 39.60, 82.39) --
	( 39.61, 82.42) --
	( 39.62, 82.45) --
	( 39.63, 82.48) --
	( 39.64, 82.51) --
	( 39.65, 82.53) --
	( 39.67, 82.56) --
	( 39.68, 82.59) --
	( 39.69, 82.62) --
	( 39.70, 82.65) --
	( 39.71, 82.67) --
	( 39.72, 82.70) --
	( 39.73, 82.73) --
	( 39.74, 82.76) --
	( 39.75, 82.79) --
	( 39.76, 82.81) --
	( 39.77, 82.84) --
	( 39.78, 82.87) --
	( 39.79, 82.90) --
	( 39.80, 82.92) --
	( 39.81, 82.95) --
	( 39.82, 82.98) --
	( 39.83, 83.01) --
	( 39.84, 83.04) --
	( 39.85, 83.06) --
	( 39.86, 83.09) --
	( 39.87, 83.12) --
	( 39.89, 83.15) --
	( 39.90, 83.17) --
	( 39.91, 83.20) --
	( 39.92, 83.23) --
	( 39.93, 83.26) --
	( 39.94, 83.28) --
	( 39.95, 83.31) --
	( 39.96, 83.34) --
	( 39.97, 83.37) --
	( 39.98, 83.39) --
	( 39.99, 83.42) --
	( 40.00, 83.45) --
	( 40.01, 83.47) --
	( 40.02, 83.50) --
	( 40.03, 83.53) --
	( 40.04, 83.56) --
	( 40.05, 83.58) --
	( 40.06, 83.61) --
	( 40.07, 83.64) --
	( 40.08, 83.67) --
	( 40.10, 83.69) --
	( 40.11, 83.72) --
	( 40.12, 83.75) --
	( 40.13, 83.77) --
	( 40.14, 83.80) --
	( 40.15, 83.83) --
	( 40.16, 83.86) --
	( 40.17, 83.88) --
	( 40.18, 83.91) --
	( 40.19, 83.94) --
	( 40.20, 83.96) --
	( 40.21, 83.99) --
	( 40.22, 84.02) --
	( 40.23, 84.04) --
	( 40.24, 84.07) --
	( 40.25, 84.10) --
	( 40.26, 84.12) --
	( 40.27, 84.15) --
	( 40.28, 84.18) --
	( 40.29, 84.21) --
	( 40.30, 84.23) --
	( 40.32, 84.26) --
	( 40.33, 84.29) --
	( 40.34, 84.31) --
	( 40.35, 84.34) --
	( 40.36, 84.37) --
	( 40.37, 84.39) --
	( 40.38, 84.42) --
	( 40.39, 84.45) --
	( 40.40, 84.47) --
	( 40.41, 84.50) --
	( 40.42, 84.53) --
	( 40.43, 84.55) --
	( 40.44, 84.58) --
	( 40.45, 84.61) --
	( 40.46, 84.63) --
	( 40.47, 84.66) --
	( 40.48, 84.68) --
	( 40.49, 84.71) --
	( 40.50, 84.74) --
	( 40.51, 84.76) --
	( 40.52, 84.79) --
	( 40.54, 84.82) --
	( 40.55, 84.84) --
	( 40.56, 84.87) --
	( 40.57, 84.90) --
	( 40.58, 84.92) --
	( 40.59, 84.95) --
	( 40.60, 84.97) --
	( 40.61, 85.00) --
	( 40.62, 85.03) --
	( 40.63, 85.05) --
	( 40.64, 85.08) --
	( 40.65, 85.11) --
	( 40.66, 85.13) --
	( 40.67, 85.16) --
	( 40.68, 85.18) --
	( 40.69, 85.21) --
	( 40.70, 85.24) --
	( 40.71, 85.26) --
	( 40.72, 85.29) --
	( 40.73, 85.31) --
	( 40.75, 85.34) --
	( 40.76, 85.37) --
	( 40.77, 85.39) --
	( 40.78, 85.42) --
	( 40.79, 85.44) --
	( 40.80, 85.47) --
	( 40.81, 85.50) --
	( 40.82, 85.52) --
	( 40.83, 85.55) --
	( 40.84, 85.57) --
	( 40.85, 85.60) --
	( 40.86, 85.62) --
	( 40.87, 85.65) --
	( 40.88, 85.68) --
	( 40.89, 85.70) --
	( 40.90, 85.73) --
	( 40.91, 85.75) --
	( 40.92, 85.78) --
	( 40.93, 85.80) --
	( 40.94, 85.83) --
	( 40.95, 85.86) --
	( 40.97, 85.88) --
	( 40.98, 85.91) --
	( 40.99, 85.93) --
	( 41.00, 85.96) --
	( 41.01, 85.98) --
	( 41.02, 86.01) --
	( 41.03, 86.03) --
	( 41.04, 86.06) --
	( 41.05, 86.09) --
	( 41.06, 86.11) --
	( 41.07, 86.14) --
	( 41.08, 86.16) --
	( 41.09, 86.19) --
	( 41.10, 86.21) --
	( 41.11, 86.24) --
	( 41.12, 86.26) --
	( 41.13, 86.29) --
	( 41.14, 86.31) --
	( 41.15, 86.34) --
	( 41.16, 86.36) --
	( 41.17, 86.39) --
	( 41.19, 86.42) --
	( 41.20, 86.44) --
	( 41.21, 86.47) --
	( 41.22, 86.49) --
	( 41.23, 86.52) --
	( 41.24, 86.54) --
	( 41.25, 86.57) --
	( 41.26, 86.59) --
	( 41.27, 86.62) --
	( 41.28, 86.64) --
	( 41.29, 86.67) --
	( 41.30, 86.69) --
	( 41.31, 86.72) --
	( 41.32, 86.74) --
	( 41.33, 86.77) --
	( 41.34, 86.79) --
	( 41.35, 86.82) --
	( 41.36, 86.84) --
	( 41.37, 86.87) --
	( 41.38, 86.89) --
	( 41.40, 86.92) --
	( 41.41, 86.94) --
	( 41.42, 86.97) --
	( 41.43, 86.99) --
	( 41.44, 87.02) --
	( 41.45, 87.04) --
	( 41.46, 87.07) --
	( 41.47, 87.09) --
	( 41.48, 87.12) --
	( 41.49, 87.14) --
	( 41.50, 87.16) --
	( 41.51, 87.19) --
	( 41.52, 87.21) --
	( 41.53, 87.24) --
	( 41.54, 87.26) --
	( 41.55, 87.29) --
	( 41.56, 87.31) --
	( 41.57, 87.34) --
	( 41.58, 87.36) --
	( 41.59, 87.39) --
	( 41.60, 87.41) --
	( 41.62, 87.44) --
	( 41.63, 87.46) --
	( 41.64, 87.48) --
	( 41.65, 87.51) --
	( 41.66, 87.53) --
	( 41.67, 87.56) --
	( 41.68, 87.58) --
	( 41.69, 87.61) --
	( 41.70, 87.63) --
	( 41.71, 87.66) --
	( 41.72, 87.68) --
	( 41.73, 87.70) --
	( 41.74, 87.73) --
	( 41.75, 87.75) --
	( 41.76, 87.78) --
	( 41.77, 87.80) --
	( 41.78, 87.83) --
	( 41.79, 87.85) --
	( 41.80, 87.87) --
	( 41.81, 87.90) --
	( 41.82, 87.92) --
	( 41.84, 87.95) --
	( 41.85, 87.97) --
	( 41.86, 88.00) --
	( 41.87, 88.02) --
	( 41.88, 88.04) --
	( 41.89, 88.07) --
	( 41.90, 88.09) --
	( 41.91, 88.12) --
	( 41.92, 88.14) --
	( 41.93, 88.16) --
	( 41.94, 88.19) --
	( 41.95, 88.21) --
	( 41.96, 88.24) --
	( 41.97, 88.26) --
	( 41.98, 88.28) --
	( 41.99, 88.31) --
	( 42.00, 88.33) --
	( 42.01, 88.36) --
	( 42.02, 88.38) --
	( 42.03, 88.40) --
	( 42.05, 88.43) --
	( 42.06, 88.45) --
	( 42.07, 88.48) --
	( 42.08, 88.50) --
	( 42.09, 88.52) --
	( 42.10, 88.55) --
	( 42.11, 88.57) --
	( 42.12, 88.60) --
	( 42.13, 88.62) --
	( 42.14, 88.64) --
	( 42.15, 88.67) --
	( 42.16, 88.69) --
	( 42.17, 88.71) --
	( 42.18, 88.74) --
	( 42.19, 88.76) --
	( 42.20, 88.78) --
	( 42.21, 88.81) --
	( 42.22, 88.83) --
	( 42.23, 88.86) --
	( 42.24, 88.88) --
	( 42.25, 88.90) --
	( 42.27, 88.93) --
	( 42.28, 88.95) --
	( 42.29, 88.97) --
	( 42.30, 89.00) --
	( 42.31, 89.02) --
	( 42.32, 89.04) --
	( 42.33, 89.07) --
	( 42.34, 89.09) --
	( 42.35, 89.11) --
	( 42.36, 89.14) --
	( 42.37, 89.16) --
	( 42.38, 89.18) --
	( 42.39, 89.21) --
	( 42.40, 89.23) --
	( 42.41, 89.25) --
	( 42.42, 89.28) --
	( 42.43, 89.30) --
	( 42.44, 89.32) --
	( 42.45, 89.35) --
	( 42.46, 89.37) --
	( 42.47, 89.39) --
	( 42.49, 89.42) --
	( 42.50, 89.44) --
	( 42.51, 89.46) --
	( 42.52, 89.49) --
	( 42.53, 89.51) --
	( 42.54, 89.53) --
	( 42.55, 89.56) --
	( 42.56, 89.58) --
	( 42.57, 89.60) --
	( 42.58, 89.63) --
	( 42.59, 89.65) --
	( 42.60, 89.67) --
	( 42.61, 89.70) --
	( 42.62, 89.72) --
	( 42.63, 89.74) --
	( 42.64, 89.77) --
	( 42.65, 89.79) --
	( 42.66, 89.81) --
	( 42.67, 89.83) --
	( 42.68, 89.86) --
	( 42.70, 89.88) --
	( 42.71, 89.90) --
	( 42.72, 89.93) --
	( 42.73, 89.95) --
	( 42.74, 89.97) --
	( 42.75, 89.99) --
	( 42.76, 90.02) --
	( 42.77, 90.04) --
	( 42.78, 90.06) --
	( 42.79, 90.09) --
	( 42.80, 90.11) --
	( 42.81, 90.13) --
	( 42.82, 90.15) --
	( 42.83, 90.18) --
	( 42.84, 90.20) --
	( 42.85, 90.22) --
	( 42.86, 90.25) --
	( 42.87, 90.27) --
	( 42.88, 90.29) --
	( 42.89, 90.31) --
	( 42.90, 90.34) --
	( 42.92, 90.36) --
	( 42.93, 90.38) --
	( 42.94, 90.40) --
	( 42.95, 90.43) --
	( 42.96, 90.45) --
	( 42.97, 90.47) --
	( 42.98, 90.49) --
	( 42.99, 90.52) --
	( 43.00, 90.54) --
	( 43.01, 90.56) --
	( 43.02, 90.58) --
	( 43.03, 90.61) --
	( 43.04, 90.63) --
	( 43.05, 90.65) --
	( 43.06, 90.67) --
	( 43.07, 90.70) --
	( 43.08, 90.72) --
	( 43.09, 90.74) --
	( 43.10, 90.76) --
	( 43.11, 90.79) --
	( 43.12, 90.81) --
	( 43.14, 90.83) --
	( 43.15, 90.85) --
	( 43.16, 90.88) --
	( 43.17, 90.90) --
	( 43.18, 90.92) --
	( 43.19, 90.94) --
	( 43.20, 90.97) --
	( 43.21, 90.99) --
	( 43.22, 91.01) --
	( 43.23, 91.03) --
	( 43.24, 91.05) --
	( 43.25, 91.08) --
	( 43.26, 91.10) --
	( 43.27, 91.12) --
	( 43.28, 91.14) --
	( 43.29, 91.17) --
	( 43.30, 91.19) --
	( 43.31, 91.21) --
	( 43.32, 91.23) --
	( 43.33, 91.25) --
	( 43.35, 91.28) --
	( 43.36, 91.30) --
	( 43.37, 91.32) --
	( 43.38, 91.34) --
	( 43.39, 91.36) --
	( 43.40, 91.39) --
	( 43.41, 91.41) --
	( 43.42, 91.43) --
	( 43.43, 91.45) --
	( 43.44, 91.47) --
	( 43.45, 91.50) --
	( 43.46, 91.52) --
	( 43.47, 91.54) --
	( 43.48, 91.56) --
	( 43.49, 91.58) --
	( 43.50, 91.61) --
	( 43.51, 91.63) --
	( 43.52, 91.65) --
	( 43.53, 91.67) --
	( 43.54, 91.69) --
	( 43.55, 91.71) --
	( 43.57, 91.74) --
	( 43.58, 91.76) --
	( 43.59, 91.78) --
	( 43.60, 91.80) --
	( 43.61, 91.82) --
	( 43.62, 91.85) --
	( 43.63, 91.87) --
	( 43.64, 91.89) --
	( 43.65, 91.91) --
	( 43.66, 91.93) --
	( 43.67, 91.95) --
	( 43.68, 91.98) --
	( 43.69, 92.00) --
	( 43.70, 92.02) --
	( 43.71, 92.04) --
	( 43.72, 92.06) --
	( 43.73, 92.08) --
	( 43.74, 92.11) --
	( 43.75, 92.13) --
	( 43.76, 92.15) --
	( 43.77, 92.17) --
	( 43.79, 92.19) --
	( 43.80, 92.21) --
	( 43.81, 92.23) --
	( 43.82, 92.26) --
	( 43.83, 92.28) --
	( 43.84, 92.30) --
	( 43.85, 92.32) --
	( 43.86, 92.34) --
	( 43.87, 92.36) --
	( 43.88, 92.38) --
	( 43.89, 92.41) --
	( 43.90, 92.43) --
	( 43.91, 92.45) --
	( 43.92, 92.47) --
	( 43.93, 92.49) --
	( 43.94, 92.51) --
	( 43.95, 92.53) --
	( 43.96, 92.56) --
	( 43.97, 92.58) --
	( 43.98, 92.60) --
	( 44.00, 92.62) --
	( 44.01, 92.64) --
	( 44.02, 92.66) --
	( 44.03, 92.68) --
	( 44.04, 92.70) --
	( 44.05, 92.73) --
	( 44.06, 92.75) --
	( 44.07, 92.77) --
	( 44.08, 92.79) --
	( 44.09, 92.81) --
	( 44.10, 92.83) --
	( 44.11, 92.85) --
	( 44.12, 92.87) --
	( 44.13, 92.89) --
	( 44.14, 92.92) --
	( 44.15, 92.94) --
	( 44.16, 92.96) --
	( 44.17, 92.98) --
	( 44.18, 93.00) --
	( 44.19, 93.02) --
	( 44.20, 93.04) --
	( 44.22, 93.06) --
	( 44.23, 93.08) --
	( 44.24, 93.11) --
	( 44.25, 93.13) --
	( 44.26, 93.15) --
	( 44.27, 93.17) --
	( 44.28, 93.19) --
	( 44.29, 93.21) --
	( 44.30, 93.23) --
	( 44.31, 93.25) --
	( 44.32, 93.27) --
	( 44.33, 93.29) --
	( 44.34, 93.31) --
	( 44.35, 93.34) --
	( 44.36, 93.36) --
	( 44.37, 93.38) --
	( 44.38, 93.40) --
	( 44.39, 93.42) --
	( 44.40, 93.44) --
	( 44.41, 93.46) --
	( 44.42, 93.48) --
	( 44.44, 93.50) --
	( 44.45, 93.52) --
	( 44.46, 93.54) --
	( 44.47, 93.56) --
	( 44.48, 93.58) --
	( 44.49, 93.61) --
	( 44.50, 93.63) --
	( 44.51, 93.65) --
	( 44.52, 93.67) --
	( 44.53, 93.69) --
	( 44.54, 93.71) --
	( 44.55, 93.73) --
	( 44.56, 93.75) --
	( 44.57, 93.77) --
	( 44.58, 93.79) --
	( 44.59, 93.81) --
	( 44.60, 93.83) --
	( 44.61, 93.85) --
	( 44.62, 93.87) --
	( 44.63, 93.89) --
	( 44.65, 93.91) --
	( 44.66, 93.93) --
	( 44.67, 93.96) --
	( 44.68, 93.98) --
	( 44.69, 94.00) --
	( 44.70, 94.02) --
	( 44.71, 94.04) --
	( 44.72, 94.06) --
	( 44.73, 94.08) --
	( 44.74, 94.10) --
	( 44.75, 94.12) --
	( 44.76, 94.14) --
	( 44.77, 94.16) --
	( 44.78, 94.18) --
	( 44.79, 94.20) --
	( 44.80, 94.22) --
	( 44.81, 94.24) --
	( 44.82, 94.26) --
	( 44.83, 94.28) --
	( 44.84, 94.30) --
	( 44.85, 94.32) --
	( 44.87, 94.34) --
	( 44.88, 94.36) --
	( 44.89, 94.38) --
	( 44.90, 94.40) --
	( 44.91, 94.42) --
	( 44.92, 94.44) --
	( 44.93, 94.46) --
	( 44.94, 94.48) --
	( 44.95, 94.50) --
	( 44.96, 94.52) --
	( 44.97, 94.54) --
	( 44.98, 94.56) --
	( 44.99, 94.58) --
	( 45.00, 94.60) --
	( 45.01, 94.62) --
	( 45.02, 94.64) --
	( 45.03, 94.66) --
	( 45.04, 94.68) --
	( 45.05, 94.70) --
	( 45.06, 94.72) --
	( 45.07, 94.74) --
	( 45.09, 94.76) --
	( 45.10, 94.78) --
	( 45.11, 94.80) --
	( 45.12, 94.82) --
	( 45.13, 94.84) --
	( 45.14, 94.86) --
	( 45.15, 94.88) --
	( 45.16, 94.90) --
	( 45.17, 94.92) --
	( 45.18, 94.94) --
	( 45.19, 94.96) --
	( 45.20, 94.98) --
	( 45.21, 95.00) --
	( 45.22, 95.02) --
	( 45.23, 95.04) --
	( 45.24, 95.06) --
	( 45.25, 95.08) --
	( 45.26, 95.10) --
	( 45.27, 95.12) --
	( 45.28, 95.14) --
	( 45.30, 95.16) --
	( 45.31, 95.18) --
	( 45.32, 95.20) --
	( 45.33, 95.22) --
	( 45.34, 95.24) --
	( 45.35, 95.26) --
	( 45.36, 95.28) --
	( 45.37, 95.30) --
	( 45.38, 95.32) --
	( 45.39, 95.34) --
	( 45.40, 95.36) --
	( 45.41, 95.38) --
	( 45.42, 95.40) --
	( 45.43, 95.42) --
	( 45.44, 95.44) --
	( 45.45, 95.46) --
	( 45.46, 95.48) --
	( 45.47, 95.50) --
	( 45.48, 95.52) --
	( 45.49, 95.54) --
	( 45.50, 95.56) --
	( 45.52, 95.58) --
	( 45.53, 95.59) --
	( 45.54, 95.61) --
	( 45.55, 95.63) --
	( 45.56, 95.65) --
	( 45.57, 95.67) --
	( 45.58, 95.69) --
	( 45.59, 95.71) --
	( 45.60, 95.73) --
	( 45.61, 95.75) --
	( 45.62, 95.77) --
	( 45.63, 95.79) --
	( 45.64, 95.81) --
	( 45.65, 95.83) --
	( 45.66, 95.85) --
	( 45.67, 95.87) --
	( 45.68, 95.89) --
	( 45.69, 95.91) --
	( 45.70, 95.93) --
	( 45.71, 95.94) --
	( 45.72, 95.96) --
	( 45.74, 95.98) --
	( 45.75, 96.00) --
	( 45.76, 96.02) --
	( 45.77, 96.04) --
	( 45.78, 96.06) --
	( 45.79, 96.08) --
	( 45.80, 96.10) --
	( 45.81, 96.12) --
	( 45.82, 96.14) --
	( 45.83, 96.16) --
	( 45.84, 96.18) --
	( 45.85, 96.19) --
	( 45.86, 96.21) --
	( 45.87, 96.23) --
	( 45.88, 96.25) --
	( 45.89, 96.27) --
	( 45.90, 96.29) --
	( 45.91, 96.31) --
	( 45.92, 96.33) --
	( 45.93, 96.35) --
	( 45.95, 96.37) --
	( 45.96, 96.39) --
	( 45.97, 96.41) --
	( 45.98, 96.42) --
	( 45.99, 96.44) --
	( 46.00, 96.46) --
	( 46.01, 96.48) --
	( 46.02, 96.50) --
	( 46.03, 96.52) --
	( 46.04, 96.54) --
	( 46.05, 96.56) --
	( 46.06, 96.58) --
	( 46.07, 96.60) --
	( 46.08, 96.61) --
	( 46.09, 96.63) --
	( 46.10, 96.65) --
	( 46.11, 96.67) --
	( 46.12, 96.69) --
	( 46.13, 96.71) --
	( 46.14, 96.73) --
	( 46.15, 96.75) --
	( 46.17, 96.77) --
	( 46.18, 96.78) --
	( 46.19, 96.80) --
	( 46.20, 96.82) --
	( 46.21, 96.84) --
	( 46.22, 96.86) --
	( 46.23, 96.88) --
	( 46.24, 96.90) --
	( 46.25, 96.92) --
	( 46.26, 96.93) --
	( 46.27, 96.95) --
	( 46.28, 96.97) --
	( 46.29, 96.99) --
	( 46.30, 97.01) --
	( 46.31, 97.03) --
	( 46.32, 97.05) --
	( 46.33, 97.07) --
	( 46.34, 97.08) --
	( 46.35, 97.10) --
	( 46.36, 97.12) --
	( 46.37, 97.14) --
	( 46.39, 97.16) --
	( 46.40, 97.18) --
	( 46.41, 97.20) --
	( 46.42, 97.22) --
	( 46.43, 97.23) --
	( 46.44, 97.25) --
	( 46.45, 97.27) --
	( 46.46, 97.29) --
	( 46.47, 97.31) --
	( 46.48, 97.33) --
	( 46.49, 97.35) --
	( 46.50, 97.36) --
	( 46.51, 97.38) --
	( 46.52, 97.40) --
	( 46.53, 97.42) --
	( 46.54, 97.44) --
	( 46.55, 97.46) --
	( 46.56, 97.47) --
	( 46.57, 97.49) --
	( 46.58, 97.51) --
	( 46.60, 97.53) --
	( 46.61, 97.55) --
	( 46.62, 97.57) --
	( 46.63, 97.59) --
	( 46.64, 97.60) --
	( 46.65, 97.62) --
	( 46.66, 97.64) --
	( 46.67, 97.66) --
	( 46.68, 97.68) --
	( 46.69, 97.70) --
	( 46.70, 97.71) --
	( 46.71, 97.73) --
	( 46.72, 97.75) --
	( 46.73, 97.77) --
	( 46.74, 97.79) --
	( 46.75, 97.81) --
	( 46.76, 97.82) --
	( 46.77, 97.84) --
	( 46.78, 97.86) --
	( 46.79, 97.88) --
	( 46.80, 97.90) --
	( 46.82, 97.92) --
	( 46.83, 97.93) --
	( 46.84, 97.95) --
	( 46.85, 97.97) --
	( 46.86, 97.99) --
	( 46.87, 98.01) --
	( 46.88, 98.02) --
	( 46.89, 98.04) --
	( 46.90, 98.06) --
	( 46.91, 98.08) --
	( 46.92, 98.10) --
	( 46.93, 98.12) --
	( 46.94, 98.13) --
	( 46.95, 98.15) --
	( 46.96, 98.17) --
	( 46.97, 98.19) --
	( 46.98, 98.21) --
	( 46.99, 98.22) --
	( 47.00, 98.24) --
	( 47.01, 98.26) --
	( 47.02, 98.28) --
	( 47.04, 98.30) --
	( 47.05, 98.31) --
	( 47.06, 98.33) --
	( 47.07, 98.35) --
	( 47.08, 98.37) --
	( 47.09, 98.39) --
	( 47.10, 98.40) --
	( 47.11, 98.42) --
	( 47.12, 98.44) --
	( 47.13, 98.46) --
	( 47.14, 98.48) --
	( 47.15, 98.49) --
	( 47.16, 98.51) --
	( 47.17, 98.53) --
	( 47.18, 98.55) --
	( 47.19, 98.56) --
	( 47.20, 98.58) --
	( 47.21, 98.60) --
	( 47.22, 98.62) --
	( 47.23, 98.64) --
	( 47.25, 98.65) --
	( 47.26, 98.67) --
	( 47.27, 98.69) --
	( 47.28, 98.71) --
	( 47.29, 98.73) --
	( 47.30, 98.74) --
	( 47.31, 98.76) --
	( 47.32, 98.78) --
	( 47.33, 98.80) --
	( 47.34, 98.81) --
	( 47.35, 98.83) --
	( 47.36, 98.85) --
	( 47.37, 98.87) --
	( 47.38, 98.89) --
	( 47.39, 98.90) --
	( 47.40, 98.92) --
	( 47.41, 98.94) --
	( 47.42, 98.96) --
	( 47.43, 98.97) --
	( 47.44, 98.99) --
	( 47.45, 99.01) --
	( 47.47, 99.03) --
	( 47.48, 99.04) --
	( 47.49, 99.06) --
	( 47.50, 99.08) --
	( 47.51, 99.10) --
	( 47.52, 99.11) --
	( 47.53, 99.13) --
	( 47.54, 99.15) --
	( 47.55, 99.17) --
	( 47.56, 99.18) --
	( 47.57, 99.20) --
	( 47.58, 99.22) --
	( 47.59, 99.24) --
	( 47.60, 99.25) --
	( 47.61, 99.27) --
	( 47.62, 99.29) --
	( 47.63, 99.31) --
	( 47.64, 99.32) --
	( 47.65, 99.34) --
	( 47.66, 99.36) --
	( 47.67, 99.38) --
	( 47.69, 99.39) --
	( 47.70, 99.41) --
	( 47.71, 99.43) --
	( 47.72, 99.45) --
	( 47.73, 99.46) --
	( 47.74, 99.48) --
	( 47.75, 99.50) --
	( 47.76, 99.52) --
	( 47.77, 99.53) --
	( 47.78, 99.55) --
	( 47.79, 99.57) --
	( 47.80, 99.59) --
	( 47.81, 99.60) --
	( 47.82, 99.62) --
	( 47.83, 99.64) --
	( 47.84, 99.65) --
	( 47.85, 99.67) --
	( 47.86, 99.69) --
	( 47.87, 99.71) --
	( 47.88, 99.72) --
	( 47.90, 99.74) --
	( 47.91, 99.76) --
	( 47.92, 99.78) --
	( 47.93, 99.79) --
	( 47.94, 99.81) --
	( 47.95, 99.83) --
	( 47.96, 99.84) --
	( 47.97, 99.86) --
	( 47.98, 99.88) --
	( 47.99, 99.90) --
	( 48.00, 99.91) --
	( 48.01, 99.93) --
	( 48.02, 99.95) --
	( 48.03, 99.96) --
	( 48.04, 99.98) --
	( 48.05,100.00) --
	( 48.06,100.02) --
	( 48.07,100.03) --
	( 48.08,100.05) --
	( 48.09,100.07) --
	( 48.10,100.08) --
	( 48.12,100.10) --
	( 48.13,100.12) --
	( 48.14,100.13) --
	( 48.15,100.15) --
	( 48.16,100.17) --
	( 48.17,100.19) --
	( 48.18,100.20) --
	( 48.19,100.22) --
	( 48.20,100.24) --
	( 48.21,100.25) --
	( 48.22,100.27) --
	( 48.23,100.29) --
	( 48.24,100.30) --
	( 48.25,100.32) --
	( 48.26,100.34) --
	( 48.27,100.35) --
	( 48.28,100.37) --
	( 48.29,100.39) --
	( 48.30,100.41) --
	( 48.31,100.42) --
	( 48.32,100.44) --
	( 48.34,100.46) --
	( 48.35,100.47) --
	( 48.36,100.49) --
	( 48.37,100.51) --
	( 48.38,100.52) --
	( 48.39,100.54) --
	( 48.40,100.56) --
	( 48.41,100.57) --
	( 48.42,100.59) --
	( 48.43,100.61) --
	( 48.44,100.62) --
	( 48.45,100.64) --
	( 48.46,100.66) --
	( 48.47,100.67) --
	( 48.48,100.69) --
	( 48.49,100.71) --
	( 48.50,100.72) --
	( 48.51,100.74) --
	( 48.52,100.76) --
	( 48.53,100.77) --
	( 48.55,100.79) --
	( 48.56,100.81) --
	( 48.57,100.82) --
	( 48.58,100.84) --
	( 48.59,100.86) --
	( 48.60,100.87) --
	( 48.61,100.89) --
	( 48.62,100.91) --
	( 48.63,100.92) --
	( 48.64,100.94) --
	( 48.65,100.96) --
	( 48.66,100.97) --
	( 48.67,100.99) --
	( 48.68,101.01) --
	( 48.69,101.02) --
	( 48.70,101.04) --
	( 48.71,101.06) --
	( 48.72,101.07) --
	( 48.73,101.09) --
	( 48.74,101.11) --
	( 48.75,101.12) --
	( 48.77,101.14) --
	( 48.78,101.16) --
	( 48.79,101.17) --
	( 48.80,101.19) --
	( 48.81,101.21) --
	( 48.82,101.22) --
	( 48.83,101.24) --
	( 48.84,101.25) --
	( 48.85,101.27) --
	( 48.86,101.29) --
	( 48.87,101.30) --
	( 48.88,101.32) --
	( 48.89,101.34) --
	( 48.90,101.35) --
	( 48.91,101.37) --
	( 48.92,101.39) --
	( 48.93,101.40) --
	( 48.94,101.42) --
	( 48.95,101.43) --
	( 48.96,101.45) --
	( 48.97,101.47) --
	( 48.99,101.48) --
	( 49.00,101.50) --
	( 49.01,101.52) --
	( 49.02,101.53) --
	( 49.03,101.55) --
	( 49.04,101.56) --
	( 49.05,101.58) --
	( 49.06,101.60) --
	( 49.07,101.61) --
	( 49.08,101.63) --
	( 49.09,101.65) --
	( 49.10,101.66) --
	( 49.11,101.68) --
	( 49.12,101.69) --
	( 49.13,101.71) --
	( 49.14,101.73) --
	( 49.15,101.74) --
	( 49.16,101.76) --
	( 49.17,101.78) --
	( 49.18,101.79) --
	( 49.20,101.81) --
	( 49.21,101.82) --
	( 49.22,101.84) --
	( 49.23,101.86) --
	( 49.24,101.87) --
	( 49.25,101.89) --
	( 49.26,101.90) --
	( 49.27,101.92) --
	( 49.28,101.94) --
	( 49.29,101.95) --
	( 49.30,101.97) --
	( 49.31,101.98) --
	( 49.32,102.00) --
	( 49.33,102.02) --
	( 49.34,102.03) --
	( 49.35,102.05) --
	( 49.36,102.06) --
	( 49.37,102.08) --
	( 49.38,102.10) --
	( 49.39,102.11) --
	( 49.40,102.13) --
	( 49.42,102.14) --
	( 49.43,102.16) --
	( 49.44,102.18) --
	( 49.45,102.19) --
	( 49.46,102.21) --
	( 49.47,102.22) --
	( 49.48,102.24) --
	( 49.49,102.26) --
	( 49.50,102.27) --
	( 49.51,102.29) --
	( 49.52,102.30) --
	( 49.53,102.32) --
	( 49.54,102.34) --
	( 49.55,102.35) --
	( 49.56,102.37) --
	( 49.57,102.38) --
	( 49.58,102.40) --
	( 49.59,102.41) --
	( 49.60,102.43) --
	( 49.61,102.45) --
	( 49.62,102.46) --
	( 49.64,102.48) --
	( 49.65,102.49) --
	( 49.66,102.51) --
	( 49.67,102.52) --
	( 49.68,102.54) --
	( 49.69,102.56) --
	( 49.70,102.57) --
	( 49.71,102.59) --
	( 49.72,102.60) --
	( 49.73,102.62) --
	( 49.74,102.63) --
	( 49.75,102.65) --
	( 49.76,102.67) --
	( 49.77,102.68) --
	( 49.78,102.70) --
	( 49.79,102.71) --
	( 49.80,102.73) --
	( 49.81,102.74) --
	( 49.82,102.76) --
	( 49.83,102.78) --
	( 49.85,102.79) --
	( 49.86,102.81) --
	( 49.87,102.82) --
	( 49.88,102.84) --
	( 49.89,102.85) --
	( 49.90,102.87) --
	( 49.91,102.88) --
	( 49.92,102.90) --
	( 49.93,102.92) --
	( 49.94,102.93) --
	( 49.95,102.95) --
	( 49.96,102.96) --
	( 49.97,102.98) --
	( 49.98,102.99) --
	( 49.99,103.01) --
	( 50.00,103.02) --
	( 50.01,103.04) --
	( 50.02,103.06) --
	( 50.03,103.07) --
	( 50.04,103.09) --
	( 50.05,103.10) --
	( 50.07,103.12) --
	( 50.08,103.13) --
	( 50.09,103.15) --
	( 50.10,103.16) --
	( 50.11,103.18) --
	( 50.12,103.19) --
	( 50.13,103.21) --
	( 50.14,103.22) --
	( 50.15,103.24) --
	( 50.16,103.26) --
	( 50.17,103.27) --
	( 50.18,103.29) --
	( 50.19,103.30) --
	( 50.20,103.32) --
	( 50.21,103.33) --
	( 50.22,103.35) --
	( 50.23,103.36) --
	( 50.24,103.38) --
	( 50.25,103.39) --
	( 50.26,103.41) --
	( 50.27,103.42) --
	( 50.29,103.44) --
	( 50.30,103.45) --
	( 50.31,103.47) --
	( 50.32,103.48) --
	( 50.33,103.50) --
	( 50.34,103.52) --
	( 50.35,103.53) --
	( 50.36,103.55) --
	( 50.37,103.56) --
	( 50.38,103.58) --
	( 50.39,103.59) --
	( 50.40,103.61) --
	( 50.41,103.62) --
	( 50.42,103.64) --
	( 50.43,103.65) --
	( 50.44,103.67) --
	( 50.45,103.68) --
	( 50.46,103.70) --
	( 50.47,103.71) --
	( 50.48,103.73) --
	( 50.50,103.74) --
	( 50.51,103.76) --
	( 50.52,103.77) --
	( 50.53,103.79) --
	( 50.54,103.80) --
	( 50.55,103.82) --
	( 50.56,103.83) --
	( 50.57,103.85) --
	( 50.58,103.86) --
	( 50.59,103.88) --
	( 50.60,103.89) --
	( 50.61,103.91) --
	( 50.62,103.92) --
	( 50.63,103.94) --
	( 50.64,103.95) --
	( 50.65,103.97) --
	( 50.66,103.98) --
	( 50.67,104.00) --
	( 50.68,104.01) --
	( 50.69,104.03) --
	( 50.70,104.04) --
	( 50.72,104.06) --
	( 50.73,104.07) --
	( 50.74,104.09) --
	( 50.75,104.10) --
	( 50.76,104.12) --
	( 50.77,104.13) --
	( 50.78,104.15) --
	( 50.79,104.16) --
	( 50.80,104.18) --
	( 50.81,104.19) --
	( 50.82,104.21) --
	( 50.83,104.22) --
	( 50.84,104.24) --
	( 50.85,104.25) --
	( 50.86,104.27) --
	( 50.87,104.28) --
	( 50.88,104.30) --
	( 50.89,104.31) --
	( 50.90,104.33) --
	( 50.91,104.34) --
	( 50.92,104.36) --
	( 50.94,104.37) --
	( 50.95,104.39) --
	( 50.96,104.40) --
	( 50.97,104.41) --
	( 50.98,104.43) --
	( 50.99,104.44) --
	( 51.00,104.46) --
	( 51.01,104.47) --
	( 51.02,104.49) --
	( 51.03,104.50) --
	( 51.04,104.52) --
	( 51.05,104.53) --
	( 51.06,104.55) --
	( 51.07,104.56) --
	( 51.08,104.58) --
	( 51.09,104.59) --
	( 51.10,104.61) --
	( 51.11,104.62) --
	( 51.12,104.64) --
	( 51.13,104.65) --
	( 51.14,104.66) --
	( 51.16,104.68) --
	( 51.17,104.69) --
	( 51.18,104.71) --
	( 51.19,104.72) --
	( 51.20,104.74) --
	( 51.21,104.75) --
	( 51.22,104.77) --
	( 51.23,104.78) --
	( 51.24,104.80) --
	( 51.25,104.81) --
	( 51.26,104.82) --
	( 51.27,104.84) --
	( 51.28,104.85) --
	( 51.29,104.87) --
	( 51.30,104.88) --
	( 51.31,104.90) --
	( 51.32,104.91) --
	( 51.33,104.93) --
	( 51.34,104.94) --
	( 51.35,104.96) --
	( 51.37,104.97) --
	( 51.38,104.98) --
	( 51.39,105.00) --
	( 51.40,105.01) --
	( 51.41,105.03) --
	( 51.42,105.04) --
	( 51.43,105.06) --
	( 51.44,105.07) --
	( 51.45,105.09) --
	( 51.46,105.10) --
	( 51.47,105.11) --
	( 51.48,105.13) --
	( 51.49,105.14) --
	( 51.50,105.16) --
	( 51.51,105.17) --
	( 51.52,105.19) --
	( 51.53,105.20) --
	( 51.54,105.21) --
	( 51.55,105.23) --
	( 51.56,105.24) --
	( 51.57,105.26) --
	( 51.59,105.27) --
	( 51.60,105.29) --
	( 51.61,105.30) --
	( 51.62,105.31) --
	( 51.63,105.33) --
	( 51.64,105.34) --
	( 51.65,105.36) --
	( 51.66,105.37) --
	( 51.67,105.39) --
	( 51.68,105.40) --
	( 51.69,105.41) --
	( 51.70,105.43) --
	( 51.71,105.44) --
	( 51.72,105.46) --
	( 51.73,105.47) --
	( 51.74,105.49) --
	( 51.75,105.50) --
	( 51.76,105.51) --
	( 51.77,105.53) --
	( 51.78,105.54) --
	( 51.79,105.56) --
	( 51.81,105.57) --
	( 51.82,105.58) --
	( 51.83,105.60) --
	( 51.84,105.61) --
	( 51.85,105.63) --
	( 51.86,105.64) --
	( 51.87,105.66) --
	( 51.88,105.67) --
	( 51.89,105.68) --
	( 51.90,105.70) --
	( 51.91,105.71) --
	( 51.92,105.73) --
	( 51.93,105.74) --
	( 51.94,105.75) --
	( 51.95,105.77) --
	( 51.96,105.78) --
	( 51.97,105.80) --
	( 51.98,105.81) --
	( 51.99,105.82) --
	( 52.00,105.84) --
	( 52.02,105.85) --
	( 52.03,105.87) --
	( 52.04,105.88) --
	( 52.05,105.89) --
	( 52.06,105.91) --
	( 52.07,105.92) --
	( 52.08,105.94) --
	( 52.09,105.95) --
	( 52.10,105.96) --
	( 52.11,105.98) --
	( 52.12,105.99) --
	( 52.13,106.01) --
	( 52.14,106.02) --
	( 52.15,106.03) --
	( 52.16,106.05) --
	( 52.17,106.06) --
	( 52.18,106.08) --
	( 52.19,106.09) --
	( 52.20,106.10) --
	( 52.21,106.12) --
	( 52.22,106.13) --
	( 52.24,106.14) --
	( 52.25,106.16) --
	( 52.26,106.17) --
	( 52.27,106.19) --
	( 52.28,106.20) --
	( 52.29,106.21) --
	( 52.30,106.23) --
	( 52.31,106.24) --
	( 52.32,106.26) --
	( 52.33,106.27) --
	( 52.34,106.28) --
	( 52.35,106.30) --
	( 52.36,106.31) --
	( 52.37,106.32) --
	( 52.38,106.34) --
	( 52.39,106.35) --
	( 52.40,106.37) --
	( 52.41,106.38) --
	( 52.42,106.39) --
	( 52.43,106.41) --
	( 52.44,106.42) --
	( 52.46,106.43) --
	( 52.47,106.45) --
	( 52.48,106.46) --
	( 52.49,106.48) --
	( 52.50,106.49) --
	( 52.51,106.50) --
	( 52.52,106.52) --
	( 52.53,106.53) --
	( 52.54,106.54) --
	( 52.55,106.56) --
	( 52.56,106.57) --
	( 52.57,106.58) --
	( 52.58,106.60) --
	( 52.59,106.61) --
	( 52.60,106.63) --
	( 52.61,106.64) --
	( 52.62,106.65) --
	( 52.63,106.67) --
	( 52.64,106.68) --
	( 52.65,106.69) --
	( 52.67,106.71) --
	( 52.68,106.72) --
	( 52.69,106.73) --
	( 52.70,106.75) --
	( 52.71,106.76) --
	( 52.72,106.77) --
	( 52.73,106.79) --
	( 52.74,106.80) --
	( 52.75,106.81) --
	( 52.76,106.83) --
	( 52.77,106.84) --
	( 52.78,106.86) --
	( 52.79,106.87) --
	( 52.80,106.88) --
	( 52.81,106.90) --
	( 52.82,106.91) --
	( 52.83,106.92) --
	( 52.84,106.94) --
	( 52.85,106.95) --
	( 52.86,106.96) --
	( 52.87,106.98) --
	( 52.89,106.99) --
	( 52.90,107.00) --
	( 52.91,107.02) --
	( 52.92,107.03) --
	( 52.93,107.04) --
	( 52.94,107.06) --
	( 52.95,107.07) --
	( 52.96,107.08) --
	( 52.97,107.10) --
	( 52.98,107.11) --
	( 52.99,107.12) --
	( 53.00,107.14) --
	( 53.01,107.15) --
	( 53.02,107.16) --
	( 53.03,107.18) --
	( 53.04,107.19) --
	( 53.05,107.20) --
	( 53.06,107.22) --
	( 53.07,107.23) --
	( 53.08,107.24) --
	( 53.09,107.26) --
	( 53.11,107.27) --
	( 53.12,107.28) --
	( 53.13,107.30) --
	( 53.14,107.31) --
	( 53.15,107.32) --
	( 53.16,107.34) --
	( 53.17,107.35) --
	( 53.18,107.36) --
	( 53.19,107.38) --
	( 53.20,107.39) --
	( 53.21,107.40) --
	( 53.22,107.42) --
	( 53.23,107.43) --
	( 53.24,107.44) --
	( 53.25,107.46) --
	( 53.26,107.47) --
	( 53.27,107.48) --
	( 53.28,107.49) --
	( 53.29,107.51) --
	( 53.30,107.52) --
	( 53.32,107.53) --
	( 53.33,107.55) --
	( 53.34,107.56) --
	( 53.35,107.57) --
	( 53.36,107.59) --
	( 53.37,107.60) --
	( 53.38,107.61) --
	( 53.39,107.63) --
	( 53.40,107.64) --
	( 53.41,107.65) --
	( 53.42,107.66) --
	( 53.43,107.68) --
	( 53.44,107.69) --
	( 53.45,107.70) --
	( 53.46,107.72) --
	( 53.47,107.73) --
	( 53.48,107.74) --
	( 53.49,107.76) --
	( 53.50,107.77) --
	( 53.51,107.78) --
	( 53.52,107.80) --
	( 53.54,107.81) --
	( 53.55,107.82) --
	( 53.56,107.83) --
	( 53.57,107.85) --
	( 53.58,107.86) --
	( 53.59,107.87) --
	( 53.60,107.89) --
	( 53.61,107.90) --
	( 53.62,107.91) --
	( 53.63,107.92) --
	( 53.64,107.94) --
	( 53.65,107.95) --
	( 53.66,107.96) --
	( 53.67,107.98) --
	( 53.68,107.99) --
	( 53.69,108.00) --
	( 53.70,108.02) --
	( 53.71,108.03) --
	( 53.72,108.04) --
	( 53.73,108.05) --
	( 53.74,108.07) --
	( 53.76,108.08) --
	( 53.77,108.09) --
	( 53.78,108.11) --
	( 53.79,108.12) --
	( 53.80,108.13) --
	( 53.81,108.14) --
	( 53.82,108.16) --
	( 53.83,108.17) --
	( 53.84,108.18) --
	( 53.85,108.19) --
	( 53.86,108.21) --
	( 53.87,108.22) --
	( 53.88,108.23) --
	( 53.89,108.25) --
	( 53.90,108.26) --
	( 53.91,108.27) --
	( 53.92,108.28) --
	( 53.93,108.30) --
	( 53.94,108.31) --
	( 53.95,108.32) --
	( 53.97,108.33) --
	( 53.98,108.35) --
	( 53.99,108.36) --
	( 54.00,108.37) --
	( 54.01,108.39) --
	( 54.02,108.40) --
	( 54.03,108.41) --
	( 54.04,108.42) --
	( 54.05,108.44) --
	( 54.06,108.45) --
	( 54.07,108.46) --
	( 54.08,108.47) --
	( 54.09,108.49) --
	( 54.10,108.50) --
	( 54.11,108.51) --
	( 54.12,108.52) --
	( 54.13,108.54) --
	( 54.14,108.55) --
	( 54.15,108.56) --
	( 54.16,108.58) --
	( 54.17,108.59) --
	( 54.19,108.60) --
	( 54.20,108.61) --
	( 54.21,108.63) --
	( 54.22,108.64) --
	( 54.23,108.65) --
	( 54.24,108.66) --
	( 54.25,108.68) --
	( 54.26,108.69) --
	( 54.27,108.70) --
	( 54.28,108.71) --
	( 54.29,108.73) --
	( 54.30,108.74) --
	( 54.31,108.75) --
	( 54.32,108.76) --
	( 54.33,108.78) --
	( 54.34,108.79) --
	( 54.35,108.80) --
	( 54.36,108.81) --
	( 54.37,108.83) --
	( 54.38,108.84) --
	( 54.39,108.85) --
	( 54.41,108.86) --
	( 54.42,108.88) --
	( 54.43,108.89) --
	( 54.44,108.90) --
	( 54.45,108.91) --
	( 54.46,108.93) --
	( 54.47,108.94) --
	( 54.48,108.95) --
	( 54.49,108.96) --
	( 54.50,108.97) --
	( 54.51,108.99) --
	( 54.52,109.00) --
	( 54.53,109.01) --
	( 54.54,109.02) --
	( 54.55,109.04) --
	( 54.56,109.05) --
	( 54.57,109.06) --
	( 54.58,109.07) --
	( 54.59,109.09) --
	( 54.60,109.10) --
	( 54.62,109.11) --
	( 54.63,109.12) --
	( 54.64,109.14) --
	( 54.65,109.15) --
	( 54.66,109.16) --
	( 54.67,109.17) --
	( 54.68,109.18) --
	( 54.69,109.20) --
	( 54.70,109.21) --
	( 54.71,109.22) --
	( 54.72,109.23) --
	( 54.73,109.25) --
	( 54.74,109.26) --
	( 54.75,109.27) --
	( 54.76,109.28) --
	( 54.77,109.29) --
	( 54.78,109.31) --
	( 54.79,109.32) --
	( 54.80,109.33) --
	( 54.81,109.34) --
	( 54.82,109.36) --
	( 54.84,109.37) --
	( 54.85,109.38) --
	( 54.86,109.39) --
	( 54.87,109.40) --
	( 54.88,109.42) --
	( 54.89,109.43) --
	( 54.90,109.44) --
	( 54.91,109.45) --
	( 54.92,109.46) --
	( 54.93,109.48) --
	( 54.94,109.49) --
	( 54.95,109.50) --
	( 54.96,109.51) --
	( 54.97,109.53) --
	( 54.98,109.54) --
	( 54.99,109.55) --
	( 55.00,109.56) --
	( 55.01,109.57) --
	( 55.02,109.59) --
	( 55.03,109.60) --
	( 55.04,109.61) --
	( 55.06,109.62) --
	( 55.07,109.63) --
	( 55.08,109.65) --
	( 55.09,109.66) --
	( 55.10,109.67) --
	( 55.11,109.68) --
	( 55.12,109.69) --
	( 55.13,109.71) --
	( 55.14,109.72) --
	( 55.15,109.73) --
	( 55.16,109.74) --
	( 55.17,109.75) --
	( 55.18,109.77) --
	( 55.19,109.78) --
	( 55.20,109.79) --
	( 55.21,109.80) --
	( 55.22,109.81) --
	( 55.23,109.83) --
	( 55.24,109.84) --
	( 55.25,109.85) --
	( 55.27,109.86) --
	( 55.28,109.87) --
	( 55.29,109.89) --
	( 55.30,109.90) --
	( 55.31,109.91) --
	( 55.32,109.92) --
	( 55.33,109.93) --
	( 55.34,109.94) --
	( 55.35,109.96) --
	( 55.36,109.97) --
	( 55.37,109.98) --
	( 55.38,109.99) --
	( 55.39,110.00) --
	( 55.40,110.02) --
	( 55.41,110.03) --
	( 55.42,110.04) --
	( 55.43,110.05) --
	( 55.44,110.06) --
	( 55.45,110.07) --
	( 55.46,110.09) --
	( 55.47,110.10) --
	( 55.49,110.11) --
	( 55.50,110.12) --
	( 55.51,110.13) --
	( 55.52,110.15) --
	( 55.53,110.16) --
	( 55.54,110.17) --
	( 55.55,110.18) --
	( 55.56,110.19) --
	( 55.57,110.20) --
	( 55.58,110.22) --
	( 55.59,110.23) --
	( 55.60,110.24) --
	( 55.61,110.25) --
	( 55.62,110.26) --
	( 55.63,110.27) --
	( 55.64,110.29) --
	( 55.65,110.30) --
	( 55.66,110.31) --
	( 55.67,110.32) --
	( 55.68,110.33) --
	( 55.69,110.34) --
	( 55.71,110.36) --
	( 55.72,110.37) --
	( 55.73,110.38) --
	( 55.74,110.39) --
	( 55.75,110.40) --
	( 55.76,110.41) --
	( 55.77,110.43) --
	( 55.78,110.44) --
	( 55.79,110.45) --
	( 55.80,110.46) --
	( 55.81,110.47) --
	( 55.82,110.48) --
	( 55.83,110.50) --
	( 55.84,110.51) --
	( 55.85,110.52) --
	( 55.86,110.53) --
	( 55.87,110.54) --
	( 55.88,110.55) --
	( 55.89,110.57) --
	( 55.90,110.58) --
	( 55.92,110.59) --
	( 55.93,110.60) --
	( 55.94,110.61) --
	( 55.95,110.62) --
	( 55.96,110.63) --
	( 55.97,110.65) --
	( 55.98,110.66) --
	( 55.99,110.67) --
	( 56.00,110.68) --
	( 56.01,110.69) --
	( 56.02,110.70) --
	( 56.03,110.71) --
	( 56.04,110.73) --
	( 56.05,110.74) --
	( 56.06,110.75) --
	( 56.07,110.76) --
	( 56.08,110.77) --
	( 56.09,110.78) --
	( 56.10,110.79) --
	( 56.11,110.81) --
	( 56.12,110.82) --
	( 56.14,110.83) --
	( 56.15,110.84) --
	( 56.16,110.85) --
	( 56.17,110.86) --
	( 56.18,110.87) --
	( 56.19,110.89) --
	( 56.20,110.90) --
	( 56.21,110.91) --
	( 56.22,110.92) --
	( 56.23,110.93) --
	( 56.24,110.94) --
	( 56.25,110.95) --
	( 56.26,110.97) --
	( 56.27,110.98) --
	( 56.28,110.99) --
	( 56.29,111.00) --
	( 56.30,111.01) --
	( 56.31,111.02) --
	( 56.32,111.03) --
	( 56.33,111.04) --
	( 56.34,111.06) --
	( 56.36,111.07) --
	( 56.37,111.08) --
	( 56.38,111.09) --
	( 56.39,111.10) --
	( 56.40,111.11) --
	( 56.41,111.12) --
	( 56.42,111.13) --
	( 56.43,111.15) --
	( 56.44,111.16) --
	( 56.45,111.17) --
	( 56.46,111.18) --
	( 56.47,111.19) --
	( 56.48,111.20) --
	( 56.49,111.21) --
	( 56.50,111.22) --
	( 56.51,111.24) --
	( 56.52,111.25) --
	( 56.53,111.26) --
	( 56.54,111.27) --
	( 56.55,111.28) --
	( 56.57,111.29) --
	( 56.58,111.30) --
	( 56.59,111.31) --
	( 56.60,111.33) --
	( 56.61,111.34) --
	( 56.62,111.35) --
	( 56.63,111.36) --
	( 56.64,111.37) --
	( 56.65,111.38) --
	( 56.66,111.39) --
	( 56.67,111.40) --
	( 56.68,111.41) --
	( 56.69,111.43) --
	( 56.70,111.44) --
	( 56.71,111.45) --
	( 56.72,111.46) --
	( 56.73,111.47) --
	( 56.74,111.48) --
	( 56.75,111.49) --
	( 56.76,111.50) --
	( 56.77,111.51) --
	( 56.79,111.52) --
	( 56.80,111.54) --
	( 56.81,111.55) --
	( 56.82,111.56) --
	( 56.83,111.57) --
	( 56.84,111.58) --
	( 56.85,111.59) --
	( 56.86,111.60) --
	( 56.87,111.61) --
	( 56.88,111.62) --
	( 56.89,111.63) --
	( 56.90,111.65) --
	( 56.91,111.66) --
	( 56.92,111.67) --
	( 56.93,111.68) --
	( 56.94,111.69) --
	( 56.95,111.70) --
	( 56.96,111.71) --
	( 56.97,111.72) --
	( 56.98,111.73) --
	( 56.99,111.74) --
	( 57.01,111.76) --
	( 57.02,111.77) --
	( 57.03,111.78) --
	( 57.04,111.79) --
	( 57.05,111.80) --
	( 57.06,111.81) --
	( 57.07,111.82) --
	( 57.08,111.83) --
	( 57.09,111.84) --
	( 57.10,111.85) --
	( 57.11,111.86) --
	( 57.12,111.87) --
	( 57.13,111.89) --
	( 57.14,111.90) --
	( 57.15,111.91) --
	( 57.16,111.92) --
	( 57.17,111.93) --
	( 57.18,111.94) --
	( 57.19,111.95) --
	( 57.20,111.96) --
	( 57.22,111.97) --
	( 57.23,111.98) --
	( 57.24,111.99) --
	( 57.25,112.00) --
	( 57.26,112.02) --
	( 57.27,112.03) --
	( 57.28,112.04) --
	( 57.29,112.05) --
	( 57.30,112.06) --
	( 57.31,112.07) --
	( 57.32,112.08) --
	( 57.33,112.09) --
	( 57.34,112.10) --
	( 57.35,112.11) --
	( 57.36,112.12) --
	( 57.37,112.13) --
	( 57.38,112.14) --
	( 57.39,112.15) --
	( 57.40,112.17) --
	( 57.41,112.18) --
	( 57.42,112.19) --
	( 57.44,112.20) --
	( 57.45,112.21) --
	( 57.46,112.22) --
	( 57.47,112.23) --
	( 57.48,112.24) --
	( 57.49,112.25) --
	( 57.50,112.26) --
	( 57.51,112.27) --
	( 57.52,112.28) --
	( 57.53,112.29) --
	( 57.54,112.30) --
	( 57.55,112.31) --
	( 57.56,112.33) --
	( 57.57,112.34) --
	( 57.58,112.35) --
	( 57.59,112.36) --
	( 57.60,112.37) --
	( 57.61,112.38) --
	( 57.62,112.39) --
	( 57.63,112.40) --
	( 57.64,112.41) --
	( 57.66,112.42) --
	( 57.67,112.43) --
	( 57.68,112.44) --
	( 57.69,112.45) --
	( 57.70,112.46) --
	( 57.71,112.47) --
	( 57.72,112.48) --
	( 57.73,112.49) --
	( 57.74,112.50) --
	( 57.75,112.52) --
	( 57.76,112.53) --
	( 57.77,112.54) --
	( 57.78,112.55) --
	( 57.79,112.56) --
	( 57.80,112.57) --
	( 57.81,112.58) --
	( 57.82,112.59) --
	( 57.83,112.60) --
	( 57.84,112.61) --
	( 57.85,112.62) --
	( 57.87,112.63) --
	( 57.88,112.64) --
	( 57.89,112.65) --
	( 57.90,112.66) --
	( 57.91,112.67) --
	( 57.92,112.68) --
	( 57.93,112.69) --
	( 57.94,112.70) --
	( 57.95,112.71) --
	( 57.96,112.72) --
	( 57.97,112.73) --
	( 57.98,112.74) --
	( 57.99,112.76) --
	( 58.00,112.77) --
	( 58.01,112.78) --
	( 58.02,112.79) --
	( 58.03,112.80) --
	( 58.04,112.81) --
	( 58.05,112.82) --
	( 58.06,112.83) --
	( 58.07,112.84) --
	( 58.09,112.85) --
	( 58.10,112.86) --
	( 58.11,112.87) --
	( 58.12,112.88) --
	( 58.13,112.89) --
	( 58.14,112.90) --
	( 58.15,112.91) --
	( 58.16,112.92) --
	( 58.17,112.93) --
	( 58.18,112.94) --
	( 58.19,112.95) --
	( 58.20,112.96) --
	( 58.21,112.97) --
	( 58.22,112.98) --
	( 58.23,112.99) --
	( 58.24,113.00) --
	( 58.25,113.01) --
	( 58.26,113.02) --
	( 58.27,113.03) --
	( 58.28,113.04) --
	( 58.29,113.05) --
	( 58.31,113.06) --
	( 58.32,113.07) --
	( 58.33,113.08) --
	( 58.34,113.09) --
	( 58.35,113.10) --
	( 58.36,113.11) --
	( 58.37,113.12) --
	( 58.38,113.14) --
	( 58.39,113.15) --
	( 58.40,113.16) --
	( 58.41,113.17) --
	( 58.42,113.18) --
	( 58.43,113.19) --
	( 58.44,113.20) --
	( 58.45,113.21) --
	( 58.46,113.22) --
	( 58.47,113.23) --
	( 58.48,113.24) --
	( 58.49,113.25) --
	( 58.50,113.26) --
	( 58.52,113.27) --
	( 58.53,113.28) --
	( 58.54,113.29) --
	( 58.55,113.30) --
	( 58.56,113.31) --
	( 58.57,113.32) --
	( 58.58,113.33) --
	( 58.59,113.34) --
	( 58.60,113.35) --
	( 58.61,113.36) --
	( 58.62,113.37) --
	( 58.63,113.38) --
	( 58.64,113.39) --
	( 58.65,113.40) --
	( 58.66,113.41) --
	( 58.67,113.42) --
	( 58.68,113.43) --
	( 58.69,113.44) --
	( 58.70,113.45) --
	( 58.71,113.46) --
	( 58.72,113.47) --
	( 58.74,113.48) --
	( 58.75,113.49) --
	( 58.76,113.50) --
	( 58.77,113.51) --
	( 58.78,113.52) --
	( 58.79,113.53) --
	( 58.80,113.54) --
	( 58.81,113.55) --
	( 58.82,113.56) --
	( 58.83,113.57) --
	( 58.84,113.58) --
	( 58.85,113.59) --
	( 58.86,113.60) --
	( 58.87,113.61) --
	( 58.88,113.62) --
	( 58.89,113.63) --
	( 58.90,113.64) --
	( 58.91,113.65) --
	( 58.92,113.66) --
	( 58.93,113.67) --
	( 58.94,113.68) --
	( 58.96,113.69) --
	( 58.97,113.70) --
	( 58.98,113.71) --
	( 58.99,113.72) --
	( 59.00,113.73) --
	( 59.01,113.73) --
	( 59.02,113.74) --
	( 59.03,113.75) --
	( 59.04,113.76) --
	( 59.05,113.77) --
	( 59.06,113.78) --
	( 59.07,113.79) --
	( 59.08,113.80) --
	( 59.09,113.81) --
	( 59.10,113.82) --
	( 59.11,113.83) --
	( 59.12,113.84) --
	( 59.13,113.85) --
	( 59.14,113.86) --
	( 59.15,113.87) --
	( 59.17,113.88) --
	( 59.18,113.89) --
	( 59.19,113.90) --
	( 59.20,113.91) --
	( 59.21,113.92) --
	( 59.22,113.93) --
	( 59.23,113.94) --
	( 59.24,113.95) --
	( 59.25,113.96) --
	( 59.26,113.97) --
	( 59.27,113.98) --
	( 59.28,113.99) --
	( 59.29,114.00) --
	( 59.30,114.01) --
	( 59.31,114.02) --
	( 59.32,114.03) --
	( 59.33,114.04) --
	( 59.34,114.05) --
	( 59.35,114.06) --
	( 59.36,114.07) --
	( 59.37,114.08) --
	( 59.39,114.09) --
	( 59.40,114.10) --
	( 59.41,114.10) --
	( 59.42,114.11) --
	( 59.43,114.12) --
	( 59.44,114.13) --
	( 59.45,114.14) --
	( 59.46,114.15) --
	( 59.47,114.16) --
	( 59.48,114.17) --
	( 59.49,114.18) --
	( 59.50,114.19) --
	( 59.51,114.20) --
	( 59.52,114.21) --
	( 59.53,114.22) --
	( 59.54,114.23) --
	( 59.55,114.24) --
	( 59.56,114.25) --
	( 59.57,114.26) --
	( 59.58,114.27) --
	( 59.59,114.28) --
	( 59.61,114.29) --
	( 59.62,114.30) --
	( 59.63,114.31) --
	( 59.64,114.32) --
	( 59.65,114.32) --
	( 59.66,114.33) --
	( 59.67,114.34) --
	( 59.68,114.35) --
	( 59.69,114.36) --
	( 59.70,114.37) --
	( 59.71,114.38) --
	( 59.72,114.39) --
	( 59.73,114.40) --
	( 59.74,114.41) --
	( 59.75,114.42) --
	( 59.76,114.43) --
	( 59.77,114.44) --
	( 59.78,114.45) --
	( 59.79,114.46) --
	( 59.80,114.47) --
	( 59.82,114.48) --
	( 59.83,114.49) --
	( 59.84,114.49) --
	( 59.85,114.50) --
	( 59.86,114.51) --
	( 59.87,114.52) --
	( 59.88,114.53) --
	( 59.89,114.54) --
	( 59.90,114.55) --
	( 59.91,114.56) --
	( 59.92,114.57) --
	( 59.93,114.58) --
	( 59.94,114.59) --
	( 59.95,114.60) --
	( 59.96,114.61) --
	( 59.97,114.62) --
	( 59.98,114.63) --
	( 59.99,114.64) --
	( 60.00,114.64) --
	( 60.01,114.65) --
	( 60.02,114.66) --
	( 60.04,114.67) --
	( 60.05,114.68) --
	( 60.06,114.69) --
	( 60.07,114.70) --
	( 60.08,114.71) --
	( 60.09,114.72) --
	( 60.10,114.73) --
	( 60.11,114.74) --
	( 60.12,114.75) --
	( 60.13,114.76) --
	( 60.14,114.77) --
	( 60.15,114.77) --
	( 60.16,114.78) --
	( 60.17,114.79) --
	( 60.18,114.80) --
	( 60.19,114.81) --
	( 60.20,114.82) --
	( 60.21,114.83) --
	( 60.22,114.84) --
	( 60.23,114.85) --
	( 60.24,114.86) --
	( 60.26,114.87) --
	( 60.27,114.88) --
	( 60.28,114.89) --
	( 60.29,114.89) --
	( 60.30,114.90) --
	( 60.31,114.91) --
	( 60.32,114.92) --
	( 60.33,114.93) --
	( 60.34,114.94) --
	( 60.35,114.95) --
	( 60.36,114.96) --
	( 60.37,114.97) --
	( 60.38,114.98) --
	( 60.39,114.99) --
	( 60.40,115.00) --
	( 60.41,115.00) --
	( 60.42,115.01) --
	( 60.43,115.02) --
	( 60.44,115.03) --
	( 60.45,115.04) --
	( 60.47,115.05) --
	( 60.48,115.06) --
	( 60.49,115.07) --
	( 60.50,115.08) --
	( 60.51,115.09) --
	( 60.52,115.10) --
	( 60.53,115.10) --
	( 60.54,115.11) --
	( 60.55,115.12) --
	( 60.56,115.13) --
	( 60.57,115.14) --
	( 60.58,115.15) --
	( 60.59,115.16) --
	( 60.60,115.17) --
	( 60.61,115.18) --
	( 60.62,115.19) --
	( 60.63,115.19) --
	( 60.64,115.20) --
	( 60.65,115.21) --
	( 60.66,115.22) --
	( 60.67,115.23) --
	( 60.69,115.24) --
	( 60.70,115.25) --
	( 60.71,115.26) --
	( 60.72,115.27) --
	( 60.73,115.28) --
	( 60.74,115.28) --
	( 60.75,115.29) --
	( 60.76,115.30) --
	( 60.77,115.31) --
	( 60.78,115.32) --
	( 60.79,115.33) --
	( 60.80,115.34) --
	( 60.81,115.35) --
	( 60.82,115.36) --
	( 60.83,115.37) --
	( 60.84,115.37) --
	( 60.85,115.38) --
	( 60.86,115.39) --
	( 60.87,115.40) --
	( 60.88,115.41) --
	( 60.89,115.42) --
	( 60.91,115.43) --
	( 60.92,115.44) --
	( 60.93,115.45) --
	( 60.94,115.45) --
	( 60.95,115.46) --
	( 60.96,115.47) --
	( 60.97,115.48) --
	( 60.98,115.49) --
	( 60.99,115.50) --
	( 61.00,115.51) --
	( 61.01,115.52) --
	( 61.02,115.52) --
	( 61.03,115.53) --
	( 61.04,115.54) --
	( 61.05,115.55) --
	( 61.06,115.56) --
	( 61.07,115.57) --
	( 61.08,115.58) --
	( 61.09,115.59) --
	( 61.10,115.60) --
	( 61.12,115.60) --
	( 61.13,115.61) --
	( 61.14,115.62) --
	( 61.15,115.63) --
	( 61.16,115.64) --
	( 61.17,115.65) --
	( 61.18,115.66) --
	( 61.19,115.67) --
	( 61.20,115.67) --
	( 61.21,115.68) --
	( 61.22,115.69) --
	( 61.23,115.70) --
	( 61.24,115.71) --
	( 61.25,115.72) --
	( 61.26,115.73) --
	( 61.27,115.73) --
	( 61.28,115.74) --
	( 61.29,115.75) --
	( 61.30,115.76) --
	( 61.31,115.77) --
	( 61.32,115.78) --
	( 61.34,115.79) --
	( 61.35,115.80) --
	( 61.36,115.80) --
	( 61.37,115.81) --
	( 61.38,115.82) --
	( 61.39,115.83) --
	( 61.40,115.84) --
	( 61.41,115.85) --
	( 61.42,115.86) --
	( 61.43,115.86) --
	( 61.44,115.87) --
	( 61.45,115.88) --
	( 61.46,115.89) --
	( 61.47,115.90) --
	( 61.48,115.91) --
	( 61.49,115.92) --
	( 61.50,115.93) --
	( 61.51,115.93) --
	( 61.52,115.94) --
	( 61.53,115.95) --
	( 61.54,115.96) --
	( 61.56,115.97) --
	( 61.57,115.98) --
	( 61.58,115.98) --
	( 61.59,115.99) --
	( 61.60,116.00) --
	( 61.61,116.01) --
	( 61.62,116.02) --
	( 61.63,116.03) --
	( 61.64,116.04) --
	( 61.65,116.04) --
	( 61.66,116.05) --
	( 61.67,116.06) --
	( 61.68,116.07) --
	( 61.69,116.08) --
	( 61.70,116.09) --
	( 61.71,116.10) --
	( 61.72,116.10) --
	( 61.73,116.11) --
	( 61.74,116.12) --
	( 61.75,116.13) --
	( 61.77,116.14) --
	( 61.78,116.15) --
	( 61.79,116.15) --
	( 61.80,116.16) --
	( 61.81,116.17) --
	( 61.82,116.18) --
	( 61.83,116.19) --
	( 61.84,116.20) --
	( 61.85,116.21) --
	( 61.86,116.21) --
	( 61.87,116.22) --
	( 61.88,116.23) --
	( 61.89,116.24) --
	( 61.90,116.25) --
	( 61.91,116.26) --
	( 61.92,116.26) --
	( 61.93,116.27) --
	( 61.94,116.28) --
	( 61.95,116.29) --
	( 61.96,116.30) --
	( 61.97,116.31) --
	( 61.99,116.31) --
	( 62.00,116.32) --
	( 62.01,116.33) --
	( 62.02,116.34) --
	( 62.03,116.35) --
	( 62.04,116.36) --
	( 62.05,116.36) --
	( 62.06,116.37) --
	( 62.07,116.38) --
	( 62.08,116.39) --
	( 62.09,116.40) --
	( 62.10,116.41) --
	( 62.11,116.41) --
	( 62.12,116.42) --
	( 62.13,116.43) --
	( 62.14,116.44) --
	( 62.15,116.45) --
	( 62.16,116.46) --
	( 62.17,116.46) --
	( 62.18,116.47) --
	( 62.19,116.48) --
	( 62.21,116.49) --
	( 62.22,116.50) --
	( 62.23,116.51) --
	( 62.24,116.51) --
	( 62.25,116.52) --
	( 62.26,116.53) --
	( 62.27,116.54) --
	( 62.28,116.55) --
	( 62.29,116.55) --
	( 62.30,116.56) --
	( 62.31,116.57) --
	( 62.32,116.58) --
	( 62.33,116.59) --
	( 62.34,116.60) --
	( 62.35,116.60) --
	( 62.36,116.61) --
	( 62.37,116.62) --
	( 62.38,116.63) --
	( 62.39,116.64) --
	( 62.40,116.64) --
	( 62.42,116.65) --
	( 62.43,116.66) --
	( 62.44,116.67) --
	( 62.45,116.68) --
	( 62.46,116.69) --
	( 62.47,116.69) --
	( 62.48,116.70) --
	( 62.49,116.71) --
	( 62.50,116.72) --
	( 62.51,116.73) --
	( 62.52,116.73) --
	( 62.53,116.74) --
	( 62.54,116.75) --
	( 62.55,116.76) --
	( 62.56,116.77) --
	( 62.57,116.77) --
	( 62.58,116.78) --
	( 62.59,116.79) --
	( 62.60,116.80) --
	( 62.61,116.81) --
	( 62.62,116.82) --
	( 62.64,116.82) --
	( 62.65,116.83) --
	( 62.66,116.84) --
	( 62.67,116.85) --
	( 62.68,116.86) --
	( 62.69,116.86) --
	( 62.70,116.87) --
	( 62.71,116.88) --
	( 62.72,116.89) --
	( 62.73,116.90) --
	( 62.74,116.90) --
	( 62.75,116.91) --
	( 62.76,116.92) --
	( 62.77,116.93) --
	( 62.78,116.94) --
	( 62.79,116.94) --
	( 62.80,116.95) --
	( 62.81,116.96) --
	( 62.82,116.97) --
	( 62.83,116.98) --
	( 62.84,116.98) --
	( 62.86,116.99) --
	( 62.87,117.00) --
	( 62.88,117.01) --
	( 62.89,117.01) --
	( 62.90,117.02) --
	( 62.91,117.03) --
	( 62.92,117.04) --
	( 62.93,117.05) --
	( 62.94,117.05) --
	( 62.95,117.06) --
	( 62.96,117.07) --
	( 62.97,117.08) --
	( 62.98,117.09) --
	( 62.99,117.09) --
	( 63.00,117.10) --
	( 63.01,117.11) --
	( 63.02,117.12) --
	( 63.03,117.13) --
	( 63.04,117.13) --
	( 63.05,117.14) --
	( 63.07,117.15) --
	( 63.08,117.16) --
	( 63.09,117.16) --
	( 63.10,117.17) --
	( 63.11,117.18) --
	( 63.12,117.19) --
	( 63.13,117.20) --
	( 63.14,117.20) --
	( 63.15,117.21) --
	( 63.16,117.22) --
	( 63.17,117.23) --
	( 63.18,117.24) --
	( 63.19,117.24) --
	( 63.20,117.25) --
	( 63.21,117.26) --
	( 63.22,117.27) --
	( 63.23,117.27) --
	( 63.24,117.28) --
	( 63.25,117.29) --
	( 63.26,117.30) --
	( 63.27,117.31) --
	( 63.29,117.31) --
	( 63.30,117.32) --
	( 63.31,117.33) --
	( 63.32,117.34) --
	( 63.33,117.34) --
	( 63.34,117.35) --
	( 63.35,117.36) --
	( 63.36,117.37) --
	( 63.37,117.37) --
	( 63.38,117.38) --
	( 63.39,117.39) --
	( 63.40,117.40) --
	( 63.41,117.41) --
	( 63.42,117.41) --
	( 63.43,117.42) --
	( 63.44,117.43) --
	( 63.45,117.44) --
	( 63.46,117.44) --
	( 63.47,117.45) --
	( 63.48,117.46) --
	( 63.49,117.47) --
	( 63.51,117.47) --
	( 63.52,117.48) --
	( 63.53,117.49) --
	( 63.54,117.50) --
	( 63.55,117.51) --
	( 63.56,117.51) --
	( 63.57,117.52) --
	( 63.58,117.53) --
	( 63.59,117.54) --
	( 63.60,117.54) --
	( 63.61,117.55) --
	( 63.62,117.56) --
	( 63.63,117.57) --
	( 63.64,117.57) --
	( 63.65,117.58) --
	( 63.66,117.59) --
	( 63.67,117.60) --
	( 63.68,117.60) --
	( 63.69,117.61) --
	( 63.70,117.62) --
	( 63.72,117.63) --
	( 63.73,117.63) --
	( 63.74,117.64) --
	( 63.75,117.65) --
	( 63.76,117.66) --
	( 63.77,117.66) --
	( 63.78,117.67) --
	( 63.79,117.68) --
	( 63.80,117.69) --
	( 63.81,117.69) --
	( 63.82,117.70) --
	( 63.83,117.71) --
	( 63.84,117.72) --
	( 63.85,117.72) --
	( 63.86,117.73) --
	( 63.87,117.74) --
	( 63.88,117.75) --
	( 63.89,117.75) --
	( 63.90,117.76) --
	( 63.91,117.77) --
	( 63.92,117.78) --
	( 63.94,117.78) --
	( 63.95,117.79) --
	( 63.96,117.80) --
	( 63.97,117.81) --
	( 63.98,117.81) --
	( 63.99,117.82) --
	( 64.00,117.83) --
	( 64.01,117.84) --
	( 64.02,117.84) --
	( 64.03,117.85) --
	( 64.04,117.86) --
	( 64.05,117.87) --
	( 64.06,117.87) --
	( 64.07,117.88) --
	( 64.08,117.89) --
	( 64.09,117.90) --
	( 64.10,117.90) --
	( 64.11,117.91) --
	( 64.12,117.92) --
	( 64.13,117.92) --
	( 64.14,117.93) --
	( 64.16,117.94) --
	( 64.17,117.95) --
	( 64.18,117.95) --
	( 64.19,117.96) --
	( 64.20,117.97) --
	( 64.21,117.98) --
	( 64.22,117.98) --
	( 64.23,117.99) --
	( 64.24,118.00) --
	( 64.25,118.01) --
	( 64.26,118.01) --
	( 64.27,118.02) --
	( 64.28,118.03) --
	( 64.29,118.03) --
	( 64.30,118.04) --
	( 64.31,118.05) --
	( 64.32,118.06) --
	( 64.33,118.06) --
	( 64.34,118.07) --
	( 64.35,118.08) --
	( 64.37,118.09) --
	( 64.38,118.09) --
	( 64.39,118.10) --
	( 64.40,118.11) --
	( 64.41,118.11) --
	( 64.42,118.12) --
	( 64.43,118.13) --
	( 64.44,118.14) --
	( 64.45,118.14) --
	( 64.46,118.15) --
	( 64.47,118.16) --
	( 64.48,118.17) --
	( 64.49,118.17) --
	( 64.50,118.18) --
	( 64.51,118.19) --
	( 64.52,118.19) --
	( 64.53,118.20) --
	( 64.54,118.21) --
	( 64.55,118.22) --
	( 64.56,118.22) --
	( 64.57,118.23) --
	( 64.59,118.24) --
	( 64.60,118.24) --
	( 64.61,118.25) --
	( 64.62,118.26) --
	( 64.63,118.27) --
	( 64.64,118.27) --
	( 64.65,118.28) --
	( 64.66,118.29) --
	( 64.67,118.29) --
	( 64.68,118.30) --
	( 64.69,118.31) --
	( 64.70,118.32) --
	( 64.71,118.32) --
	( 64.72,118.33) --
	( 64.73,118.34) --
	( 64.74,118.34) --
	( 64.75,118.35) --
	( 64.76,118.36) --
	( 64.77,118.37) --
	( 64.78,118.37) --
	( 64.79,118.38) --
	( 64.81,118.39) --
	( 64.82,118.39) --
	( 64.83,118.40) --
	( 64.84,118.41) --
	( 64.85,118.41) --
	( 64.86,118.42) --
	( 64.87,118.43) --
	( 64.88,118.44) --
	( 64.89,118.44) --
	( 64.90,118.45) --
	( 64.91,118.46) --
	( 64.92,118.46) --
	( 64.93,118.47) --
	( 64.94,118.48) --
	( 64.95,118.48) --
	( 64.96,118.49) --
	( 64.97,118.50) --
	( 64.98,118.51) --
	( 64.99,118.51) --
	( 65.00,118.52) --
	( 65.02,118.53) --
	( 65.03,118.53) --
	( 65.04,118.54) --
	( 65.05,118.55) --
	( 65.06,118.55) --
	( 65.07,118.56) --
	( 65.08,118.57) --
	( 65.09,118.58) --
	( 65.10,118.58) --
	( 65.11,118.59) --
	( 65.12,118.60) --
	( 65.13,118.60) --
	( 65.14,118.61) --
	( 65.15,118.62) --
	( 65.16,118.62) --
	( 65.17,118.63) --
	( 65.18,118.64) --
	( 65.19,118.64) --
	( 65.20,118.65) --
	( 65.21,118.66) --
	( 65.22,118.67) --
	( 65.24,118.67) --
	( 65.25,118.68) --
	( 65.26,118.69) --
	( 65.27,118.69) --
	( 65.28,118.70) --
	( 65.29,118.71) --
	( 65.30,118.71) --
	( 65.31,118.72) --
	( 65.32,118.73) --
	( 65.33,118.73) --
	( 65.34,118.74) --
	( 65.35,118.75) --
	( 65.36,118.75) --
	( 65.37,118.76) --
	( 65.38,118.77) --
	( 65.39,118.77) --
	( 65.40,118.78) --
	( 65.41,118.79) --
	( 65.42,118.79) --
	( 65.43,118.80) --
	( 65.44,118.81) --
	( 65.46,118.82) --
	( 65.47,118.82) --
	( 65.48,118.83) --
	( 65.49,118.84) --
	( 65.50,118.84) --
	( 65.51,118.85) --
	( 65.52,118.86) --
	( 65.53,118.86) --
	( 65.54,118.87) --
	( 65.55,118.88) --
	( 65.56,118.88) --
	( 65.57,118.89) --
	( 65.58,118.90) --
	( 65.59,118.90) --
	( 65.60,118.91) --
	( 65.61,118.92) --
	( 65.62,118.92) --
	( 65.63,118.93) --
	( 65.64,118.94) --
	( 65.65,118.94) --
	( 65.67,118.95) --
	( 65.68,118.96) --
	( 65.69,118.96) --
	( 65.70,118.97) --
	( 65.71,118.98) --
	( 65.72,118.98) --
	( 65.73,118.99) --
	( 65.74,119.00) --
	( 65.75,119.00) --
	( 65.76,119.01) --
	( 65.77,119.02) --
	( 65.78,119.02) --
	( 65.79,119.03) --
	( 65.80,119.04) --
	( 65.81,119.04) --
	( 65.82,119.05) --
	( 65.83,119.06) --
	( 65.84,119.06) --
	( 65.85,119.07) --
	( 65.86,119.08) --
	( 65.87,119.08) --
	( 65.89,119.09) --
	( 65.90,119.10) --
	( 65.91,119.10) --
	( 65.92,119.11) --
	( 65.93,119.12) --
	( 65.94,119.12) --
	( 65.95,119.13) --
	( 65.96,119.14) --
	( 65.97,119.14) --
	( 65.98,119.15) --
	( 65.99,119.15) --
	( 66.00,119.16) --
	( 66.01,119.17) --
	( 66.02,119.17) --
	( 66.03,119.18) --
	( 66.04,119.19) --
	( 66.05,119.19) --
	( 66.06,119.20) --
	( 66.07,119.21) --
	( 66.08,119.21) --
	( 66.09,119.22) --
	( 66.11,119.23) --
	( 66.12,119.23) --
	( 66.13,119.24) --
	( 66.14,119.25) --
	( 66.15,119.25) --
	( 66.16,119.26) --
	( 66.17,119.27) --
	( 66.18,119.27) --
	( 66.19,119.28) --
	( 66.20,119.28) --
	( 66.21,119.29) --
	( 66.22,119.30) --
	( 66.23,119.30) --
	( 66.24,119.31) --
	( 66.25,119.32) --
	( 66.26,119.32) --
	( 66.27,119.33) --
	( 66.28,119.34) --
	( 66.29,119.34) --
	( 66.30,119.35) --
	( 66.32,119.36) --
	( 66.33,119.36) --
	( 66.34,119.37) --
	( 66.35,119.37) --
	( 66.36,119.38) --
	( 66.37,119.39) --
	( 66.38,119.39) --
	( 66.39,119.40) --
	( 66.40,119.41) --
	( 66.41,119.41) --
	( 66.42,119.42) --
	( 66.43,119.43) --
	( 66.44,119.43) --
	( 66.45,119.44) --
	( 66.46,119.44) --
	( 66.47,119.45) --
	( 66.48,119.46) --
	( 66.49,119.46) --
	( 66.50,119.47) --
	( 66.51,119.48) --
	( 66.52,119.48) --
	( 66.54,119.49) --
	( 66.55,119.50) --
	( 66.56,119.50) --
	( 66.57,119.51) --
	( 66.58,119.51) --
	( 66.59,119.52) --
	( 66.60,119.53) --
	( 66.61,119.53) --
	( 66.62,119.54) --
	( 66.63,119.55) --
	( 66.64,119.55) --
	( 66.65,119.56) --
	( 66.66,119.56) --
	( 66.67,119.57) --
	( 66.68,119.58) --
	( 66.69,119.58) --
	( 66.70,119.59) --
	( 66.71,119.60) --
	( 66.72,119.60) --
	( 66.73,119.61) --
	( 66.74,119.61) --
	( 66.76,119.62) --
	( 66.77,119.63) --
	( 66.78,119.63) --
	( 66.79,119.64) --
	( 66.80,119.65) --
	( 66.81,119.65) --
	( 66.82,119.66) --
	( 66.83,119.66) --
	( 66.84,119.67) --
	( 66.85,119.68) --
	( 66.86,119.68) --
	( 66.87,119.69) --
	( 66.88,119.69) --
	( 66.89,119.70) --
	( 66.90,119.71) --
	( 66.91,119.71) --
	( 66.92,119.72) --
	( 66.93,119.73) --
	( 66.94,119.73) --
	( 66.95,119.74) --
	( 66.97,119.74) --
	( 66.98,119.75) --
	( 66.99,119.76) --
	( 67.00,119.76) --
	( 67.01,119.77) --
	( 67.02,119.77) --
	( 67.03,119.78) --
	( 67.04,119.79) --
	( 67.05,119.79) --
	( 67.06,119.80) --
	( 67.07,119.80) --
	( 67.08,119.81) --
	( 67.09,119.82) --
	( 67.10,119.82) --
	( 67.11,119.83) --
	( 67.12,119.84) --
	( 67.13,119.84) --
	( 67.14,119.85) --
	( 67.15,119.85) --
	( 67.16,119.86) --
	( 67.17,119.87) --
	( 67.19,119.87) --
	( 67.20,119.88) --
	( 67.21,119.88) --
	( 67.22,119.89) --
	( 67.23,119.90) --
	( 67.24,119.90) --
	( 67.25,119.91) --
	( 67.26,119.91) --
	( 67.27,119.92) --
	( 67.28,119.93) --
	( 67.29,119.93) --
	( 67.30,119.94) --
	( 67.31,119.94) --
	( 67.32,119.95) --
	( 67.33,119.96) --
	( 67.34,119.96) --
	( 67.35,119.97) --
	( 67.36,119.97) --
	( 67.37,119.98) --
	( 67.38,119.99) --
	( 67.39,119.99) --
	( 67.41,120.00) --
	( 67.42,120.00) --
	( 67.43,120.01) --
	( 67.44,120.02) --
	( 67.45,120.02) --
	( 67.46,120.03) --
	( 67.47,120.03) --
	( 67.48,120.04) --
	( 67.49,120.04) --
	( 67.50,120.05) --
	( 67.51,120.06) --
	( 67.52,120.06) --
	( 67.53,120.07) --
	( 67.54,120.07) --
	( 67.55,120.08) --
	( 67.56,120.09) --
	( 67.57,120.09) --
	( 67.58,120.10) --
	( 67.59,120.10) --
	( 67.60,120.11) --
	( 67.62,120.12) --
	( 67.63,120.12) --
	( 67.64,120.13) --
	( 67.65,120.13) --
	( 67.66,120.14) --
	( 67.67,120.14) --
	( 67.68,120.15) --
	( 67.69,120.16) --
	( 67.70,120.16) --
	( 67.71,120.17) --
	( 67.72,120.17) --
	( 67.73,120.18) --
	( 67.74,120.19) --
	( 67.75,120.19) --
	( 67.76,120.20) --
	( 67.77,120.20) --
	( 67.78,120.21) --
	( 67.79,120.21) --
	( 67.80,120.22) --
	( 67.81,120.23) --
	( 67.82,120.23) --
	( 67.84,120.24) --
	( 67.85,120.24) --
	( 67.86,120.25) --
	( 67.87,120.25) --
	( 67.88,120.26) --
	( 67.89,120.27) --
	( 67.90,120.27) --
	( 67.91,120.28) --
	( 67.92,120.28) --
	( 67.93,120.29) --
	( 67.94,120.29) --
	( 67.95,120.30) --
	( 67.96,120.31) --
	( 67.97,120.31) --
	( 67.98,120.32) --
	( 67.99,120.32) --
	( 68.00,120.33) --
	( 68.01,120.33) --
	( 68.02,120.34) --
	( 68.03,120.35) --
	( 68.04,120.35) --
	( 68.06,120.36) --
	( 68.07,120.36) --
	( 68.08,120.37) --
	( 68.09,120.37) --
	( 68.10,120.38) --
	( 68.11,120.39) --
	( 68.12,120.39) --
	( 68.13,120.40) --
	( 68.14,120.40) --
	( 68.15,120.41) --
	( 68.16,120.41) --
	( 68.17,120.42) --
	( 68.18,120.42) --
	( 68.19,120.43) --
	( 68.20,120.44) --
	( 68.21,120.44) --
	( 68.22,120.45) --
	( 68.23,120.45) --
	( 68.24,120.46) --
	( 68.25,120.46) --
	( 68.27,120.47) --
	( 68.28,120.48) --
	( 68.29,120.48) --
	( 68.30,120.49) --
	( 68.31,120.49) --
	( 68.32,120.50) --
	( 68.33,120.50) --
	( 68.34,120.51) --
	( 68.35,120.51) --
	( 68.36,120.52) --
	( 68.37,120.53) --
	( 68.38,120.53) --
	( 68.39,120.54) --
	( 68.40,120.54) --
	( 68.41,120.55) --
	( 68.42,120.55) --
	( 68.43,120.56) --
	( 68.44,120.56) --
	( 68.45,120.57) --
	( 68.46,120.57) --
	( 68.47,120.58) --
	( 68.49,120.59) --
	( 68.50,120.59) --
	( 68.51,120.60) --
	( 68.52,120.60) --
	( 68.53,120.61) --
	( 68.54,120.61) --
	( 68.55,120.62) --
	( 68.56,120.62) --
	( 68.57,120.63) --
	( 68.58,120.64) --
	( 68.59,120.64) --
	( 68.60,120.65) --
	( 68.61,120.65) --
	( 68.62,120.66) --
	( 68.63,120.66) --
	( 68.64,120.67) --
	( 68.65,120.67) --
	( 68.66,120.68) --
	( 68.67,120.68) --
	( 68.68,120.69) --
	( 68.69,120.69) --
	( 68.71,120.70) --
	( 68.72,120.71) --
	( 68.73,120.71) --
	( 68.74,120.72) --
	( 68.75,120.72) --
	( 68.76,120.73) --
	( 68.77,120.73) --
	( 68.78,120.74) --
	( 68.79,120.74) --
	( 68.80,120.75) --
	( 68.81,120.75) --
	( 68.82,120.76) --
	( 68.83,120.76) --
	( 68.84,120.77) --
	( 68.85,120.78) --
	( 68.86,120.78) --
	( 68.87,120.79) --
	( 68.88,120.79) --
	( 68.89,120.80) --
	( 68.90,120.80) --
	( 68.92,120.81) --
	( 68.93,120.81) --
	( 68.94,120.82) --
	( 68.95,120.82) --
	( 68.96,120.83) --
	( 68.97,120.83) --
	( 68.98,120.84) --
	( 68.99,120.84) --
	( 69.00,120.85) --
	( 69.01,120.86) --
	( 69.02,120.86) --
	( 69.03,120.87) --
	( 69.04,120.87) --
	( 69.05,120.88) --
	( 69.06,120.88) --
	( 69.07,120.89) --
	( 69.08,120.89) --
	( 69.09,120.90) --
	( 69.10,120.90) --
	( 69.11,120.91) --
	( 69.12,120.91) --
	( 69.14,120.92) --
	( 69.15,120.92) --
	( 69.16,120.93) --
	( 69.17,120.93) --
	( 69.18,120.94) --
	( 69.19,120.94) --
	( 69.20,120.95) --
	( 69.21,120.95) --
	( 69.22,120.96) --
	( 69.23,120.96) --
	( 69.24,120.97) --
	( 69.25,120.98) --
	( 69.26,120.98) --
	( 69.27,120.99) --
	( 69.28,120.99) --
	( 69.29,121.00) --
	( 69.30,121.00) --
	( 69.31,121.01) --
	( 69.32,121.01) --
	( 69.33,121.02) --
	( 69.34,121.02) --
	( 69.36,121.03) --
	( 69.37,121.03) --
	( 69.38,121.04) --
	( 69.39,121.04) --
	( 69.40,121.05) --
	( 69.41,121.05) --
	( 69.42,121.06) --
	( 69.43,121.06) --
	( 69.44,121.07) --
	( 69.45,121.07) --
	( 69.46,121.08) --
	( 69.47,121.08) --
	( 69.48,121.09) --
	( 69.49,121.09) --
	( 69.50,121.10) --
	( 69.51,121.10) --
	( 69.52,121.11) --
	( 69.53,121.11) --
	( 69.54,121.12) --
	( 69.55,121.12) --
	( 69.57,121.13) --
	( 69.58,121.13) --
	( 69.59,121.14) --
	( 69.60,121.14) --
	( 69.61,121.15) --
	( 69.62,121.15) --
	( 69.63,121.16) --
	( 69.64,121.16) --
	( 69.65,121.17) --
	( 69.66,121.17) --
	( 69.67,121.18) --
	( 69.68,121.18) --
	( 69.69,121.19) --
	( 69.70,121.19) --
	( 69.71,121.20) --
	( 69.72,121.20) --
	( 69.73,121.21) --
	( 69.74,121.21) --
	( 69.75,121.22) --
	( 69.76,121.22) --
	( 69.77,121.23) --
	( 69.79,121.23) --
	( 69.80,121.24) --
	( 69.81,121.24) --
	( 69.82,121.25) --
	( 69.83,121.25) --
	( 69.84,121.26) --
	( 69.85,121.26) --
	( 69.86,121.27) --
	( 69.87,121.27) --
	( 69.88,121.28) --
	( 69.89,121.28) --
	( 69.90,121.29) --
	( 69.91,121.29) --
	( 69.92,121.30) --
	( 69.93,121.30) --
	( 69.94,121.31) --
	( 69.95,121.31) --
	( 69.96,121.32) --
	( 69.97,121.32) --
	( 69.98,121.33) --
	( 69.99,121.33) --
	( 70.01,121.34) --
	( 70.02,121.34) --
	( 70.03,121.35) --
	( 70.04,121.35) --
	( 70.05,121.36) --
	( 70.06,121.36) --
	( 70.07,121.37) --
	( 70.08,121.37) --
	( 70.09,121.38) --
	( 70.10,121.38) --
	( 70.11,121.39) --
	( 70.12,121.39) --
	( 70.13,121.40) --
	( 70.14,121.40) --
	( 70.15,121.40) --
	( 70.16,121.41) --
	( 70.17,121.41) --
	( 70.18,121.42) --
	( 70.19,121.42) --
	( 70.20,121.43) --
	( 70.22,121.43) --
	( 70.23,121.44) --
	( 70.24,121.44) --
	( 70.25,121.45) --
	( 70.26,121.45) --
	( 70.27,121.46) --
	( 70.28,121.46) --
	( 70.29,121.47) --
	( 70.30,121.47) --
	( 70.31,121.48) --
	( 70.32,121.48) --
	( 70.33,121.49) --
	( 70.34,121.49) --
	( 70.35,121.50) --
	( 70.36,121.50) --
	( 70.37,121.50) --
	( 70.38,121.51) --
	( 70.39,121.51) --
	( 70.40,121.52) --
	( 70.41,121.52) --
	( 70.42,121.53) --
	( 70.44,121.53) --
	( 70.45,121.54) --
	( 70.46,121.54) --
	( 70.47,121.55) --
	( 70.48,121.55) --
	( 70.49,121.56) --
	( 70.50,121.56) --
	( 70.51,121.57) --
	( 70.52,121.57) --
	( 70.53,121.58) --
	( 70.54,121.58) --
	( 70.55,121.58) --
	( 70.56,121.59) --
	( 70.57,121.59) --
	( 70.58,121.60) --
	( 70.59,121.60) --
	( 70.60,121.61) --
	( 70.61,121.61) --
	( 70.62,121.62) --
	( 70.63,121.62) --
	( 70.64,121.63) --
	( 70.66,121.63) --
	( 70.67,121.64) --
	( 70.68,121.64) --
	( 70.69,121.64) --
	( 70.70,121.65) --
	( 70.71,121.65) --
	( 70.72,121.66) --
	( 70.73,121.66) --
	( 70.74,121.67) --
	( 70.75,121.67) --
	( 70.76,121.68) --
	( 70.77,121.68) --
	( 70.78,121.69) --
	( 70.79,121.69) --
	( 70.80,121.70) --
	( 70.81,121.70) --
	( 70.82,121.70) --
	( 70.83,121.71) --
	( 70.84,121.71) --
	( 70.85,121.72) --
	( 70.87,121.72) --
	( 70.88,121.73) --
	( 70.89,121.73) --
	( 70.90,121.74) --
	( 70.91,121.74) --
	( 70.92,121.74) --
	( 70.93,121.75) --
	( 70.94,121.75) --
	( 70.95,121.76) --
	( 70.96,121.76) --
	( 70.97,121.77) --
	( 70.98,121.77) --
	( 70.99,121.78) --
	( 71.00,121.78) --
	( 71.01,121.79) --
	( 71.02,121.79) --
	( 71.03,121.79) --
	( 71.04,121.80) --
	( 71.05,121.80) --
	( 71.06,121.81) --
	( 71.07,121.81) --
	( 71.09,121.82) --
	( 71.10,121.82) --
	( 71.11,121.83) --
	( 71.12,121.83) --
	( 71.13,121.83) --
	( 71.14,121.84) --
	( 71.15,121.84) --
	( 71.16,121.85) --
	( 71.17,121.85) --
	( 71.18,121.86) --
	( 71.19,121.86) --
	( 71.20,121.87) --
	( 71.21,121.87) --
	( 71.22,121.87) --
	( 71.23,121.88) --
	( 71.24,121.88) --
	( 71.25,121.89) --
	( 71.26,121.89) --
	( 71.27,121.90) --
	( 71.28,121.90) --
	( 71.29,121.90) --
	( 71.31,121.91) --
	( 71.32,121.91) --
	( 71.33,121.92) --
	( 71.34,121.92) --
	( 71.35,121.93) --
	( 71.36,121.93) --
	( 71.37,121.93) --
	( 71.38,121.94) --
	( 71.39,121.94) --
	( 71.40,121.95) --
	( 71.41,121.95) --
	( 71.42,121.96) --
	( 71.43,121.96) --
	( 71.44,121.96) --
	( 71.45,121.97) --
	( 71.46,121.97) --
	( 71.47,121.98) --
	( 71.48,121.98) --
	( 71.49,121.99) --
	( 71.50,121.99) --
	( 71.52,121.99) --
	( 71.53,122.00) --
	( 71.54,122.00) --
	( 71.55,122.01) --
	( 71.56,122.01) --
	( 71.57,122.02) --
	( 71.58,122.02) --
	( 71.59,122.02) --
	( 71.60,122.03) --
	( 71.61,122.03) --
	( 71.62,122.04) --
	( 71.63,122.04) --
	( 71.64,122.05) --
	( 71.65,122.05) --
	( 71.66,122.05) --
	( 71.67,122.06) --
	( 71.68,122.06) --
	( 71.69,122.07) --
	( 71.70,122.07) --
	( 71.71,122.08) --
	( 71.72,122.08) --
	( 71.74,122.08) --
	( 71.75,122.09) --
	( 71.76,122.09) --
	( 71.77,122.10) --
	( 71.78,122.10) --
	( 71.79,122.10) --
	( 71.80,122.11) --
	( 71.81,122.11) --
	( 71.82,122.12) --
	( 71.83,122.12) --
	( 71.84,122.13) --
	( 71.85,122.13) --
	( 71.86,122.13) --
	( 71.87,122.14) --
	( 71.88,122.14) --
	( 71.89,122.15) --
	( 71.90,122.15) --
	( 71.91,122.15) --
	( 71.92,122.16) --
	( 71.93,122.16) --
	( 71.94,122.17) --
	( 71.96,122.17) --
	( 71.97,122.17) --
	( 71.98,122.18) --
	( 71.99,122.18) --
	( 72.00,122.19) --
	( 72.01,122.19) --
	( 72.02,122.20) --
	( 72.03,122.20) --
	( 72.04,122.20) --
	( 72.05,122.21) --
	( 72.06,122.21) --
	( 72.07,122.22) --
	( 72.08,122.22) --
	( 72.09,122.22) --
	( 72.10,122.23) --
	( 72.11,122.23) --
	( 72.12,122.24) --
	( 72.13,122.24) --
	( 72.14,122.24) --
	( 72.15,122.25) --
	( 72.17,122.25) --
	( 72.18,122.26) --
	( 72.19,122.26) --
	( 72.20,122.26) --
	( 72.21,122.27) --
	( 72.22,122.27) --
	( 72.23,122.28) --
	( 72.24,122.28) --
	( 72.25,122.28) --
	( 72.26,122.29) --
	( 72.27,122.29) --
	( 72.28,122.30) --
	( 72.29,122.30) --
	( 72.30,122.30) --
	( 72.31,122.31) --
	( 72.32,122.31) --
	( 72.33,122.32) --
	( 72.34,122.32) --
	( 72.35,122.32) --
	( 72.36,122.33) --
	( 72.37,122.33) --
	( 72.39,122.34) --
	( 72.40,122.34) --
	( 72.41,122.34) --
	( 72.42,122.35) --
	( 72.43,122.35) --
	( 72.44,122.35) --
	( 72.45,122.36) --
	( 72.46,122.36) --
	( 72.47,122.37) --
	( 72.48,122.37) --
	( 72.49,122.37) --
	( 72.50,122.38) --
	( 72.51,122.38) --
	( 72.52,122.39) --
	( 72.53,122.39) --
	( 72.54,122.39) --
	( 72.55,122.40) --
	( 72.56,122.40) --
	( 72.57,122.41) --
	( 72.58,122.41) --
	( 72.59,122.41) --
	( 72.61,122.42) --
	( 72.62,122.42) --
	( 72.63,122.42) --
	( 72.64,122.43) --
	( 72.65,122.43) --
	( 72.66,122.44) --
	( 72.67,122.44) --
	( 72.68,122.44) --
	( 72.69,122.45) --
	( 72.70,122.45) --
	( 72.71,122.46) --
	( 72.72,122.46) --
	( 72.73,122.46) --
	( 72.74,122.47) --
	( 72.75,122.47) --
	( 72.76,122.47) --
	( 72.77,122.48) --
	( 72.78,122.48) --
	( 72.79,122.49) --
	( 72.80,122.49) --
	( 72.82,122.49) --
	( 72.83,122.50) --
	( 72.84,122.50) --
	( 72.85,122.50) --
	( 72.86,122.51) --
	( 72.87,122.51) --
	( 72.88,122.52) --
	( 72.89,122.52) --
	( 72.90,122.52) --
	( 72.91,122.53) --
	( 72.92,122.53) --
	( 72.93,122.53) --
	( 72.94,122.54) --
	( 72.95,122.54) --
	( 72.96,122.55) --
	( 72.97,122.55) --
	( 72.98,122.55) --
	( 72.99,122.56) --
	( 73.00,122.56) --
	( 73.01,122.56) --
	( 73.02,122.57) --
	( 73.04,122.57) --
	( 73.05,122.57) --
	( 73.06,122.58) --
	( 73.07,122.58) --
	( 73.08,122.59) --
	( 73.09,122.59) --
	( 73.10,122.59) --
	( 73.11,122.60) --
	( 73.12,122.60) --
	( 73.13,122.60) --
	( 73.14,122.61) --
	( 73.15,122.61) --
	( 73.16,122.61) --
	( 73.17,122.62) --
	( 73.18,122.62) --
	( 73.19,122.63) --
	( 73.20,122.63) --
	( 73.21,122.63) --
	( 73.22,122.64) --
	( 73.23,122.64) --
	( 73.24,122.64) --
	( 73.26,122.65) --
	( 73.27,122.65) --
	( 73.28,122.65) --
	( 73.29,122.66) --
	( 73.30,122.66) --
	( 73.31,122.67) --
	( 73.32,122.67) --
	( 73.33,122.67) --
	( 73.34,122.68) --
	( 73.35,122.68) --
	( 73.36,122.68) --
	( 73.37,122.69) --
	( 73.38,122.69) --
	( 73.39,122.69) --
	( 73.40,122.70) --
	( 73.41,122.70) --
	( 73.42,122.70) --
	( 73.43,122.71) --
	( 73.44,122.71) --
	( 73.45,122.71) --
	( 73.47,122.72) --
	( 73.48,122.72) --
	( 73.49,122.73) --
	( 73.50,122.73) --
	( 73.51,122.73) --
	( 73.52,122.74) --
	( 73.53,122.74) --
	( 73.54,122.74) --
	( 73.55,122.75) --
	( 73.56,122.75) --
	( 73.57,122.75) --
	( 73.58,122.76) --
	( 73.59,122.76) --
	( 73.60,122.76) --
	( 73.61,122.77) --
	( 73.62,122.77) --
	( 73.63,122.77) --
	( 73.64,122.78) --
	( 73.65,122.78) --
	( 73.66,122.78) --
	( 73.67,122.79) --
	( 73.69,122.79) --
	( 73.70,122.79) --
	( 73.71,122.80) --
	( 73.72,122.80) --
	( 73.73,122.80) --
	( 73.74,122.81) --
	( 73.75,122.81) --
	( 73.76,122.82) --
	( 73.77,122.82) --
	( 73.78,122.82) --
	( 73.79,122.83) --
	( 73.80,122.83) --
	( 73.81,122.83) --
	( 73.82,122.84) --
	( 73.83,122.84) --
	( 73.84,122.84) --
	( 73.85,122.85) --
	( 73.86,122.85) --
	( 73.87,122.85) --
	( 73.88,122.86) --
	( 73.89,122.86) --
	( 73.91,122.86) --
	( 73.92,122.87) --
	( 73.93,122.87) --
	( 73.94,122.87) --
	( 73.95,122.88) --
	( 73.96,122.88) --
	( 73.97,122.88) --
	( 73.98,122.89) --
	( 73.99,122.89) --
	( 74.00,122.89) --
	( 74.01,122.90) --
	( 74.02,122.90) --
	( 74.03,122.90) --
	( 74.04,122.91) --
	( 74.05,122.91) --
	( 74.06,122.91) --
	( 74.07,122.92) --
	( 74.08,122.92) --
	( 74.09,122.92) --
	( 74.10,122.92) --
	( 74.12,122.93) --
	( 74.13,122.93) --
	( 74.14,122.93) --
	( 74.15,122.94) --
	( 74.16,122.94) --
	( 74.17,122.94) --
	( 74.18,122.95) --
	( 74.19,122.95) --
	( 74.20,122.95) --
	( 74.21,122.96) --
	( 74.22,122.96) --
	( 74.23,122.96) --
	( 74.24,122.97) --
	( 74.25,122.97) --
	( 74.26,122.97) --
	( 74.27,122.98) --
	( 74.28,122.98) --
	( 74.29,122.98) --
	( 74.30,122.99) --
	( 74.31,122.99) --
	( 74.32,122.99) --
	( 74.34,123.00) --
	( 74.35,123.00) --
	( 74.36,123.00) --
	( 74.37,123.01) --
	( 74.38,123.01) --
	( 74.39,123.01) --
	( 74.40,123.01) --
	( 74.41,123.02) --
	( 74.42,123.02) --
	( 74.43,123.02) --
	( 74.44,123.03) --
	( 74.45,123.03) --
	( 74.46,123.03) --
	( 74.47,123.04) --
	( 74.48,123.04) --
	( 74.49,123.04) --
	( 74.50,123.05) --
	( 74.51,123.05) --
	( 74.52,123.05) --
	( 74.53,123.06) --
	( 74.54,123.06) --
	( 74.56,123.06) --
	( 74.57,123.06) --
	( 74.58,123.07) --
	( 74.59,123.07) --
	( 74.60,123.07) --
	( 74.61,123.08) --
	( 74.62,123.08) --
	( 74.63,123.08) --
	( 74.64,123.09) --
	( 74.65,123.09) --
	( 74.66,123.09) --
	( 74.67,123.10) --
	( 74.68,123.10) --
	( 74.69,123.10) --
	( 74.70,123.10) --
	( 74.71,123.11) --
	( 74.72,123.11) --
	( 74.73,123.11) --
	( 74.74,123.12) --
	( 74.75,123.12) --
	( 74.77,123.12) --
	( 74.78,123.13) --
	( 74.79,123.13) --
	( 74.80,123.13) --
	( 74.81,123.13) --
	( 74.82,123.14) --
	( 74.83,123.14) --
	( 74.84,123.14) --
	( 74.85,123.15) --
	( 74.86,123.15) --
	( 74.87,123.15) --
	( 74.88,123.16) --
	( 74.89,123.16) --
	( 74.90,123.16) --
	( 74.91,123.16) --
	( 74.92,123.17) --
	( 74.93,123.17) --
	( 74.94,123.17) --
	( 74.95,123.18) --
	( 74.96,123.18) --
	( 74.97,123.18) --
	( 74.99,123.19) --
	( 75.00,123.19) --
	( 75.01,123.19) --
	( 75.02,123.19) --
	( 75.03,123.20) --
	( 75.04,123.20) --
	( 75.05,123.20) --
	( 75.06,123.21) --
	( 75.07,123.21) --
	( 75.08,123.21) --
	( 75.09,123.21) --
	( 75.10,123.22) --
	( 75.11,123.22) --
	( 75.12,123.22) --
	( 75.13,123.23) --
	( 75.14,123.23) --
	( 75.15,123.23) --
	( 75.16,123.23) --
	( 75.17,123.24) --
	( 75.18,123.24) --
	( 75.19,123.24) --
	( 75.21,123.25) --
	( 75.22,123.25) --
	( 75.23,123.25) --
	( 75.24,123.25) --
	( 75.25,123.26) --
	( 75.26,123.26) --
	( 75.27,123.26) --
	( 75.28,123.27) --
	( 75.29,123.27) --
	( 75.30,123.27) --
	( 75.31,123.27) --
	( 75.32,123.28) --
	( 75.33,123.28) --
	( 75.34,123.28) --
	( 75.35,123.29) --
	( 75.36,123.29) --
	( 75.37,123.29) --
	( 75.38,123.29) --
	( 75.39,123.30) --
	( 75.40,123.30) --
	( 75.42,123.30) --
	( 75.43,123.30) --
	( 75.44,123.31) --
	( 75.45,123.31) --
	( 75.46,123.31) --
	( 75.47,123.32) --
	( 75.48,123.32) --
	( 75.49,123.32) --
	( 75.50,123.32) --
	( 75.51,123.33) --
	( 75.52,123.33) --
	( 75.53,123.33) --
	( 75.54,123.33) --
	( 75.55,123.34) --
	( 75.56,123.34) --
	( 75.57,123.34) --
	( 75.58,123.35) --
	( 75.59,123.35) --
	( 75.60,123.35) --
	( 75.61,123.35) --
	( 75.62,123.36) --
	( 75.64,123.36) --
	( 75.65,123.36) --
	( 75.66,123.36) --
	( 75.67,123.37) --
	( 75.68,123.37) --
	( 75.69,123.37) --
	( 75.70,123.38) --
	( 75.71,123.38) --
	( 75.72,123.38) --
	( 75.73,123.38) --
	( 75.74,123.39) --
	( 75.75,123.39) --
	( 75.76,123.39) --
	( 75.77,123.39) --
	( 75.78,123.40) --
	( 75.79,123.40) --
	( 75.80,123.40) --
	( 75.81,123.40) --
	( 75.82,123.41) --
	( 75.83,123.41) --
	( 75.84,123.41) --
	( 75.86,123.41) --
	( 75.87,123.42) --
	( 75.88,123.42) --
	( 75.89,123.42) --
	( 75.90,123.43) --
	( 75.91,123.43) --
	( 75.92,123.43) --
	( 75.93,123.43) --
	( 75.94,123.44) --
	( 75.95,123.44) --
	( 75.96,123.44) --
	( 75.97,123.44) --
	( 75.98,123.45) --
	( 75.99,123.45) --
	( 76.00,123.45) --
	( 76.01,123.45) --
	( 76.02,123.46) --
	( 76.03,123.46) --
	( 76.04,123.46) --
	( 76.05,123.46) --
	( 76.07,123.47) --
	( 76.08,123.47) --
	( 76.09,123.47) --
	( 76.10,123.47) --
	( 76.11,123.48) --
	( 76.12,123.48) --
	( 76.13,123.48) --
	( 76.14,123.48) --
	( 76.15,123.49) --
	( 76.16,123.49) --
	( 76.17,123.49) --
	( 76.18,123.49) --
	( 76.19,123.50) --
	( 76.20,123.50) --
	( 76.21,123.50) --
	( 76.22,123.50) --
	( 76.23,123.51) --
	( 76.24,123.51) --
	( 76.25,123.51) --
	( 76.26,123.51) --
	( 76.27,123.52) --
	( 76.29,123.52) --
	( 76.30,123.52) --
	( 76.31,123.52) --
	( 76.32,123.53) --
	( 76.33,123.53) --
	( 76.34,123.53) --
	( 76.35,123.53) --
	( 76.36,123.53) --
	( 76.37,123.54) --
	( 76.38,123.54) --
	( 76.39,123.54) --
	( 76.40,123.54) --
	( 76.41,123.55) --
	( 76.42,123.55) --
	( 76.43,123.55) --
	( 76.44,123.55) --
	( 76.45,123.56) --
	( 76.46,123.56) --
	( 76.47,123.56) --
	( 76.48,123.56) --
	( 76.49,123.57) --
	( 76.51,123.57) --
	( 76.52,123.57) --
	( 76.53,123.57) --
	( 76.54,123.58) --
	( 76.55,123.58) --
	( 76.56,123.58) --
	( 76.57,123.58) --
	( 76.58,123.58) --
	( 76.59,123.59) --
	( 76.60,123.59) --
	( 76.61,123.59) --
	( 76.62,123.59) --
	( 76.63,123.60) --
	( 76.64,123.60) --
	( 76.65,123.60) --
	( 76.66,123.60) --
	( 76.67,123.61) --
	( 76.68,123.61) --
	( 76.69,123.61) --
	( 76.70,123.61) --
	( 76.72,123.61) --
	( 76.73,123.62) --
	( 76.74,123.62) --
	( 76.75,123.62) --
	( 76.76,123.62) --
	( 76.77,123.63) --
	( 76.78,123.63) --
	( 76.79,123.63) --
	( 76.80,123.63) --
	( 76.81,123.64) --
	( 76.82,123.64) --
	( 76.83,123.64) --
	( 76.84,123.64) --
	( 76.85,123.64) --
	( 76.86,123.65) --
	( 76.87,123.65) --
	( 76.88,123.65) --
	( 76.89,123.65) --
	( 76.90,123.66) --
	( 76.91,123.66) --
	( 76.92,123.66) --
	( 76.94,123.66) --
	( 76.95,123.66) --
	( 76.96,123.67) --
	( 76.97,123.67) --
	( 76.98,123.67) --
	( 76.99,123.67) --
	( 77.00,123.67) --
	( 77.01,123.68) --
	( 77.02,123.68) --
	( 77.03,123.68) --
	( 77.04,123.68) --
	( 77.05,123.69) --
	( 77.06,123.69) --
	( 77.07,123.69) --
	( 77.08,123.69) --
	( 77.09,123.69) --
	( 77.10,123.70) --
	( 77.11,123.70) --
	( 77.12,123.70) --
	( 77.13,123.70) --
	( 77.14,123.70) --
	( 77.16,123.71) --
	( 77.17,123.71) --
	( 77.18,123.71) --
	( 77.19,123.71) --
	( 77.20,123.72) --
	( 77.21,123.72) --
	( 77.22,123.72) --
	( 77.23,123.72) --
	( 77.24,123.72) --
	( 77.25,123.73) --
	( 77.26,123.73) --
	( 77.27,123.73) --
	( 77.28,123.73) --
	( 77.29,123.73) --
	( 77.30,123.74) --
	( 77.31,123.74) --
	( 77.32,123.74) --
	( 77.33,123.74) --
	( 77.34,123.74) --
	( 77.35,123.75) --
	( 77.37,123.75) --
	( 77.38,123.75) --
	( 77.39,123.75) --
	( 77.40,123.75) --
	( 77.41,123.76) --
	( 77.42,123.76) --
	( 77.43,123.76) --
	( 77.44,123.76) --
	( 77.45,123.76) --
	( 77.46,123.77) --
	( 77.47,123.77) --
	( 77.48,123.77) --
	( 77.49,123.77) --
	( 77.50,123.77) --
	( 77.51,123.78) --
	( 77.52,123.78) --
	( 77.53,123.78) --
	( 77.54,123.78) --
	( 77.55,123.78) --
	( 77.56,123.79) --
	( 77.57,123.79) --
	( 77.59,123.79) --
	( 77.60,123.79) --
	( 77.61,123.79) --
	( 77.62,123.80) --
	( 77.63,123.80) --
	( 77.64,123.80) --
	( 77.65,123.80) --
	( 77.66,123.80) --
	( 77.67,123.81) --
	( 77.68,123.81) --
	( 77.69,123.81) --
	( 77.70,123.81) --
	( 77.71,123.81) --
	( 77.72,123.82) --
	( 77.73,123.82) --
	( 77.74,123.82) --
	( 77.75,123.82) --
	( 77.76,123.82) --
	( 77.77,123.82) --
	( 77.78,123.83) --
	( 77.79,123.83) --
	( 77.81,123.83) --
	( 77.82,123.83) --
	( 77.83,123.83) --
	( 77.84,123.84) --
	( 77.85,123.84) --
	( 77.86,123.84) --
	( 77.87,123.84) --
	( 77.88,123.84) --
	( 77.89,123.85) --
	( 77.90,123.85) --
	( 77.91,123.85) --
	( 77.92,123.85) --
	( 77.93,123.85) --
	( 77.94,123.85) --
	( 77.95,123.86) --
	( 77.96,123.86) --
	( 77.97,123.86) --
	( 77.98,123.86) --
	( 77.99,123.86) --
	( 78.00,123.87) --
	( 78.02,123.87) --
	( 78.03,123.87) --
	( 78.04,123.87) --
	( 78.05,123.87) --
	( 78.06,123.87) --
	( 78.07,123.88) --
	( 78.08,123.88) --
	( 78.09,123.88) --
	( 78.10,123.88) --
	( 78.11,123.88) --
	( 78.12,123.88) --
	( 78.13,123.89) --
	( 78.14,123.89) --
	( 78.15,123.89) --
	( 78.16,123.89) --
	( 78.17,123.89) --
	( 78.18,123.90) --
	( 78.19,123.90) --
	( 78.20,123.90) --
	( 78.21,123.90) --
	( 78.22,123.90) --
	( 78.24,123.90) --
	( 78.25,123.91) --
	( 78.26,123.91) --
	( 78.27,123.91) --
	( 78.28,123.91) --
	( 78.29,123.91) --
	( 78.30,123.91) --
	( 78.31,123.92) --
	( 78.32,123.92) --
	( 78.33,123.92) --
	( 78.34,123.92) --
	( 78.35,123.92) --
	( 78.36,123.92) --
	( 78.37,123.93) --
	( 78.38,123.93) --
	( 78.39,123.93) --
	( 78.40,123.93) --
	( 78.41,123.93) --
	( 78.42,123.93) --
	( 78.43,123.94) --
	( 78.44,123.94) --
	( 78.46,123.94) --
	( 78.47,123.94) --
	( 78.48,123.94) --
	( 78.49,123.94) --
	( 78.50,123.95) --
	( 78.51,123.95) --
	( 78.52,123.95) --
	( 78.53,123.95) --
	( 78.54,123.95) --
	( 78.55,123.95) --
	( 78.56,123.96) --
	( 78.57,123.96) --
	( 78.58,123.96) --
	( 78.59,123.96) --
	( 78.60,123.96) --
	( 78.61,123.96) --
	( 78.62,123.96) --
	( 78.63,123.97) --
	( 78.64,123.97) --
	( 78.65,123.97) --
	( 78.67,123.97) --
	( 78.68,123.97) --
	( 78.69,123.97) --
	( 78.70,123.98) --
	( 78.71,123.98) --
	( 78.72,123.98) --
	( 78.73,123.98) --
	( 78.74,123.98) --
	( 78.75,123.98) --
	( 78.76,123.98) --
	( 78.77,123.99) --
	( 78.78,123.99) --
	( 78.79,123.99) --
	( 78.80,123.99) --
	( 78.81,123.99) --
	( 78.82,123.99) --
	( 78.83,124.00) --
	( 78.84,124.00) --
	( 78.85,124.00) --
	( 78.86,124.00) --
	( 78.87,124.00) --
	( 78.89,124.00) --
	( 78.90,124.00) --
	( 78.91,124.01) --
	( 78.92,124.01) --
	( 78.93,124.01) --
	( 78.94,124.01) --
	( 78.95,124.01) --
	( 78.96,124.01) --
	( 78.97,124.01) --
	( 78.98,124.02) --
	( 78.99,124.02) --
	( 79.00,124.02) --
	( 79.01,124.02) --
	( 79.02,124.02) --
	( 79.03,124.02) --
	( 79.04,124.02) --
	( 79.05,124.03) --
	( 79.06,124.03) --
	( 79.07,124.03) --
	( 79.08,124.03) --
	( 79.09,124.03) --
	( 79.11,124.03) --
	( 79.12,124.03) --
	( 79.13,124.04) --
	( 79.14,124.04) --
	( 79.15,124.04) --
	( 79.16,124.04) --
	( 79.17,124.04) --
	( 79.18,124.04) --
	( 79.19,124.04) --
	( 79.20,124.04) --
	( 79.21,124.05) --
	( 79.22,124.05) --
	( 79.23,124.05) --
	( 79.24,124.05) --
	( 79.25,124.05) --
	( 79.26,124.05) --
	( 79.27,124.05) --
	( 79.28,124.06) --
	( 79.29,124.06) --
	( 79.30,124.06) --
	( 79.32,124.06) --
	( 79.33,124.06) --
	( 79.34,124.06) --
	( 79.35,124.06) --
	( 79.36,124.06) --
	( 79.37,124.07) --
	( 79.38,124.07) --
	( 79.39,124.07) --
	( 79.40,124.07) --
	( 79.41,124.07) --
	( 79.42,124.07) --
	( 79.43,124.07) --
	( 79.44,124.07) --
	( 79.45,124.08) --
	( 79.46,124.08) --
	( 79.47,124.08) --
	( 79.48,124.08) --
	( 79.49,124.08) --
	( 79.50,124.08) --
	( 79.51,124.08) --
	( 79.52,124.08) --
	( 79.54,124.09) --
	( 79.55,124.09) --
	( 79.56,124.09) --
	( 79.57,124.09) --
	( 79.58,124.09) --
	( 79.59,124.09) --
	( 79.60,124.09) --
	( 79.61,124.09) --
	( 79.62,124.10) --
	( 79.63,124.10) --
	( 79.64,124.10) --
	( 79.65,124.10) --
	( 79.66,124.10) --
	( 79.67,124.10) --
	( 79.68,124.10) --
	( 79.69,124.10) --
	( 79.70,124.11) --
	( 79.71,124.11) --
	( 79.72,124.11) --
	( 79.73,124.11) --
	( 79.74,124.11) --
	( 79.76,124.11) --
	( 79.77,124.11) --
	( 79.78,124.11) --
	( 79.79,124.11) --
	( 79.80,124.12) --
	( 79.81,124.12) --
	( 79.82,124.12) --
	( 79.83,124.12) --
	( 79.84,124.12) --
	( 79.85,124.12) --
	( 79.86,124.12) --
	( 79.87,124.12) --
	( 79.88,124.12) --
	( 79.89,124.13) --
	( 79.90,124.13) --
	( 79.91,124.13) --
	( 79.92,124.13) --
	( 79.93,124.13) --
	( 79.94,124.13) --
	( 79.95,124.13) --
	( 79.97,124.13) --
	( 79.98,124.13) --
	( 79.99,124.14) --
	( 80.00,124.14) --
	( 80.01,124.14) --
	( 80.02,124.14) --
	( 80.03,124.14) --
	( 80.04,124.14) --
	( 80.05,124.14) --
	( 80.06,124.14) --
	( 80.07,124.14) --
	( 80.08,124.14) --
	( 80.09,124.15) --
	( 80.10,124.15) --
	( 80.11,124.15) --
	( 80.12,124.15) --
	( 80.13,124.15) --
	( 80.14,124.15) --
	( 80.15,124.15) --
	( 80.16,124.15) --
	( 80.17,124.15) --
	( 80.19,124.16) --
	( 80.20,124.16) --
	( 80.21,124.16) --
	( 80.22,124.16) --
	( 80.23,124.16) --
	( 80.24,124.16) --
	( 80.25,124.16) --
	( 80.26,124.16) --
	( 80.27,124.16) --
	( 80.28,124.16) --
	( 80.29,124.16) --
	( 80.30,124.17) --
	( 80.31,124.17) --
	( 80.32,124.17) --
	( 80.33,124.17) --
	( 80.34,124.17) --
	( 80.35,124.17) --
	( 80.36,124.17) --
	( 80.37,124.17) --
	( 80.38,124.17) --
	( 80.39,124.17) --
	( 80.41,124.18) --
	( 80.42,124.18) --
	( 80.43,124.18) --
	( 80.44,124.18) --
	( 80.45,124.18) --
	( 80.46,124.18) --
	( 80.47,124.18) --
	( 80.48,124.18) --
	( 80.49,124.18) --
	( 80.50,124.18) --
	( 80.51,124.18) --
	( 80.52,124.18) --
	( 80.53,124.19) --
	( 80.54,124.19) --
	( 80.55,124.19) --
	( 80.56,124.19) --
	( 80.57,124.19) --
	( 80.58,124.19) --
	( 80.59,124.19) --
	( 80.60,124.19) --
	( 80.62,124.19) --
	( 80.63,124.19) --
	( 80.64,124.19) --
	( 80.65,124.19) --
	( 80.66,124.20) --
	( 80.67,124.20) --
	( 80.68,124.20) --
	( 80.69,124.20) --
	( 80.70,124.20) --
	( 80.71,124.20) --
	( 80.72,124.20) --
	( 80.73,124.20) --
	( 80.74,124.20) --
	( 80.75,124.20) --
	( 80.76,124.20) --
	( 80.77,124.20) --
	( 80.78,124.21) --
	( 80.79,124.21) --
	( 80.80,124.21) --
	( 80.81,124.21) --
	( 80.82,124.21) --
	( 80.84,124.21) --
	( 80.85,124.21) --
	( 80.86,124.21) --
	( 80.87,124.21) --
	( 80.88,124.21) --
	( 80.89,124.21) --
	( 80.90,124.21) --
	( 80.91,124.21) --
	( 80.92,124.21) --
	( 80.93,124.22) --
	( 80.94,124.22) --
	( 80.95,124.22) --
	( 80.96,124.22) --
	( 80.97,124.22) --
	( 80.98,124.22) --
	( 80.99,124.22) --
	( 81.00,124.22) --
	( 81.01,124.22) --
	( 81.02,124.22) --
	( 81.03,124.22) --
	( 81.04,124.22) --
	( 81.06,124.22) --
	( 81.07,124.22) --
	( 81.08,124.23) --
	( 81.09,124.23) --
	( 81.10,124.23) --
	( 81.11,124.23) --
	( 81.12,124.23) --
	( 81.13,124.23) --
	( 81.14,124.23) --
	( 81.15,124.23) --
	( 81.16,124.23) --
	( 81.17,124.23) --
	( 81.18,124.23) --
	( 81.19,124.23) --
	( 81.20,124.23) --
	( 81.21,124.23) --
	( 81.22,124.23) --
	( 81.23,124.23) --
	( 81.24,124.24) --
	( 81.25,124.24) --
	( 81.27,124.24) --
	( 81.28,124.24) --
	( 81.29,124.24) --
	( 81.30,124.24) --
	( 81.31,124.24) --
	( 81.32,124.24) --
	( 81.33,124.24) --
	( 81.34,124.24) --
	( 81.35,124.24) --
	( 81.36,124.24) --
	( 81.37,124.24) --
	( 81.38,124.24) --
	( 81.39,124.24) --
	( 81.40,124.24) --
	( 81.41,124.24) --
	( 81.42,124.25) --
	( 81.43,124.25) --
	( 81.44,124.25) --
	( 81.45,124.25) --
	( 81.46,124.25) --
	( 81.47,124.25) --
	( 81.49,124.25) --
	( 81.50,124.25) --
	( 81.51,124.25) --
	( 81.52,124.25) --
	( 81.53,124.25) --
	( 81.54,124.25) --
	( 81.55,124.25) --
	( 81.56,124.25) --
	( 81.57,124.25) --
	( 81.58,124.25) --
	( 81.59,124.25) --
	( 81.60,124.25) --
	( 81.61,124.25) --
	( 81.62,124.25) --
	( 81.63,124.26) --
	( 81.64,124.26) --
	( 81.65,124.26) --
	( 81.66,124.26) --
	( 81.67,124.26) --
	( 81.68,124.26) --
	( 81.69,124.26) --
	( 81.71,124.26) --
	( 81.72,124.26) --
	( 81.73,124.26) --
	( 81.74,124.26) --
	( 81.75,124.26) --
	( 81.76,124.26) --
	( 81.77,124.26) --
	( 81.78,124.26) --
	( 81.79,124.26) --
	( 81.80,124.26) --
	( 81.81,124.26) --
	( 81.82,124.26) --
	( 81.83,124.26) --
	( 81.84,124.26) --
	( 81.85,124.26) --
	( 81.86,124.26) --
	( 81.87,124.26) --
	( 81.88,124.27) --
	( 81.89,124.27) --
	( 81.90,124.27) --
	( 81.92,124.27) --
	( 81.93,124.27) --
	( 81.94,124.27) --
	( 81.95,124.27) --
	( 81.96,124.27) --
	( 81.97,124.27) --
	( 81.98,124.27) --
	( 81.99,124.27) --
	( 82.00,124.27) --
	( 82.01,124.27) --
	( 82.02,124.27) --
	( 82.03,124.27) --
	( 82.04,124.27) --
	( 82.05,124.27) --
	( 82.06,124.27) --
	( 82.07,124.27) --
	( 82.08,124.27) --
	( 82.09,124.27) --
	( 82.10,124.27) --
	( 82.11,124.27) --
	( 82.12,124.27) --
	( 82.14,124.27) --
	( 82.15,124.27) --
	( 82.16,124.27) --
	( 82.17,124.27) --
	( 82.18,124.27) --
	( 82.19,124.27) --
	( 82.20,124.27) --
	( 82.21,124.27) --
	( 82.22,124.27) --
	( 82.23,124.28) --
	( 82.24,124.28) --
	( 82.25,124.28) --
	( 82.26,124.28) --
	( 82.27,124.28) --
	( 82.28,124.28) --
	( 82.29,124.28) --
	( 82.30,124.28) --
	( 82.31,124.28) --
	( 82.32,124.28) --
	( 82.33,124.28) --
	( 82.34,124.28) --
	( 82.36,124.28) --
	( 82.37,124.28) --
	( 82.38,124.28) --
	( 82.39,124.28) --
	( 82.40,124.28) --
	( 82.41,124.28) --
	( 82.42,124.28) --
	( 82.43,124.28) --
	( 82.44,124.28) --
	( 82.45,124.28) --
	( 82.46,124.28) --
	( 82.47,124.28) --
	( 82.48,124.28) --
	( 82.49,124.28) --
	( 82.50,124.28) --
	( 82.51,124.28) --
	( 82.52,124.28) --
	( 82.53,124.28) --
	( 82.54,124.28) --
	( 82.55,124.28) --
	( 82.57,124.28) --
	( 82.58,124.28) --
	( 82.59,124.28) --
	( 82.60,124.28) --
	( 82.61,124.28) --
	( 82.62,124.28) --
	( 82.63,124.28) --
	( 82.64,124.28) --
	( 82.65,124.28) --
	( 82.66,124.28) --
	( 82.67,124.28) --
	( 82.68,124.28) --
	( 82.69,124.28) --
	( 82.70,124.28) --
	( 82.71,124.28) --
	( 82.72,124.28) --
	( 82.73,124.28) --
	( 82.74,124.28) --
	( 82.75,124.28) --
	( 82.76,124.28) --
	( 82.77,124.28) --
	( 82.79,124.28) --
	( 82.80,124.28) --
	( 82.81,124.28) --
	( 82.82,124.28) --
	( 82.83,124.28) --
	( 82.84,124.28) --
	( 82.85,124.28) --
	( 82.86,124.28) --
	( 82.87,124.28) --
	( 82.88,124.28) --
	( 82.89,124.28) --
	( 82.90,124.28) --
	( 82.91,124.28) --
	( 82.92,124.28) --
	( 82.93,124.28) --
	( 82.94,124.28) --
	( 82.95,124.28) --
	( 82.96,124.28) --
	( 82.97,124.28) --
	( 82.98,124.28) --
	( 82.99,124.28) --
	( 83.01,124.28) --
	( 83.02,124.28) --
	( 83.03,124.28) --
	( 83.04,124.28) --
	( 83.05,124.28) --
	( 83.06,124.28) --
	( 83.07,124.28) --
	( 83.08,124.28) --
	( 83.09,124.28) --
	( 83.10,124.28) --
	( 83.11,124.28) --
	( 83.12,124.28) --
	( 83.13,124.28) --
	( 83.14,124.28) --
	( 83.15,124.28) --
	( 83.16,124.28) --
	( 83.17,124.28) --
	( 83.18,124.28) --
	( 83.19,124.28) --
	( 83.20,124.28) --
	( 83.22,124.28) --
	( 83.23,124.28) --
	( 83.24,124.28) --
	( 83.25,124.28) --
	( 83.26,124.28) --
	( 83.27,124.28) --
	( 83.28,124.28) --
	( 83.29,124.28) --
	( 83.30,124.28) --
	( 83.31,124.28) --
	( 83.32,124.28) --
	( 83.33,124.28) --
	( 83.34,124.28) --
	( 83.35,124.28) --
	( 83.36,124.28) --
	( 83.37,124.28) --
	( 83.38,124.28) --
	( 83.39,124.28) --
	( 83.40,124.28) --
	( 83.41,124.28) --
	( 83.42,124.28) --
	( 83.44,124.28) --
	( 83.45,124.28) --
	( 83.46,124.28) --
	( 83.47,124.28) --
	( 83.48,124.28) --
	( 83.49,124.28) --
	( 83.50,124.28) --
	( 83.51,124.28) --
	( 83.52,124.28) --
	( 83.53,124.28) --
	( 83.54,124.28) --
	( 83.55,124.27) --
	( 83.56,124.27) --
	( 83.57,124.27) --
	( 83.58,124.27) --
	( 83.59,124.27) --
	( 83.60,124.27) --
	( 83.61,124.27) --
	( 83.62,124.27) --
	( 83.63,124.27) --
	( 83.64,124.27) --
	( 83.66,124.27) --
	( 83.67,124.27) --
	( 83.68,124.27) --
	( 83.69,124.27) --
	( 83.70,124.27) --
	( 83.71,124.27) --
	( 83.72,124.27) --
	( 83.73,124.27) --
	( 83.74,124.27) --
	( 83.75,124.27) --
	( 83.76,124.27) --
	( 83.77,124.27) --
	( 83.78,124.27) --
	( 83.79,124.27) --
	( 83.80,124.27) --
	( 83.81,124.27) --
	( 83.82,124.27) --
	( 83.83,124.27) --
	( 83.84,124.27) --
	( 83.85,124.27) --
	( 83.86,124.27) --
	( 83.88,124.27) --
	( 83.89,124.27) --
	( 83.90,124.26) --
	( 83.91,124.26) --
	( 83.92,124.26) --
	( 83.93,124.26) --
	( 83.94,124.26) --
	( 83.95,124.26) --
	( 83.96,124.26) --
	( 83.97,124.26) --
	( 83.98,124.26) --
	( 83.99,124.26) --
	( 84.00,124.26) --
	( 84.01,124.26) --
	( 84.02,124.26) --
	( 84.03,124.26) --
	( 84.04,124.26) --
	( 84.05,124.26) --
	( 84.06,124.26) --
	( 84.07,124.26) --
	( 84.09,124.26) --
	( 84.10,124.26) --
	( 84.11,124.26) --
	( 84.12,124.26) --
	( 84.13,124.26) --
	( 84.14,124.26) --
	( 84.15,124.25) --
	( 84.16,124.25) --
	( 84.17,124.25) --
	( 84.18,124.25) --
	( 84.19,124.25) --
	( 84.20,124.25) --
	( 84.21,124.25) --
	( 84.22,124.25) --
	( 84.23,124.25) --
	( 84.24,124.25) --
	( 84.25,124.25) --
	( 84.26,124.25) --
	( 84.27,124.25) --
	( 84.28,124.25) --
	( 84.29,124.25) --
	( 84.31,124.25) --
	( 84.32,124.25) --
	( 84.33,124.25) --
	( 84.34,124.25) --
	( 84.35,124.25) --
	( 84.36,124.24) --
	( 84.37,124.24) --
	( 84.38,124.24) --
	( 84.39,124.24) --
	( 84.40,124.24) --
	( 84.41,124.24) --
	( 84.42,124.24) --
	( 84.43,124.24) --
	( 84.44,124.24) --
	( 84.45,124.24) --
	( 84.46,124.24) --
	( 84.47,124.24) --
	( 84.48,124.24) --
	( 84.49,124.24) --
	( 84.50,124.24) --
	( 84.51,124.24) --
	( 84.53,124.24) --
	( 84.54,124.23) --
	( 84.55,124.23) --
	( 84.56,124.23) --
	( 84.57,124.23) --
	( 84.58,124.23) --
	( 84.59,124.23) --
	( 84.60,124.23) --
	( 84.61,124.23) --
	( 84.62,124.23) --
	( 84.63,124.23) --
	( 84.64,124.23) --
	( 84.65,124.23) --
	( 84.66,124.23) --
	( 84.67,124.23) --
	( 84.68,124.23) --
	( 84.69,124.23) --
	( 84.70,124.22) --
	( 84.71,124.22) --
	( 84.72,124.22) --
	( 84.74,124.22) --
	( 84.75,124.22) --
	( 84.76,124.22) --
	( 84.77,124.22) --
	( 84.78,124.22) --
	( 84.79,124.22) --
	( 84.80,124.22) --
	( 84.81,124.22) --
	( 84.82,124.22) --
	( 84.83,124.22) --
	( 84.84,124.22) --
	( 84.85,124.21) --
	( 84.86,124.21) --
	( 84.87,124.21) --
	( 84.88,124.21) --
	( 84.89,124.21) --
	( 84.90,124.21) --
	( 84.91,124.21) --
	( 84.92,124.21) --
	( 84.93,124.21) --
	( 84.94,124.21) --
	( 84.96,124.21) --
	( 84.97,124.21) --
	( 84.98,124.21) --
	( 84.99,124.21) --
	( 85.00,124.20) --
	( 85.01,124.20) --
	( 85.02,124.20) --
	( 85.03,124.20) --
	( 85.04,124.20) --
	( 85.05,124.20) --
	( 85.06,124.20) --
	( 85.07,124.20) --
	( 85.08,124.20) --
	( 85.09,124.20) --
	( 85.10,124.20) --
	( 85.11,124.20) --
	( 85.12,124.19) --
	( 85.13,124.19) --
	( 85.14,124.19) --
	( 85.15,124.19) --
	( 85.16,124.19) --
	( 85.18,124.19) --
	( 85.19,124.19) --
	( 85.20,124.19) --
	( 85.21,124.19) --
	( 85.22,124.19) --
	( 85.23,124.19) --
	( 85.24,124.19) --
	( 85.25,124.18) --
	( 85.26,124.18) --
	( 85.27,124.18) --
	( 85.28,124.18) --
	( 85.29,124.18) --
	( 85.30,124.18) --
	( 85.31,124.18) --
	( 85.32,124.18) --
	( 85.33,124.18) --
	( 85.34,124.18) --
	( 85.35,124.18) --
	( 85.36,124.18) --
	( 85.37,124.17) --
	( 85.39,124.17) --
	( 85.40,124.17) --
	( 85.41,124.17) --
	( 85.42,124.17) --
	( 85.43,124.17) --
	( 85.44,124.17) --
	( 85.45,124.17) --
	( 85.46,124.17) --
	( 85.47,124.17) --
	( 85.48,124.16) --
	( 85.49,124.16) --
	( 85.50,124.16) --
	( 85.51,124.16) --
	( 85.52,124.16) --
	( 85.53,124.16) --
	( 85.54,124.16) --
	( 85.55,124.16) --
	( 85.56,124.16) --
	( 85.57,124.16) --
	( 85.58,124.16) --
	( 85.59,124.15) --
	( 85.61,124.15) --
	( 85.62,124.15) --
	( 85.63,124.15) --
	( 85.64,124.15) --
	( 85.65,124.15) --
	( 85.66,124.15) --
	( 85.67,124.15) --
	( 85.68,124.15) --
	( 85.69,124.14) --
	( 85.70,124.14) --
	( 85.71,124.14) --
	( 85.72,124.14) --
	( 85.73,124.14) --
	( 85.74,124.14) --
	( 85.75,124.14) --
	( 85.76,124.14) --
	( 85.77,124.14) --
	( 85.78,124.14) --
	( 85.79,124.13) --
	( 85.80,124.13) --
	( 85.81,124.13) --
	( 85.83,124.13) --
	( 85.84,124.13) --
	( 85.85,124.13) --
	( 85.86,124.13) --
	( 85.87,124.13) --
	( 85.88,124.13) --
	( 85.89,124.12) --
	( 85.90,124.12) --
	( 85.91,124.12) --
	( 85.92,124.12) --
	( 85.93,124.12) --
	( 85.94,124.12) --
	( 85.95,124.12) --
	( 85.96,124.12) --
	( 85.97,124.12) --
	( 85.98,124.11) --
	( 85.99,124.11) --
	( 86.00,124.11) --
	( 86.01,124.11) --
	( 86.02,124.11) --
	( 86.04,124.11) --
	( 86.05,124.11) --
	( 86.06,124.11) --
	( 86.07,124.11) --
	( 86.08,124.10) --
	( 86.09,124.10) --
	( 86.10,124.10) --
	( 86.11,124.10) --
	( 86.12,124.10) --
	( 86.13,124.10) --
	( 86.14,124.10) --
	( 86.15,124.10) --
	( 86.16,124.09) --
	( 86.17,124.09) --
	( 86.18,124.09) --
	( 86.19,124.09) --
	( 86.20,124.09) --
	( 86.21,124.09) --
	( 86.22,124.09) --
	( 86.23,124.09) --
	( 86.24,124.08) --
	( 86.26,124.08) --
	( 86.27,124.08) --
	( 86.28,124.08) --
	( 86.29,124.08) --
	( 86.30,124.08) --
	( 86.31,124.08) --
	( 86.32,124.08) --
	( 86.33,124.07) --
	( 86.34,124.07) --
	( 86.35,124.07) --
	( 86.36,124.07) --
	( 86.37,124.07) --
	( 86.38,124.07) --
	( 86.39,124.07) --
	( 86.40,124.07) --
	( 86.41,124.06) --
	( 86.42,124.06) --
	( 86.43,124.06) --
	( 86.44,124.06) --
	( 86.45,124.06) --
	( 86.46,124.06) --
	( 86.48,124.06) --
	( 86.49,124.06) --
	( 86.50,124.05) --
	( 86.51,124.05) --
	( 86.52,124.05) --
	( 86.53,124.05) --
	( 86.54,124.05) --
	( 86.55,124.05) --
	( 86.56,124.05) --
	( 86.57,124.04) --
	( 86.58,124.04) --
	( 86.59,124.04) --
	( 86.60,124.04) --
	( 86.61,124.04) --
	( 86.62,124.04) --
	( 86.63,124.04) --
	( 86.64,124.04) --
	( 86.65,124.03) --
	( 86.66,124.03) --
	( 86.67,124.03) --
	( 86.69,124.03) --
	( 86.70,124.03) --
	( 86.71,124.03) --
	( 86.72,124.03) --
	( 86.73,124.02) --
	( 86.74,124.02) --
	( 86.75,124.02) --
	( 86.76,124.02) --
	( 86.77,124.02) --
	( 86.78,124.02) --
	( 86.79,124.02) --
	( 86.80,124.01) --
	( 86.81,124.01) --
	( 86.82,124.01) --
	( 86.83,124.01) --
	( 86.84,124.01) --
	( 86.85,124.01) --
	( 86.86,124.01) --
	( 86.87,124.00) --
	( 86.88,124.00) --
	( 86.89,124.00) --
	( 86.91,124.00) --
	( 86.92,124.00) --
	( 86.93,124.00) --
	( 86.94,124.00) --
	( 86.95,123.99) --
	( 86.96,123.99) --
	( 86.97,123.99) --
	( 86.98,123.99) --
	( 86.99,123.99) --
	( 87.00,123.99) --
	( 87.01,123.98) --
	( 87.02,123.98) --
	( 87.03,123.98) --
	( 87.04,123.98) --
	( 87.05,123.98) --
	( 87.06,123.98) --
	( 87.07,123.98) --
	( 87.08,123.97) --
	( 87.09,123.97) --
	( 87.10,123.97) --
	( 87.11,123.97) --
	( 87.13,123.97) --
	( 87.14,123.97) --
	( 87.15,123.96) --
	( 87.16,123.96) --
	( 87.17,123.96) --
	( 87.18,123.96) --
	( 87.19,123.96) --
	( 87.20,123.96) --
	( 87.21,123.96) --
	( 87.22,123.95) --
	( 87.23,123.95) --
	( 87.24,123.95) --
	( 87.25,123.95) --
	( 87.26,123.95) --
	( 87.27,123.95) --
	( 87.28,123.94) --
	( 87.29,123.94) --
	( 87.30,123.94) --
	( 87.31,123.94) --
	( 87.32,123.94) --
	( 87.34,123.94) --
	( 87.35,123.93) --
	( 87.36,123.93) --
	( 87.37,123.93) --
	( 87.38,123.93) --
	( 87.39,123.93) --
	( 87.40,123.93) --
	( 87.41,123.92) --
	( 87.42,123.92) --
	( 87.43,123.92) --
	( 87.44,123.92) --
	( 87.45,123.92) --
	( 87.46,123.92) --
	( 87.47,123.91) --
	( 87.48,123.91) --
	( 87.49,123.91) --
	( 87.50,123.91) --
	( 87.51,123.91) --
	( 87.52,123.91) --
	( 87.53,123.90) --
	( 87.54,123.90) --
	( 87.56,123.90) --
	( 87.57,123.90) --
	( 87.58,123.90) --
	( 87.59,123.90) --
	( 87.60,123.89) --
	( 87.61,123.89) --
	( 87.62,123.89) --
	( 87.63,123.89) --
	( 87.64,123.89) --
	( 87.65,123.88) --
	( 87.66,123.88) --
	( 87.67,123.88) --
	( 87.68,123.88) --
	( 87.69,123.88) --
	( 87.70,123.88) --
	( 87.71,123.87) --
	( 87.72,123.87) --
	( 87.73,123.87) --
	( 87.74,123.87) --
	( 87.75,123.87) --
	( 87.76,123.87) --
	( 87.78,123.86) --
	( 87.79,123.86) --
	( 87.80,123.86) --
	( 87.81,123.86) --
	( 87.82,123.86) --
	( 87.83,123.85) --
	( 87.84,123.85) --
	( 87.85,123.85) --
	( 87.86,123.85) --
	( 87.87,123.85) --
	( 87.88,123.85) --
	( 87.89,123.84) --
	( 87.90,123.84) --
	( 87.91,123.84) --
	( 87.92,123.84) --
	( 87.93,123.84) --
	( 87.94,123.83) --
	( 87.95,123.83) --
	( 87.96,123.83) --
	( 87.97,123.83) --
	( 87.99,123.83) --
	( 88.00,123.82) --
	( 88.01,123.82) --
	( 88.02,123.82) --
	( 88.03,123.82) --
	( 88.04,123.82) --
	( 88.05,123.82) --
	( 88.06,123.81) --
	( 88.07,123.81) --
	( 88.08,123.81) --
	( 88.09,123.81) --
	( 88.10,123.81) --
	( 88.11,123.80) --
	( 88.12,123.80) --
	( 88.13,123.80) --
	( 88.14,123.80) --
	( 88.15,123.80) --
	( 88.16,123.79) --
	( 88.17,123.79) --
	( 88.18,123.79) --
	( 88.19,123.79) --
	( 88.21,123.79) --
	( 88.22,123.78) --
	( 88.23,123.78) --
	( 88.24,123.78) --
	( 88.25,123.78) --
	( 88.26,123.78) --
	( 88.27,123.77) --
	( 88.28,123.77) --
	( 88.29,123.77) --
	( 88.30,123.77) --
	( 88.31,123.77) --
	( 88.32,123.76) --
	( 88.33,123.76) --
	( 88.34,123.76) --
	( 88.35,123.76) --
	( 88.36,123.76) --
	( 88.37,123.75) --
	( 88.38,123.75) --
	( 88.39,123.75) --
	( 88.40,123.75) --
	( 88.41,123.75) --
	( 88.43,123.74) --
	( 88.44,123.74) --
	( 88.45,123.74) --
	( 88.46,123.74) --
	( 88.47,123.74) --
	( 88.48,123.73) --
	( 88.49,123.73) --
	( 88.50,123.73) --
	( 88.51,123.73) --
	( 88.52,123.73) --
	( 88.53,123.72) --
	( 88.54,123.72) --
	( 88.55,123.72) --
	( 88.56,123.72) --
	( 88.57,123.72) --
	( 88.58,123.71) --
	( 88.59,123.71) --
	( 88.60,123.71) --
	( 88.61,123.71) --
	( 88.62,123.70) --
	( 88.64,123.70) --
	( 88.65,123.70) --
	( 88.66,123.70) --
	( 88.67,123.70) --
	( 88.68,123.69) --
	( 88.69,123.69) --
	( 88.70,123.69) --
	( 88.71,123.69) --
	( 88.72,123.69) --
	( 88.73,123.68) --
	( 88.74,123.68) --
	( 88.75,123.68) --
	( 88.76,123.68) --
	( 88.77,123.67) --
	( 88.78,123.67) --
	( 88.79,123.67) --
	( 88.80,123.67) --
	( 88.81,123.67) --
	( 88.82,123.66) --
	( 88.83,123.66) --
	( 88.84,123.66) --
	( 88.86,123.66) --
	( 88.87,123.66) --
	( 88.88,123.65) --
	( 88.89,123.65) --
	( 88.90,123.65) --
	( 88.91,123.65) --
	( 88.92,123.64) --
	( 88.93,123.64) --
	( 88.94,123.64) --
	( 88.95,123.64) --
	( 88.96,123.64) --
	( 88.97,123.63) --
	( 88.98,123.63) --
	( 88.99,123.63) --
	( 89.00,123.63) --
	( 89.01,123.62) --
	( 89.02,123.62) --
	( 89.03,123.62) --
	( 89.04,123.62) --
	( 89.05,123.61) --
	( 89.06,123.61) --
	( 89.08,123.61) --
	( 89.09,123.61) --
	( 89.10,123.61) --
	( 89.11,123.60) --
	( 89.12,123.60) --
	( 89.13,123.60) --
	( 89.14,123.60) --
	( 89.15,123.59) --
	( 89.16,123.59) --
	( 89.17,123.59) --
	( 89.18,123.59) --
	( 89.19,123.58) --
	( 89.20,123.58) --
	( 89.21,123.58) --
	( 89.22,123.58) --
	( 89.23,123.58) --
	( 89.24,123.57) --
	( 89.25,123.57) --
	( 89.26,123.57) --
	( 89.27,123.57) --
	( 89.29,123.56) --
	( 89.30,123.56) --
	( 89.31,123.56) --
	( 89.32,123.56) --
	( 89.33,123.55) --
	( 89.34,123.55) --
	( 89.35,123.55) --
	( 89.36,123.55) --
	( 89.37,123.54) --
	( 89.38,123.54) --
	( 89.39,123.54) --
	( 89.40,123.54) --
	( 89.41,123.53) --
	( 89.42,123.53) --
	( 89.43,123.53) --
	( 89.44,123.53) --
	( 89.45,123.53) --
	( 89.46,123.52) --
	( 89.47,123.52) --
	( 89.48,123.52) --
	( 89.49,123.52) --
	( 89.51,123.51) --
	( 89.52,123.51) --
	( 89.53,123.51) --
	( 89.54,123.51) --
	( 89.55,123.50) --
	( 89.56,123.50) --
	( 89.57,123.50) --
	( 89.58,123.50) --
	( 89.59,123.49) --
	( 89.60,123.49) --
	( 89.61,123.49) --
	( 89.62,123.49) --
	( 89.63,123.48) --
	( 89.64,123.48) --
	( 89.65,123.48) --
	( 89.66,123.48) --
	( 89.67,123.47) --
	( 89.68,123.47) --
	( 89.69,123.47) --
	( 89.70,123.47) --
	( 89.71,123.46) --
	( 89.73,123.46) --
	( 89.74,123.46) --
	( 89.75,123.46) --
	( 89.76,123.45) --
	( 89.77,123.45) --
	( 89.78,123.45) --
	( 89.79,123.45) --
	( 89.80,123.44) --
	( 89.81,123.44) --
	( 89.82,123.44) --
	( 89.83,123.44) --
	( 89.84,123.43) --
	( 89.85,123.43) --
	( 89.86,123.43) --
	( 89.87,123.43) --
	( 89.88,123.42) --
	( 89.89,123.42) --
	( 89.90,123.42) --
	( 89.91,123.41) --
	( 89.92,123.41) --
	( 89.94,123.41) --
	( 89.95,123.41) --
	( 89.96,123.40) --
	( 89.97,123.40) --
	( 89.98,123.40) --
	( 89.99,123.40) --
	( 90.00,123.39) --
	( 90.01,123.39) --
	( 90.02,123.39) --
	( 90.03,123.39) --
	( 90.04,123.38) --
	( 90.05,123.38) --
	( 90.06,123.38) --
	( 90.07,123.38) --
	( 90.08,123.37) --
	( 90.09,123.37) --
	( 90.10,123.37) --
	( 90.11,123.36) --
	( 90.12,123.36) --
	( 90.13,123.36) --
	( 90.14,123.36) --
	( 90.16,123.35) --
	( 90.17,123.35) --
	( 90.18,123.35) --
	( 90.19,123.35) --
	( 90.20,123.34) --
	( 90.21,123.34) --
	( 90.22,123.34) --
	( 90.23,123.33) --
	( 90.24,123.33) --
	( 90.25,123.33) --
	( 90.26,123.33) --
	( 90.27,123.32) --
	( 90.28,123.32) --
	( 90.29,123.32) --
	( 90.30,123.32) --
	( 90.31,123.31) --
	( 90.32,123.31) --
	( 90.33,123.31) --
	( 90.34,123.30) --
	( 90.35,123.30) --
	( 90.36,123.30) --
	( 90.38,123.30) --
	( 90.39,123.29) --
	( 90.40,123.29) --
	( 90.41,123.29) --
	( 90.42,123.29) --
	( 90.43,123.28) --
	( 90.44,123.28) --
	( 90.45,123.28) --
	( 90.46,123.27) --
	( 90.47,123.27) --
	( 90.48,123.27) --
	( 90.49,123.27) --
	( 90.50,123.26) --
	( 90.51,123.26) --
	( 90.52,123.26) --
	( 90.53,123.25) --
	( 90.54,123.25) --
	( 90.55,123.25) --
	( 90.56,123.25) --
	( 90.57,123.24) --
	( 90.59,123.24) --
	( 90.60,123.24) --
	( 90.61,123.23) --
	( 90.62,123.23) --
	( 90.63,123.23) --
	( 90.64,123.23) --
	( 90.65,123.22) --
	( 90.66,123.22) --
	( 90.67,123.22) --
	( 90.68,123.21) --
	( 90.69,123.21) --
	( 90.70,123.21) --
	( 90.71,123.21) --
	( 90.72,123.20) --
	( 90.73,123.20) --
	( 90.74,123.20) --
	( 90.75,123.19) --
	( 90.76,123.19) --
	( 90.77,123.19) --
	( 90.78,123.19) --
	( 90.79,123.18) --
	( 90.81,123.18) --
	( 90.82,123.18) --
	( 90.83,123.17) --
	( 90.84,123.17) --
	( 90.85,123.17) --
	( 90.86,123.16) --
	( 90.87,123.16) --
	( 90.88,123.16) --
	( 90.89,123.16) --
	( 90.90,123.15) --
	( 90.91,123.15) --
	( 90.92,123.15) --
	( 90.93,123.14) --
	( 90.94,123.14) --
	( 90.95,123.14) --
	( 90.96,123.13) --
	( 90.97,123.13) --
	( 90.98,123.13) --
	( 90.99,123.13) --
	( 91.00,123.12) --
	( 91.01,123.12) --
	( 91.03,123.12) --
	( 91.04,123.11) --
	( 91.05,123.11) --
	( 91.06,123.11) --
	( 91.07,123.10) --
	( 91.08,123.10) --
	( 91.09,123.10) --
	( 91.10,123.10) --
	( 91.11,123.09) --
	( 91.12,123.09) --
	( 91.13,123.09) --
	( 91.14,123.08) --
	( 91.15,123.08) --
	( 91.16,123.08) --
	( 91.17,123.07) --
	( 91.18,123.07) --
	( 91.19,123.07) --
	( 91.20,123.06) --
	( 91.21,123.06) --
	( 91.22,123.06) --
	( 91.24,123.06) --
	( 91.25,123.05) --
	( 91.26,123.05) --
	( 91.27,123.05) --
	( 91.28,123.04) --
	( 91.29,123.04) --
	( 91.30,123.04) --
	( 91.31,123.03) --
	( 91.32,123.03) --
	( 91.33,123.03) --
	( 91.34,123.02) --
	( 91.35,123.02) --
	( 91.36,123.02) --
	( 91.37,123.01) --
	( 91.38,123.01) --
	( 91.39,123.01) --
	( 91.40,123.01) --
	( 91.41,123.00) --
	( 91.42,123.00) --
	( 91.43,123.00) --
	( 91.44,122.99) --
	( 91.46,122.99) --
	( 91.47,122.99) --
	( 91.48,122.98) --
	( 91.49,122.98) --
	( 91.50,122.98) --
	( 91.51,122.97) --
	( 91.52,122.97) --
	( 91.53,122.97) --
	( 91.54,122.96) --
	( 91.55,122.96) --
	( 91.56,122.96) --
	( 91.57,122.95) --
	( 91.58,122.95) --
	( 91.59,122.95) --
	( 91.60,122.94) --
	( 91.61,122.94) --
	( 91.62,122.94) --
	( 91.63,122.93) --
	( 91.64,122.93) --
	( 91.65,122.93) --
	( 91.66,122.92) --
	( 91.68,122.92) --
	( 91.69,122.92) --
	( 91.70,122.92) --
	( 91.71,122.91) --
	( 91.72,122.91) --
	( 91.73,122.91) --
	( 91.74,122.90) --
	( 91.75,122.90) --
	( 91.76,122.90) --
	( 91.77,122.89) --
	( 91.78,122.89) --
	( 91.79,122.89) --
	( 91.80,122.88) --
	( 91.81,122.88) --
	( 91.82,122.88) --
	( 91.83,122.87) --
	( 91.84,122.87) --
	( 91.85,122.87) --
	( 91.86,122.86) --
	( 91.87,122.86) --
	( 91.89,122.86) --
	( 91.90,122.85) --
	( 91.91,122.85) --
	( 91.92,122.85) --
	( 91.93,122.84) --
	( 91.94,122.84) --
	( 91.95,122.84) --
	( 91.96,122.83) --
	( 91.97,122.83) --
	( 91.98,122.83) --
	( 91.99,122.82) --
	( 92.00,122.82) --
	( 92.01,122.82) --
	( 92.02,122.81) --
	( 92.03,122.81) --
	( 92.04,122.80) --
	( 92.05,122.80) --
	( 92.06,122.80) --
	( 92.07,122.79) --
	( 92.08,122.79) --
	( 92.09,122.79) --
	( 92.11,122.78) --
	( 92.12,122.78) --
	( 92.13,122.78) --
	( 92.14,122.77) --
	( 92.15,122.77) --
	( 92.16,122.77) --
	( 92.17,122.76) --
	( 92.18,122.76) --
	( 92.19,122.76) --
	( 92.20,122.75) --
	( 92.21,122.75) --
	( 92.22,122.75) --
	( 92.23,122.74) --
	( 92.24,122.74) --
	( 92.25,122.74) --
	( 92.26,122.73) --
	( 92.27,122.73) --
	( 92.28,122.73) --
	( 92.29,122.72) --
	( 92.30,122.72) --
	( 92.31,122.71) --
	( 92.33,122.71) --
	( 92.34,122.71) --
	( 92.35,122.70) --
	( 92.36,122.70) --
	( 92.37,122.70) --
	( 92.38,122.69) --
	( 92.39,122.69) --
	( 92.40,122.69) --
	( 92.41,122.68) --
	( 92.42,122.68) --
	( 92.43,122.68) --
	( 92.44,122.67) --
	( 92.45,122.67) --
	( 92.46,122.67) --
	( 92.47,122.66) --
	( 92.48,122.66) --
	( 92.49,122.65) --
	( 92.50,122.65) --
	( 92.51,122.65) --
	( 92.52,122.64) --
	( 92.54,122.64) --
	( 92.55,122.64) --
	( 92.56,122.63) --
	( 92.57,122.63) --
	( 92.58,122.63) --
	( 92.59,122.62) --
	( 92.60,122.62) --
	( 92.61,122.61) --
	( 92.62,122.61) --
	( 92.63,122.61) --
	( 92.64,122.60) --
	( 92.65,122.60) --
	( 92.66,122.60) --
	( 92.67,122.59) --
	( 92.68,122.59) --
	( 92.69,122.59) --
	( 92.70,122.58) --
	( 92.71,122.58) --
	( 92.72,122.57) --
	( 92.73,122.57) --
	( 92.74,122.57) --
	( 92.76,122.56) --
	( 92.77,122.56) --
	( 92.78,122.56) --
	( 92.79,122.55) --
	( 92.80,122.55) --
	( 92.81,122.55) --
	( 92.82,122.54) --
	( 92.83,122.54) --
	( 92.84,122.53) --
	( 92.85,122.53) --
	( 92.86,122.53) --
	( 92.87,122.52) --
	( 92.88,122.52) --
	( 92.89,122.52) --
	( 92.90,122.51) --
	( 92.91,122.51) --
	( 92.92,122.50) --
	( 92.93,122.50) --
	( 92.94,122.50) --
	( 92.95,122.49) --
	( 92.96,122.49) --
	( 92.98,122.49) --
	( 92.99,122.48) --
	( 93.00,122.48) --
	( 93.01,122.47) --
	( 93.02,122.47) --
	( 93.03,122.47) --
	( 93.04,122.46) --
	( 93.05,122.46) --
	( 93.06,122.46) --
	( 93.07,122.45) --
	( 93.08,122.45) --
	( 93.09,122.44) --
	( 93.10,122.44) --
	( 93.11,122.44) --
	( 93.12,122.43) --
	( 93.13,122.43) --
	( 93.14,122.42) --
	( 93.15,122.42) --
	( 93.16,122.42) --
	( 93.17,122.41) --
	( 93.19,122.41) --
	( 93.20,122.41) --
	( 93.21,122.40) --
	( 93.22,122.40) --
	( 93.23,122.39) --
	( 93.24,122.39) --
	( 93.25,122.39) --
	( 93.26,122.38) --
	( 93.27,122.38) --
	( 93.28,122.37) --
	( 93.29,122.37) --
	( 93.30,122.37) --
	( 93.31,122.36) --
	( 93.32,122.36) --
	( 93.33,122.35) --
	( 93.34,122.35) --
	( 93.35,122.35) --
	( 93.36,122.34) --
	( 93.37,122.34) --
	( 93.38,122.34) --
	( 93.39,122.33) --
	( 93.41,122.33) --
	( 93.42,122.32) --
	( 93.43,122.32) --
	( 93.44,122.32) --
	( 93.45,122.31) --
	( 93.46,122.31) --
	( 93.47,122.30) --
	( 93.48,122.30) --
	( 93.49,122.30) --
	( 93.50,122.29) --
	( 93.51,122.29) --
	( 93.52,122.28) --
	( 93.53,122.28) --
	( 93.54,122.28) --
	( 93.55,122.27) --
	( 93.56,122.27) --
	( 93.57,122.26) --
	( 93.58,122.26) --
	( 93.59,122.26) --
	( 93.60,122.25) --
	( 93.61,122.25) --
	( 93.63,122.24) --
	( 93.64,122.24) --
	( 93.65,122.24) --
	( 93.66,122.23) --
	( 93.67,122.23) --
	( 93.68,122.22) --
	( 93.69,122.22) --
	( 93.70,122.22) --
	( 93.71,122.21) --
	( 93.72,122.21) --
	( 93.73,122.20) --
	( 93.74,122.20) --
	( 93.75,122.20) --
	( 93.76,122.19) --
	( 93.77,122.19) --
	( 93.78,122.18) --
	( 93.79,122.18) --
	( 93.80,122.17) --
	( 93.81,122.17) --
	( 93.82,122.17) --
	( 93.84,122.16) --
	( 93.85,122.16) --
	( 93.86,122.15) --
	( 93.87,122.15) --
	( 93.88,122.15) --
	( 93.89,122.14) --
	( 93.90,122.14) --
	( 93.91,122.13) --
	( 93.92,122.13) --
	( 93.93,122.13) --
	( 93.94,122.12) --
	( 93.95,122.12) --
	( 93.96,122.11) --
	( 93.97,122.11) --
	( 93.98,122.10) --
	( 93.99,122.10) --
	( 94.00,122.10) --
	( 94.01,122.09) --
	( 94.02,122.09) --
	( 94.03,122.08) --
	( 94.04,122.08) --
	( 94.06,122.08) --
	( 94.07,122.07) --
	( 94.08,122.07) --
	( 94.09,122.06) --
	( 94.10,122.06) --
	( 94.11,122.05) --
	( 94.12,122.05) --
	( 94.13,122.05) --
	( 94.14,122.04) --
	( 94.15,122.04) --
	( 94.16,122.03) --
	( 94.17,122.03) --
	( 94.18,122.02) --
	( 94.19,122.02) --
	( 94.20,122.02) --
	( 94.21,122.01) --
	( 94.22,122.01) --
	( 94.23,122.00) --
	( 94.24,122.00) --
	( 94.25,121.99) --
	( 94.26,121.99) --
	( 94.28,121.99) --
	( 94.29,121.98) --
	( 94.30,121.98) --
	( 94.31,121.97) --
	( 94.32,121.97) --
	( 94.33,121.96) --
	( 94.34,121.96) --
	( 94.35,121.96) --
	( 94.36,121.95) --
	( 94.37,121.95) --
	( 94.38,121.94) --
	( 94.39,121.94) --
	( 94.40,121.93) --
	( 94.41,121.93) --
	( 94.42,121.93) --
	( 94.43,121.92) --
	( 94.44,121.92) --
	( 94.45,121.91) --
	( 94.46,121.91) --
	( 94.47,121.90) --
	( 94.49,121.90) --
	( 94.50,121.90) --
	( 94.51,121.89) --
	( 94.52,121.89) --
	( 94.53,121.88) --
	( 94.54,121.88) --
	( 94.55,121.87) --
	( 94.56,121.87) --
	( 94.57,121.87) --
	( 94.58,121.86) --
	( 94.59,121.86) --
	( 94.60,121.85) --
	( 94.61,121.85) --
	( 94.62,121.84) --
	( 94.63,121.84) --
	( 94.64,121.83) --
	( 94.65,121.83) --
	( 94.66,121.83) --
	( 94.67,121.82) --
	( 94.68,121.82) --
	( 94.69,121.81) --
	( 94.71,121.81) --
	( 94.72,121.80) --
	( 94.73,121.80) --
	( 94.74,121.79) --
	( 94.75,121.79) --
	( 94.76,121.79) --
	( 94.77,121.78) --
	( 94.78,121.78) --
	( 94.79,121.77) --
	( 94.80,121.77) --
	( 94.81,121.76) --
	( 94.82,121.76) --
	( 94.83,121.75) --
	( 94.84,121.75) --
	( 94.85,121.74) --
	( 94.86,121.74) --
	( 94.87,121.74) --
	( 94.88,121.73) --
	( 94.89,121.73) --
	( 94.90,121.72) --
	( 94.91,121.72) --
	( 94.93,121.71) --
	( 94.94,121.71) --
	( 94.95,121.70) --
	( 94.96,121.70) --
	( 94.97,121.70) --
	( 94.98,121.69) --
	( 94.99,121.69) --
	( 95.00,121.68) --
	( 95.01,121.68) --
	( 95.02,121.67) --
	( 95.03,121.67) --
	( 95.04,121.66) --
	( 95.05,121.66) --
	( 95.06,121.65) --
	( 95.07,121.65) --
	( 95.08,121.64) --
	( 95.09,121.64) --
	( 95.10,121.64) --
	( 95.11,121.63) --
	( 95.12,121.63) --
	( 95.14,121.62) --
	( 95.15,121.62) --
	( 95.16,121.61) --
	( 95.17,121.61) --
	( 95.18,121.60) --
	( 95.19,121.60) --
	( 95.20,121.59) --
	( 95.21,121.59) --
	( 95.22,121.58) --
	( 95.23,121.58) --
	( 95.24,121.58) --
	( 95.25,121.57) --
	( 95.26,121.57) --
	( 95.27,121.56) --
	( 95.28,121.56) --
	( 95.29,121.55) --
	( 95.30,121.55) --
	( 95.31,121.54) --
	( 95.32,121.54) --
	( 95.33,121.53) --
	( 95.34,121.53) --
	( 95.36,121.52) --
	( 95.37,121.52) --
	( 95.38,121.51) --
	( 95.39,121.51) --
	( 95.40,121.50) --
	( 95.41,121.50) --
	( 95.42,121.50) --
	( 95.43,121.49) --
	( 95.44,121.49) --
	( 95.45,121.48) --
	( 95.46,121.48) --
	( 95.47,121.47) --
	( 95.48,121.47) --
	( 95.49,121.46) --
	( 95.50,121.46) --
	( 95.51,121.45) --
	( 95.52,121.45) --
	( 95.53,121.44) --
	( 95.54,121.44) --
	( 95.55,121.43) --
	( 95.56,121.43) --
	( 95.58,121.42) --
	( 95.59,121.42) --
	( 95.60,121.41) --
	( 95.61,121.41) --
	( 95.62,121.40) --
	( 95.63,121.40) --
	( 95.64,121.40) --
	( 95.65,121.39) --
	( 95.66,121.39) --
	( 95.67,121.38) --
	( 95.68,121.38) --
	( 95.69,121.37) --
	( 95.70,121.37) --
	( 95.71,121.36) --
	( 95.72,121.36) --
	( 95.73,121.35) --
	( 95.74,121.35) --
	( 95.75,121.34) --
	( 95.76,121.34) --
	( 95.77,121.33) --
	( 95.79,121.33) --
	( 95.80,121.32) --
	( 95.81,121.32) --
	( 95.82,121.31) --
	( 95.83,121.31) --
	( 95.84,121.30) --
	( 95.85,121.30) --
	( 95.86,121.29) --
	( 95.87,121.29) --
	( 95.88,121.28) --
	( 95.89,121.28) --
	( 95.90,121.27) --
	( 95.91,121.27) --
	( 95.92,121.26) --
	( 95.93,121.26) --
	( 95.94,121.25) --
	( 95.95,121.25) --
	( 95.96,121.24) --
	( 95.97,121.24) --
	( 95.98,121.23) --
	( 95.99,121.23) --
	( 96.01,121.22) --
	( 96.02,121.22) --
	( 96.03,121.21) --
	( 96.04,121.21) --
	( 96.05,121.20) --
	( 96.06,121.20) --
	( 96.07,121.19) --
	( 96.08,121.19) --
	( 96.09,121.18) --
	( 96.10,121.18) --
	( 96.11,121.17) --
	( 96.12,121.17) --
	( 96.13,121.16) --
	( 96.14,121.16) --
	( 96.15,121.15) --
	( 96.16,121.15) --
	( 96.17,121.14) --
	( 96.18,121.14) --
	( 96.19,121.13) --
	( 96.20,121.13) --
	( 96.21,121.12) --
	( 96.23,121.12) --
	( 96.24,121.11) --
	( 96.25,121.11) --
	( 96.26,121.10) --
	( 96.27,121.10) --
	( 96.28,121.09) --
	( 96.29,121.09) --
	( 96.30,121.08) --
	( 96.31,121.08) --
	( 96.32,121.07) --
	( 96.33,121.07) --
	( 96.34,121.06) --
	( 96.35,121.06) --
	( 96.36,121.05) --
	( 96.37,121.05) --
	( 96.38,121.04) --
	( 96.39,121.04) --
	( 96.40,121.03) --
	( 96.41,121.03) --
	( 96.42,121.02) --
	( 96.44,121.02) --
	( 96.45,121.01) --
	( 96.46,121.01) --
	( 96.47,121.00) --
	( 96.48,121.00) --
	( 96.49,120.99) --
	( 96.50,120.99) --
	( 96.51,120.98) --
	( 96.52,120.98) --
	( 96.53,120.97) --
	( 96.54,120.96) --
	( 96.55,120.96) --
	( 96.56,120.95) --
	( 96.57,120.95) --
	( 96.58,120.94) --
	( 96.59,120.94) --
	( 96.60,120.93) --
	( 96.61,120.93) --
	( 96.62,120.92) --
	( 96.63,120.92) --
	( 96.64,120.91) --
	( 96.66,120.91) --
	( 96.67,120.90) --
	( 96.68,120.90) --
	( 96.69,120.89) --
	( 96.70,120.89) --
	( 96.71,120.88) --
	( 96.72,120.88) --
	( 96.73,120.87) --
	( 96.74,120.87) --
	( 96.75,120.86) --
	( 96.76,120.86) --
	( 96.77,120.85) --
	( 96.78,120.84) --
	( 96.79,120.84) --
	( 96.80,120.83) --
	( 96.81,120.83) --
	( 96.82,120.82) --
	( 96.83,120.82) --
	( 96.84,120.81) --
	( 96.85,120.81) --
	( 96.86,120.80) --
	( 96.88,120.80) --
	( 96.89,120.79) --
	( 96.90,120.79) --
	( 96.91,120.78) --
	( 96.92,120.78) --
	( 96.93,120.77) --
	( 96.94,120.76) --
	( 96.95,120.76) --
	( 96.96,120.75) --
	( 96.97,120.75) --
	( 96.98,120.74) --
	( 96.99,120.74) --
	( 97.00,120.73) --
	( 97.01,120.73) --
	( 97.02,120.72) --
	( 97.03,120.72) --
	( 97.04,120.71) --
	( 97.05,120.71) --
	( 97.06,120.70) --
	( 97.07,120.69) --
	( 97.09,120.69) --
	( 97.10,120.68) --
	( 97.11,120.68) --
	( 97.12,120.67) --
	( 97.13,120.67) --
	( 97.14,120.66) --
	( 97.15,120.66) --
	( 97.16,120.65) --
	( 97.17,120.65) --
	( 97.18,120.64) --
	( 97.19,120.64) --
	( 97.20,120.63) --
	( 97.21,120.62) --
	( 97.22,120.62) --
	( 97.23,120.61) --
	( 97.24,120.61) --
	( 97.25,120.60) --
	( 97.26,120.60) --
	( 97.27,120.59) --
	( 97.28,120.59) --
	( 97.29,120.58) --
	( 97.31,120.57) --
	( 97.32,120.57) --
	( 97.33,120.56) --
	( 97.34,120.56) --
	( 97.35,120.55) --
	( 97.36,120.55) --
	( 97.37,120.54) --
	( 97.38,120.54) --
	( 97.39,120.53) --
	( 97.40,120.53) --
	( 97.41,120.52) --
	( 97.42,120.51) --
	( 97.43,120.51) --
	( 97.44,120.50) --
	( 97.45,120.50) --
	( 97.46,120.49) --
	( 97.47,120.49) --
	( 97.48,120.48) --
	( 97.49,120.48) --
	( 97.50,120.47) --
	( 97.51,120.46) --
	( 97.53,120.46) --
	( 97.54,120.45) --
	( 97.55,120.45) --
	( 97.56,120.44) --
	( 97.57,120.44) --
	( 97.58,120.43) --
	( 97.59,120.42) --
	( 97.60,120.42) --
	( 97.61,120.41) --
	( 97.62,120.41) --
	( 97.63,120.40) --
	( 97.64,120.40) --
	( 97.65,120.39) --
	( 97.66,120.39) --
	( 97.67,120.38) --
	( 97.68,120.37) --
	( 97.69,120.37) --
	( 97.70,120.36) --
	( 97.71,120.36) --
	( 97.72,120.35) --
	( 97.74,120.35) --
	( 97.75,120.34) --
	( 97.76,120.33) --
	( 97.77,120.33) --
	( 97.78,120.32) --
	( 97.79,120.32) --
	( 97.80,120.31) --
	( 97.81,120.31) --
	( 97.82,120.30) --
	( 97.83,120.29) --
	( 97.84,120.29) --
	( 97.85,120.28) --
	( 97.86,120.28) --
	( 97.87,120.27) --
	( 97.88,120.27) --
	( 97.89,120.26) --
	( 97.90,120.25) --
	( 97.91,120.25) --
	( 97.92,120.24) --
	( 97.93,120.24) --
	( 97.94,120.23) --
	( 97.96,120.23) --
	( 97.97,120.22) --
	( 97.98,120.21) --
	( 97.99,120.21) --
	( 98.00,120.20) --
	( 98.01,120.20) --
	( 98.02,120.19) --
	( 98.03,120.19) --
	( 98.04,120.18) --
	( 98.05,120.17) --
	( 98.06,120.17) --
	( 98.07,120.16) --
	( 98.08,120.16) --
	( 98.09,120.15) --
	( 98.10,120.14) --
	( 98.11,120.14) --
	( 98.12,120.13) --
	( 98.13,120.13) --
	( 98.14,120.12) --
	( 98.15,120.12) --
	( 98.16,120.11) --
	( 98.18,120.10) --
	( 98.19,120.10) --
	( 98.20,120.09) --
	( 98.21,120.09) --
	( 98.22,120.08) --
	( 98.23,120.07) --
	( 98.24,120.07) --
	( 98.25,120.06) --
	( 98.26,120.06) --
	( 98.27,120.05) --
	( 98.28,120.04) --
	( 98.29,120.04) --
	( 98.30,120.03) --
	( 98.31,120.03) --
	( 98.32,120.02) --
	( 98.33,120.02) --
	( 98.34,120.01) --
	( 98.35,120.00) --
	( 98.36,120.00) --
	( 98.37,119.99) --
	( 98.39,119.99) --
	( 98.40,119.98) --
	( 98.41,119.97) --
	( 98.42,119.97) --
	( 98.43,119.96) --
	( 98.44,119.96) --
	( 98.45,119.95) --
	( 98.46,119.94) --
	( 98.47,119.94) --
	( 98.48,119.93) --
	( 98.49,119.93) --
	( 98.50,119.92) --
	( 98.51,119.91) --
	( 98.52,119.91) --
	( 98.53,119.90) --
	( 98.54,119.90) --
	( 98.55,119.89) --
	( 98.56,119.88) --
	( 98.57,119.88) --
	( 98.58,119.87) --
	( 98.59,119.87) --
	( 98.61,119.86) --
	( 98.62,119.85) --
	( 98.63,119.85) --
	( 98.64,119.84) --
	( 98.65,119.84) --
	( 98.66,119.83) --
	( 98.67,119.82) --
	( 98.68,119.82) --
	( 98.69,119.81) --
	( 98.70,119.80) --
	( 98.71,119.80) --
	( 98.72,119.79) --
	( 98.73,119.79) --
	( 98.74,119.78) --
	( 98.75,119.77) --
	( 98.76,119.77) --
	( 98.77,119.76) --
	( 98.78,119.76) --
	( 98.79,119.75) --
	( 98.80,119.74) --
	( 98.81,119.74) --
	( 98.83,119.73) --
	( 98.84,119.73) --
	( 98.85,119.72) --
	( 98.86,119.71) --
	( 98.87,119.71) --
	( 98.88,119.70) --
	( 98.89,119.69) --
	( 98.90,119.69) --
	( 98.91,119.68) --
	( 98.92,119.68) --
	( 98.93,119.67) --
	( 98.94,119.66) --
	( 98.95,119.66) --
	( 98.96,119.65) --
	( 98.97,119.65) --
	( 98.98,119.64) --
	( 98.99,119.63) --
	( 99.00,119.63) --
	( 99.01,119.62) --
	( 99.02,119.61) --
	( 99.04,119.61) --
	( 99.05,119.60) --
	( 99.06,119.60) --
	( 99.07,119.59) --
	( 99.08,119.58) --
	( 99.09,119.58) --
	( 99.10,119.57) --
	( 99.11,119.56) --
	( 99.12,119.56) --
	( 99.13,119.55) --
	( 99.14,119.55) --
	( 99.15,119.54) --
	( 99.16,119.53) --
	( 99.17,119.53) --
	( 99.18,119.52) --
	( 99.19,119.51) --
	( 99.20,119.51) --
	( 99.21,119.50) --
	( 99.22,119.50) --
	( 99.23,119.49) --
	( 99.24,119.48) --
	( 99.26,119.48) --
	( 99.27,119.47) --
	( 99.28,119.46) --
	( 99.29,119.46) --
	( 99.30,119.45) --
	( 99.31,119.44) --
	( 99.32,119.44) --
	( 99.33,119.43) --
	( 99.34,119.43) --
	( 99.35,119.42) --
	( 99.36,119.41) --
	( 99.37,119.41) --
	( 99.38,119.40) --
	( 99.39,119.39) --
	( 99.40,119.39) --
	( 99.41,119.38) --
	( 99.42,119.37) --
	( 99.43,119.37) --
	( 99.44,119.36) --
	( 99.45,119.36) --
	( 99.46,119.35) --
	( 99.48,119.34) --
	( 99.49,119.34) --
	( 99.50,119.33) --
	( 99.51,119.32) --
	( 99.52,119.32) --
	( 99.53,119.31) --
	( 99.54,119.30) --
	( 99.55,119.30) --
	( 99.56,119.29) --
	( 99.57,119.28) --
	( 99.58,119.28) --
	( 99.59,119.27) --
	( 99.60,119.27) --
	( 99.61,119.26) --
	( 99.62,119.25) --
	( 99.63,119.25) --
	( 99.64,119.24) --
	( 99.65,119.23) --
	( 99.66,119.23) --
	( 99.67,119.22) --
	( 99.69,119.21) --
	( 99.70,119.21) --
	( 99.71,119.20) --
	( 99.72,119.19) --
	( 99.73,119.19) --
	( 99.74,119.18) --
	( 99.75,119.17) --
	( 99.76,119.17) --
	( 99.77,119.16) --
	( 99.78,119.15) --
	( 99.79,119.15) --
	( 99.80,119.14) --
	( 99.81,119.14) --
	( 99.82,119.13) --
	( 99.83,119.12) --
	( 99.84,119.12) --
	( 99.85,119.11) --
	( 99.86,119.10) --
	( 99.87,119.10) --
	( 99.88,119.09) --
	( 99.89,119.08) --
	( 99.91,119.08) --
	( 99.92,119.07) --
	( 99.93,119.06) --
	( 99.94,119.06) --
	( 99.95,119.05) --
	( 99.96,119.04) --
	( 99.97,119.04) --
	( 99.98,119.03) --
	( 99.99,119.02) --
	(100.00,119.02) --
	(100.01,119.01) --
	(100.02,119.00) --
	(100.03,119.00) --
	(100.04,118.99) --
	(100.05,118.98) --
	(100.06,118.98) --
	(100.07,118.97) --
	(100.08,118.96) --
	(100.09,118.96) --
	(100.10,118.95) --
	(100.11,118.94) --
	(100.13,118.94) --
	(100.14,118.93) --
	(100.15,118.92) --
	(100.16,118.92) --
	(100.17,118.91) --
	(100.18,118.90) --
	(100.19,118.90) --
	(100.20,118.89) --
	(100.21,118.88) --
	(100.22,118.88) --
	(100.23,118.87) --
	(100.24,118.86) --
	(100.25,118.86) --
	(100.26,118.85) --
	(100.27,118.84) --
	(100.28,118.84) --
	(100.29,118.83) --
	(100.30,118.82) --
	(100.31,118.82) --
	(100.32,118.81) --
	(100.34,118.80) --
	(100.35,118.79) --
	(100.36,118.79) --
	(100.37,118.78) --
	(100.38,118.77) --
	(100.39,118.77) --
	(100.40,118.76) --
	(100.41,118.75) --
	(100.42,118.75) --
	(100.43,118.74) --
	(100.44,118.73) --
	(100.45,118.73) --
	(100.46,118.72) --
	(100.47,118.71) --
	(100.48,118.71) --
	(100.49,118.70) --
	(100.50,118.69) --
	(100.51,118.69) --
	(100.52,118.68) --
	(100.53,118.67) --
	(100.54,118.67) --
	(100.56,118.66) --
	(100.57,118.65) --
	(100.58,118.64) --
	(100.59,118.64) --
	(100.60,118.63) --
	(100.61,118.62) --
	(100.62,118.62) --
	(100.63,118.61) --
	(100.64,118.60) --
	(100.65,118.60) --
	(100.66,118.59) --
	(100.67,118.58) --
	(100.68,118.58) --
	(100.69,118.57) --
	(100.70,118.56) --
	(100.71,118.55) --
	(100.72,118.55) --
	(100.73,118.54) --
	(100.74,118.53) --
	(100.75,118.53) --
	(100.76,118.52) --
	(100.78,118.51) --
	(100.79,118.51) --
	(100.80,118.50) --
	(100.81,118.49) --
	(100.82,118.48) --
	(100.83,118.48) --
	(100.84,118.47) --
	(100.85,118.46) --
	(100.86,118.46) --
	(100.87,118.45) --
	(100.88,118.44) --
	(100.89,118.44) --
	(100.90,118.43) --
	(100.91,118.42) --
	(100.92,118.41) --
	(100.93,118.41) --
	(100.94,118.40) --
	(100.95,118.39) --
	(100.96,118.39) --
	(100.97,118.38) --
	(100.99,118.37) --
	(101.00,118.37) --
	(101.01,118.36) --
	(101.02,118.35) --
	(101.03,118.34) --
	(101.04,118.34) --
	(101.05,118.33) --
	(101.06,118.32) --
	(101.07,118.32) --
	(101.08,118.31) --
	(101.09,118.30) --
	(101.10,118.29) --
	(101.11,118.29) --
	(101.12,118.28) --
	(101.13,118.27) --
	(101.14,118.27) --
	(101.15,118.26) --
	(101.16,118.25) --
	(101.17,118.24) --
	(101.18,118.24) --
	(101.19,118.23) --
	(101.21,118.22) --
	(101.22,118.22) --
	(101.23,118.21) --
	(101.24,118.20) --
	(101.25,118.19) --
	(101.26,118.19) --
	(101.27,118.18) --
	(101.28,118.17) --
	(101.29,118.17) --
	(101.30,118.16) --
	(101.31,118.15) --
	(101.32,118.14) --
	(101.33,118.14) --
	(101.34,118.13) --
	(101.35,118.12) --
	(101.36,118.11) --
	(101.37,118.11) --
	(101.38,118.10) --
	(101.39,118.09) --
	(101.40,118.09) --
	(101.41,118.08) --
	(101.43,118.07) --
	(101.44,118.06) --
	(101.45,118.06) --
	(101.46,118.05) --
	(101.47,118.04) --
	(101.48,118.03) --
	(101.49,118.03) --
	(101.50,118.02) --
	(101.51,118.01) --
	(101.52,118.01) --
	(101.53,118.00) --
	(101.54,117.99) --
	(101.55,117.98) --
	(101.56,117.98) --
	(101.57,117.97) --
	(101.58,117.96) --
	(101.59,117.95) --
	(101.60,117.95) --
	(101.61,117.94) --
	(101.62,117.93) --
	(101.64,117.92) --
	(101.65,117.92) --
	(101.66,117.91) --
	(101.67,117.90) --
	(101.68,117.90) --
	(101.69,117.89) --
	(101.70,117.88) --
	(101.71,117.87) --
	(101.72,117.87) --
	(101.73,117.86) --
	(101.74,117.85) --
	(101.75,117.84) --
	(101.76,117.84) --
	(101.77,117.83) --
	(101.78,117.82) --
	(101.79,117.81) --
	(101.80,117.81) --
	(101.81,117.80) --
	(101.82,117.79) --
	(101.83,117.78) --
	(101.84,117.78) --
	(101.86,117.77) --
	(101.87,117.76) --
	(101.88,117.75) --
	(101.89,117.75) --
	(101.90,117.74) --
	(101.91,117.73) --
	(101.92,117.72) --
	(101.93,117.72) --
	(101.94,117.71) --
	(101.95,117.70) --
	(101.96,117.69) --
	(101.97,117.69) --
	(101.98,117.68) --
	(101.99,117.67) --
	(102.00,117.66) --
	(102.01,117.66) --
	(102.02,117.65) --
	(102.03,117.64) --
	(102.04,117.63) --
	(102.05,117.63) --
	(102.06,117.62) --
	(102.08,117.61) --
	(102.09,117.60) --
	(102.10,117.60) --
	(102.11,117.59) --
	(102.12,117.58) --
	(102.13,117.57) --
	(102.14,117.57) --
	(102.15,117.56) --
	(102.16,117.55) --
	(102.17,117.54) --
	(102.18,117.54) --
	(102.19,117.53) --
	(102.20,117.52) --
	(102.21,117.51) --
	(102.22,117.51) --
	(102.23,117.50) --
	(102.24,117.49) --
	(102.25,117.48) --
	(102.26,117.47) --
	(102.27,117.47) --
	(102.29,117.46) --
	(102.30,117.45) --
	(102.31,117.44) --
	(102.32,117.44) --
	(102.33,117.43) --
	(102.34,117.42) --
	(102.35,117.41) --
	(102.36,117.41) --
	(102.37,117.40) --
	(102.38,117.39) --
	(102.39,117.38) --
	(102.40,117.37) --
	(102.41,117.37) --
	(102.42,117.36) --
	(102.43,117.35) --
	(102.44,117.34) --
	(102.45,117.34) --
	(102.46,117.33) --
	(102.47,117.32) --
	(102.48,117.31) --
	(102.49,117.31) --
	(102.51,117.30) --
	(102.52,117.29) --
	(102.53,117.28) --
	(102.54,117.27) --
	(102.55,117.27) --
	(102.56,117.26) --
	(102.57,117.25) --
	(102.58,117.24) --
	(102.59,117.24) --
	(102.60,117.23) --
	(102.61,117.22) --
	(102.62,117.21) --
	(102.63,117.20) --
	(102.64,117.20) --
	(102.65,117.19) --
	(102.66,117.18) --
	(102.67,117.17) --
	(102.68,117.16) --
	(102.69,117.16) --
	(102.70,117.15) --
	(102.71,117.14) --
	(102.73,117.13) --
	(102.74,117.13) --
	(102.75,117.12) --
	(102.76,117.11) --
	(102.77,117.10) --
	(102.78,117.09) --
	(102.79,117.09) --
	(102.80,117.08) --
	(102.81,117.07) --
	(102.82,117.06) --
	(102.83,117.05) --
	(102.84,117.05) --
	(102.85,117.04) --
	(102.86,117.03) --
	(102.87,117.02) --
	(102.88,117.01) --
	(102.89,117.01) --
	(102.90,117.00) --
	(102.91,116.99) --
	(102.92,116.98) --
	(102.94,116.98) --
	(102.95,116.97) --
	(102.96,116.96) --
	(102.97,116.95) --
	(102.98,116.94) --
	(102.99,116.94) --
	(103.00,116.93) --
	(103.01,116.92) --
	(103.02,116.91) --
	(103.03,116.90) --
	(103.04,116.90) --
	(103.05,116.89) --
	(103.06,116.88) --
	(103.07,116.87) --
	(103.08,116.86) --
	(103.09,116.86) --
	(103.10,116.85) --
	(103.11,116.84) --
	(103.12,116.83) --
	(103.13,116.82) --
	(103.14,116.82) --
	(103.16,116.81) --
	(103.17,116.80) --
	(103.18,116.79) --
	(103.19,116.78) --
	(103.20,116.77) --
	(103.21,116.77) --
	(103.22,116.76) --
	(103.23,116.75) --
	(103.24,116.74) --
	(103.25,116.73) --
	(103.26,116.73) --
	(103.27,116.72) --
	(103.28,116.71) --
	(103.29,116.70) --
	(103.30,116.69) --
	(103.31,116.69) --
	(103.32,116.68) --
	(103.33,116.67) --
	(103.34,116.66) --
	(103.35,116.65) --
	(103.36,116.64) --
	(103.38,116.64) --
	(103.39,116.63) --
	(103.40,116.62) --
	(103.41,116.61) --
	(103.42,116.60) --
	(103.43,116.60) --
	(103.44,116.59) --
	(103.45,116.58) --
	(103.46,116.57) --
	(103.47,116.56) --
	(103.48,116.55) --
	(103.49,116.55) --
	(103.50,116.54) --
	(103.51,116.53) --
	(103.52,116.52) --
	(103.53,116.51) --
	(103.54,116.51) --
	(103.55,116.50) --
	(103.56,116.49) --
	(103.57,116.48) --
	(103.59,116.47) --
	(103.60,116.46) --
	(103.61,116.46) --
	(103.62,116.45) --
	(103.63,116.44) --
	(103.64,116.43) --
	(103.65,116.42) --
	(103.66,116.41) --
	(103.67,116.41) --
	(103.68,116.40) --
	(103.69,116.39) --
	(103.70,116.38) --
	(103.71,116.37) --
	(103.72,116.36) --
	(103.73,116.36) --
	(103.74,116.35) --
	(103.75,116.34) --
	(103.76,116.33) --
	(103.77,116.32) --
	(103.78,116.31) --
	(103.79,116.31) --
	(103.81,116.30) --
	(103.82,116.29) --
	(103.83,116.28) --
	(103.84,116.27) --
	(103.85,116.26) --
	(103.86,116.26) --
	(103.87,116.25) --
	(103.88,116.24) --
	(103.89,116.23) --
	(103.90,116.22) --
	(103.91,116.21) --
	(103.92,116.21) --
	(103.93,116.20) --
	(103.94,116.19) --
	(103.95,116.18) --
	(103.96,116.17) --
	(103.97,116.16) --
	(103.98,116.15) --
	(103.99,116.15) --
	(104.00,116.14) --
	(104.01,116.13) --
	(104.03,116.12) --
	(104.04,116.11) --
	(104.05,116.10) --
	(104.06,116.10) --
	(104.07,116.09) --
	(104.08,116.08) --
	(104.09,116.07) --
	(104.10,116.06) --
	(104.11,116.05) --
	(104.12,116.04) --
	(104.13,116.04) --
	(104.14,116.03) --
	(104.15,116.02) --
	(104.16,116.01) --
	(104.17,116.00) --
	(104.18,115.99) --
	(104.19,115.98) --
	(104.20,115.98) --
	(104.21,115.97) --
	(104.22,115.96) --
	(104.24,115.95) --
	(104.25,115.94) --
	(104.26,115.93) --
	(104.27,115.93) --
	(104.28,115.92) --
	(104.29,115.91) --
	(104.30,115.90) --
	(104.31,115.89) --
	(104.32,115.88) --
	(104.33,115.87) --
	(104.34,115.86) --
	(104.35,115.86) --
	(104.36,115.85) --
	(104.37,115.84) --
	(104.38,115.83) --
	(104.39,115.82) --
	(104.40,115.81) --
	(104.41,115.80) --
	(104.42,115.80) --
	(104.43,115.79) --
	(104.44,115.78) --
	(104.46,115.77) --
	(104.47,115.76) --
	(104.48,115.75) --
	(104.49,115.74) --
	(104.50,115.73) --
	(104.51,115.73) --
	(104.52,115.72) --
	(104.53,115.71) --
	(104.54,115.70) --
	(104.55,115.69) --
	(104.56,115.68) --
	(104.57,115.67) --
	(104.58,115.67) --
	(104.59,115.66) --
	(104.60,115.65) --
	(104.61,115.64) --
	(104.62,115.63) --
	(104.63,115.62) --
	(104.64,115.61) --
	(104.65,115.60) --
	(104.66,115.60) --
	(104.68,115.59) --
	(104.69,115.58) --
	(104.70,115.57) --
	(104.71,115.56) --
	(104.72,115.55) --
	(104.73,115.54) --
	(104.74,115.53) --
	(104.75,115.52) --
	(104.76,115.52) --
	(104.77,115.51) --
	(104.78,115.50) --
	(104.79,115.49) --
	(104.80,115.48) --
	(104.81,115.47) --
	(104.82,115.46) --
	(104.83,115.45) --
	(104.84,115.45) --
	(104.85,115.44) --
	(104.86,115.43) --
	(104.87,115.42) --
	(104.89,115.41) --
	(104.90,115.40) --
	(104.91,115.39) --
	(104.92,115.38) --
	(104.93,115.37) --
	(104.94,115.37) --
	(104.95,115.36) --
	(104.96,115.35) --
	(104.97,115.34) --
	(104.98,115.33) --
	(104.99,115.32) --
	(105.00,115.31) --
	(105.01,115.30) --
	(105.02,115.29) --
	(105.03,115.28) --
	(105.04,115.28) --
	(105.05,115.27) --
	(105.06,115.26) --
	(105.07,115.25) --
	(105.08,115.24) --
	(105.09,115.23) --
	(105.11,115.22) --
	(105.12,115.21) --
	(105.13,115.20) --
	(105.14,115.19) --
	(105.15,115.19) --
	(105.16,115.18) --
	(105.17,115.17) --
	(105.18,115.16) --
	(105.19,115.15) --
	(105.20,115.14) --
	(105.21,115.13) --
	(105.22,115.12) --
	(105.23,115.11) --
	(105.24,115.10) --
	(105.25,115.10) --
	(105.26,115.09) --
	(105.27,115.08) --
	(105.28,115.07) --
	(105.29,115.06) --
	(105.30,115.05) --
	(105.31,115.04) --
	(105.33,115.03) --
	(105.34,115.02) --
	(105.35,115.01) --
	(105.36,115.00) --
	(105.37,115.00) --
	(105.38,114.99) --
	(105.39,114.98) --
	(105.40,114.97) --
	(105.41,114.96) --
	(105.42,114.95) --
	(105.43,114.94) --
	(105.44,114.93) --
	(105.45,114.92) --
	(105.46,114.91) --
	(105.47,114.90) --
	(105.48,114.89) --
	(105.49,114.89) --
	(105.50,114.88) --
	(105.51,114.87) --
	(105.52,114.86) --
	(105.54,114.85) --
	(105.55,114.84) --
	(105.56,114.83) --
	(105.57,114.82) --
	(105.58,114.81) --
	(105.59,114.80) --
	(105.60,114.79) --
	(105.61,114.78) --
	(105.62,114.77) --
	(105.63,114.77) --
	(105.64,114.76) --
	(105.65,114.75) --
	(105.66,114.74) --
	(105.67,114.73) --
	(105.68,114.72) --
	(105.69,114.71) --
	(105.70,114.70) --
	(105.71,114.69) --
	(105.72,114.68) --
	(105.73,114.67) --
	(105.74,114.66) --
	(105.76,114.65) --
	(105.77,114.64) --
	(105.78,114.64) --
	(105.79,114.63) --
	(105.80,114.62) --
	(105.81,114.61) --
	(105.82,114.60) --
	(105.83,114.59) --
	(105.84,114.58) --
	(105.85,114.57) --
	(105.86,114.56) --
	(105.87,114.55) --
	(105.88,114.54) --
	(105.89,114.53) --
	(105.90,114.52) --
	(105.91,114.51) --
	(105.92,114.50) --
	(105.93,114.49) --
	(105.94,114.49) --
	(105.95,114.48) --
	(105.96,114.47) --
	(105.98,114.46) --
	(105.99,114.45) --
	(106.00,114.44) --
	(106.01,114.43) --
	(106.02,114.42) --
	(106.03,114.41) --
	(106.04,114.40) --
	(106.05,114.39) --
	(106.06,114.38) --
	(106.07,114.37) --
	(106.08,114.36) --
	(106.09,114.35) --
	(106.10,114.34) --
	(106.11,114.33) --
	(106.12,114.32) --
	(106.13,114.32) --
	(106.14,114.31) --
	(106.15,114.30) --
	(106.16,114.29) --
	(106.17,114.28) --
	(106.19,114.27) --
	(106.20,114.26) --
	(106.21,114.25) --
	(106.22,114.24) --
	(106.23,114.23) --
	(106.24,114.22) --
	(106.25,114.21) --
	(106.26,114.20) --
	(106.27,114.19) --
	(106.28,114.18) --
	(106.29,114.17) --
	(106.30,114.16) --
	(106.31,114.15) --
	(106.32,114.14) --
	(106.33,114.13) --
	(106.34,114.12) --
	(106.35,114.11) --
	(106.36,114.10) --
	(106.37,114.10) --
	(106.38,114.09) --
	(106.39,114.08) --
	(106.41,114.07) --
	(106.42,114.06) --
	(106.43,114.05) --
	(106.44,114.04) --
	(106.45,114.03) --
	(106.46,114.02) --
	(106.47,114.01) --
	(106.48,114.00) --
	(106.49,113.99) --
	(106.50,113.98) --
	(106.51,113.97) --
	(106.52,113.96) --
	(106.53,113.95) --
	(106.54,113.94) --
	(106.55,113.93) --
	(106.56,113.92) --
	(106.57,113.91) --
	(106.58,113.90) --
	(106.59,113.89) --
	(106.60,113.88) --
	(106.61,113.87) --
	(106.63,113.86) --
	(106.64,113.85) --
	(106.65,113.84) --
	(106.66,113.83) --
	(106.67,113.82) --
	(106.68,113.81) --
	(106.69,113.80) --
	(106.70,113.79) --
	(106.71,113.78) --
	(106.72,113.77) --
	(106.73,113.76) --
	(106.74,113.75) --
	(106.75,113.74) --
	(106.76,113.73) --
	(106.77,113.73) --
	(106.78,113.72) --
	(106.79,113.71) --
	(106.80,113.70) --
	(106.81,113.69) --
	(106.82,113.68) --
	(106.84,113.67) --
	(106.85,113.66) --
	(106.86,113.65) --
	(106.87,113.64) --
	(106.88,113.63) --
	(106.89,113.62) --
	(106.90,113.61) --
	(106.91,113.60) --
	(106.92,113.59) --
	(106.93,113.58) --
	(106.94,113.57) --
	(106.95,113.56) --
	(106.96,113.55) --
	(106.97,113.54) --
	(106.98,113.53) --
	(106.99,113.52) --
	(107.00,113.51) --
	(107.01,113.50) --
	(107.02,113.49) --
	(107.03,113.48) --
	(107.04,113.47) --
	(107.06,113.46) --
	(107.07,113.45) --
	(107.08,113.44) --
	(107.09,113.43) --
	(107.10,113.42) --
	(107.11,113.41) --
	(107.12,113.40) --
	(107.13,113.39) --
	(107.14,113.38) --
	(107.15,113.37) --
	(107.16,113.36) --
	(107.17,113.35) --
	(107.18,113.34) --
	(107.19,113.33) --
	(107.20,113.32) --
	(107.21,113.31) --
	(107.22,113.30) --
	(107.23,113.29) --
	(107.24,113.28) --
	(107.25,113.27) --
	(107.26,113.26) --
	(107.28,113.25) --
	(107.29,113.24) --
	(107.30,113.23) --
	(107.31,113.22) --
	(107.32,113.21) --
	(107.33,113.20) --
	(107.34,113.19) --
	(107.35,113.18) --
	(107.36,113.17) --
	(107.37,113.16) --
	(107.38,113.15) --
	(107.39,113.14) --
	(107.40,113.12) --
	(107.41,113.11) --
	(107.42,113.10) --
	(107.43,113.09) --
	(107.44,113.08) --
	(107.45,113.07) --
	(107.46,113.06) --
	(107.47,113.05) --
	(107.49,113.04) --
	(107.50,113.03) --
	(107.51,113.02) --
	(107.52,113.01) --
	(107.53,113.00) --
	(107.54,112.99) --
	(107.55,112.98) --
	(107.56,112.97) --
	(107.57,112.96) --
	(107.58,112.95) --
	(107.59,112.94) --
	(107.60,112.93) --
	(107.61,112.92) --
	(107.62,112.91) --
	(107.63,112.90) --
	(107.64,112.89) --
	(107.65,112.88) --
	(107.66,112.87) --
	(107.67,112.86) --
	(107.68,112.85) --
	(107.69,112.84) --
	(107.71,112.83) --
	(107.72,112.82) --
	(107.73,112.81) --
	(107.74,112.80) --
	(107.75,112.79) --
	(107.76,112.78) --
	(107.77,112.77) --
	(107.78,112.76) --
	(107.79,112.74) --
	(107.80,112.73) --
	(107.81,112.72) --
	(107.82,112.71) --
	(107.83,112.70) --
	(107.84,112.69) --
	(107.85,112.68) --
	(107.86,112.67) --
	(107.87,112.66) --
	(107.88,112.65) --
	(107.89,112.64) --
	(107.90,112.63) --
	(107.91,112.62) --
	(107.93,112.61) --
	(107.94,112.60) --
	(107.95,112.59) --
	(107.96,112.58) --
	(107.97,112.57) --
	(107.98,112.56) --
	(107.99,112.55) --
	(108.00,112.54) --
	(108.01,112.53) --
	(108.02,112.52) --
	(108.03,112.50) --
	(108.04,112.49) --
	(108.05,112.48) --
	(108.06,112.47) --
	(108.07,112.46) --
	(108.08,112.45) --
	(108.09,112.44) --
	(108.10,112.43) --
	(108.11,112.42) --
	(108.12,112.41) --
	(108.14,112.40) --
	(108.15,112.39) --
	(108.16,112.38) --
	(108.17,112.37) --
	(108.18,112.36) --
	(108.19,112.35) --
	(108.20,112.34) --
	(108.21,112.33) --
	(108.22,112.31) --
	(108.23,112.30) --
	(108.24,112.29) --
	(108.25,112.28) --
	(108.26,112.27) --
	(108.27,112.26) --
	(108.28,112.25) --
	(108.29,112.24) --
	(108.30,112.23) --
	(108.31,112.22) --
	(108.32,112.21) --
	(108.33,112.20) --
	(108.34,112.19) --
	(108.36,112.18) --
	(108.37,112.17) --
	(108.38,112.15) --
	(108.39,112.14) --
	(108.40,112.13) --
	(108.41,112.12) --
	(108.42,112.11) --
	(108.43,112.10) --
	(108.44,112.09) --
	(108.45,112.08) --
	(108.46,112.07) --
	(108.47,112.06) --
	(108.48,112.05) --
	(108.49,112.04) --
	(108.50,112.03) --
	(108.51,112.02) --
	(108.52,112.00) --
	(108.53,111.99) --
	(108.54,111.98) --
	(108.55,111.97) --
	(108.56,111.96) --
	(108.58,111.95) --
	(108.59,111.94) --
	(108.60,111.93) --
	(108.61,111.92) --
	(108.62,111.91) --
	(108.63,111.90) --
	(108.64,111.89) --
	(108.65,111.87) --
	(108.66,111.86) --
	(108.67,111.85) --
	(108.68,111.84) --
	(108.69,111.83) --
	(108.70,111.82) --
	(108.71,111.81) --
	(108.72,111.80) --
	(108.73,111.79) --
	(108.74,111.78) --
	(108.75,111.77) --
	(108.76,111.76) --
	(108.77,111.74) --
	(108.79,111.73) --
	(108.80,111.72) --
	(108.81,111.71) --
	(108.82,111.70) --
	(108.83,111.69) --
	(108.84,111.68) --
	(108.85,111.67) --
	(108.86,111.66) --
	(108.87,111.65) --
	(108.88,111.63) --
	(108.89,111.62) --
	(108.90,111.61) --
	(108.91,111.60) --
	(108.92,111.59) --
	(108.93,111.58) --
	(108.94,111.57) --
	(108.95,111.56) --
	(108.96,111.55) --
	(108.97,111.54) --
	(108.98,111.52) --
	(108.99,111.51) --
	(109.01,111.50) --
	(109.02,111.49) --
	(109.03,111.48) --
	(109.04,111.47) --
	(109.05,111.46) --
	(109.06,111.45) --
	(109.07,111.44) --
	(109.08,111.43) --
	(109.09,111.41) --
	(109.10,111.40) --
	(109.11,111.39) --
	(109.12,111.38) --
	(109.13,111.37) --
	(109.14,111.36) --
	(109.15,111.35) --
	(109.16,111.34) --
	(109.17,111.33) --
	(109.18,111.31) --
	(109.19,111.30) --
	(109.20,111.29) --
	(109.21,111.28) --
	(109.23,111.27) --
	(109.24,111.26) --
	(109.25,111.25) --
	(109.26,111.24) --
	(109.27,111.22) --
	(109.28,111.21) --
	(109.29,111.20) --
	(109.30,111.19) --
	(109.31,111.18) --
	(109.32,111.17) --
	(109.33,111.16) --
	(109.34,111.15) --
	(109.35,111.13) --
	(109.36,111.12) --
	(109.37,111.11) --
	(109.38,111.10) --
	(109.39,111.09) --
	(109.40,111.08) --
	(109.41,111.07) --
	(109.42,111.06) --
	(109.44,111.04) --
	(109.45,111.03) --
	(109.46,111.02) --
	(109.47,111.01) --
	(109.48,111.00) --
	(109.49,110.99) --
	(109.50,110.98) --
	(109.51,110.97) --
	(109.52,110.95) --
	(109.53,110.94) --
	(109.54,110.93) --
	(109.55,110.92) --
	(109.56,110.91) --
	(109.57,110.90) --
	(109.58,110.89) --
	(109.59,110.87) --
	(109.60,110.86) --
	(109.61,110.85) --
	(109.62,110.84) --
	(109.63,110.83) --
	(109.64,110.82) --
	(109.66,110.81) --
	(109.67,110.79) --
	(109.68,110.78) --
	(109.69,110.77) --
	(109.70,110.76) --
	(109.71,110.75) --
	(109.72,110.74) --
	(109.73,110.73) --
	(109.74,110.71) --
	(109.75,110.70) --
	(109.76,110.69) --
	(109.77,110.68) --
	(109.78,110.67) --
	(109.79,110.66) --
	(109.80,110.65) --
	(109.81,110.63) --
	(109.82,110.62) --
	(109.83,110.61) --
	(109.84,110.60) --
	(109.85,110.59) --
	(109.86,110.58) --
	(109.88,110.57) --
	(109.89,110.55) --
	(109.90,110.54) --
	(109.91,110.53) --
	(109.92,110.52) --
	(109.93,110.51) --
	(109.94,110.50) --
	(109.95,110.48) --
	(109.96,110.47) --
	(109.97,110.46) --
	(109.98,110.45) --
	(109.99,110.44) --
	(110.00,110.43) --
	(110.01,110.41) --
	(110.02,110.40) --
	(110.03,110.39) --
	(110.04,110.38) --
	(110.05,110.37) --
	(110.06,110.36) --
	(110.07,110.34) --
	(110.09,110.33) --
	(110.10,110.32) --
	(110.11,110.31) --
	(110.12,110.30) --
	(110.13,110.29) --
	(110.14,110.27) --
	(110.15,110.26) --
	(110.16,110.25) --
	(110.17,110.24) --
	(110.18,110.23) --
	(110.19,110.22) --
	(110.20,110.20) --
	(110.21,110.19) --
	(110.22,110.18) --
	(110.23,110.17) --
	(110.24,110.16) --
	(110.25,110.15) --
	(110.26,110.13) --
	(110.27,110.12) --
	(110.28,110.11) --
	(110.29,110.10) --
	(110.31,110.09) --
	(110.32,110.07) --
	(110.33,110.06) --
	(110.34,110.05) --
	(110.35,110.04) --
	(110.36,110.03) --
	(110.37,110.02) --
	(110.38,110.00) --
	(110.39,109.99) --
	(110.40,109.98) --
	(110.41,109.97) --
	(110.42,109.96) --
	(110.43,109.94) --
	(110.44,109.93) --
	(110.45,109.92) --
	(110.46,109.91) --
	(110.47,109.90) --
	(110.48,109.89) --
	(110.49,109.87) --
	(110.50,109.86) --
	(110.51,109.85) --
	(110.53,109.84) --
	(110.54,109.83) --
	(110.55,109.81) --
	(110.56,109.80) --
	(110.57,109.79) --
	(110.58,109.78) --
	(110.59,109.77) --
	(110.60,109.75) --
	(110.61,109.74) --
	(110.62,109.73) --
	(110.63,109.72) --
	(110.64,109.71) --
	(110.65,109.69) --
	(110.66,109.68) --
	(110.67,109.67) --
	(110.68,109.66) --
	(110.69,109.65) --
	(110.70,109.63) --
	(110.71,109.62) --
	(110.72,109.61) --
	(110.74,109.60) --
	(110.75,109.59) --
	(110.76,109.57) --
	(110.77,109.56) --
	(110.78,109.55) --
	(110.79,109.54) --
	(110.80,109.53) --
	(110.81,109.51) --
	(110.82,109.50) --
	(110.83,109.49) --
	(110.84,109.48) --
	(110.85,109.46) --
	(110.86,109.45) --
	(110.87,109.44) --
	(110.88,109.43) --
	(110.89,109.42) --
	(110.90,109.40) --
	(110.91,109.39) --
	(110.92,109.38) --
	(110.93,109.37) --
	(110.94,109.36) --
	(110.96,109.34) --
	(110.97,109.33) --
	(110.98,109.32) --
	(110.99,109.31) --
	(111.00,109.29) --
	(111.01,109.28) --
	(111.02,109.27) --
	(111.03,109.26) --
	(111.04,109.25) --
	(111.05,109.23) --
	(111.06,109.22) --
	(111.07,109.21) --
	(111.08,109.20) --
	(111.09,109.18) --
	(111.10,109.17) --
	(111.11,109.16) --
	(111.12,109.15) --
	(111.13,109.14) --
	(111.14,109.12) --
	(111.15,109.11) --
	(111.16,109.10) --
	(111.18,109.09) --
	(111.19,109.07) --
	(111.20,109.06) --
	(111.21,109.05) --
	(111.22,109.04) --
	(111.23,109.02) --
	(111.24,109.01) --
	(111.25,109.00) --
	(111.26,108.99) --
	(111.27,108.97) --
	(111.28,108.96) --
	(111.29,108.95) --
	(111.30,108.94) --
	(111.31,108.93) --
	(111.32,108.91) --
	(111.33,108.90) --
	(111.34,108.89) --
	(111.35,108.88) --
	(111.36,108.86) --
	(111.37,108.85) --
	(111.39,108.84) --
	(111.40,108.83) --
	(111.41,108.81) --
	(111.42,108.80) --
	(111.43,108.79) --
	(111.44,108.78) --
	(111.45,108.76) --
	(111.46,108.75) --
	(111.47,108.74) --
	(111.48,108.73) --
	(111.49,108.71) --
	(111.50,108.70) --
	(111.51,108.69) --
	(111.52,108.68) --
	(111.53,108.66) --
	(111.54,108.65) --
	(111.55,108.64) --
	(111.56,108.63) --
	(111.57,108.61) --
	(111.58,108.60) --
	(111.59,108.59) --
	(111.61,108.58) --
	(111.62,108.56) --
	(111.63,108.55) --
	(111.64,108.54) --
	(111.65,108.52) --
	(111.66,108.51) --
	(111.67,108.50) --
	(111.68,108.49) --
	(111.69,108.47) --
	(111.70,108.46) --
	(111.71,108.45) --
	(111.72,108.44) --
	(111.73,108.42) --
	(111.74,108.41) --
	(111.75,108.40) --
	(111.76,108.39) --
	(111.77,108.37) --
	(111.78,108.36) --
	(111.79,108.35) --
	(111.80,108.33) --
	(111.81,108.32) --
	(111.83,108.31) --
	(111.84,108.30) --
	(111.85,108.28) --
	(111.86,108.27) --
	(111.87,108.26) --
	(111.88,108.25) --
	(111.89,108.23) --
	(111.90,108.22) --
	(111.91,108.21) --
	(111.92,108.19) --
	(111.93,108.18) --
	(111.94,108.17) --
	(111.95,108.16) --
	(111.96,108.14) --
	(111.97,108.13) --
	(111.98,108.12) --
	(111.99,108.11) --
	(112.00,108.09) --
	(112.01,108.08) --
	(112.02,108.07) --
	(112.04,108.05) --
	(112.05,108.04) --
	(112.06,108.03) --
	(112.07,108.02) --
	(112.08,108.00) --
	(112.09,107.99) --
	(112.10,107.98) --
	(112.11,107.96) --
	(112.12,107.95) --
	(112.13,107.94) --
	(112.14,107.92) --
	(112.15,107.91) --
	(112.16,107.90) --
	(112.17,107.89) --
	(112.18,107.87) --
	(112.19,107.86) --
	(112.20,107.85) --
	(112.21,107.83) --
	(112.22,107.82) --
	(112.23,107.81) --
	(112.24,107.80) --
	(112.26,107.78) --
	(112.27,107.77) --
	(112.28,107.76) --
	(112.29,107.74) --
	(112.30,107.73) --
	(112.31,107.72) --
	(112.32,107.70) --
	(112.33,107.69) --
	(112.34,107.68) --
	(112.35,107.66) --
	(112.36,107.65) --
	(112.37,107.64) --
	(112.38,107.63) --
	(112.39,107.61) --
	(112.40,107.60) --
	(112.41,107.59) --
	(112.42,107.57) --
	(112.43,107.56) --
	(112.44,107.55) --
	(112.45,107.53) --
	(112.46,107.52) --
	(112.48,107.51) --
	(112.49,107.49) --
	(112.50,107.48) --
	(112.51,107.47) --
	(112.52,107.46) --
	(112.53,107.44) --
	(112.54,107.43) --
	(112.55,107.42) --
	(112.56,107.40) --
	(112.57,107.39) --
	(112.58,107.38) --
	(112.59,107.36) --
	(112.60,107.35) --
	(112.61,107.34) --
	(112.62,107.32) --
	(112.63,107.31) --
	(112.64,107.30) --
	(112.65,107.28) --
	(112.66,107.27) --
	(112.67,107.26) --
	(112.69,107.24) --
	(112.70,107.23) --
	(112.71,107.22) --
	(112.72,107.20) --
	(112.73,107.19) --
	(112.74,107.18) --
	(112.75,107.16) --
	(112.76,107.15) --
	(112.77,107.14) --
	(112.78,107.12) --
	(112.79,107.11) --
	(112.80,107.10) --
	(112.81,107.08) --
	(112.82,107.07) --
	(112.83,107.06) --
	(112.84,107.04) --
	(112.85,107.03) --
	(112.86,107.02) --
	(112.87,107.00) --
	(112.88,106.99) --
	(112.89,106.98) --
	(112.91,106.96) --
	(112.92,106.95) --
	(112.93,106.94) --
	(112.94,106.92) --
	(112.95,106.91) --
	(112.96,106.90) --
	(112.97,106.88) --
	(112.98,106.87) --
	(112.99,106.86) --
	(113.00,106.84) --
	(113.01,106.83) --
	(113.02,106.81) --
	(113.03,106.80) --
	(113.04,106.79) --
	(113.05,106.77) --
	(113.06,106.76) --
	(113.07,106.75) --
	(113.08,106.73) --
	(113.09,106.72) --
	(113.10,106.71) --
	(113.11,106.69) --
	(113.13,106.68) --
	(113.14,106.67) --
	(113.15,106.65) --
	(113.16,106.64) --
	(113.17,106.63) --
	(113.18,106.61) --
	(113.19,106.60) --
	(113.20,106.58) --
	(113.21,106.57) --
	(113.22,106.56) --
	(113.23,106.54) --
	(113.24,106.53) --
	(113.25,106.52) --
	(113.26,106.50) --
	(113.27,106.49) --
	(113.28,106.48) --
	(113.29,106.46) --
	(113.30,106.45) --
	(113.31,106.43) --
	(113.32,106.42) --
	(113.34,106.41) --
	(113.35,106.39) --
	(113.36,106.38) --
	(113.37,106.37) --
	(113.38,106.35) --
	(113.39,106.34) --
	(113.40,106.32) --
	(113.41,106.31) --
	(113.42,106.30) --
	(113.43,106.28) --
	(113.44,106.27) --
	(113.45,106.26) --
	(113.46,106.24) --
	(113.47,106.23) --
	(113.48,106.21) --
	(113.49,106.20) --
	(113.50,106.19) --
	(113.51,106.17) --
	(113.52,106.16) --
	(113.53,106.14) --
	(113.54,106.13) --
	(113.56,106.12) --
	(113.57,106.10) --
	(113.58,106.09) --
	(113.59,106.08) --
	(113.60,106.06) --
	(113.61,106.05) --
	(113.62,106.03) --
	(113.63,106.02) --
	(113.64,106.01) --
	(113.65,105.99) --
	(113.66,105.98) --
	(113.67,105.96) --
	(113.68,105.95) --
	(113.69,105.94) --
	(113.70,105.92) --
	(113.71,105.91) --
	(113.72,105.89) --
	(113.73,105.88) --
	(113.74,105.87) --
	(113.75,105.85) --
	(113.76,105.84) --
	(113.78,105.82) --
	(113.79,105.81) --
	(113.80,105.80) --
	(113.81,105.78) --
	(113.82,105.77) --
	(113.83,105.75) --
	(113.84,105.74) --
	(113.85,105.73) --
	(113.86,105.71) --
	(113.87,105.70) --
	(113.88,105.68) --
	(113.89,105.67) --
	(113.90,105.66) --
	(113.91,105.64) --
	(113.92,105.63) --
	(113.93,105.61) --
	(113.94,105.60) --
	(113.95,105.58) --
	(113.96,105.57) --
	(113.97,105.56) --
	(113.99,105.54) --
	(114.00,105.53) --
	(114.01,105.51) --
	(114.02,105.50) --
	(114.03,105.49) --
	(114.04,105.47) --
	(114.05,105.46) --
	(114.06,105.44) --
	(114.07,105.43) --
	(114.08,105.41) --
	(114.09,105.40) --
	(114.10,105.39) --
	(114.11,105.37) --
	(114.12,105.36) --
	(114.13,105.34) --
	(114.14,105.33) --
	(114.15,105.31) --
	(114.16,105.30) --
	(114.17,105.29) --
	(114.18,105.27) --
	(114.19,105.26) --
	(114.21,105.24) --
	(114.22,105.23) --
	(114.23,105.21) --
	(114.24,105.20) --
	(114.25,105.19) --
	(114.26,105.17) --
	(114.27,105.16) --
	(114.28,105.14) --
	(114.29,105.13) --
	(114.30,105.11) --
	(114.31,105.10) --
	(114.32,105.09) --
	(114.33,105.07) --
	(114.34,105.06) --
	(114.35,105.04) --
	(114.36,105.03) --
	(114.37,105.01) --
	(114.38,105.00) --
	(114.39,104.98) --
	(114.40,104.97) --
	(114.41,104.96) --
	(114.43,104.94) --
	(114.44,104.93) --
	(114.45,104.91) --
	(114.46,104.90) --
	(114.47,104.88) --
	(114.48,104.87) --
	(114.49,104.85) --
	(114.50,104.84) --
	(114.51,104.82) --
	(114.52,104.81) --
	(114.53,104.80) --
	(114.54,104.78) --
	(114.55,104.77) --
	(114.56,104.75) --
	(114.57,104.74) --
	(114.58,104.72) --
	(114.59,104.71) --
	(114.60,104.69) --
	(114.61,104.68) --
	(114.62,104.66) --
	(114.64,104.65) --
	(114.65,104.64) --
	(114.66,104.62) --
	(114.67,104.61) --
	(114.68,104.59) --
	(114.69,104.58) --
	(114.70,104.56) --
	(114.71,104.55) --
	(114.72,104.53) --
	(114.73,104.52) --
	(114.74,104.50) --
	(114.75,104.49) --
	(114.76,104.47) --
	(114.77,104.46) --
	(114.78,104.44) --
	(114.79,104.43) --
	(114.80,104.41) --
	(114.81,104.40) --
	(114.82,104.39) --
	(114.83,104.37) --
	(114.84,104.36) --
	(114.86,104.34) --
	(114.87,104.33) --
	(114.88,104.31) --
	(114.89,104.30) --
	(114.90,104.28) --
	(114.91,104.27) --
	(114.92,104.25) --
	(114.93,104.24) --
	(114.94,104.22) --
	(114.95,104.21) --
	(114.96,104.19) --
	(114.97,104.18) --
	(114.98,104.16) --
	(114.99,104.15) --
	(115.00,104.13) --
	(115.01,104.12) --
	(115.02,104.10) --
	(115.03,104.09) --
	(115.04,104.07) --
	(115.05,104.06) --
	(115.06,104.04) --
	(115.08,104.03) --
	(115.09,104.01) --
	(115.10,104.00) --
	(115.11,103.98) --
	(115.12,103.97) --
	(115.13,103.95) --
	(115.14,103.94) --
	(115.15,103.92) --
	(115.16,103.91) --
	(115.17,103.89) --
	(115.18,103.88) --
	(115.19,103.86) --
	(115.20,103.85) --
	(115.21,103.83) --
	(115.22,103.82) --
	(115.23,103.80) --
	(115.24,103.79) --
	(115.25,103.77) --
	(115.26,103.76) --
	(115.27,103.74) --
	(115.29,103.73) --
	(115.30,103.71) --
	(115.31,103.70) --
	(115.32,103.68) --
	(115.33,103.67) --
	(115.34,103.65) --
	(115.35,103.64) --
	(115.36,103.62) --
	(115.37,103.61) --
	(115.38,103.59) --
	(115.39,103.58) --
	(115.40,103.56) --
	(115.41,103.55) --
	(115.42,103.53) --
	(115.43,103.52) --
	(115.44,103.50) --
	(115.45,103.48) --
	(115.46,103.47) --
	(115.47,103.45) --
	(115.48,103.44) --
	(115.49,103.42) --
	(115.51,103.41) --
	(115.52,103.39) --
	(115.53,103.38) --
	(115.54,103.36) --
	(115.55,103.35) --
	(115.56,103.33) --
	(115.57,103.32) --
	(115.58,103.30) --
	(115.59,103.29) --
	(115.60,103.27) --
	(115.61,103.26) --
	(115.62,103.24) --
	(115.63,103.22) --
	(115.64,103.21) --
	(115.65,103.19) --
	(115.66,103.18) --
	(115.67,103.16) --
	(115.68,103.15) --
	(115.69,103.13) --
	(115.70,103.12) --
	(115.71,103.10) --
	(115.73,103.09) --
	(115.74,103.07) --
	(115.75,103.06) --
	(115.76,103.04) --
	(115.77,103.02) --
	(115.78,103.01) --
	(115.79,102.99) --
	(115.80,102.98) --
	(115.81,102.96) --
	(115.82,102.95) --
	(115.83,102.93) --
	(115.84,102.92) --
	(115.85,102.90) --
	(115.86,102.88) --
	(115.87,102.87) --
	(115.88,102.85) --
	(115.89,102.84) --
	(115.90,102.82) --
	(115.91,102.81) --
	(115.92,102.79) --
	(115.94,102.78) --
	(115.95,102.76) --
	(115.96,102.74) --
	(115.97,102.73) --
	(115.98,102.71) --
	(115.99,102.70) --
	(116.00,102.68) --
	(116.01,102.67) --
	(116.02,102.65) --
	(116.03,102.63) --
	(116.04,102.62) --
	(116.05,102.60) --
	(116.06,102.59) --
	(116.07,102.57) --
	(116.08,102.56) --
	(116.09,102.54) --
	(116.10,102.52) --
	(116.11,102.51) --
	(116.12,102.49) --
	(116.13,102.48) --
	(116.14,102.46) --
	(116.16,102.45) --
	(116.17,102.43) --
	(116.18,102.41) --
	(116.19,102.40) --
	(116.20,102.38) --
	(116.21,102.37) --
	(116.22,102.35) --
	(116.23,102.34) --
	(116.24,102.32) --
	(116.25,102.30) --
	(116.26,102.29) --
	(116.27,102.27) --
	(116.28,102.26) --
	(116.29,102.24) --
	(116.30,102.22) --
	(116.31,102.21) --
	(116.32,102.19) --
	(116.33,102.18) --
	(116.34,102.16) --
	(116.35,102.14) --
	(116.36,102.13) --
	(116.38,102.11) --
	(116.39,102.10) --
	(116.40,102.08) --
	(116.41,102.06) --
	(116.42,102.05) --
	(116.43,102.03) --
	(116.44,102.02) --
	(116.45,102.00) --
	(116.46,101.98) --
	(116.47,101.97) --
	(116.48,101.95) --
	(116.49,101.94) --
	(116.50,101.92) --
	(116.51,101.90) --
	(116.52,101.89) --
	(116.53,101.87) --
	(116.54,101.86) --
	(116.55,101.84) --
	(116.56,101.82) --
	(116.57,101.81) --
	(116.58,101.79) --
	(116.60,101.78) --
	(116.61,101.76) --
	(116.62,101.74) --
	(116.63,101.73) --
	(116.64,101.71) --
	(116.65,101.69) --
	(116.66,101.68) --
	(116.67,101.66) --
	(116.68,101.65) --
	(116.69,101.63) --
	(116.70,101.61) --
	(116.71,101.60) --
	(116.72,101.58) --
	(116.73,101.56) --
	(116.74,101.55) --
	(116.75,101.53) --
	(116.76,101.52) --
	(116.77,101.50) --
	(116.78,101.48) --
	(116.79,101.47) --
	(116.81,101.45) --
	(116.82,101.43) --
	(116.83,101.42) --
	(116.84,101.40) --
	(116.85,101.39) --
	(116.86,101.37) --
	(116.87,101.35) --
	(116.88,101.34) --
	(116.89,101.32) --
	(116.90,101.30) --
	(116.91,101.29) --
	(116.92,101.27) --
	(116.93,101.25) --
	(116.94,101.24) --
	(116.95,101.22) --
	(116.96,101.21) --
	(116.97,101.19) --
	(116.98,101.17) --
	(116.99,101.16) --
	(117.00,101.14) --
	(117.01,101.12) --
	(117.03,101.11) --
	(117.04,101.09) --
	(117.05,101.07) --
	(117.06,101.06) --
	(117.07,101.04) --
	(117.08,101.02) --
	(117.09,101.01) --
	(117.10,100.99) --
	(117.11,100.97) --
	(117.12,100.96) --
	(117.13,100.94) --
	(117.14,100.92) --
	(117.15,100.91) --
	(117.16,100.89) --
	(117.17,100.87) --
	(117.18,100.86) --
	(117.19,100.84) --
	(117.20,100.82) --
	(117.21,100.81) --
	(117.22,100.79) --
	(117.23,100.77) --
	(117.25,100.76) --
	(117.26,100.74) --
	(117.27,100.72) --
	(117.28,100.71) --
	(117.29,100.69) --
	(117.30,100.67) --
	(117.31,100.66) --
	(117.32,100.64) --
	(117.33,100.62) --
	(117.34,100.61) --
	(117.35,100.59) --
	(117.36,100.57) --
	(117.37,100.56) --
	(117.38,100.54) --
	(117.39,100.52) --
	(117.40,100.51) --
	(117.41,100.49) --
	(117.42,100.47) --
	(117.43,100.46) --
	(117.44,100.44) --
	(117.46,100.42) --
	(117.47,100.41) --
	(117.48,100.39) --
	(117.49,100.37) --
	(117.50,100.35) --
	(117.51,100.34) --
	(117.52,100.32) --
	(117.53,100.30) --
	(117.54,100.29) --
	(117.55,100.27) --
	(117.56,100.25) --
	(117.57,100.24) --
	(117.58,100.22) --
	(117.59,100.20) --
	(117.60,100.19) --
	(117.61,100.17) --
	(117.62,100.15) --
	(117.63,100.13) --
	(117.64,100.12) --
	(117.65,100.10) --
	(117.66,100.08) --
	(117.68,100.07) --
	(117.69,100.05) --
	(117.70,100.03) --
	(117.71,100.02) --
	(117.72,100.00) --
	(117.73, 99.98) --
	(117.74, 99.96) --
	(117.75, 99.95) --
	(117.76, 99.93) --
	(117.77, 99.91) --
	(117.78, 99.90) --
	(117.79, 99.88) --
	(117.80, 99.86) --
	(117.81, 99.84) --
	(117.82, 99.83) --
	(117.83, 99.81) --
	(117.84, 99.79) --
	(117.85, 99.78) --
	(117.86, 99.76) --
	(117.87, 99.74) --
	(117.88, 99.72) --
	(117.90, 99.71) --
	(117.91, 99.69) --
	(117.92, 99.67) --
	(117.93, 99.65) --
	(117.94, 99.64) --
	(117.95, 99.62) --
	(117.96, 99.60) --
	(117.97, 99.59) --
	(117.98, 99.57) --
	(117.99, 99.55) --
	(118.00, 99.53) --
	(118.01, 99.52) --
	(118.02, 99.50) --
	(118.03, 99.48) --
	(118.04, 99.46) --
	(118.05, 99.45) --
	(118.06, 99.43) --
	(118.07, 99.41) --
	(118.08, 99.39) --
	(118.09, 99.38) --
	(118.11, 99.36) --
	(118.12, 99.34) --
	(118.13, 99.32) --
	(118.14, 99.31) --
	(118.15, 99.29) --
	(118.16, 99.27) --
	(118.17, 99.25) --
	(118.18, 99.24) --
	(118.19, 99.22) --
	(118.20, 99.20) --
	(118.21, 99.18) --
	(118.22, 99.17) --
	(118.23, 99.15) --
	(118.24, 99.13) --
	(118.25, 99.11) --
	(118.26, 99.10) --
	(118.27, 99.08) --
	(118.28, 99.06) --
	(118.29, 99.04) --
	(118.30, 99.03) --
	(118.31, 99.01) --
	(118.33, 98.99) --
	(118.34, 98.97) --
	(118.35, 98.96) --
	(118.36, 98.94) --
	(118.37, 98.92) --
	(118.38, 98.90) --
	(118.39, 98.89) --
	(118.40, 98.87) --
	(118.41, 98.85) --
	(118.42, 98.83) --
	(118.43, 98.81) --
	(118.44, 98.80) --
	(118.45, 98.78) --
	(118.46, 98.76) --
	(118.47, 98.74) --
	(118.48, 98.73) --
	(118.49, 98.71) --
	(118.50, 98.69) --
	(118.51, 98.67) --
	(118.52, 98.65) --
	(118.53, 98.64) --
	(118.55, 98.62) --
	(118.56, 98.60) --
	(118.57, 98.58) --
	(118.58, 98.56) --
	(118.59, 98.55) --
	(118.60, 98.53) --
	(118.61, 98.51) --
	(118.62, 98.49) --
	(118.63, 98.48) --
	(118.64, 98.46) --
	(118.65, 98.44) --
	(118.66, 98.42) --
	(118.67, 98.40) --
	(118.68, 98.39) --
	(118.69, 98.37) --
	(118.70, 98.35) --
	(118.71, 98.33) --
	(118.72, 98.31) --
	(118.73, 98.30) --
	(118.74, 98.28) --
	(118.76, 98.26) --
	(118.77, 98.24) --
	(118.78, 98.22) --
	(118.79, 98.21) --
	(118.80, 98.19) --
	(118.81, 98.17) --
	(118.82, 98.15) --
	(118.83, 98.13) --
	(118.84, 98.12) --
	(118.85, 98.10) --
	(118.86, 98.08) --
	(118.87, 98.06) --
	(118.88, 98.04) --
	(118.89, 98.02) --
	(118.90, 98.01) --
	(118.91, 97.99) --
	(118.92, 97.97) --
	(118.93, 97.95) --
	(118.94, 97.93) --
	(118.95, 97.92) --
	(118.96, 97.90) --
	(118.98, 97.88) --
	(118.99, 97.86) --
	(119.00, 97.84) --
	(119.01, 97.82) --
	(119.02, 97.81) --
	(119.03, 97.79) --
	(119.04, 97.77) --
	(119.05, 97.75) --
	(119.06, 97.73) --
	(119.07, 97.71) --
	(119.08, 97.70) --
	(119.09, 97.68) --
	(119.10, 97.66) --
	(119.11, 97.64) --
	(119.12, 97.62) --
	(119.13, 97.60) --
	(119.14, 97.59) --
	(119.15, 97.57) --
	(119.16, 97.55) --
	(119.17, 97.53) --
	(119.18, 97.51) --
	(119.20, 97.49) --
	(119.21, 97.47) --
	(119.22, 97.46) --
	(119.23, 97.44) --
	(119.24, 97.42) --
	(119.25, 97.40) --
	(119.26, 97.38) --
	(119.27, 97.36) --
	(119.28, 97.35) --
	(119.29, 97.33) --
	(119.30, 97.31) --
	(119.31, 97.29) --
	(119.32, 97.27) --
	(119.33, 97.25) --
	(119.34, 97.23) --
	(119.35, 97.22) --
	(119.36, 97.20) --
	(119.37, 97.18) --
	(119.38, 97.16) --
	(119.39, 97.14) --
	(119.41, 97.12) --
	(119.42, 97.10) --
	(119.43, 97.08) --
	(119.44, 97.07) --
	(119.45, 97.05) --
	(119.46, 97.03) --
	(119.47, 97.01) --
	(119.48, 96.99) --
	(119.49, 96.97) --
	(119.50, 96.95) --
	(119.51, 96.93) --
	(119.52, 96.92) --
	(119.53, 96.90) --
	(119.54, 96.88) --
	(119.55, 96.86) --
	(119.56, 96.84) --
	(119.57, 96.82) --
	(119.58, 96.80) --
	(119.59, 96.78) --
	(119.60, 96.77) --
	(119.61, 96.75) --
	(119.63, 96.73) --
	(119.64, 96.71) --
	(119.65, 96.69) --
	(119.66, 96.67) --
	(119.67, 96.65) --
	(119.68, 96.63) --
	(119.69, 96.61) --
	(119.70, 96.60) --
	(119.71, 96.58) --
	(119.72, 96.56) --
	(119.73, 96.54) --
	(119.74, 96.52) --
	(119.75, 96.50) --
	(119.76, 96.48) --
	(119.77, 96.46) --
	(119.78, 96.44) --
	(119.79, 96.42) --
	(119.80, 96.41) --
	(119.81, 96.39) --
	(119.82, 96.37) --
	(119.83, 96.35) --
	(119.85, 96.33) --
	(119.86, 96.31) --
	(119.87, 96.29) --
	(119.88, 96.27) --
	(119.89, 96.25) --
	(119.90, 96.23) --
	(119.91, 96.21) --
	(119.92, 96.19) --
	(119.93, 96.18) --
	(119.94, 96.16) --
	(119.95, 96.14) --
	(119.96, 96.12) --
	(119.97, 96.10) --
	(119.98, 96.08) --
	(119.99, 96.06) --
	(120.00, 96.04) --
	(120.01, 96.02) --
	(120.02, 96.00) --
	(120.03, 95.98) --
	(120.04, 95.96) --
	(120.06, 95.94) --
	(120.07, 95.93) --
	(120.08, 95.91) --
	(120.09, 95.89) --
	(120.10, 95.87) --
	(120.11, 95.85) --
	(120.12, 95.83) --
	(120.13, 95.81) --
	(120.14, 95.79) --
	(120.15, 95.77) --
	(120.16, 95.75) --
	(120.17, 95.73) --
	(120.18, 95.71) --
	(120.19, 95.69) --
	(120.20, 95.67) --
	(120.21, 95.65) --
	(120.22, 95.63) --
	(120.23, 95.61) --
	(120.24, 95.59) --
	(120.25, 95.58) --
	(120.26, 95.56) --
	(120.28, 95.54) --
	(120.29, 95.52) --
	(120.30, 95.50) --
	(120.31, 95.48) --
	(120.32, 95.46) --
	(120.33, 95.44) --
	(120.34, 95.42) --
	(120.35, 95.40) --
	(120.36, 95.38) --
	(120.37, 95.36) --
	(120.38, 95.34) --
	(120.39, 95.32) --
	(120.40, 95.30) --
	(120.41, 95.28) --
	(120.42, 95.26) --
	(120.43, 95.24) --
	(120.44, 95.22) --
	(120.45, 95.20) --
	(120.46, 95.18) --
	(120.47, 95.16) --
	(120.48, 95.14) --
	(120.50, 95.12) --
	(120.51, 95.10) --
	(120.52, 95.08) --
	(120.53, 95.06) --
	(120.54, 95.04) --
	(120.55, 95.02) --
	(120.56, 95.00) --
	(120.57, 94.98) --
	(120.58, 94.96) --
	(120.59, 94.94) --
	(120.60, 94.92) --
	(120.61, 94.90) --
	(120.62, 94.88) --
	(120.63, 94.86) --
	(120.64, 94.84) --
	(120.65, 94.82) --
	(120.66, 94.80) --
	(120.67, 94.78) --
	(120.68, 94.76) --
	(120.69, 94.74) --
	(120.71, 94.72) --
	(120.72, 94.70) --
	(120.73, 94.68) --
	(120.74, 94.66) --
	(120.75, 94.64) --
	(120.76, 94.62) --
	(120.77, 94.60) --
	(120.78, 94.58) --
	(120.79, 94.56) --
	(120.80, 94.54) --
	(120.81, 94.52) --
	(120.82, 94.50) --
	(120.83, 94.48) --
	(120.84, 94.46) --
	(120.85, 94.44) --
	(120.86, 94.42) --
	(120.87, 94.40) --
	(120.88, 94.38) --
	(120.89, 94.36) --
	(120.90, 94.34) --
	(120.91, 94.32) --
	(120.93, 94.30) --
	(120.94, 94.28) --
	(120.95, 94.26) --
	(120.96, 94.24) --
	(120.97, 94.22) --
	(120.98, 94.20) --
	(120.99, 94.18) --
	(121.00, 94.16) --
	(121.01, 94.14) --
	(121.02, 94.12) --
	(121.03, 94.10) --
	(121.04, 94.08) --
	(121.05, 94.06) --
	(121.06, 94.04) --
	(121.07, 94.02) --
	(121.08, 94.00) --
	(121.09, 93.98) --
	(121.10, 93.96) --
	(121.11, 93.93) --
	(121.12, 93.91) --
	(121.13, 93.89) --
	(121.15, 93.87) --
	(121.16, 93.85) --
	(121.17, 93.83) --
	(121.18, 93.81) --
	(121.19, 93.79) --
	(121.20, 93.77) --
	(121.21, 93.75) --
	(121.22, 93.73) --
	(121.23, 93.71) --
	(121.24, 93.69) --
	(121.25, 93.67) --
	(121.26, 93.65) --
	(121.27, 93.63) --
	(121.28, 93.61) --
	(121.29, 93.58) --
	(121.30, 93.56) --
	(121.31, 93.54) --
	(121.32, 93.52) --
	(121.33, 93.50) --
	(121.34, 93.48) --
	(121.36, 93.46) --
	(121.37, 93.44) --
	(121.38, 93.42) --
	(121.39, 93.40) --
	(121.40, 93.38) --
	(121.41, 93.36) --
	(121.42, 93.34) --
	(121.43, 93.31) --
	(121.44, 93.29) --
	(121.45, 93.27) --
	(121.46, 93.25) --
	(121.47, 93.23) --
	(121.48, 93.21) --
	(121.49, 93.19) --
	(121.50, 93.17) --
	(121.51, 93.15) --
	(121.52, 93.13) --
	(121.53, 93.11) --
	(121.54, 93.08) --
	(121.55, 93.06) --
	(121.56, 93.04) --
	(121.58, 93.02) --
	(121.59, 93.00) --
	(121.60, 92.98) --
	(121.61, 92.96) --
	(121.62, 92.94) --
	(121.63, 92.92) --
	(121.64, 92.89) --
	(121.65, 92.87) --
	(121.66, 92.85) --
	(121.67, 92.83) --
	(121.68, 92.81) --
	(121.69, 92.79) --
	(121.70, 92.77) --
	(121.71, 92.75) --
	(121.72, 92.73) --
	(121.73, 92.70) --
	(121.74, 92.68) --
	(121.75, 92.66) --
	(121.76, 92.64) --
	(121.77, 92.62) --
	(121.78, 92.60) --
	(121.80, 92.58) --
	(121.81, 92.56) --
	(121.82, 92.53) --
	(121.83, 92.51) --
	(121.84, 92.49) --
	(121.85, 92.47) --
	(121.86, 92.45) --
	(121.87, 92.43) --
	(121.88, 92.41) --
	(121.89, 92.38) --
	(121.90, 92.36) --
	(121.91, 92.34) --
	(121.92, 92.32) --
	(121.93, 92.30) --
	(121.94, 92.28) --
	(121.95, 92.26) --
	(121.96, 92.23) --
	(121.97, 92.21) --
	(121.98, 92.19) --
	(121.99, 92.17) --
	(122.01, 92.15) --
	(122.02, 92.13) --
	(122.03, 92.11) --
	(122.04, 92.08) --
	(122.05, 92.06) --
	(122.06, 92.04) --
	(122.07, 92.02) --
	(122.08, 92.00) --
	(122.09, 91.98) --
	(122.10, 91.95) --
	(122.11, 91.93) --
	(122.12, 91.91) --
	(122.13, 91.89) --
	(122.14, 91.87) --
	(122.15, 91.85) --
	(122.16, 91.82) --
	(122.17, 91.80) --
	(122.18, 91.78) --
	(122.19, 91.76) --
	(122.20, 91.74) --
	(122.21, 91.71) --
	(122.23, 91.69) --
	(122.24, 91.67) --
	(122.25, 91.65) --
	(122.26, 91.63) --
	(122.27, 91.61) --
	(122.28, 91.58) --
	(122.29, 91.56) --
	(122.30, 91.54) --
	(122.31, 91.52) --
	(122.32, 91.50) --
	(122.33, 91.47) --
	(122.34, 91.45) --
	(122.35, 91.43) --
	(122.36, 91.41) --
	(122.37, 91.39) --
	(122.38, 91.36) --
	(122.39, 91.34) --
	(122.40, 91.32) --
	(122.41, 91.30) --
	(122.42, 91.28) --
	(122.43, 91.25) --
	(122.45, 91.23) --
	(122.46, 91.21) --
	(122.47, 91.19) --
	(122.48, 91.17) --
	(122.49, 91.14) --
	(122.50, 91.12) --
	(122.51, 91.10) --
	(122.52, 91.08) --
	(122.53, 91.05) --
	(122.54, 91.03) --
	(122.55, 91.01) --
	(122.56, 90.99) --
	(122.57, 90.97) --
	(122.58, 90.94) --
	(122.59, 90.92) --
	(122.60, 90.90) --
	(122.61, 90.88) --
	(122.62, 90.85) --
	(122.63, 90.83) --
	(122.64, 90.81) --
	(122.66, 90.79) --
	(122.67, 90.76) --
	(122.68, 90.74) --
	(122.69, 90.72) --
	(122.70, 90.70) --
	(122.71, 90.67) --
	(122.72, 90.65) --
	(122.73, 90.63) --
	(122.74, 90.61) --
	(122.75, 90.58) --
	(122.76, 90.56) --
	(122.77, 90.54) --
	(122.78, 90.52) --
	(122.79, 90.49) --
	(122.80, 90.47) --
	(122.81, 90.45) --
	(122.82, 90.43) --
	(122.83, 90.40) --
	(122.84, 90.38) --
	(122.85, 90.36) --
	(122.86, 90.34) --
	(122.88, 90.31) --
	(122.89, 90.29) --
	(122.90, 90.27) --
	(122.91, 90.25) --
	(122.92, 90.22) --
	(122.93, 90.20) --
	(122.94, 90.18) --
	(122.95, 90.15) --
	(122.96, 90.13) --
	(122.97, 90.11) --
	(122.98, 90.09) --
	(122.99, 90.06) --
	(123.00, 90.04) --
	(123.01, 90.02) --
	(123.02, 89.99) --
	(123.03, 89.97) --
	(123.04, 89.95) --
	(123.05, 89.93) --
	(123.06, 89.90) --
	(123.07, 89.88) --
	(123.08, 89.86) --
	(123.10, 89.83) --
	(123.11, 89.81) --
	(123.12, 89.79) --
	(123.13, 89.77) --
	(123.14, 89.74) --
	(123.15, 89.72) --
	(123.16, 89.70) --
	(123.17, 89.67) --
	(123.18, 89.65) --
	(123.19, 89.63) --
	(123.20, 89.60) --
	(123.21, 89.58) --
	(123.22, 89.56) --
	(123.23, 89.53) --
	(123.24, 89.51) --
	(123.25, 89.49) --
	(123.26, 89.46) --
	(123.27, 89.44) --
	(123.28, 89.42) --
	(123.29, 89.39) --
	(123.31, 89.37) --
	(123.32, 89.35) --
	(123.33, 89.32) --
	(123.34, 89.30) --
	(123.35, 89.28) --
	(123.36, 89.25) --
	(123.37, 89.23) --
	(123.38, 89.21) --
	(123.39, 89.18) --
	(123.40, 89.16) --
	(123.41, 89.14) --
	(123.42, 89.11) --
	(123.43, 89.09) --
	(123.44, 89.07) --
	(123.45, 89.04) --
	(123.46, 89.02) --
	(123.47, 89.00) --
	(123.48, 88.97) --
	(123.49, 88.95) --
	(123.50, 88.93) --
	(123.51, 88.90) --
	(123.53, 88.88) --
	(123.54, 88.86) --
	(123.55, 88.83) --
	(123.56, 88.81) --
	(123.57, 88.78) --
	(123.58, 88.76) --
	(123.59, 88.74) --
	(123.60, 88.71) --
	(123.61, 88.69) --
	(123.62, 88.67) --
	(123.63, 88.64) --
	(123.64, 88.62) --
	(123.65, 88.60) --
	(123.66, 88.57) --
	(123.67, 88.55) --
	(123.68, 88.52) --
	(123.69, 88.50) --
	(123.70, 88.48) --
	(123.71, 88.45) --
	(123.72, 88.43) --
	(123.73, 88.40) --
	(123.75, 88.38) --
	(123.76, 88.36) --
	(123.77, 88.33) --
	(123.78, 88.31) --
	(123.79, 88.28) --
	(123.80, 88.26) --
	(123.81, 88.24) --
	(123.82, 88.21) --
	(123.83, 88.19) --
	(123.84, 88.16) --
	(123.85, 88.14) --
	(123.86, 88.12) --
	(123.87, 88.09) --
	(123.88, 88.07) --
	(123.89, 88.04) --
	(123.90, 88.02) --
	(123.91, 88.00) --
	(123.92, 87.97) --
	(123.93, 87.95) --
	(123.94, 87.92) --
	(123.96, 87.90) --
	(123.97, 87.87) --
	(123.98, 87.85) --
	(123.99, 87.83) --
	(124.00, 87.80) --
	(124.01, 87.78) --
	(124.02, 87.75) --
	(124.03, 87.73) --
	(124.04, 87.70) --
	(124.05, 87.68) --
	(124.06, 87.66) --
	(124.07, 87.63) --
	(124.08, 87.61) --
	(124.09, 87.58) --
	(124.10, 87.56) --
	(124.11, 87.53) --
	(124.12, 87.51) --
	(124.13, 87.48) --
	(124.14, 87.46) --
	(124.15, 87.44) --
	(124.16, 87.41) --
	(124.18, 87.39) --
	(124.19, 87.36) --
	(124.20, 87.34) --
	(124.21, 87.31) --
	(124.22, 87.29) --
	(124.23, 87.26) --
	(124.24, 87.24) --
	(124.25, 87.21) --
	(124.26, 87.19) --
	(124.27, 87.16) --
	(124.28, 87.14) --
	(124.29, 87.12) --
	(124.30, 87.09) --
	(124.31, 87.07) --
	(124.32, 87.04) --
	(124.33, 87.02) --
	(124.34, 86.99) --
	(124.35, 86.97) --
	(124.36, 86.94) --
	(124.37, 86.92) --
	(124.38, 86.89) --
	(124.40, 86.87) --
	(124.41, 86.84) --
	(124.42, 86.82) --
	(124.43, 86.79) --
	(124.44, 86.77) --
	(124.45, 86.74) --
	(124.46, 86.72) --
	(124.47, 86.69) --
	(124.48, 86.67) --
	(124.49, 86.64) --
	(124.50, 86.62) --
	(124.51, 86.59) --
	(124.52, 86.57) --
	(124.53, 86.54) --
	(124.54, 86.52) --
	(124.55, 86.49) --
	(124.56, 86.47) --
	(124.57, 86.44) --
	(124.58, 86.42) --
	(124.59, 86.39) --
	(124.61, 86.36) --
	(124.62, 86.34) --
	(124.63, 86.31) --
	(124.64, 86.29) --
	(124.65, 86.26) --
	(124.66, 86.24) --
	(124.67, 86.21) --
	(124.68, 86.19) --
	(124.69, 86.16) --
	(124.70, 86.14) --
	(124.71, 86.11) --
	(124.72, 86.09) --
	(124.73, 86.06) --
	(124.74, 86.03) --
	(124.75, 86.01) --
	(124.76, 85.98) --
	(124.77, 85.96) --
	(124.78, 85.93) --
	(124.79, 85.91) --
	(124.80, 85.88) --
	(124.81, 85.86) --
	(124.83, 85.83) --
	(124.84, 85.80) --
	(124.85, 85.78) --
	(124.86, 85.75) --
	(124.87, 85.73) --
	(124.88, 85.70) --
	(124.89, 85.68) --
	(124.90, 85.65) --
	(124.91, 85.62) --
	(124.92, 85.60) --
	(124.93, 85.57) --
	(124.94, 85.55) --
	(124.95, 85.52) --
	(124.96, 85.50) --
	(124.97, 85.47) --
	(124.98, 85.44) --
	(124.99, 85.42) --
	(125.00, 85.39) --
	(125.01, 85.37) --
	(125.02, 85.34) --
	(125.03, 85.31) --
	(125.05, 85.29) --
	(125.06, 85.26) --
	(125.07, 85.24) --
	(125.08, 85.21) --
	(125.09, 85.18) --
	(125.10, 85.16) --
	(125.11, 85.13) --
	(125.12, 85.11) --
	(125.13, 85.08) --
	(125.14, 85.05) --
	(125.15, 85.03) --
	(125.16, 85.00) --
	(125.17, 84.97) --
	(125.18, 84.95) --
	(125.19, 84.92) --
	(125.20, 84.90) --
	(125.21, 84.87) --
	(125.22, 84.84) --
	(125.23, 84.82) --
	(125.24, 84.79) --
	(125.26, 84.76) --
	(125.27, 84.74) --
	(125.28, 84.71) --
	(125.29, 84.68) --
	(125.30, 84.66) --
	(125.31, 84.63) --
	(125.32, 84.61) --
	(125.33, 84.58) --
	(125.34, 84.55) --
	(125.35, 84.53) --
	(125.36, 84.50) --
	(125.37, 84.47) --
	(125.38, 84.45) --
	(125.39, 84.42) --
	(125.40, 84.39) --
	(125.41, 84.37) --
	(125.42, 84.34) --
	(125.43, 84.31) --
	(125.44, 84.29) --
	(125.45, 84.26) --
	(125.46, 84.23) --
	(125.48, 84.21) --
	(125.49, 84.18) --
	(125.50, 84.15) --
	(125.51, 84.12) --
	(125.52, 84.10) --
	(125.53, 84.07) --
	(125.54, 84.04) --
	(125.55, 84.02) --
	(125.56, 83.99) --
	(125.57, 83.96) --
	(125.58, 83.94) --
	(125.59, 83.91) --
	(125.60, 83.88) --
	(125.61, 83.86) --
	(125.62, 83.83) --
	(125.63, 83.80) --
	(125.64, 83.77) --
	(125.65, 83.75) --
	(125.66, 83.72) --
	(125.67, 83.69) --
	(125.68, 83.67) --
	(125.70, 83.64) --
	(125.71, 83.61) --
	(125.72, 83.58) --
	(125.73, 83.56) --
	(125.74, 83.53) --
	(125.75, 83.50) --
	(125.76, 83.47) --
	(125.77, 83.45) --
	(125.78, 83.42) --
	(125.79, 83.39) --
	(125.80, 83.37) --
	(125.81, 83.34) --
	(125.82, 83.31) --
	(125.83, 83.28) --
	(125.84, 83.26) --
	(125.85, 83.23) --
	(125.86, 83.20) --
	(125.87, 83.17) --
	(125.88, 83.15) --
	(125.89, 83.12) --
	(125.91, 83.09) --
	(125.92, 83.06) --
	(125.93, 83.04) --
	(125.94, 83.01) --
	(125.95, 82.98) --
	(125.96, 82.95) --
	(125.97, 82.92) --
	(125.98, 82.90) --
	(125.99, 82.87) --
	(126.00, 82.84) --
	(126.01, 82.81) --
	(126.02, 82.79) --
	(126.03, 82.76) --
	(126.04, 82.73) --
	(126.05, 82.70) --
	(126.06, 82.67) --
	(126.07, 82.65) --
	(126.08, 82.62) --
	(126.09, 82.59) --
	(126.10, 82.56) --
	(126.11, 82.53) --
	(126.13, 82.51) --
	(126.14, 82.48) --
	(126.15, 82.45) --
	(126.16, 82.42) --
	(126.17, 82.39) --
	(126.18, 82.37) --
	(126.19, 82.34) --
	(126.20, 82.31) --
	(126.21, 82.28) --
	(126.22, 82.25) --
	(126.23, 82.22) --
	(126.24, 82.20) --
	(126.25, 82.17) --
	(126.26, 82.14) --
	(126.27, 82.11) --
	(126.28, 82.08) --
	(126.29, 82.05) --
	(126.30, 82.03) --
	(126.31, 82.00) --
	(126.32, 81.97) --
	(126.33, 81.94) --
	(126.35, 81.91) --
	(126.36, 81.88) --
	(126.37, 81.85) --
	(126.38, 81.83) --
	(126.39, 81.80) --
	(126.40, 81.77) --
	(126.41, 81.74) --
	(126.42, 81.71) --
	(126.43, 81.68) --
	(126.44, 81.65) --
	(126.45, 81.63) --
	(126.46, 81.60) --
	(126.47, 81.57) --
	(126.48, 81.54) --
	(126.49, 81.51) --
	(126.50, 81.48) --
	(126.51, 81.45) --
	(126.52, 81.42) --
	(126.53, 81.40) --
	(126.54, 81.37) --
	(126.56, 81.34) --
	(126.57, 81.31) --
	(126.58, 81.28) --
	(126.59, 81.25) --
	(126.60, 81.22) --
	(126.61, 81.19) --
	(126.62, 81.16) --
	(126.63, 81.13) --
	(126.64, 81.11) --
	(126.65, 81.08) --
	(126.66, 81.05) --
	(126.67, 81.02) --
	(126.68, 80.99) --
	(126.69, 80.96) --
	(126.70, 80.93) --
	(126.71, 80.90) --
	(126.72, 80.87) --
	(126.73, 80.84) --
	(126.74, 80.81) --
	(126.75, 80.78) --
	(126.76, 80.75) --
	(126.78, 80.72) --
	(126.79, 80.69) --
	(126.80, 80.67) --
	(126.81, 80.64) --
	(126.82, 80.61) --
	(126.83, 80.58) --
	(126.84, 80.55) --
	(126.85, 80.52) --
	(126.86, 80.49) --
	(126.87, 80.46) --
	(126.88, 80.43) --
	(126.89, 80.40) --
	(126.90, 80.37) --
	(126.91, 80.34) --
	(126.92, 80.31) --
	(126.93, 80.28) --
	(126.94, 80.25) --
	(126.95, 80.22) --
	(126.96, 80.19) --
	(126.97, 80.16) --
	(126.98, 80.13) --
	(127.00, 80.10) --
	(127.01, 80.07) --
	(127.02, 80.04) --
	(127.03, 80.01) --
	(127.04, 79.98) --
	(127.05, 79.95) --
	(127.06, 79.92) --
	(127.07, 79.89) --
	(127.08, 79.86) --
	(127.09, 79.83) --
	(127.10, 79.80) --
	(127.11, 79.77) --
	(127.12, 79.74) --
	(127.13, 79.71) --
	(127.14, 79.68) --
	(127.15, 79.65) --
	(127.16, 79.62) --
	(127.17, 79.59) --
	(127.18, 79.56) --
	(127.19, 79.53) --
	(127.21, 79.50) --
	(127.22, 79.47) --
	(127.23, 79.44) --
	(127.24, 79.41) --
	(127.25, 79.38) --
	(127.26, 79.34) --
	(127.27, 79.31) --
	(127.28, 79.28) --
	(127.29, 79.25) --
	(127.30, 79.22) --
	(127.31, 79.19) --
	(127.32, 79.16) --
	(127.33, 79.13) --
	(127.34, 79.10) --
	(127.35, 79.07) --
	(127.36, 79.04) --
	(127.37, 79.01) --
	(127.38, 78.98) --
	(127.39, 78.95) --
	(127.40, 78.91) --
	(127.41, 78.88) --
	(127.43, 78.85) --
	(127.44, 78.82) --
	(127.45, 78.79) --
	(127.46, 78.76) --
	(127.47, 78.73) --
	(127.48, 78.70) --
	(127.49, 78.67) --
	(127.50, 78.63) --
	(127.51, 78.60) --
	(127.52, 78.57) --
	(127.53, 78.54) --
	(127.54, 78.51) --
	(127.55, 78.48) --
	(127.56, 78.45) --
	(127.57, 78.42) --
	(127.58, 78.38) --
	(127.59, 78.35) --
	(127.60, 78.32) --
	(127.61, 78.29) --
	(127.62, 78.26) --
	(127.63, 78.23) --
	(127.65, 78.20) --
	(127.66, 78.16) --
	(127.67, 78.13) --
	(127.68, 78.10) --
	(127.69, 78.07) --
	(127.70, 78.04) --
	(127.71, 78.01) --
	(127.72, 77.97) --
	(127.73, 77.94) --
	(127.74, 77.91) --
	(127.75, 77.88) --
	(127.76, 77.85) --
	(127.77, 77.82) --
	(127.78, 77.78) --
	(127.79, 77.75) --
	(127.80, 77.72) --
	(127.81, 77.69) --
	(127.82, 77.66) --
	(127.83, 77.62) --
	(127.84, 77.59) --
	(127.86, 77.56) --
	(127.87, 77.53) --
	(127.88, 77.50) --
	(127.89, 77.46) --
	(127.90, 77.43) --
	(127.91, 77.40) --
	(127.92, 77.37) --
	(127.93, 77.33) --
	(127.94, 77.30) --
	(127.95, 77.27) --
	(127.96, 77.24) --
	(127.97, 77.20) --
	(127.98, 77.17) --
	(127.99, 77.14) --
	(128.00, 77.11) --
	(128.01, 77.07) --
	(128.02, 77.04) --
	(128.03, 77.01) --
	(128.04, 76.98) --
	(128.05, 76.94) --
	(128.06, 76.91) --
	(128.08, 76.88) --
	(128.09, 76.85) --
	(128.10, 76.81) --
	(128.11, 76.78) --
	(128.12, 76.75) --
	(128.13, 76.72) --
	(128.14, 76.68) --
	(128.15, 76.65) --
	(128.16, 76.62) --
	(128.17, 76.58) --
	(128.18, 76.55) --
	(128.19, 76.52) --
	(128.20, 76.48) --
	(128.21, 76.45) --
	(128.22, 76.42) --
	(128.23, 76.39) --
	(128.24, 76.35) --
	(128.25, 76.32) --
	(128.26, 76.29) --
	(128.27, 76.25) --
	(128.28, 76.22) --
	(128.30, 76.19) --
	(128.31, 76.15) --
	(128.32, 76.12) --
	(128.33, 76.09) --
	(128.34, 76.05) --
	(128.35, 76.02) --
	(128.36, 75.99) --
	(128.37, 75.95) --
	(128.38, 75.92) --
	(128.39, 75.88) --
	(128.40, 75.85) --
	(128.41, 75.82) --
	(128.42, 75.78) --
	(128.43, 75.75) --
	(128.44, 75.72) --
	(128.45, 75.68) --
	(128.46, 75.65) --
	(128.47, 75.61) --
	(128.48, 75.58) --
	(128.49, 75.55) --
	(128.51, 75.51) --
	(128.52, 75.48) --
	(128.53, 75.44) --
	(128.54, 75.41) --
	(128.55, 75.38) --
	(128.56, 75.34) --
	(128.57, 75.31) --
	(128.58, 75.27) --
	(128.59, 75.24) --
	(128.60, 75.21) --
	(128.61, 75.17) --
	(128.62, 75.14) --
	(128.63, 75.10) --
	(128.64, 75.07) --
	(128.65, 75.03) --
	(128.66, 75.00) --
	(128.67, 74.96) --
	(128.68, 74.93) --
	(128.69, 74.90) --
	(128.70, 74.86) --
	(128.71, 74.83) --
	(128.73, 74.79) --
	(128.74, 74.76) --
	(128.75, 74.72) --
	(128.76, 74.69) --
	(128.77, 74.65) --
	(128.78, 74.62) --
	(128.79, 74.58) --
	(128.80, 74.55) --
	(128.81, 74.51) --
	(128.82, 74.48) --
	(128.83, 74.44) --
	(128.84, 74.41) --
	(128.85, 74.37) --
	(128.86, 74.34) --
	(128.87, 74.30) --
	(128.88, 74.27) --
	(128.89, 74.23) --
	(128.90, 74.20) --
	(128.91, 74.16) --
	(128.92, 74.13) --
	(128.93, 74.09) --
	(128.95, 74.06) --
	(128.96, 74.02) --
	(128.97, 73.99) --
	(128.98, 73.95) --
	(128.99, 73.91) --
	(129.00, 73.88) --
	(129.01, 73.84) --
	(129.02, 73.81) --
	(129.03, 73.77) --
	(129.04, 73.74) --
	(129.05, 73.70) --
	(129.06, 73.67) --
	(129.07, 73.63) --
	(129.08, 73.59) --
	(129.09, 73.56) --
	(129.10, 73.52) --
	(129.11, 73.49) --
	(129.12, 73.45) --
	(129.13, 73.41) --
	(129.14, 73.38) --
	(129.16, 73.34) --
	(129.17, 73.31) --
	(129.18, 73.27) --
	(129.19, 73.23) --
	(129.20, 73.20) --
	(129.21, 73.16) --
	(129.22, 73.12) --
	(129.23, 73.09) --
	(129.24, 73.05) --
	(129.25, 73.02) --
	(129.26, 72.98) --
	(129.27, 72.94) --
	(129.28, 72.91) --
	(129.29, 72.87) --
	(129.30, 72.83) --
	(129.31, 72.80) --
	(129.32, 72.76) --
	(129.33, 72.72) --
	(129.34, 72.69) --
	(129.35, 72.65) --
	(129.36, 72.61) --
	(129.38, 72.58) --
	(129.39, 72.54) --
	(129.40, 72.50) --
	(129.41, 72.46) --
	(129.42, 72.43) --
	(129.43, 72.39) --
	(129.44, 72.35) --
	(129.45, 72.32) --
	(129.46, 72.28) --
	(129.47, 72.24) --
	(129.48, 72.20) --
	(129.49, 72.17) --
	(129.50, 72.13) --
	(129.51, 72.09) --
	(129.52, 72.05) --
	(129.53, 72.02) --
	(129.54, 71.98) --
	(129.55, 71.94) --
	(129.56, 71.90) --
	(129.57, 71.87) --
	(129.58, 71.83) --
	(129.60, 71.79) --
	(129.61, 71.75) --
	(129.62, 71.72) --
	(129.63, 71.68) --
	(129.64, 71.64) --
	(129.65, 71.60) --
	(129.66, 71.56) --
	(129.67, 71.53) --
	(129.68, 71.49) --
	(129.69, 71.45) --
	(129.70, 71.41) --
	(129.71, 71.37) --
	(129.72, 71.34) --
	(129.73, 71.30) --
	(129.74, 71.26) --
	(129.75, 71.22) --
	(129.76, 71.18) --
	(129.77, 71.14) --
	(129.78, 71.10) --
	(129.79, 71.07) --
	(129.81, 71.03) --
	(129.82, 70.99) --
	(129.83, 70.95) --
	(129.84, 70.91) --
	(129.85, 70.87) --
	(129.86, 70.83) --
	(129.87, 70.80) --
	(129.88, 70.76) --
	(129.89, 70.72) --
	(129.90, 70.68) --
	(129.91, 70.64) --
	(129.92, 70.60) --
	(129.93, 70.56) --
	(129.94, 70.52) --
	(129.95, 70.48) --
	(129.96, 70.44) --
	(129.97, 70.40) --
	(129.98, 70.37) --
	(129.99, 70.33) --
	(130.00, 70.29) --
	(130.01, 70.25) --
	(130.03, 70.21) --
	(130.04, 70.17) --
	(130.05, 70.13) --
	(130.06, 70.09) --
	(130.07, 70.05) --
	(130.08, 70.01) --
	(130.09, 69.97) --
	(130.10, 69.93) --
	(130.11, 69.89) --
	(130.12, 69.85) --
	(130.13, 69.81) --
	(130.14, 69.77) --
	(130.15, 69.73) --
	(130.16, 69.69) --
	(130.17, 69.65) --
	(130.18, 69.61) --
	(130.19, 69.57) --
	(130.20, 69.53) --
	(130.21, 69.49) --
	(130.22, 69.45) --
	(130.23, 69.41) --
	(130.25, 69.37) --
	(130.26, 69.33) --
	(130.27, 69.29) --
	(130.28, 69.24) --
	(130.29, 69.20) --
	(130.30, 69.16) --
	(130.31, 69.12) --
	(130.32, 69.08) --
	(130.33, 69.04) --
	(130.34, 69.00) --
	(130.35, 68.96) --
	(130.36, 68.92) --
	(130.37, 68.88) --
	(130.38, 68.84) --
	(130.39, 68.79) --
	(130.40, 68.75) --
	(130.41, 68.71) --
	(130.42, 68.67) --
	(130.43, 68.63) --
	(130.44, 68.59) --
	(130.46, 68.55) --
	(130.47, 68.50) --
	(130.48, 68.46) --
	(130.49, 68.42) --
	(130.50, 68.38) --
	(130.51, 68.34) --
	(130.52, 68.30) --
	(130.53, 68.25) --
	(130.54, 68.21) --
	(130.55, 68.17) --
	(130.56, 68.13) --
	(130.57, 68.09) --
	(130.58, 68.04) --
	(130.59, 68.00) --
	(130.60, 67.96) --
	(130.61, 67.92) --
	(130.62, 67.87) --
	(130.63, 67.83) --
	(130.64, 67.79) --
	(130.65, 67.75) --
	(130.66, 67.70) --
	(130.68, 67.66) --
	(130.69, 67.62) --
	(130.70, 67.58) --
	(130.71, 67.53) --
	(130.72, 67.49) --
	(130.73, 67.45) --
	(130.74, 67.41) --
	(130.75, 67.36) --
	(130.76, 67.32) --
	(130.77, 67.28) --
	(130.78, 67.23) --
	(130.79, 67.19) --
	(130.80, 67.15) --
	(130.81, 67.10) --
	(130.82, 67.06) --
	(130.83, 67.02) --
	(130.84, 66.97) --
	(130.85, 66.93) --
	(130.86, 66.88) --
	(130.87, 66.84) --
	(130.88, 66.80) --
	(130.90, 66.75) --
	(130.91, 66.71) --
	(130.92, 66.67) --
	(130.93, 66.62) --
	(130.94, 66.58) --
	(130.95, 66.53) --
	(130.96, 66.49) --
	(130.97, 66.44) --
	(130.98, 66.40) --
	(130.99, 66.36) --
	(131.00, 66.31) --
	(131.01, 66.27) --
	(131.02, 66.22) --
	(131.03, 66.18) --
	(131.04, 66.13) --
	(131.05, 66.09) --
	(131.06, 66.04) --
	(131.07, 66.00) --
	(131.08, 65.95) --
	(131.09, 65.91) --
	(131.11, 65.86) --
	(131.12, 65.82) --
	(131.13, 65.77) --
	(131.14, 65.73) --
	(131.15, 65.68) --
	(131.16, 65.64) --
	(131.17, 65.59) --
	(131.18, 65.55) --
	(131.19, 65.50) --
	(131.20, 65.46) --
	(131.21, 65.41) --
	(131.22, 65.36) --
	(131.23, 65.32) --
	(131.24, 65.27) --
	(131.25, 65.23) --
	(131.26, 65.18) --
	(131.27, 65.13) --
	(131.28, 65.09) --
	(131.29, 65.04) --
	(131.30, 65.00) --
	(131.31, 64.95) --
	(131.33, 64.90) --
	(131.34, 64.86) --
	(131.35, 64.81) --
	(131.36, 64.76) --
	(131.37, 64.72) --
	(131.38, 64.67) --
	(131.39, 64.62) --
	(131.40, 64.58) --
	(131.41, 64.53) --
	(131.42, 64.48) --
	(131.43, 64.43) --
	(131.44, 64.39) --
	(131.45, 64.34) --
	(131.46, 64.29) --
	(131.47, 64.24) --
	(131.48, 64.20) --
	(131.49, 64.15) --
	(131.50, 64.10) --
	(131.51, 64.05) --
	(131.52, 64.01) --
	(131.53, 63.96) --
	(131.55, 63.91) --
	(131.56, 63.86) --
	(131.57, 63.81) --
	(131.58, 63.77) --
	(131.59, 63.72) --
	(131.60, 63.67) --
	(131.61, 63.62) --
	(131.62, 63.57) --
	(131.63, 63.52) --
	(131.64, 63.47) --
	(131.65, 63.43) --
	(131.66, 63.38) --
	(131.67, 63.33) --
	(131.68, 63.28) --
	(131.69, 63.23) --
	(131.70, 63.18) --
	(131.71, 63.13) --
	(131.72, 63.08) --
	(131.73, 63.03) --
	(131.74, 62.98) --
	(131.76, 62.93) --
	(131.77, 62.88) --
	(131.78, 62.84) --
	(131.79, 62.79) --
	(131.80, 62.74) --
	(131.81, 62.69) --
	(131.82, 62.64) --
	(131.83, 62.59) --
	(131.84, 62.54) --
	(131.85, 62.49) --
	(131.86, 62.43) --
	(131.87, 62.38) --
	(131.88, 62.33) --
	(131.89, 62.28) --
	(131.90, 62.23) --
	(131.91, 62.18) --
	(131.92, 62.13) --
	(131.93, 62.08) --
	(131.94, 62.03) --
	(131.95, 61.98) --
	(131.96, 61.93) --
	(131.98, 61.87) --
	(131.99, 61.82) --
	(132.00, 61.77) --
	(132.01, 61.72) --
	(132.02, 61.67) --
	(132.03, 61.62) --
	(132.04, 61.57) --
	(132.05, 61.51) --
	(132.06, 61.46) --
	(132.07, 61.41) --
	(132.08, 61.36) --
	(132.09, 61.30) --
	(132.10, 61.25) --
	(132.11, 61.20) --
	(132.12, 61.15) --
	(132.13, 61.09) --
	(132.14, 61.04) --
	(132.15, 60.99) --
	(132.16, 60.94) --
	(132.17, 60.88) --
	(132.18, 60.83) --
	(132.20, 60.78) --
	(132.21, 60.72) --
	(132.22, 60.67) --
	(132.23, 60.62) --
	(132.24, 60.56) --
	(132.25, 60.51) --
	(132.26, 60.45) --
	(132.27, 60.40) --
	(132.28, 60.35) --
	(132.29, 60.29) --
	(132.30, 60.24) --
	(132.31, 60.18) --
	(132.32, 60.13) --
	(132.33, 60.07) --
	(132.34, 60.02) --
	(132.35, 59.96) --
	(132.36, 59.91) --
	(132.37, 59.85) --
	(132.38, 59.80) --
	(132.39, 59.74) --
	(132.41, 59.69) --
	(132.42, 59.63) --
	(132.43, 59.58) --
	(132.44, 59.52) --
	(132.45, 59.47) --
	(132.46, 59.41) --
	(132.47, 59.35) --
	(132.48, 59.30) --
	(132.49, 59.24) --
	(132.50, 59.19) --
	(132.51, 59.13) --
	(132.52, 59.07) --
	(132.53, 59.02) --
	(132.54, 58.96) --
	(132.55, 58.90) --
	(132.56, 58.85) --
	(132.57, 58.79) --
	(132.58, 58.73) --
	(132.59, 58.67) --
	(132.60, 58.62) --
	(132.61, 58.56) --
	(132.63, 58.50) --
	(132.64, 58.44) --
	(132.65, 58.38) --
	(132.66, 58.33) --
	(132.67, 58.27) --
	(132.68, 58.21) --
	(132.69, 58.15) --
	(132.70, 58.09) --
	(132.71, 58.03) --
	(132.72, 57.97) --
	(132.73, 57.92) --
	(132.74, 57.86) --
	(132.75, 57.80) --
	(132.76, 57.74) --
	(132.77, 57.68) --
	(132.78, 57.62) --
	(132.79, 57.56) --
	(132.80, 57.50) --
	(132.81, 57.44) --
	(132.82, 57.38) --
	(132.83, 57.32) --
	(132.85, 57.26) --
	(132.86, 57.20) --
	(132.87, 57.14) --
	(132.88, 57.08) --
	(132.89, 57.01) --
	(132.90, 56.95) --
	(132.91, 56.89) --
	(132.92, 56.83) --
	(132.93, 56.77) --
	(132.94, 56.71) --
	(132.95, 56.64) --
	(132.96, 56.58) --
	(132.97, 56.52) --
	(132.98, 56.46) --
	(132.99, 56.40) --
	(133.00, 56.33) --
	(133.01, 56.27) --
	(133.02, 56.21) --
	(133.03, 56.14) --
	(133.04, 56.08) --
	(133.06, 56.02) --
	(133.07, 55.95) --
	(133.08, 55.89) --
	(133.09, 55.83) --
	(133.10, 55.76) --
	(133.11, 55.70) --
	(133.12, 55.63) --
	(133.13, 55.57) --
	(133.14, 55.50) --
	(133.15, 55.44) --
	(133.16, 55.37) --
	(133.17, 55.31) --
	(133.18, 55.24) --
	(133.19, 55.18) --
	(133.20, 55.11) --
	(133.21, 55.05) --
	(133.22, 54.98) --
	(133.23, 54.91) --
	(133.24, 54.85) --
	(133.25, 54.78) --
	(133.26, 54.71) --
	(133.28, 54.65) --
	(133.29, 54.58) --
	(133.30, 54.51) --
	(133.31, 54.44) --
	(133.32, 54.38) --
	(133.33, 54.31) --
	(133.34, 54.24) --
	(133.35, 54.17) --
	(133.36, 54.10) --
	(133.37, 54.03) --
	(133.38, 53.96) --
	(133.39, 53.90) --
	(133.40, 53.83) --
	(133.41, 53.76) --
	(133.42, 53.69) --
	(133.43, 53.62) --
	(133.44, 53.55) --
	(133.45, 53.48) --
	(133.46, 53.41) --
	(133.47, 53.33) --
	(133.48, 53.26) --
	(133.50, 53.19) --
	(133.51, 53.12) --
	(133.52, 53.05) --
	(133.53, 52.98) --
	(133.54, 52.91) --
	(133.55, 52.83) --
	(133.56, 52.76) --
	(133.57, 52.69) --
	(133.58, 52.61) --
	(133.59, 52.54) --
	(133.60, 52.47) --
	(133.61, 52.39) --
	(133.62, 52.32) --
	(133.63, 52.25) --
	(133.64, 52.17) --
	(133.65, 52.10) --
	(133.66, 52.02) --
	(133.67, 51.95) --
	(133.68, 51.87) --
	(133.69, 51.80) --
	(133.71, 51.72) --
	(133.72, 51.64) --
	(133.73, 51.57) --
	(133.74, 51.49) --
	(133.75, 51.41) --
	(133.76, 51.34) --
	(133.77, 51.26) --
	(133.78, 51.18) --
	(133.79, 51.10) --
	(133.80, 51.02) --
	(133.81, 50.94) --
	(133.82, 50.87) --
	(133.83, 50.79) --
	(133.84, 50.71) --
	(133.85, 50.63) --
	(133.86, 50.55) --
	(133.87, 50.47) --
	(133.88, 50.38) --
	(133.89, 50.30) --
	(133.90, 50.22) --
	(133.91, 50.14) --
	(133.93, 50.06) --
	(133.94, 49.98) --
	(133.95, 49.89) --
	(133.96, 49.81) --
	(133.97, 49.73) --
	(133.98, 49.64) --
	(133.99, 49.56) --
	(134.00, 49.47) --
	(134.01, 49.39) --
	(134.02, 49.30) --
	(134.03, 49.22) --
	(134.04, 49.13) --
	(134.05, 49.05) --
	(134.06, 48.96) --
	(134.07, 48.87) --
	(134.08, 48.78) --
	(134.09, 48.70) --
	(134.10, 48.61) --
	(134.11, 48.52) --
	(134.12, 48.43) --
	(134.13, 48.34) --
	(134.15, 48.25) --
	(134.16, 48.16) --
	(134.17, 48.07) --
	(134.18, 47.98) --
	(134.19, 47.89) --
	(134.20, 47.80) --
	(134.21, 47.70) --
	(134.22, 47.61) --
	(134.23, 47.52) --
	(134.24, 47.42) --
	(134.25, 47.33) --
	(134.26, 47.23) --
	(134.27, 47.14) --
	(134.28, 47.04) --
	(134.29, 46.95) --
	(134.30, 46.85) --
	(134.31, 46.75) --
	(134.32, 46.65) --
	(134.33, 46.56) --
	(134.34, 46.46) --
	(134.36, 46.36) --
	(134.37, 46.26) --
	(134.38, 46.16) --
	(134.39, 46.05) --
	(134.40, 45.95) --
	(134.41, 45.85) --
	(134.42, 45.75) --
	(134.43, 45.64) --
	(134.44, 45.54) --
	(134.45, 45.43) --
	(134.46, 45.33) --
	(134.47, 45.22) --
	(134.48, 45.11) --
	(134.49, 45.01) --
	(134.50, 44.90) --
	(134.51, 44.79) --
	(134.52, 44.68) --
	(134.53, 44.57) --
	(134.54, 44.46) --
	(134.55, 44.34) --
	(134.56, 44.23) --
	(134.58, 44.12) --
	(134.59, 44.00) --
	(134.60, 43.89) --
	(134.61, 43.77) --
	(134.62, 43.65) --
	(134.63, 43.53) --
	(134.64, 43.41) --
	(134.65, 43.29) --
	(134.66, 43.17) --
	(134.67, 43.05) --
	(134.68, 42.93) --
	(134.69, 42.80) --
	(134.70, 42.68) --
	(134.71, 42.55) --
	(134.72, 42.42) --
	(134.73, 42.29) --
	(134.74, 42.16) --
	(134.75, 42.03) --
	(134.76, 41.90) --
	(134.77, 41.76) --
	(134.78, 41.63) --
	(134.80, 41.49) --
	(134.81, 41.35) --
	(134.82, 41.21) --
	(134.83, 41.07) --
	(134.84, 40.93) --
	(134.85, 40.78) --
	(134.86, 40.64) --
	(134.87, 40.49) --
	(134.88, 40.34) --
	(134.89, 40.19) --
	(134.90, 40.03) --
	(134.91, 39.88) --
	(134.92, 39.72) --
	(134.93, 39.56) --
	(134.94, 39.39) --
	(134.95, 39.23) --
	(134.96, 39.06) --
	(134.97, 38.89) --
	(134.98, 38.72) --
	(134.99, 38.54) --
	(135.01, 38.36) --
	(135.02, 38.18) --
	(135.03, 37.99) --
	(135.04, 37.80) --
	(135.05, 37.61) --
	(135.06, 37.41) --
	(135.07, 37.21) --
	(135.08, 37.01) --
	(135.09, 36.79) --
	(135.10, 36.58) --
	(135.11, 36.35) --
	(135.12, 36.13) --
	(135.13, 35.89) --
	(135.14, 35.65) --
	(135.15, 35.39) --
	(135.16, 35.13) --
	(135.17, 34.86) --
	(135.18, 34.58) --
	(135.19, 34.28) --
	(135.20, 33.97) --
	(135.21, 33.64) --
	(135.23, 33.29) --
	(135.24, 32.91) --
	(135.25, 32.50) --
	(135.26, 32.05) --
	(135.27, 31.54) --
	(135.28, 30.93) --
	(135.29, 30.13) --
	(135.30, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	( 25.23,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 26.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 63.73) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,101.46) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 28.21) --
	( 25.23, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 65.94) --
	( 25.23, 65.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23,103.67) --
	( 25.23,103.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 21.41) --
	( 30.47, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 21.41) --
	( 56.68, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 21.41) --
	( 82.88, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 21.41) --
	(109.09, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 21.41) --
	(135.30, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,135.03) {Beta(1.5,1.5)};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/2-6.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-05 23:41:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 28.21) --
	( 30.48, 28.35) --
	( 30.49, 28.50) --
	( 30.50, 28.64) --
	( 30.51, 28.78) --
	( 30.52, 28.92) --
	( 30.53, 29.07) --
	( 30.54, 29.21) --
	( 30.55, 29.35) --
	( 30.57, 29.49) --
	( 30.58, 29.63) --
	( 30.59, 29.78) --
	( 30.60, 29.92) --
	( 30.61, 30.06) --
	( 30.62, 30.20) --
	( 30.63, 30.34) --
	( 30.64, 30.48) --
	( 30.65, 30.62) --
	( 30.66, 30.76) --
	( 30.67, 30.90) --
	( 30.68, 31.05) --
	( 30.69, 31.19) --
	( 30.70, 31.33) --
	( 30.71, 31.47) --
	( 30.72, 31.61) --
	( 30.73, 31.75) --
	( 30.74, 31.88) --
	( 30.75, 32.02) --
	( 30.76, 32.16) --
	( 30.77, 32.30) --
	( 30.79, 32.44) --
	( 30.80, 32.58) --
	( 30.81, 32.72) --
	( 30.82, 32.86) --
	( 30.83, 33.00) --
	( 30.84, 33.13) --
	( 30.85, 33.27) --
	( 30.86, 33.41) --
	( 30.87, 33.55) --
	( 30.88, 33.69) --
	( 30.89, 33.82) --
	( 30.90, 33.96) --
	( 30.91, 34.10) --
	( 30.92, 34.24) --
	( 30.93, 34.37) --
	( 30.94, 34.51) --
	( 30.95, 34.65) --
	( 30.96, 34.78) --
	( 30.97, 34.92) --
	( 30.98, 35.06) --
	( 31.00, 35.19) --
	( 31.01, 35.33) --
	( 31.02, 35.46) --
	( 31.03, 35.60) --
	( 31.04, 35.74) --
	( 31.05, 35.87) --
	( 31.06, 36.01) --
	( 31.07, 36.14) --
	( 31.08, 36.28) --
	( 31.09, 36.41) --
	( 31.10, 36.55) --
	( 31.11, 36.68) --
	( 31.12, 36.82) --
	( 31.13, 36.95) --
	( 31.14, 37.09) --
	( 31.15, 37.22) --
	( 31.16, 37.35) --
	( 31.17, 37.49) --
	( 31.18, 37.62) --
	( 31.19, 37.75) --
	( 31.20, 37.89) --
	( 31.22, 38.02) --
	( 31.23, 38.15) --
	( 31.24, 38.29) --
	( 31.25, 38.42) --
	( 31.26, 38.55) --
	( 31.27, 38.69) --
	( 31.28, 38.82) --
	( 31.29, 38.95) --
	( 31.30, 39.08) --
	( 31.31, 39.22) --
	( 31.32, 39.35) --
	( 31.33, 39.48) --
	( 31.34, 39.61) --
	( 31.35, 39.74) --
	( 31.36, 39.87) --
	( 31.37, 40.01) --
	( 31.38, 40.14) --
	( 31.39, 40.27) --
	( 31.40, 40.40) --
	( 31.41, 40.53) --
	( 31.42, 40.66) --
	( 31.44, 40.79) --
	( 31.45, 40.92) --
	( 31.46, 41.05) --
	( 31.47, 41.18) --
	( 31.48, 41.31) --
	( 31.49, 41.44) --
	( 31.50, 41.57) --
	( 31.51, 41.70) --
	( 31.52, 41.83) --
	( 31.53, 41.96) --
	( 31.54, 42.09) --
	( 31.55, 42.22) --
	( 31.56, 42.35) --
	( 31.57, 42.47) --
	( 31.58, 42.60) --
	( 31.59, 42.73) --
	( 31.60, 42.86) --
	( 31.61, 42.99) --
	( 31.62, 43.12) --
	( 31.63, 43.24) --
	( 31.65, 43.37) --
	( 31.66, 43.50) --
	( 31.67, 43.63) --
	( 31.68, 43.75) --
	( 31.69, 43.88) --
	( 31.70, 44.01) --
	( 31.71, 44.14) --
	( 31.72, 44.26) --
	( 31.73, 44.39) --
	( 31.74, 44.52) --
	( 31.75, 44.64) --
	( 31.76, 44.77) --
	( 31.77, 44.89) --
	( 31.78, 45.02) --
	( 31.79, 45.15) --
	( 31.80, 45.27) --
	( 31.81, 45.40) --
	( 31.82, 45.52) --
	( 31.83, 45.65) --
	( 31.84, 45.77) --
	( 31.85, 45.90) --
	( 31.87, 46.02) --
	( 31.88, 46.15) --
	( 31.89, 46.27) --
	( 31.90, 46.40) --
	( 31.91, 46.52) --
	( 31.92, 46.65) --
	( 31.93, 46.77) --
	( 31.94, 46.89) --
	( 31.95, 47.02) --
	( 31.96, 47.14) --
	( 31.97, 47.27) --
	( 31.98, 47.39) --
	( 31.99, 47.51) --
	( 32.00, 47.64) --
	( 32.01, 47.76) --
	( 32.02, 47.88) --
	( 32.03, 48.01) --
	( 32.04, 48.13) --
	( 32.05, 48.25) --
	( 32.06, 48.37) --
	( 32.07, 48.50) --
	( 32.09, 48.62) --
	( 32.10, 48.74) --
	( 32.11, 48.86) --
	( 32.12, 48.98) --
	( 32.13, 49.11) --
	( 32.14, 49.23) --
	( 32.15, 49.35) --
	( 32.16, 49.47) --
	( 32.17, 49.59) --
	( 32.18, 49.71) --
	( 32.19, 49.83) --
	( 32.20, 49.95) --
	( 32.21, 50.07) --
	( 32.22, 50.19) --
	( 32.23, 50.32) --
	( 32.24, 50.44) --
	( 32.25, 50.56) --
	( 32.26, 50.68) --
	( 32.27, 50.80) --
	( 32.28, 50.92) --
	( 32.30, 51.04) --
	( 32.31, 51.15) --
	( 32.32, 51.27) --
	( 32.33, 51.39) --
	( 32.34, 51.51) --
	( 32.35, 51.63) --
	( 32.36, 51.75) --
	( 32.37, 51.87) --
	( 32.38, 51.99) --
	( 32.39, 52.11) --
	( 32.40, 52.22) --
	( 32.41, 52.34) --
	( 32.42, 52.46) --
	( 32.43, 52.58) --
	( 32.44, 52.70) --
	( 32.45, 52.81) --
	( 32.46, 52.93) --
	( 32.47, 53.05) --
	( 32.48, 53.17) --
	( 32.49, 53.28) --
	( 32.50, 53.40) --
	( 32.52, 53.52) --
	( 32.53, 53.63) --
	( 32.54, 53.75) --
	( 32.55, 53.87) --
	( 32.56, 53.98) --
	( 32.57, 54.10) --
	( 32.58, 54.22) --
	( 32.59, 54.33) --
	( 32.60, 54.45) --
	( 32.61, 54.56) --
	( 32.62, 54.68) --
	( 32.63, 54.80) --
	( 32.64, 54.91) --
	( 32.65, 55.03) --
	( 32.66, 55.14) --
	( 32.67, 55.26) --
	( 32.68, 55.37) --
	( 32.69, 55.49) --
	( 32.70, 55.60) --
	( 32.71, 55.72) --
	( 32.72, 55.83) --
	( 32.74, 55.94) --
	( 32.75, 56.06) --
	( 32.76, 56.17) --
	( 32.77, 56.29) --
	( 32.78, 56.40) --
	( 32.79, 56.51) --
	( 32.80, 56.63) --
	( 32.81, 56.74) --
	( 32.82, 56.85) --
	( 32.83, 56.97) --
	( 32.84, 57.08) --
	( 32.85, 57.19) --
	( 32.86, 57.31) --
	( 32.87, 57.42) --
	( 32.88, 57.53) --
	( 32.89, 57.64) --
	( 32.90, 57.76) --
	( 32.91, 57.87) --
	( 32.92, 57.98) --
	( 32.93, 58.09) --
	( 32.95, 58.20) --
	( 32.96, 58.32) --
	( 32.97, 58.43) --
	( 32.98, 58.54) --
	( 32.99, 58.65) --
	( 33.00, 58.76) --
	( 33.01, 58.87) --
	( 33.02, 58.98) --
	( 33.03, 59.09) --
	( 33.04, 59.20) --
	( 33.05, 59.32) --
	( 33.06, 59.43) --
	( 33.07, 59.54) --
	( 33.08, 59.65) --
	( 33.09, 59.76) --
	( 33.10, 59.87) --
	( 33.11, 59.98) --
	( 33.12, 60.09) --
	( 33.13, 60.20) --
	( 33.14, 60.30) --
	( 33.15, 60.41) --
	( 33.17, 60.52) --
	( 33.18, 60.63) --
	( 33.19, 60.74) --
	( 33.20, 60.85) --
	( 33.21, 60.96) --
	( 33.22, 61.07) --
	( 33.23, 61.18) --
	( 33.24, 61.28) --
	( 33.25, 61.39) --
	( 33.26, 61.50) --
	( 33.27, 61.61) --
	( 33.28, 61.72) --
	( 33.29, 61.82) --
	( 33.30, 61.93) --
	( 33.31, 62.04) --
	( 33.32, 62.15) --
	( 33.33, 62.25) --
	( 33.34, 62.36) --
	( 33.35, 62.47) --
	( 33.36, 62.58) --
	( 33.37, 62.68) --
	( 33.39, 62.79) --
	( 33.40, 62.89) --
	( 33.41, 63.00) --
	( 33.42, 63.11) --
	( 33.43, 63.21) --
	( 33.44, 63.32) --
	( 33.45, 63.43) --
	( 33.46, 63.53) --
	( 33.47, 63.64) --
	( 33.48, 63.74) --
	( 33.49, 63.85) --
	( 33.50, 63.95) --
	( 33.51, 64.06) --
	( 33.52, 64.16) --
	( 33.53, 64.27) --
	( 33.54, 64.37) --
	( 33.55, 64.48) --
	( 33.56, 64.58) --
	( 33.57, 64.69) --
	( 33.58, 64.79) --
	( 33.60, 64.90) --
	( 33.61, 65.00) --
	( 33.62, 65.10) --
	( 33.63, 65.21) --
	( 33.64, 65.31) --
	( 33.65, 65.42) --
	( 33.66, 65.52) --
	( 33.67, 65.62) --
	( 33.68, 65.73) --
	( 33.69, 65.83) --
	( 33.70, 65.93) --
	( 33.71, 66.04) --
	( 33.72, 66.14) --
	( 33.73, 66.24) --
	( 33.74, 66.34) --
	( 33.75, 66.45) --
	( 33.76, 66.55) --
	( 33.77, 66.65) --
	( 33.78, 66.75) --
	( 33.79, 66.85) --
	( 33.80, 66.96) --
	( 33.82, 67.06) --
	( 33.83, 67.16) --
	( 33.84, 67.26) --
	( 33.85, 67.36) --
	( 33.86, 67.46) --
	( 33.87, 67.57) --
	( 33.88, 67.67) --
	( 33.89, 67.77) --
	( 33.90, 67.87) --
	( 33.91, 67.97) --
	( 33.92, 68.07) --
	( 33.93, 68.17) --
	( 33.94, 68.27) --
	( 33.95, 68.37) --
	( 33.96, 68.47) --
	( 33.97, 68.57) --
	( 33.98, 68.67) --
	( 33.99, 68.77) --
	( 34.00, 68.87) --
	( 34.01, 68.97) --
	( 34.02, 69.07) --
	( 34.04, 69.17) --
	( 34.05, 69.27) --
	( 34.06, 69.37) --
	( 34.07, 69.47) --
	( 34.08, 69.56) --
	( 34.09, 69.66) --
	( 34.10, 69.76) --
	( 34.11, 69.86) --
	( 34.12, 69.96) --
	( 34.13, 70.06) --
	( 34.14, 70.16) --
	( 34.15, 70.25) --
	( 34.16, 70.35) --
	( 34.17, 70.45) --
	( 34.18, 70.55) --
	( 34.19, 70.64) --
	( 34.20, 70.74) --
	( 34.21, 70.84) --
	( 34.22, 70.94) --
	( 34.23, 71.03) --
	( 34.25, 71.13) --
	( 34.26, 71.23) --
	( 34.27, 71.32) --
	( 34.28, 71.42) --
	( 34.29, 71.52) --
	( 34.30, 71.61) --
	( 34.31, 71.71) --
	( 34.32, 71.81) --
	( 34.33, 71.90) --
	( 34.34, 72.00) --
	( 34.35, 72.10) --
	( 34.36, 72.19) --
	( 34.37, 72.29) --
	( 34.38, 72.38) --
	( 34.39, 72.48) --
	( 34.40, 72.57) --
	( 34.41, 72.67) --
	( 34.42, 72.76) --
	( 34.43, 72.86) --
	( 34.44, 72.95) --
	( 34.45, 73.05) --
	( 34.47, 73.14) --
	( 34.48, 73.24) --
	( 34.49, 73.33) --
	( 34.50, 73.43) --
	( 34.51, 73.52) --
	( 34.52, 73.61) --
	( 34.53, 73.71) --
	( 34.54, 73.80) --
	( 34.55, 73.90) --
	( 34.56, 73.99) --
	( 34.57, 74.08) --
	( 34.58, 74.18) --
	( 34.59, 74.27) --
	( 34.60, 74.36) --
	( 34.61, 74.46) --
	( 34.62, 74.55) --
	( 34.63, 74.64) --
	( 34.64, 74.73) --
	( 34.65, 74.83) --
	( 34.66, 74.92) --
	( 34.67, 75.01) --
	( 34.69, 75.10) --
	( 34.70, 75.20) --
	( 34.71, 75.29) --
	( 34.72, 75.38) --
	( 34.73, 75.47) --
	( 34.74, 75.56) --
	( 34.75, 75.65) --
	( 34.76, 75.75) --
	( 34.77, 75.84) --
	( 34.78, 75.93) --
	( 34.79, 76.02) --
	( 34.80, 76.11) --
	( 34.81, 76.20) --
	( 34.82, 76.29) --
	( 34.83, 76.38) --
	( 34.84, 76.47) --
	( 34.85, 76.56) --
	( 34.86, 76.66) --
	( 34.87, 76.75) --
	( 34.88, 76.84) --
	( 34.90, 76.93) --
	( 34.91, 77.02) --
	( 34.92, 77.11) --
	( 34.93, 77.20) --
	( 34.94, 77.29) --
	( 34.95, 77.37) --
	( 34.96, 77.46) --
	( 34.97, 77.55) --
	( 34.98, 77.64) --
	( 34.99, 77.73) --
	( 35.00, 77.82) --
	( 35.01, 77.91) --
	( 35.02, 78.00) --
	( 35.03, 78.09) --
	( 35.04, 78.18) --
	( 35.05, 78.26) --
	( 35.06, 78.35) --
	( 35.07, 78.44) --
	( 35.08, 78.53) --
	( 35.09, 78.62) --
	( 35.10, 78.70) --
	( 35.12, 78.79) --
	( 35.13, 78.88) --
	( 35.14, 78.97) --
	( 35.15, 79.05) --
	( 35.16, 79.14) --
	( 35.17, 79.23) --
	( 35.18, 79.32) --
	( 35.19, 79.40) --
	( 35.20, 79.49) --
	( 35.21, 79.58) --
	( 35.22, 79.66) --
	( 35.23, 79.75) --
	( 35.24, 79.84) --
	( 35.25, 79.92) --
	( 35.26, 80.01) --
	( 35.27, 80.10) --
	( 35.28, 80.18) --
	( 35.29, 80.27) --
	( 35.30, 80.35) --
	( 35.31, 80.44) --
	( 35.32, 80.52) --
	( 35.34, 80.61) --
	( 35.35, 80.70) --
	( 35.36, 80.78) --
	( 35.37, 80.87) --
	( 35.38, 80.95) --
	( 35.39, 81.04) --
	( 35.40, 81.12) --
	( 35.41, 81.21) --
	( 35.42, 81.29) --
	( 35.43, 81.38) --
	( 35.44, 81.46) --
	( 35.45, 81.54) --
	( 35.46, 81.63) --
	( 35.47, 81.71) --
	( 35.48, 81.80) --
	( 35.49, 81.88) --
	( 35.50, 81.96) --
	( 35.51, 82.05) --
	( 35.52, 82.13) --
	( 35.53, 82.21) --
	( 35.55, 82.30) --
	( 35.56, 82.38) --
	( 35.57, 82.46) --
	( 35.58, 82.55) --
	( 35.59, 82.63) --
	( 35.60, 82.71) --
	( 35.61, 82.80) --
	( 35.62, 82.88) --
	( 35.63, 82.96) --
	( 35.64, 83.04) --
	( 35.65, 83.13) --
	( 35.66, 83.21) --
	( 35.67, 83.29) --
	( 35.68, 83.37) --
	( 35.69, 83.45) --
	( 35.70, 83.54) --
	( 35.71, 83.62) --
	( 35.72, 83.70) --
	( 35.73, 83.78) --
	( 35.74, 83.86) --
	( 35.75, 83.94) --
	( 35.77, 84.02) --
	( 35.78, 84.11) --
	( 35.79, 84.19) --
	( 35.80, 84.27) --
	( 35.81, 84.35) --
	( 35.82, 84.43) --
	( 35.83, 84.51) --
	( 35.84, 84.59) --
	( 35.85, 84.67) --
	( 35.86, 84.75) --
	( 35.87, 84.83) --
	( 35.88, 84.91) --
	( 35.89, 84.99) --
	( 35.90, 85.07) --
	( 35.91, 85.15) --
	( 35.92, 85.23) --
	( 35.93, 85.31) --
	( 35.94, 85.39) --
	( 35.95, 85.47) --
	( 35.96, 85.55) --
	( 35.97, 85.63) --
	( 35.99, 85.71) --
	( 36.00, 85.78) --
	( 36.01, 85.86) --
	( 36.02, 85.94) --
	( 36.03, 86.02) --
	( 36.04, 86.10) --
	( 36.05, 86.18) --
	( 36.06, 86.26) --
	( 36.07, 86.33) --
	( 36.08, 86.41) --
	( 36.09, 86.49) --
	( 36.10, 86.57) --
	( 36.11, 86.65) --
	( 36.12, 86.72) --
	( 36.13, 86.80) --
	( 36.14, 86.88) --
	( 36.15, 86.96) --
	( 36.16, 87.03) --
	( 36.17, 87.11) --
	( 36.18, 87.19) --
	( 36.20, 87.26) --
	( 36.21, 87.34) --
	( 36.22, 87.42) --
	( 36.23, 87.50) --
	( 36.24, 87.57) --
	( 36.25, 87.65) --
	( 36.26, 87.72) --
	( 36.27, 87.80) --
	( 36.28, 87.88) --
	( 36.29, 87.95) --
	( 36.30, 88.03) --
	( 36.31, 88.10) --
	( 36.32, 88.18) --
	( 36.33, 88.26) --
	( 36.34, 88.33) --
	( 36.35, 88.41) --
	( 36.36, 88.48) --
	( 36.37, 88.56) --
	( 36.38, 88.63) --
	( 36.39, 88.71) --
	( 36.40, 88.78) --
	( 36.42, 88.86) --
	( 36.43, 88.93) --
	( 36.44, 89.01) --
	( 36.45, 89.08) --
	( 36.46, 89.16) --
	( 36.47, 89.23) --
	( 36.48, 89.31) --
	( 36.49, 89.38) --
	( 36.50, 89.45) --
	( 36.51, 89.53) --
	( 36.52, 89.60) --
	( 36.53, 89.68) --
	( 36.54, 89.75) --
	( 36.55, 89.82) --
	( 36.56, 89.90) --
	( 36.57, 89.97) --
	( 36.58, 90.04) --
	( 36.59, 90.12) --
	( 36.60, 90.19) --
	( 36.61, 90.26) --
	( 36.62, 90.33) --
	( 36.64, 90.41) --
	( 36.65, 90.48) --
	( 36.66, 90.55) --
	( 36.67, 90.63) --
	( 36.68, 90.70) --
	( 36.69, 90.77) --
	( 36.70, 90.84) --
	( 36.71, 90.91) --
	( 36.72, 90.99) --
	( 36.73, 91.06) --
	( 36.74, 91.13) --
	( 36.75, 91.20) --
	( 36.76, 91.27) --
	( 36.77, 91.34) --
	( 36.78, 91.42) --
	( 36.79, 91.49) --
	( 36.80, 91.56) --
	( 36.81, 91.63) --
	( 36.82, 91.70) --
	( 36.83, 91.77) --
	( 36.85, 91.84) --
	( 36.86, 91.91) --
	( 36.87, 91.98) --
	( 36.88, 92.05) --
	( 36.89, 92.13) --
	( 36.90, 92.20) --
	( 36.91, 92.27) --
	( 36.92, 92.34) --
	( 36.93, 92.41) --
	( 36.94, 92.48) --
	( 36.95, 92.55) --
	( 36.96, 92.62) --
	( 36.97, 92.69) --
	( 36.98, 92.75) --
	( 36.99, 92.82) --
	( 37.00, 92.89) --
	( 37.01, 92.96) --
	( 37.02, 93.03) --
	( 37.03, 93.10) --
	( 37.04, 93.17) --
	( 37.05, 93.24) --
	( 37.07, 93.31) --
	( 37.08, 93.38) --
	( 37.09, 93.45) --
	( 37.10, 93.51) --
	( 37.11, 93.58) --
	( 37.12, 93.65) --
	( 37.13, 93.72) --
	( 37.14, 93.79) --
	( 37.15, 93.86) --
	( 37.16, 93.92) --
	( 37.17, 93.99) --
	( 37.18, 94.06) --
	( 37.19, 94.13) --
	( 37.20, 94.19) --
	( 37.21, 94.26) --
	( 37.22, 94.33) --
	( 37.23, 94.40) --
	( 37.24, 94.46) --
	( 37.25, 94.53) --
	( 37.26, 94.60) --
	( 37.27, 94.66) --
	( 37.29, 94.73) --
	( 37.30, 94.80) --
	( 37.31, 94.86) --
	( 37.32, 94.93) --
	( 37.33, 95.00) --
	( 37.34, 95.06) --
	( 37.35, 95.13) --
	( 37.36, 95.20) --
	( 37.37, 95.26) --
	( 37.38, 95.33) --
	( 37.39, 95.39) --
	( 37.40, 95.46) --
	( 37.41, 95.53) --
	( 37.42, 95.59) --
	( 37.43, 95.66) --
	( 37.44, 95.72) --
	( 37.45, 95.79) --
	( 37.46, 95.85) --
	( 37.47, 95.92) --
	( 37.48, 95.98) --
	( 37.50, 96.05) --
	( 37.51, 96.11) --
	( 37.52, 96.18) --
	( 37.53, 96.24) --
	( 37.54, 96.31) --
	( 37.55, 96.37) --
	( 37.56, 96.44) --
	( 37.57, 96.50) --
	( 37.58, 96.56) --
	( 37.59, 96.63) --
	( 37.60, 96.69) --
	( 37.61, 96.76) --
	( 37.62, 96.82) --
	( 37.63, 96.88) --
	( 37.64, 96.95) --
	( 37.65, 97.01) --
	( 37.66, 97.07) --
	( 37.67, 97.14) --
	( 37.68, 97.20) --
	( 37.69, 97.26) --
	( 37.70, 97.33) --
	( 37.72, 97.39) --
	( 37.73, 97.45) --
	( 37.74, 97.52) --
	( 37.75, 97.58) --
	( 37.76, 97.64) --
	( 37.77, 97.70) --
	( 37.78, 97.77) --
	( 37.79, 97.83) --
	( 37.80, 97.89) --
	( 37.81, 97.95) --
	( 37.82, 98.02) --
	( 37.83, 98.08) --
	( 37.84, 98.14) --
	( 37.85, 98.20) --
	( 37.86, 98.26) --
	( 37.87, 98.32) --
	( 37.88, 98.39) --
	( 37.89, 98.45) --
	( 37.90, 98.51) --
	( 37.91, 98.57) --
	( 37.92, 98.63) --
	( 37.94, 98.69) --
	( 37.95, 98.75) --
	( 37.96, 98.81) --
	( 37.97, 98.88) --
	( 37.98, 98.94) --
	( 37.99, 99.00) --
	( 38.00, 99.06) --
	( 38.01, 99.12) --
	( 38.02, 99.18) --
	( 38.03, 99.24) --
	( 38.04, 99.30) --
	( 38.05, 99.36) --
	( 38.06, 99.42) --
	( 38.07, 99.48) --
	( 38.08, 99.54) --
	( 38.09, 99.60) --
	( 38.10, 99.66) --
	( 38.11, 99.72) --
	( 38.12, 99.78) --
	( 38.13, 99.84) --
	( 38.15, 99.90) --
	( 38.16, 99.96) --
	( 38.17,100.01) --
	( 38.18,100.07) --
	( 38.19,100.13) --
	( 38.20,100.19) --
	( 38.21,100.25) --
	( 38.22,100.31) --
	( 38.23,100.37) --
	( 38.24,100.43) --
	( 38.25,100.48) --
	( 38.26,100.54) --
	( 38.27,100.60) --
	( 38.28,100.66) --
	( 38.29,100.72) --
	( 38.30,100.78) --
	( 38.31,100.83) --
	( 38.32,100.89) --
	( 38.33,100.95) --
	( 38.34,101.01) --
	( 38.35,101.06) --
	( 38.37,101.12) --
	( 38.38,101.18) --
	( 38.39,101.24) --
	( 38.40,101.29) --
	( 38.41,101.35) --
	( 38.42,101.41) --
	( 38.43,101.46) --
	( 38.44,101.52) --
	( 38.45,101.58) --
	( 38.46,101.63) --
	( 38.47,101.69) --
	( 38.48,101.75) --
	( 38.49,101.80) --
	( 38.50,101.86) --
	( 38.51,101.92) --
	( 38.52,101.97) --
	( 38.53,102.03) --
	( 38.54,102.08) --
	( 38.55,102.14) --
	( 38.56,102.20) --
	( 38.57,102.25) --
	( 38.59,102.31) --
	( 38.60,102.36) --
	( 38.61,102.42) --
	( 38.62,102.47) --
	( 38.63,102.53) --
	( 38.64,102.58) --
	( 38.65,102.64) --
	( 38.66,102.69) --
	( 38.67,102.75) --
	( 38.68,102.80) --
	( 38.69,102.86) --
	( 38.70,102.91) --
	( 38.71,102.97) --
	( 38.72,103.02) --
	( 38.73,103.08) --
	( 38.74,103.13) --
	( 38.75,103.19) --
	( 38.76,103.24) --
	( 38.77,103.29) --
	( 38.78,103.35) --
	( 38.80,103.40) --
	( 38.81,103.46) --
	( 38.82,103.51) --
	( 38.83,103.56) --
	( 38.84,103.62) --
	( 38.85,103.67) --
	( 38.86,103.72) --
	( 38.87,103.78) --
	( 38.88,103.83) --
	( 38.89,103.88) --
	( 38.90,103.94) --
	( 38.91,103.99) --
	( 38.92,104.04) --
	( 38.93,104.10) --
	( 38.94,104.15) --
	( 38.95,104.20) --
	( 38.96,104.25) --
	( 38.97,104.31) --
	( 38.98,104.36) --
	( 38.99,104.41) --
	( 39.00,104.46) --
	( 39.02,104.52) --
	( 39.03,104.57) --
	( 39.04,104.62) --
	( 39.05,104.67) --
	( 39.06,104.72) --
	( 39.07,104.77) --
	( 39.08,104.83) --
	( 39.09,104.88) --
	( 39.10,104.93) --
	( 39.11,104.98) --
	( 39.12,105.03) --
	( 39.13,105.08) --
	( 39.14,105.13) --
	( 39.15,105.19) --
	( 39.16,105.24) --
	( 39.17,105.29) --
	( 39.18,105.34) --
	( 39.19,105.39) --
	( 39.20,105.44) --
	( 39.21,105.49) --
	( 39.22,105.54) --
	( 39.24,105.59) --
	( 39.25,105.64) --
	( 39.26,105.69) --
	( 39.27,105.74) --
	( 39.28,105.79) --
	( 39.29,105.84) --
	( 39.30,105.89) --
	( 39.31,105.94) --
	( 39.32,105.99) --
	( 39.33,106.04) --
	( 39.34,106.09) --
	( 39.35,106.14) --
	( 39.36,106.19) --
	( 39.37,106.24) --
	( 39.38,106.29) --
	( 39.39,106.34) --
	( 39.40,106.39) --
	( 39.41,106.44) --
	( 39.42,106.48) --
	( 39.43,106.53) --
	( 39.45,106.58) --
	( 39.46,106.63) --
	( 39.47,106.68) --
	( 39.48,106.73) --
	( 39.49,106.78) --
	( 39.50,106.82) --
	( 39.51,106.87) --
	( 39.52,106.92) --
	( 39.53,106.97) --
	( 39.54,107.02) --
	( 39.55,107.07) --
	( 39.56,107.11) --
	( 39.57,107.16) --
	( 39.58,107.21) --
	( 39.59,107.26) --
	( 39.60,107.30) --
	( 39.61,107.35) --
	( 39.62,107.40) --
	( 39.63,107.45) --
	( 39.64,107.49) --
	( 39.65,107.54) --
	( 39.67,107.59) --
	( 39.68,107.63) --
	( 39.69,107.68) --
	( 39.70,107.73) --
	( 39.71,107.78) --
	( 39.72,107.82) --
	( 39.73,107.87) --
	( 39.74,107.92) --
	( 39.75,107.96) --
	( 39.76,108.01) --
	( 39.77,108.05) --
	( 39.78,108.10) --
	( 39.79,108.15) --
	( 39.80,108.19) --
	( 39.81,108.24) --
	( 39.82,108.28) --
	( 39.83,108.33) --
	( 39.84,108.38) --
	( 39.85,108.42) --
	( 39.86,108.47) --
	( 39.87,108.51) --
	( 39.89,108.56) --
	( 39.90,108.60) --
	( 39.91,108.65) --
	( 39.92,108.69) --
	( 39.93,108.74) --
	( 39.94,108.78) --
	( 39.95,108.83) --
	( 39.96,108.87) --
	( 39.97,108.92) --
	( 39.98,108.96) --
	( 39.99,109.01) --
	( 40.00,109.05) --
	( 40.01,109.10) --
	( 40.02,109.14) --
	( 40.03,109.19) --
	( 40.04,109.23) --
	( 40.05,109.27) --
	( 40.06,109.32) --
	( 40.07,109.36) --
	( 40.08,109.41) --
	( 40.10,109.45) --
	( 40.11,109.49) --
	( 40.12,109.54) --
	( 40.13,109.58) --
	( 40.14,109.62) --
	( 40.15,109.67) --
	( 40.16,109.71) --
	( 40.17,109.75) --
	( 40.18,109.80) --
	( 40.19,109.84) --
	( 40.20,109.88) --
	( 40.21,109.93) --
	( 40.22,109.97) --
	( 40.23,110.01) --
	( 40.24,110.06) --
	( 40.25,110.10) --
	( 40.26,110.14) --
	( 40.27,110.18) --
	( 40.28,110.23) --
	( 40.29,110.27) --
	( 40.30,110.31) --
	( 40.32,110.35) --
	( 40.33,110.39) --
	( 40.34,110.44) --
	( 40.35,110.48) --
	( 40.36,110.52) --
	( 40.37,110.56) --
	( 40.38,110.60) --
	( 40.39,110.65) --
	( 40.40,110.69) --
	( 40.41,110.73) --
	( 40.42,110.77) --
	( 40.43,110.81) --
	( 40.44,110.85) --
	( 40.45,110.89) --
	( 40.46,110.94) --
	( 40.47,110.98) --
	( 40.48,111.02) --
	( 40.49,111.06) --
	( 40.50,111.10) --
	( 40.51,111.14) --
	( 40.52,111.18) --
	( 40.54,111.22) --
	( 40.55,111.26) --
	( 40.56,111.30) --
	( 40.57,111.34) --
	( 40.58,111.38) --
	( 40.59,111.42) --
	( 40.60,111.46) --
	( 40.61,111.50) --
	( 40.62,111.54) --
	( 40.63,111.58) --
	( 40.64,111.62) --
	( 40.65,111.66) --
	( 40.66,111.70) --
	( 40.67,111.74) --
	( 40.68,111.78) --
	( 40.69,111.82) --
	( 40.70,111.86) --
	( 40.71,111.90) --
	( 40.72,111.94) --
	( 40.73,111.98) --
	( 40.75,112.02) --
	( 40.76,112.06) --
	( 40.77,112.10) --
	( 40.78,112.14) --
	( 40.79,112.17) --
	( 40.80,112.21) --
	( 40.81,112.25) --
	( 40.82,112.29) --
	( 40.83,112.33) --
	( 40.84,112.37) --
	( 40.85,112.41) --
	( 40.86,112.44) --
	( 40.87,112.48) --
	( 40.88,112.52) --
	( 40.89,112.56) --
	( 40.90,112.60) --
	( 40.91,112.64) --
	( 40.92,112.67) --
	( 40.93,112.71) --
	( 40.94,112.75) --
	( 40.95,112.79) --
	( 40.97,112.82) --
	( 40.98,112.86) --
	( 40.99,112.90) --
	( 41.00,112.94) --
	( 41.01,112.97) --
	( 41.02,113.01) --
	( 41.03,113.05) --
	( 41.04,113.09) --
	( 41.05,113.12) --
	( 41.06,113.16) --
	( 41.07,113.20) --
	( 41.08,113.23) --
	( 41.09,113.27) --
	( 41.10,113.31) --
	( 41.11,113.34) --
	( 41.12,113.38) --
	( 41.13,113.42) --
	( 41.14,113.45) --
	( 41.15,113.49) --
	( 41.16,113.52) --
	( 41.17,113.56) --
	( 41.19,113.60) --
	( 41.20,113.63) --
	( 41.21,113.67) --
	( 41.22,113.70) --
	( 41.23,113.74) --
	( 41.24,113.78) --
	( 41.25,113.81) --
	( 41.26,113.85) --
	( 41.27,113.88) --
	( 41.28,113.92) --
	( 41.29,113.95) --
	( 41.30,113.99) --
	( 41.31,114.02) --
	( 41.32,114.06) --
	( 41.33,114.09) --
	( 41.34,114.13) --
	( 41.35,114.16) --
	( 41.36,114.20) --
	( 41.37,114.23) --
	( 41.38,114.27) --
	( 41.40,114.30) --
	( 41.41,114.34) --
	( 41.42,114.37) --
	( 41.43,114.41) --
	( 41.44,114.44) --
	( 41.45,114.48) --
	( 41.46,114.51) --
	( 41.47,114.54) --
	( 41.48,114.58) --
	( 41.49,114.61) --
	( 41.50,114.65) --
	( 41.51,114.68) --
	( 41.52,114.71) --
	( 41.53,114.75) --
	( 41.54,114.78) --
	( 41.55,114.82) --
	( 41.56,114.85) --
	( 41.57,114.88) --
	( 41.58,114.92) --
	( 41.59,114.95) --
	( 41.60,114.98) --
	( 41.62,115.02) --
	( 41.63,115.05) --
	( 41.64,115.08) --
	( 41.65,115.11) --
	( 41.66,115.15) --
	( 41.67,115.18) --
	( 41.68,115.21) --
	( 41.69,115.25) --
	( 41.70,115.28) --
	( 41.71,115.31) --
	( 41.72,115.34) --
	( 41.73,115.38) --
	( 41.74,115.41) --
	( 41.75,115.44) --
	( 41.76,115.47) --
	( 41.77,115.51) --
	( 41.78,115.54) --
	( 41.79,115.57) --
	( 41.80,115.60) --
	( 41.81,115.63) --
	( 41.82,115.67) --
	( 41.84,115.70) --
	( 41.85,115.73) --
	( 41.86,115.76) --
	( 41.87,115.79) --
	( 41.88,115.82) --
	( 41.89,115.85) --
	( 41.90,115.89) --
	( 41.91,115.92) --
	( 41.92,115.95) --
	( 41.93,115.98) --
	( 41.94,116.01) --
	( 41.95,116.04) --
	( 41.96,116.07) --
	( 41.97,116.10) --
	( 41.98,116.13) --
	( 41.99,116.17) --
	( 42.00,116.20) --
	( 42.01,116.23) --
	( 42.02,116.26) --
	( 42.03,116.29) --
	( 42.05,116.32) --
	( 42.06,116.35) --
	( 42.07,116.38) --
	( 42.08,116.41) --
	( 42.09,116.44) --
	( 42.10,116.47) --
	( 42.11,116.50) --
	( 42.12,116.53) --
	( 42.13,116.56) --
	( 42.14,116.59) --
	( 42.15,116.62) --
	( 42.16,116.65) --
	( 42.17,116.68) --
	( 42.18,116.71) --
	( 42.19,116.74) --
	( 42.20,116.77) --
	( 42.21,116.80) --
	( 42.22,116.82) --
	( 42.23,116.85) --
	( 42.24,116.88) --
	( 42.25,116.91) --
	( 42.27,116.94) --
	( 42.28,116.97) --
	( 42.29,117.00) --
	( 42.30,117.03) --
	( 42.31,117.06) --
	( 42.32,117.08) --
	( 42.33,117.11) --
	( 42.34,117.14) --
	( 42.35,117.17) --
	( 42.36,117.20) --
	( 42.37,117.23) --
	( 42.38,117.26) --
	( 42.39,117.28) --
	( 42.40,117.31) --
	( 42.41,117.34) --
	( 42.42,117.37) --
	( 42.43,117.40) --
	( 42.44,117.42) --
	( 42.45,117.45) --
	( 42.46,117.48) --
	( 42.47,117.51) --
	( 42.49,117.53) --
	( 42.50,117.56) --
	( 42.51,117.59) --
	( 42.52,117.62) --
	( 42.53,117.64) --
	( 42.54,117.67) --
	( 42.55,117.70) --
	( 42.56,117.73) --
	( 42.57,117.75) --
	( 42.58,117.78) --
	( 42.59,117.81) --
	( 42.60,117.83) --
	( 42.61,117.86) --
	( 42.62,117.89) --
	( 42.63,117.91) --
	( 42.64,117.94) --
	( 42.65,117.97) --
	( 42.66,117.99) --
	( 42.67,118.02) --
	( 42.68,118.05) --
	( 42.70,118.07) --
	( 42.71,118.10) --
	( 42.72,118.13) --
	( 42.73,118.15) --
	( 42.74,118.18) --
	( 42.75,118.20) --
	( 42.76,118.23) --
	( 42.77,118.26) --
	( 42.78,118.28) --
	( 42.79,118.31) --
	( 42.80,118.33) --
	( 42.81,118.36) --
	( 42.82,118.38) --
	( 42.83,118.41) --
	( 42.84,118.44) --
	( 42.85,118.46) --
	( 42.86,118.49) --
	( 42.87,118.51) --
	( 42.88,118.54) --
	( 42.89,118.56) --
	( 42.90,118.59) --
	( 42.92,118.61) --
	( 42.93,118.64) --
	( 42.94,118.66) --
	( 42.95,118.69) --
	( 42.96,118.71) --
	( 42.97,118.74) --
	( 42.98,118.76) --
	( 42.99,118.79) --
	( 43.00,118.81) --
	( 43.01,118.83) --
	( 43.02,118.86) --
	( 43.03,118.88) --
	( 43.04,118.91) --
	( 43.05,118.93) --
	( 43.06,118.96) --
	( 43.07,118.98) --
	( 43.08,119.00) --
	( 43.09,119.03) --
	( 43.10,119.05) --
	( 43.11,119.08) --
	( 43.12,119.10) --
	( 43.14,119.12) --
	( 43.15,119.15) --
	( 43.16,119.17) --
	( 43.17,119.19) --
	( 43.18,119.22) --
	( 43.19,119.24) --
	( 43.20,119.26) --
	( 43.21,119.29) --
	( 43.22,119.31) --
	( 43.23,119.33) --
	( 43.24,119.36) --
	( 43.25,119.38) --
	( 43.26,119.40) --
	( 43.27,119.43) --
	( 43.28,119.45) --
	( 43.29,119.47) --
	( 43.30,119.49) --
	( 43.31,119.52) --
	( 43.32,119.54) --
	( 43.33,119.56) --
	( 43.35,119.58) --
	( 43.36,119.61) --
	( 43.37,119.63) --
	( 43.38,119.65) --
	( 43.39,119.67) --
	( 43.40,119.70) --
	( 43.41,119.72) --
	( 43.42,119.74) --
	( 43.43,119.76) --
	( 43.44,119.78) --
	( 43.45,119.81) --
	( 43.46,119.83) --
	( 43.47,119.85) --
	( 43.48,119.87) --
	( 43.49,119.89) --
	( 43.50,119.91) --
	( 43.51,119.94) --
	( 43.52,119.96) --
	( 43.53,119.98) --
	( 43.54,120.00) --
	( 43.55,120.02) --
	( 43.57,120.04) --
	( 43.58,120.06) --
	( 43.59,120.08) --
	( 43.60,120.11) --
	( 43.61,120.13) --
	( 43.62,120.15) --
	( 43.63,120.17) --
	( 43.64,120.19) --
	( 43.65,120.21) --
	( 43.66,120.23) --
	( 43.67,120.25) --
	( 43.68,120.27) --
	( 43.69,120.29) --
	( 43.70,120.31) --
	( 43.71,120.33) --
	( 43.72,120.35) --
	( 43.73,120.37) --
	( 43.74,120.39) --
	( 43.75,120.41) --
	( 43.76,120.43) --
	( 43.77,120.45) --
	( 43.79,120.47) --
	( 43.80,120.49) --
	( 43.81,120.51) --
	( 43.82,120.53) --
	( 43.83,120.55) --
	( 43.84,120.57) --
	( 43.85,120.59) --
	( 43.86,120.61) --
	( 43.87,120.63) --
	( 43.88,120.65) --
	( 43.89,120.67) --
	( 43.90,120.69) --
	( 43.91,120.71) --
	( 43.92,120.73) --
	( 43.93,120.75) --
	( 43.94,120.77) --
	( 43.95,120.79) --
	( 43.96,120.80) --
	( 43.97,120.82) --
	( 43.98,120.84) --
	( 44.00,120.86) --
	( 44.01,120.88) --
	( 44.02,120.90) --
	( 44.03,120.92) --
	( 44.04,120.94) --
	( 44.05,120.95) --
	( 44.06,120.97) --
	( 44.07,120.99) --
	( 44.08,121.01) --
	( 44.09,121.03) --
	( 44.10,121.05) --
	( 44.11,121.06) --
	( 44.12,121.08) --
	( 44.13,121.10) --
	( 44.14,121.12) --
	( 44.15,121.14) --
	( 44.16,121.15) --
	( 44.17,121.17) --
	( 44.18,121.19) --
	( 44.19,121.21) --
	( 44.20,121.23) --
	( 44.22,121.24) --
	( 44.23,121.26) --
	( 44.24,121.28) --
	( 44.25,121.30) --
	( 44.26,121.31) --
	( 44.27,121.33) --
	( 44.28,121.35) --
	( 44.29,121.37) --
	( 44.30,121.38) --
	( 44.31,121.40) --
	( 44.32,121.42) --
	( 44.33,121.43) --
	( 44.34,121.45) --
	( 44.35,121.47) --
	( 44.36,121.48) --
	( 44.37,121.50) --
	( 44.38,121.52) --
	( 44.39,121.53) --
	( 44.40,121.55) --
	( 44.41,121.57) --
	( 44.42,121.58) --
	( 44.44,121.60) --
	( 44.45,121.62) --
	( 44.46,121.63) --
	( 44.47,121.65) --
	( 44.48,121.67) --
	( 44.49,121.68) --
	( 44.50,121.70) --
	( 44.51,121.71) --
	( 44.52,121.73) --
	( 44.53,121.75) --
	( 44.54,121.76) --
	( 44.55,121.78) --
	( 44.56,121.79) --
	( 44.57,121.81) --
	( 44.58,121.82) --
	( 44.59,121.84) --
	( 44.60,121.86) --
	( 44.61,121.87) --
	( 44.62,121.89) --
	( 44.63,121.90) --
	( 44.65,121.92) --
	( 44.66,121.93) --
	( 44.67,121.95) --
	( 44.68,121.96) --
	( 44.69,121.98) --
	( 44.70,121.99) --
	( 44.71,122.01) --
	( 44.72,122.02) --
	( 44.73,122.04) --
	( 44.74,122.05) --
	( 44.75,122.07) --
	( 44.76,122.08) --
	( 44.77,122.10) --
	( 44.78,122.11) --
	( 44.79,122.13) --
	( 44.80,122.14) --
	( 44.81,122.16) --
	( 44.82,122.17) --
	( 44.83,122.18) --
	( 44.84,122.20) --
	( 44.85,122.21) --
	( 44.87,122.23) --
	( 44.88,122.24) --
	( 44.89,122.26) --
	( 44.90,122.27) --
	( 44.91,122.28) --
	( 44.92,122.30) --
	( 44.93,122.31) --
	( 44.94,122.33) --
	( 44.95,122.34) --
	( 44.96,122.35) --
	( 44.97,122.37) --
	( 44.98,122.38) --
	( 44.99,122.39) --
	( 45.00,122.41) --
	( 45.01,122.42) --
	( 45.02,122.43) --
	( 45.03,122.45) --
	( 45.04,122.46) --
	( 45.05,122.47) --
	( 45.06,122.49) --
	( 45.07,122.50) --
	( 45.09,122.51) --
	( 45.10,122.53) --
	( 45.11,122.54) --
	( 45.12,122.55) --
	( 45.13,122.57) --
	( 45.14,122.58) --
	( 45.15,122.59) --
	( 45.16,122.60) --
	( 45.17,122.62) --
	( 45.18,122.63) --
	( 45.19,122.64) --
	( 45.20,122.65) --
	( 45.21,122.67) --
	( 45.22,122.68) --
	( 45.23,122.69) --
	( 45.24,122.70) --
	( 45.25,122.72) --
	( 45.26,122.73) --
	( 45.27,122.74) --
	( 45.28,122.75) --
	( 45.30,122.76) --
	( 45.31,122.78) --
	( 45.32,122.79) --
	( 45.33,122.80) --
	( 45.34,122.81) --
	( 45.35,122.82) --
	( 45.36,122.84) --
	( 45.37,122.85) --
	( 45.38,122.86) --
	( 45.39,122.87) --
	( 45.40,122.88) --
	( 45.41,122.89) --
	( 45.42,122.91) --
	( 45.43,122.92) --
	( 45.44,122.93) --
	( 45.45,122.94) --
	( 45.46,122.95) --
	( 45.47,122.96) --
	( 45.48,122.97) --
	( 45.49,122.98) --
	( 45.50,122.99) --
	( 45.52,123.01) --
	( 45.53,123.02) --
	( 45.54,123.03) --
	( 45.55,123.04) --
	( 45.56,123.05) --
	( 45.57,123.06) --
	( 45.58,123.07) --
	( 45.59,123.08) --
	( 45.60,123.09) --
	( 45.61,123.10) --
	( 45.62,123.11) --
	( 45.63,123.12) --
	( 45.64,123.13) --
	( 45.65,123.14) --
	( 45.66,123.15) --
	( 45.67,123.16) --
	( 45.68,123.17) --
	( 45.69,123.18) --
	( 45.70,123.20) --
	( 45.71,123.21) --
	( 45.72,123.22) --
	( 45.74,123.22) --
	( 45.75,123.23) --
	( 45.76,123.24) --
	( 45.77,123.25) --
	( 45.78,123.26) --
	( 45.79,123.27) --
	( 45.80,123.28) --
	( 45.81,123.29) --
	( 45.82,123.30) --
	( 45.83,123.31) --
	( 45.84,123.32) --
	( 45.85,123.33) --
	( 45.86,123.34) --
	( 45.87,123.35) --
	( 45.88,123.36) --
	( 45.89,123.37) --
	( 45.90,123.38) --
	( 45.91,123.39) --
	( 45.92,123.40) --
	( 45.93,123.40) --
	( 45.95,123.41) --
	( 45.96,123.42) --
	( 45.97,123.43) --
	( 45.98,123.44) --
	( 45.99,123.45) --
	( 46.00,123.46) --
	( 46.01,123.47) --
	( 46.02,123.47) --
	( 46.03,123.48) --
	( 46.04,123.49) --
	( 46.05,123.50) --
	( 46.06,123.51) --
	( 46.07,123.52) --
	( 46.08,123.53) --
	( 46.09,123.53) --
	( 46.10,123.54) --
	( 46.11,123.55) --
	( 46.12,123.56) --
	( 46.13,123.57) --
	( 46.14,123.57) --
	( 46.15,123.58) --
	( 46.17,123.59) --
	( 46.18,123.60) --
	( 46.19,123.61) --
	( 46.20,123.61) --
	( 46.21,123.62) --
	( 46.22,123.63) --
	( 46.23,123.64) --
	( 46.24,123.64) --
	( 46.25,123.65) --
	( 46.26,123.66) --
	( 46.27,123.67) --
	( 46.28,123.67) --
	( 46.29,123.68) --
	( 46.30,123.69) --
	( 46.31,123.70) --
	( 46.32,123.70) --
	( 46.33,123.71) --
	( 46.34,123.72) --
	( 46.35,123.72) --
	( 46.36,123.73) --
	( 46.37,123.74) --
	( 46.39,123.75) --
	( 46.40,123.75) --
	( 46.41,123.76) --
	( 46.42,123.77) --
	( 46.43,123.77) --
	( 46.44,123.78) --
	( 46.45,123.79) --
	( 46.46,123.79) --
	( 46.47,123.80) --
	( 46.48,123.81) --
	( 46.49,123.81) --
	( 46.50,123.82) --
	( 46.51,123.83) --
	( 46.52,123.83) --
	( 46.53,123.84) --
	( 46.54,123.84) --
	( 46.55,123.85) --
	( 46.56,123.86) --
	( 46.57,123.86) --
	( 46.58,123.87) --
	( 46.60,123.87) --
	( 46.61,123.88) --
	( 46.62,123.89) --
	( 46.63,123.89) --
	( 46.64,123.90) --
	( 46.65,123.90) --
	( 46.66,123.91) --
	( 46.67,123.92) --
	( 46.68,123.92) --
	( 46.69,123.93) --
	( 46.70,123.93) --
	( 46.71,123.94) --
	( 46.72,123.94) --
	( 46.73,123.95) --
	( 46.74,123.95) --
	( 46.75,123.96) --
	( 46.76,123.96) --
	( 46.77,123.97) --
	( 46.78,123.97) --
	( 46.79,123.98) --
	( 46.80,123.99) --
	( 46.82,123.99) --
	( 46.83,124.00) --
	( 46.84,124.00) --
	( 46.85,124.01) --
	( 46.86,124.01) --
	( 46.87,124.01) --
	( 46.88,124.02) --
	( 46.89,124.02) --
	( 46.90,124.03) --
	( 46.91,124.03) --
	( 46.92,124.04) --
	( 46.93,124.04) --
	( 46.94,124.05) --
	( 46.95,124.05) --
	( 46.96,124.06) --
	( 46.97,124.06) --
	( 46.98,124.07) --
	( 46.99,124.07) --
	( 47.00,124.07) --
	( 47.01,124.08) --
	( 47.02,124.08) --
	( 47.04,124.09) --
	( 47.05,124.09) --
	( 47.06,124.09) --
	( 47.07,124.10) --
	( 47.08,124.10) --
	( 47.09,124.11) --
	( 47.10,124.11) --
	( 47.11,124.11) --
	( 47.12,124.12) --
	( 47.13,124.12) --
	( 47.14,124.12) --
	( 47.15,124.13) --
	( 47.16,124.13) --
	( 47.17,124.14) --
	( 47.18,124.14) --
	( 47.19,124.14) --
	( 47.20,124.15) --
	( 47.21,124.15) --
	( 47.22,124.15) --
	( 47.23,124.16) --
	( 47.25,124.16) --
	( 47.26,124.16) --
	( 47.27,124.17) --
	( 47.28,124.17) --
	( 47.29,124.17) --
	( 47.30,124.17) --
	( 47.31,124.18) --
	( 47.32,124.18) --
	( 47.33,124.18) --
	( 47.34,124.19) --
	( 47.35,124.19) --
	( 47.36,124.19) --
	( 47.37,124.19) --
	( 47.38,124.20) --
	( 47.39,124.20) --
	( 47.40,124.20) --
	( 47.41,124.21) --
	( 47.42,124.21) --
	( 47.43,124.21) --
	( 47.44,124.21) --
	( 47.45,124.22) --
	( 47.47,124.22) --
	( 47.48,124.22) --
	( 47.49,124.22) --
	( 47.50,124.22) --
	( 47.51,124.23) --
	( 47.52,124.23) --
	( 47.53,124.23) --
	( 47.54,124.23) --
	( 47.55,124.23) --
	( 47.56,124.24) --
	( 47.57,124.24) --
	( 47.58,124.24) --
	( 47.59,124.24) --
	( 47.60,124.24) --
	( 47.61,124.25) --
	( 47.62,124.25) --
	( 47.63,124.25) --
	( 47.64,124.25) --
	( 47.65,124.25) --
	( 47.66,124.25) --
	( 47.67,124.26) --
	( 47.69,124.26) --
	( 47.70,124.26) --
	( 47.71,124.26) --
	( 47.72,124.26) --
	( 47.73,124.26) --
	( 47.74,124.26) --
	( 47.75,124.27) --
	( 47.76,124.27) --
	( 47.77,124.27) --
	( 47.78,124.27) --
	( 47.79,124.27) --
	( 47.80,124.27) --
	( 47.81,124.27) --
	( 47.82,124.27) --
	( 47.83,124.27) --
	( 47.84,124.27) --
	( 47.85,124.27) --
	( 47.86,124.28) --
	( 47.87,124.28) --
	( 47.88,124.28) --
	( 47.90,124.28) --
	( 47.91,124.28) --
	( 47.92,124.28) --
	( 47.93,124.28) --
	( 47.94,124.28) --
	( 47.95,124.28) --
	( 47.96,124.28) --
	( 47.97,124.28) --
	( 47.98,124.28) --
	( 47.99,124.28) --
	( 48.00,124.28) --
	( 48.01,124.28) --
	( 48.02,124.28) --
	( 48.03,124.28) --
	( 48.04,124.28) --
	( 48.05,124.28) --
	( 48.06,124.28) --
	( 48.07,124.28) --
	( 48.08,124.28) --
	( 48.09,124.28) --
	( 48.10,124.28) --
	( 48.12,124.28) --
	( 48.13,124.28) --
	( 48.14,124.28) --
	( 48.15,124.28) --
	( 48.16,124.28) --
	( 48.17,124.28) --
	( 48.18,124.28) --
	( 48.19,124.28) --
	( 48.20,124.28) --
	( 48.21,124.28) --
	( 48.22,124.28) --
	( 48.23,124.28) --
	( 48.24,124.28) --
	( 48.25,124.28) --
	( 48.26,124.28) --
	( 48.27,124.27) --
	( 48.28,124.27) --
	( 48.29,124.27) --
	( 48.30,124.27) --
	( 48.31,124.27) --
	( 48.32,124.27) --
	( 48.34,124.27) --
	( 48.35,124.27) --
	( 48.36,124.27) --
	( 48.37,124.27) --
	( 48.38,124.26) --
	( 48.39,124.26) --
	( 48.40,124.26) --
	( 48.41,124.26) --
	( 48.42,124.26) --
	( 48.43,124.26) --
	( 48.44,124.26) --
	( 48.45,124.25) --
	( 48.46,124.25) --
	( 48.47,124.25) --
	( 48.48,124.25) --
	( 48.49,124.25) --
	( 48.50,124.25) --
	( 48.51,124.25) --
	( 48.52,124.24) --
	( 48.53,124.24) --
	( 48.55,124.24) --
	( 48.56,124.24) --
	( 48.57,124.24) --
	( 48.58,124.23) --
	( 48.59,124.23) --
	( 48.60,124.23) --
	( 48.61,124.23) --
	( 48.62,124.23) --
	( 48.63,124.22) --
	( 48.64,124.22) --
	( 48.65,124.22) --
	( 48.66,124.22) --
	( 48.67,124.22) --
	( 48.68,124.21) --
	( 48.69,124.21) --
	( 48.70,124.21) --
	( 48.71,124.21) --
	( 48.72,124.20) --
	( 48.73,124.20) --
	( 48.74,124.20) --
	( 48.75,124.20) --
	( 48.77,124.19) --
	( 48.78,124.19) --
	( 48.79,124.19) --
	( 48.80,124.19) --
	( 48.81,124.18) --
	( 48.82,124.18) --
	( 48.83,124.18) --
	( 48.84,124.17) --
	( 48.85,124.17) --
	( 48.86,124.17) --
	( 48.87,124.17) --
	( 48.88,124.16) --
	( 48.89,124.16) --
	( 48.90,124.16) --
	( 48.91,124.15) --
	( 48.92,124.15) --
	( 48.93,124.15) --
	( 48.94,124.14) --
	( 48.95,124.14) --
	( 48.96,124.14) --
	( 48.97,124.13) --
	( 48.99,124.13) --
	( 49.00,124.13) --
	( 49.01,124.12) --
	( 49.02,124.12) --
	( 49.03,124.12) --
	( 49.04,124.11) --
	( 49.05,124.11) --
	( 49.06,124.11) --
	( 49.07,124.10) --
	( 49.08,124.10) --
	( 49.09,124.09) --
	( 49.10,124.09) --
	( 49.11,124.09) --
	( 49.12,124.08) --
	( 49.13,124.08) --
	( 49.14,124.08) --
	( 49.15,124.07) --
	( 49.16,124.07) --
	( 49.17,124.06) --
	( 49.18,124.06) --
	( 49.20,124.06) --
	( 49.21,124.05) --
	( 49.22,124.05) --
	( 49.23,124.04) --
	( 49.24,124.04) --
	( 49.25,124.03) --
	( 49.26,124.03) --
	( 49.27,124.03) --
	( 49.28,124.02) --
	( 49.29,124.02) --
	( 49.30,124.01) --
	( 49.31,124.01) --
	( 49.32,124.00) --
	( 49.33,124.00) --
	( 49.34,123.99) --
	( 49.35,123.99) --
	( 49.36,123.99) --
	( 49.37,123.98) --
	( 49.38,123.98) --
	( 49.39,123.97) --
	( 49.40,123.97) --
	( 49.42,123.96) --
	( 49.43,123.96) --
	( 49.44,123.95) --
	( 49.45,123.95) --
	( 49.46,123.94) --
	( 49.47,123.94) --
	( 49.48,123.93) --
	( 49.49,123.93) --
	( 49.50,123.92) --
	( 49.51,123.92) --
	( 49.52,123.91) --
	( 49.53,123.91) --
	( 49.54,123.90) --
	( 49.55,123.90) --
	( 49.56,123.89) --
	( 49.57,123.89) --
	( 49.58,123.88) --
	( 49.59,123.87) --
	( 49.60,123.87) --
	( 49.61,123.86) --
	( 49.62,123.86) --
	( 49.64,123.85) --
	( 49.65,123.85) --
	( 49.66,123.84) --
	( 49.67,123.84) --
	( 49.68,123.83) --
	( 49.69,123.82) --
	( 49.70,123.82) --
	( 49.71,123.81) --
	( 49.72,123.81) --
	( 49.73,123.80) --
	( 49.74,123.80) --
	( 49.75,123.79) --
	( 49.76,123.78) --
	( 49.77,123.78) --
	( 49.78,123.77) --
	( 49.79,123.77) --
	( 49.80,123.76) --
	( 49.81,123.75) --
	( 49.82,123.75) --
	( 49.83,123.74) --
	( 49.85,123.73) --
	( 49.86,123.73) --
	( 49.87,123.72) --
	( 49.88,123.72) --
	( 49.89,123.71) --
	( 49.90,123.70) --
	( 49.91,123.70) --
	( 49.92,123.69) --
	( 49.93,123.68) --
	( 49.94,123.68) --
	( 49.95,123.67) --
	( 49.96,123.66) --
	( 49.97,123.66) --
	( 49.98,123.65) --
	( 49.99,123.64) --
	( 50.00,123.64) --
	( 50.01,123.63) --
	( 50.02,123.62) --
	( 50.03,123.62) --
	( 50.04,123.61) --
	( 50.05,123.60) --
	( 50.07,123.60) --
	( 50.08,123.59) --
	( 50.09,123.58) --
	( 50.10,123.58) --
	( 50.11,123.57) --
	( 50.12,123.56) --
	( 50.13,123.55) --
	( 50.14,123.55) --
	( 50.15,123.54) --
	( 50.16,123.53) --
	( 50.17,123.53) --
	( 50.18,123.52) --
	( 50.19,123.51) --
	( 50.20,123.50) --
	( 50.21,123.50) --
	( 50.22,123.49) --
	( 50.23,123.48) --
	( 50.24,123.47) --
	( 50.25,123.47) --
	( 50.26,123.46) --
	( 50.27,123.45) --
	( 50.29,123.44) --
	( 50.30,123.44) --
	( 50.31,123.43) --
	( 50.32,123.42) --
	( 50.33,123.41) --
	( 50.34,123.41) --
	( 50.35,123.40) --
	( 50.36,123.39) --
	( 50.37,123.38) --
	( 50.38,123.37) --
	( 50.39,123.37) --
	( 50.40,123.36) --
	( 50.41,123.35) --
	( 50.42,123.34) --
	( 50.43,123.33) --
	( 50.44,123.33) --
	( 50.45,123.32) --
	( 50.46,123.31) --
	( 50.47,123.30) --
	( 50.48,123.29) --
	( 50.50,123.29) --
	( 50.51,123.28) --
	( 50.52,123.27) --
	( 50.53,123.26) --
	( 50.54,123.25) --
	( 50.55,123.24) --
	( 50.56,123.24) --
	( 50.57,123.23) --
	( 50.58,123.22) --
	( 50.59,123.21) --
	( 50.60,123.20) --
	( 50.61,123.19) --
	( 50.62,123.18) --
	( 50.63,123.18) --
	( 50.64,123.17) --
	( 50.65,123.16) --
	( 50.66,123.15) --
	( 50.67,123.14) --
	( 50.68,123.13) --
	( 50.69,123.12) --
	( 50.70,123.11) --
	( 50.72,123.11) --
	( 50.73,123.10) --
	( 50.74,123.09) --
	( 50.75,123.08) --
	( 50.76,123.07) --
	( 50.77,123.06) --
	( 50.78,123.05) --
	( 50.79,123.04) --
	( 50.80,123.03) --
	( 50.81,123.02) --
	( 50.82,123.02) --
	( 50.83,123.01) --
	( 50.84,123.00) --
	( 50.85,122.99) --
	( 50.86,122.98) --
	( 50.87,122.97) --
	( 50.88,122.96) --
	( 50.89,122.95) --
	( 50.90,122.94) --
	( 50.91,122.93) --
	( 50.92,122.92) --
	( 50.94,122.91) --
	( 50.95,122.90) --
	( 50.96,122.89) --
	( 50.97,122.88) --
	( 50.98,122.87) --
	( 50.99,122.87) --
	( 51.00,122.86) --
	( 51.01,122.85) --
	( 51.02,122.84) --
	( 51.03,122.83) --
	( 51.04,122.82) --
	( 51.05,122.81) --
	( 51.06,122.80) --
	( 51.07,122.79) --
	( 51.08,122.78) --
	( 51.09,122.77) --
	( 51.10,122.76) --
	( 51.11,122.75) --
	( 51.12,122.74) --
	( 51.13,122.73) --
	( 51.14,122.72) --
	( 51.16,122.71) --
	( 51.17,122.70) --
	( 51.18,122.69) --
	( 51.19,122.68) --
	( 51.20,122.67) --
	( 51.21,122.66) --
	( 51.22,122.65) --
	( 51.23,122.64) --
	( 51.24,122.63) --
	( 51.25,122.61) --
	( 51.26,122.60) --
	( 51.27,122.59) --
	( 51.28,122.58) --
	( 51.29,122.57) --
	( 51.30,122.56) --
	( 51.31,122.55) --
	( 51.32,122.54) --
	( 51.33,122.53) --
	( 51.34,122.52) --
	( 51.35,122.51) --
	( 51.37,122.50) --
	( 51.38,122.49) --
	( 51.39,122.48) --
	( 51.40,122.47) --
	( 51.41,122.46) --
	( 51.42,122.45) --
	( 51.43,122.43) --
	( 51.44,122.42) --
	( 51.45,122.41) --
	( 51.46,122.40) --
	( 51.47,122.39) --
	( 51.48,122.38) --
	( 51.49,122.37) --
	( 51.50,122.36) --
	( 51.51,122.35) --
	( 51.52,122.34) --
	( 51.53,122.32) --
	( 51.54,122.31) --
	( 51.55,122.30) --
	( 51.56,122.29) --
	( 51.57,122.28) --
	( 51.59,122.27) --
	( 51.60,122.26) --
	( 51.61,122.25) --
	( 51.62,122.24) --
	( 51.63,122.22) --
	( 51.64,122.21) --
	( 51.65,122.20) --
	( 51.66,122.19) --
	( 51.67,122.18) --
	( 51.68,122.17) --
	( 51.69,122.16) --
	( 51.70,122.14) --
	( 51.71,122.13) --
	( 51.72,122.12) --
	( 51.73,122.11) --
	( 51.74,122.10) --
	( 51.75,122.09) --
	( 51.76,122.07) --
	( 51.77,122.06) --
	( 51.78,122.05) --
	( 51.79,122.04) --
	( 51.81,122.03) --
	( 51.82,122.01) --
	( 51.83,122.00) --
	( 51.84,121.99) --
	( 51.85,121.98) --
	( 51.86,121.97) --
	( 51.87,121.96) --
	( 51.88,121.94) --
	( 51.89,121.93) --
	( 51.90,121.92) --
	( 51.91,121.91) --
	( 51.92,121.90) --
	( 51.93,121.88) --
	( 51.94,121.87) --
	( 51.95,121.86) --
	( 51.96,121.85) --
	( 51.97,121.83) --
	( 51.98,121.82) --
	( 51.99,121.81) --
	( 52.00,121.80) --
	( 52.02,121.79) --
	( 52.03,121.77) --
	( 52.04,121.76) --
	( 52.05,121.75) --
	( 52.06,121.74) --
	( 52.07,121.72) --
	( 52.08,121.71) --
	( 52.09,121.70) --
	( 52.10,121.69) --
	( 52.11,121.67) --
	( 52.12,121.66) --
	( 52.13,121.65) --
	( 52.14,121.64) --
	( 52.15,121.62) --
	( 52.16,121.61) --
	( 52.17,121.60) --
	( 52.18,121.58) --
	( 52.19,121.57) --
	( 52.20,121.56) --
	( 52.21,121.55) --
	( 52.22,121.53) --
	( 52.24,121.52) --
	( 52.25,121.51) --
	( 52.26,121.49) --
	( 52.27,121.48) --
	( 52.28,121.47) --
	( 52.29,121.46) --
	( 52.30,121.44) --
	( 52.31,121.43) --
	( 52.32,121.42) --
	( 52.33,121.40) --
	( 52.34,121.39) --
	( 52.35,121.38) --
	( 52.36,121.36) --
	( 52.37,121.35) --
	( 52.38,121.34) --
	( 52.39,121.32) --
	( 52.40,121.31) --
	( 52.41,121.30) --
	( 52.42,121.28) --
	( 52.43,121.27) --
	( 52.44,121.26) --
	( 52.46,121.24) --
	( 52.47,121.23) --
	( 52.48,121.22) --
	( 52.49,121.20) --
	( 52.50,121.19) --
	( 52.51,121.18) --
	( 52.52,121.16) --
	( 52.53,121.15) --
	( 52.54,121.14) --
	( 52.55,121.12) --
	( 52.56,121.11) --
	( 52.57,121.10) --
	( 52.58,121.08) --
	( 52.59,121.07) --
	( 52.60,121.05) --
	( 52.61,121.04) --
	( 52.62,121.03) --
	( 52.63,121.01) --
	( 52.64,121.00) --
	( 52.65,120.99) --
	( 52.67,120.97) --
	( 52.68,120.96) --
	( 52.69,120.94) --
	( 52.70,120.93) --
	( 52.71,120.92) --
	( 52.72,120.90) --
	( 52.73,120.89) --
	( 52.74,120.87) --
	( 52.75,120.86) --
	( 52.76,120.85) --
	( 52.77,120.83) --
	( 52.78,120.82) --
	( 52.79,120.80) --
	( 52.80,120.79) --
	( 52.81,120.78) --
	( 52.82,120.76) --
	( 52.83,120.75) --
	( 52.84,120.73) --
	( 52.85,120.72) --
	( 52.86,120.70) --
	( 52.87,120.69) --
	( 52.89,120.68) --
	( 52.90,120.66) --
	( 52.91,120.65) --
	( 52.92,120.63) --
	( 52.93,120.62) --
	( 52.94,120.60) --
	( 52.95,120.59) --
	( 52.96,120.57) --
	( 52.97,120.56) --
	( 52.98,120.55) --
	( 52.99,120.53) --
	( 53.00,120.52) --
	( 53.01,120.50) --
	( 53.02,120.49) --
	( 53.03,120.47) --
	( 53.04,120.46) --
	( 53.05,120.44) --
	( 53.06,120.43) --
	( 53.07,120.41) --
	( 53.08,120.40) --
	( 53.09,120.38) --
	( 53.11,120.37) --
	( 53.12,120.35) --
	( 53.13,120.34) --
	( 53.14,120.32) --
	( 53.15,120.31) --
	( 53.16,120.29) --
	( 53.17,120.28) --
	( 53.18,120.26) --
	( 53.19,120.25) --
	( 53.20,120.23) --
	( 53.21,120.22) --
	( 53.22,120.20) --
	( 53.23,120.19) --
	( 53.24,120.17) --
	( 53.25,120.16) --
	( 53.26,120.14) --
	( 53.27,120.13) --
	( 53.28,120.11) --
	( 53.29,120.10) --
	( 53.30,120.08) --
	( 53.32,120.07) --
	( 53.33,120.05) --
	( 53.34,120.04) --
	( 53.35,120.02) --
	( 53.36,120.01) --
	( 53.37,119.99) --
	( 53.38,119.98) --
	( 53.39,119.96) --
	( 53.40,119.94) --
	( 53.41,119.93) --
	( 53.42,119.91) --
	( 53.43,119.90) --
	( 53.44,119.88) --
	( 53.45,119.87) --
	( 53.46,119.85) --
	( 53.47,119.84) --
	( 53.48,119.82) --
	( 53.49,119.80) --
	( 53.50,119.79) --
	( 53.51,119.77) --
	( 53.52,119.76) --
	( 53.54,119.74) --
	( 53.55,119.73) --
	( 53.56,119.71) --
	( 53.57,119.69) --
	( 53.58,119.68) --
	( 53.59,119.66) --
	( 53.60,119.65) --
	( 53.61,119.63) --
	( 53.62,119.61) --
	( 53.63,119.60) --
	( 53.64,119.58) --
	( 53.65,119.57) --
	( 53.66,119.55) --
	( 53.67,119.54) --
	( 53.68,119.52) --
	( 53.69,119.50) --
	( 53.70,119.49) --
	( 53.71,119.47) --
	( 53.72,119.45) --
	( 53.73,119.44) --
	( 53.74,119.42) --
	( 53.76,119.41) --
	( 53.77,119.39) --
	( 53.78,119.37) --
	( 53.79,119.36) --
	( 53.80,119.34) --
	( 53.81,119.33) --
	( 53.82,119.31) --
	( 53.83,119.29) --
	( 53.84,119.28) --
	( 53.85,119.26) --
	( 53.86,119.24) --
	( 53.87,119.23) --
	( 53.88,119.21) --
	( 53.89,119.19) --
	( 53.90,119.18) --
	( 53.91,119.16) --
	( 53.92,119.15) --
	( 53.93,119.13) --
	( 53.94,119.11) --
	( 53.95,119.10) --
	( 53.97,119.08) --
	( 53.98,119.06) --
	( 53.99,119.05) --
	( 54.00,119.03) --
	( 54.01,119.01) --
	( 54.02,119.00) --
	( 54.03,118.98) --
	( 54.04,118.96) --
	( 54.05,118.95) --
	( 54.06,118.93) --
	( 54.07,118.91) --
	( 54.08,118.90) --
	( 54.09,118.88) --
	( 54.10,118.86) --
	( 54.11,118.85) --
	( 54.12,118.83) --
	( 54.13,118.81) --
	( 54.14,118.79) --
	( 54.15,118.78) --
	( 54.16,118.76) --
	( 54.17,118.74) --
	( 54.19,118.73) --
	( 54.20,118.71) --
	( 54.21,118.69) --
	( 54.22,118.68) --
	( 54.23,118.66) --
	( 54.24,118.64) --
	( 54.25,118.62) --
	( 54.26,118.61) --
	( 54.27,118.59) --
	( 54.28,118.57) --
	( 54.29,118.56) --
	( 54.30,118.54) --
	( 54.31,118.52) --
	( 54.32,118.50) --
	( 54.33,118.49) --
	( 54.34,118.47) --
	( 54.35,118.45) --
	( 54.36,118.44) --
	( 54.37,118.42) --
	( 54.38,118.40) --
	( 54.39,118.38) --
	( 54.41,118.37) --
	( 54.42,118.35) --
	( 54.43,118.33) --
	( 54.44,118.31) --
	( 54.45,118.30) --
	( 54.46,118.28) --
	( 54.47,118.26) --
	( 54.48,118.24) --
	( 54.49,118.23) --
	( 54.50,118.21) --
	( 54.51,118.19) --
	( 54.52,118.17) --
	( 54.53,118.16) --
	( 54.54,118.14) --
	( 54.55,118.12) --
	( 54.56,118.10) --
	( 54.57,118.09) --
	( 54.58,118.07) --
	( 54.59,118.05) --
	( 54.60,118.03) --
	( 54.62,118.01) --
	( 54.63,118.00) --
	( 54.64,117.98) --
	( 54.65,117.96) --
	( 54.66,117.94) --
	( 54.67,117.93) --
	( 54.68,117.91) --
	( 54.69,117.89) --
	( 54.70,117.87) --
	( 54.71,117.85) --
	( 54.72,117.84) --
	( 54.73,117.82) --
	( 54.74,117.80) --
	( 54.75,117.78) --
	( 54.76,117.76) --
	( 54.77,117.75) --
	( 54.78,117.73) --
	( 54.79,117.71) --
	( 54.80,117.69) --
	( 54.81,117.67) --
	( 54.82,117.66) --
	( 54.84,117.64) --
	( 54.85,117.62) --
	( 54.86,117.60) --
	( 54.87,117.58) --
	( 54.88,117.57) --
	( 54.89,117.55) --
	( 54.90,117.53) --
	( 54.91,117.51) --
	( 54.92,117.49) --
	( 54.93,117.47) --
	( 54.94,117.46) --
	( 54.95,117.44) --
	( 54.96,117.42) --
	( 54.97,117.40) --
	( 54.98,117.38) --
	( 54.99,117.36) --
	( 55.00,117.35) --
	( 55.01,117.33) --
	( 55.02,117.31) --
	( 55.03,117.29) --
	( 55.04,117.27) --
	( 55.06,117.25) --
	( 55.07,117.24) --
	( 55.08,117.22) --
	( 55.09,117.20) --
	( 55.10,117.18) --
	( 55.11,117.16) --
	( 55.12,117.14) --
	( 55.13,117.12) --
	( 55.14,117.11) --
	( 55.15,117.09) --
	( 55.16,117.07) --
	( 55.17,117.05) --
	( 55.18,117.03) --
	( 55.19,117.01) --
	( 55.20,116.99) --
	( 55.21,116.98) --
	( 55.22,116.96) --
	( 55.23,116.94) --
	( 55.24,116.92) --
	( 55.25,116.90) --
	( 55.27,116.88) --
	( 55.28,116.86) --
	( 55.29,116.84) --
	( 55.30,116.83) --
	( 55.31,116.81) --
	( 55.32,116.79) --
	( 55.33,116.77) --
	( 55.34,116.75) --
	( 55.35,116.73) --
	( 55.36,116.71) --
	( 55.37,116.69) --
	( 55.38,116.67) --
	( 55.39,116.66) --
	( 55.40,116.64) --
	( 55.41,116.62) --
	( 55.42,116.60) --
	( 55.43,116.58) --
	( 55.44,116.56) --
	( 55.45,116.54) --
	( 55.46,116.52) --
	( 55.47,116.50) --
	( 55.49,116.48) --
	( 55.50,116.46) --
	( 55.51,116.45) --
	( 55.52,116.43) --
	( 55.53,116.41) --
	( 55.54,116.39) --
	( 55.55,116.37) --
	( 55.56,116.35) --
	( 55.57,116.33) --
	( 55.58,116.31) --
	( 55.59,116.29) --
	( 55.60,116.27) --
	( 55.61,116.25) --
	( 55.62,116.23) --
	( 55.63,116.21) --
	( 55.64,116.20) --
	( 55.65,116.18) --
	( 55.66,116.16) --
	( 55.67,116.14) --
	( 55.68,116.12) --
	( 55.69,116.10) --
	( 55.71,116.08) --
	( 55.72,116.06) --
	( 55.73,116.04) --
	( 55.74,116.02) --
	( 55.75,116.00) --
	( 55.76,115.98) --
	( 55.77,115.96) --
	( 55.78,115.94) --
	( 55.79,115.92) --
	( 55.80,115.90) --
	( 55.81,115.88) --
	( 55.82,115.86) --
	( 55.83,115.84) --
	( 55.84,115.82) --
	( 55.85,115.81) --
	( 55.86,115.79) --
	( 55.87,115.77) --
	( 55.88,115.75) --
	( 55.89,115.73) --
	( 55.90,115.71) --
	( 55.92,115.69) --
	( 55.93,115.67) --
	( 55.94,115.65) --
	( 55.95,115.63) --
	( 55.96,115.61) --
	( 55.97,115.59) --
	( 55.98,115.57) --
	( 55.99,115.55) --
	( 56.00,115.53) --
	( 56.01,115.51) --
	( 56.02,115.49) --
	( 56.03,115.47) --
	( 56.04,115.45) --
	( 56.05,115.43) --
	( 56.06,115.41) --
	( 56.07,115.39) --
	( 56.08,115.37) --
	( 56.09,115.35) --
	( 56.10,115.33) --
	( 56.11,115.31) --
	( 56.12,115.29) --
	( 56.14,115.27) --
	( 56.15,115.25) --
	( 56.16,115.23) --
	( 56.17,115.21) --
	( 56.18,115.19) --
	( 56.19,115.17) --
	( 56.20,115.15) --
	( 56.21,115.13) --
	( 56.22,115.11) --
	( 56.23,115.09) --
	( 56.24,115.07) --
	( 56.25,115.05) --
	( 56.26,115.03) --
	( 56.27,115.01) --
	( 56.28,114.99) --
	( 56.29,114.97) --
	( 56.30,114.95) --
	( 56.31,114.93) --
	( 56.32,114.91) --
	( 56.33,114.89) --
	( 56.34,114.87) --
	( 56.36,114.85) --
	( 56.37,114.83) --
	( 56.38,114.81) --
	( 56.39,114.79) --
	( 56.40,114.76) --
	( 56.41,114.74) --
	( 56.42,114.72) --
	( 56.43,114.70) --
	( 56.44,114.68) --
	( 56.45,114.66) --
	( 56.46,114.64) --
	( 56.47,114.62) --
	( 56.48,114.60) --
	( 56.49,114.58) --
	( 56.50,114.56) --
	( 56.51,114.54) --
	( 56.52,114.52) --
	( 56.53,114.50) --
	( 56.54,114.48) --
	( 56.55,114.46) --
	( 56.57,114.44) --
	( 56.58,114.42) --
	( 56.59,114.40) --
	( 56.60,114.38) --
	( 56.61,114.35) --
	( 56.62,114.33) --
	( 56.63,114.31) --
	( 56.64,114.29) --
	( 56.65,114.27) --
	( 56.66,114.25) --
	( 56.67,114.23) --
	( 56.68,114.21) --
	( 56.69,114.19) --
	( 56.70,114.17) --
	( 56.71,114.15) --
	( 56.72,114.13) --
	( 56.73,114.11) --
	( 56.74,114.09) --
	( 56.75,114.07) --
	( 56.76,114.04) --
	( 56.77,114.02) --
	( 56.79,114.00) --
	( 56.80,113.98) --
	( 56.81,113.96) --
	( 56.82,113.94) --
	( 56.83,113.92) --
	( 56.84,113.90) --
	( 56.85,113.88) --
	( 56.86,113.86) --
	( 56.87,113.84) --
	( 56.88,113.81) --
	( 56.89,113.79) --
	( 56.90,113.77) --
	( 56.91,113.75) --
	( 56.92,113.73) --
	( 56.93,113.71) --
	( 56.94,113.69) --
	( 56.95,113.67) --
	( 56.96,113.65) --
	( 56.97,113.63) --
	( 56.98,113.60) --
	( 56.99,113.58) --
	( 57.01,113.56) --
	( 57.02,113.54) --
	( 57.03,113.52) --
	( 57.04,113.50) --
	( 57.05,113.48) --
	( 57.06,113.46) --
	( 57.07,113.44) --
	( 57.08,113.42) --
	( 57.09,113.39) --
	( 57.10,113.37) --
	( 57.11,113.35) --
	( 57.12,113.33) --
	( 57.13,113.31) --
	( 57.14,113.29) --
	( 57.15,113.27) --
	( 57.16,113.25) --
	( 57.17,113.22) --
	( 57.18,113.20) --
	( 57.19,113.18) --
	( 57.20,113.16) --
	( 57.22,113.14) --
	( 57.23,113.12) --
	( 57.24,113.10) --
	( 57.25,113.08) --
	( 57.26,113.05) --
	( 57.27,113.03) --
	( 57.28,113.01) --
	( 57.29,112.99) --
	( 57.30,112.97) --
	( 57.31,112.95) --
	( 57.32,112.93) --
	( 57.33,112.90) --
	( 57.34,112.88) --
	( 57.35,112.86) --
	( 57.36,112.84) --
	( 57.37,112.82) --
	( 57.38,112.80) --
	( 57.39,112.78) --
	( 57.40,112.75) --
	( 57.41,112.73) --
	( 57.42,112.71) --
	( 57.44,112.69) --
	( 57.45,112.67) --
	( 57.46,112.65) --
	( 57.47,112.62) --
	( 57.48,112.60) --
	( 57.49,112.58) --
	( 57.50,112.56) --
	( 57.51,112.54) --
	( 57.52,112.52) --
	( 57.53,112.50) --
	( 57.54,112.47) --
	( 57.55,112.45) --
	( 57.56,112.43) --
	( 57.57,112.41) --
	( 57.58,112.39) --
	( 57.59,112.37) --
	( 57.60,112.34) --
	( 57.61,112.32) --
	( 57.62,112.30) --
	( 57.63,112.28) --
	( 57.64,112.26) --
	( 57.66,112.24) --
	( 57.67,112.21) --
	( 57.68,112.19) --
	( 57.69,112.17) --
	( 57.70,112.15) --
	( 57.71,112.13) --
	( 57.72,112.10) --
	( 57.73,112.08) --
	( 57.74,112.06) --
	( 57.75,112.04) --
	( 57.76,112.02) --
	( 57.77,112.00) --
	( 57.78,111.97) --
	( 57.79,111.95) --
	( 57.80,111.93) --
	( 57.81,111.91) --
	( 57.82,111.89) --
	( 57.83,111.86) --
	( 57.84,111.84) --
	( 57.85,111.82) --
	( 57.87,111.80) --
	( 57.88,111.78) --
	( 57.89,111.75) --
	( 57.90,111.73) --
	( 57.91,111.71) --
	( 57.92,111.69) --
	( 57.93,111.67) --
	( 57.94,111.65) --
	( 57.95,111.62) --
	( 57.96,111.60) --
	( 57.97,111.58) --
	( 57.98,111.56) --
	( 57.99,111.54) --
	( 58.00,111.51) --
	( 58.01,111.49) --
	( 58.02,111.47) --
	( 58.03,111.45) --
	( 58.04,111.42) --
	( 58.05,111.40) --
	( 58.06,111.38) --
	( 58.07,111.36) --
	( 58.09,111.34) --
	( 58.10,111.31) --
	( 58.11,111.29) --
	( 58.12,111.27) --
	( 58.13,111.25) --
	( 58.14,111.23) --
	( 58.15,111.20) --
	( 58.16,111.18) --
	( 58.17,111.16) --
	( 58.18,111.14) --
	( 58.19,111.11) --
	( 58.20,111.09) --
	( 58.21,111.07) --
	( 58.22,111.05) --
	( 58.23,111.03) --
	( 58.24,111.00) --
	( 58.25,110.98) --
	( 58.26,110.96) --
	( 58.27,110.94) --
	( 58.28,110.91) --
	( 58.29,110.89) --
	( 58.31,110.87) --
	( 58.32,110.85) --
	( 58.33,110.83) --
	( 58.34,110.80) --
	( 58.35,110.78) --
	( 58.36,110.76) --
	( 58.37,110.74) --
	( 58.38,110.71) --
	( 58.39,110.69) --
	( 58.40,110.67) --
	( 58.41,110.65) --
	( 58.42,110.62) --
	( 58.43,110.60) --
	( 58.44,110.58) --
	( 58.45,110.56) --
	( 58.46,110.53) --
	( 58.47,110.51) --
	( 58.48,110.49) --
	( 58.49,110.47) --
	( 58.50,110.44) --
	( 58.52,110.42) --
	( 58.53,110.40) --
	( 58.54,110.38) --
	( 58.55,110.36) --
	( 58.56,110.33) --
	( 58.57,110.31) --
	( 58.58,110.29) --
	( 58.59,110.27) --
	( 58.60,110.24) --
	( 58.61,110.22) --
	( 58.62,110.20) --
	( 58.63,110.17) --
	( 58.64,110.15) --
	( 58.65,110.13) --
	( 58.66,110.11) --
	( 58.67,110.08) --
	( 58.68,110.06) --
	( 58.69,110.04) --
	( 58.70,110.02) --
	( 58.71,109.99) --
	( 58.72,109.97) --
	( 58.74,109.95) --
	( 58.75,109.93) --
	( 58.76,109.90) --
	( 58.77,109.88) --
	( 58.78,109.86) --
	( 58.79,109.84) --
	( 58.80,109.81) --
	( 58.81,109.79) --
	( 58.82,109.77) --
	( 58.83,109.75) --
	( 58.84,109.72) --
	( 58.85,109.70) --
	( 58.86,109.68) --
	( 58.87,109.65) --
	( 58.88,109.63) --
	( 58.89,109.61) --
	( 58.90,109.59) --
	( 58.91,109.56) --
	( 58.92,109.54) --
	( 58.93,109.52) --
	( 58.94,109.50) --
	( 58.96,109.47) --
	( 58.97,109.45) --
	( 58.98,109.43) --
	( 58.99,109.40) --
	( 59.00,109.38) --
	( 59.01,109.36) --
	( 59.02,109.34) --
	( 59.03,109.31) --
	( 59.04,109.29) --
	( 59.05,109.27) --
	( 59.06,109.24) --
	( 59.07,109.22) --
	( 59.08,109.20) --
	( 59.09,109.18) --
	( 59.10,109.15) --
	( 59.11,109.13) --
	( 59.12,109.11) --
	( 59.13,109.08) --
	( 59.14,109.06) --
	( 59.15,109.04) --
	( 59.17,109.02) --
	( 59.18,108.99) --
	( 59.19,108.97) --
	( 59.20,108.95) --
	( 59.21,108.92) --
	( 59.22,108.90) --
	( 59.23,108.88) --
	( 59.24,108.86) --
	( 59.25,108.83) --
	( 59.26,108.81) --
	( 59.27,108.79) --
	( 59.28,108.76) --
	( 59.29,108.74) --
	( 59.30,108.72) --
	( 59.31,108.69) --
	( 59.32,108.67) --
	( 59.33,108.65) --
	( 59.34,108.63) --
	( 59.35,108.60) --
	( 59.36,108.58) --
	( 59.37,108.56) --
	( 59.39,108.53) --
	( 59.40,108.51) --
	( 59.41,108.49) --
	( 59.42,108.46) --
	( 59.43,108.44) --
	( 59.44,108.42) --
	( 59.45,108.40) --
	( 59.46,108.37) --
	( 59.47,108.35) --
	( 59.48,108.33) --
	( 59.49,108.30) --
	( 59.50,108.28) --
	( 59.51,108.26) --
	( 59.52,108.23) --
	( 59.53,108.21) --
	( 59.54,108.19) --
	( 59.55,108.16) --
	( 59.56,108.14) --
	( 59.57,108.12) --
	( 59.58,108.10) --
	( 59.59,108.07) --
	( 59.61,108.05) --
	( 59.62,108.03) --
	( 59.63,108.00) --
	( 59.64,107.98) --
	( 59.65,107.96) --
	( 59.66,107.93) --
	( 59.67,107.91) --
	( 59.68,107.89) --
	( 59.69,107.86) --
	( 59.70,107.84) --
	( 59.71,107.82) --
	( 59.72,107.79) --
	( 59.73,107.77) --
	( 59.74,107.75) --
	( 59.75,107.72) --
	( 59.76,107.70) --
	( 59.77,107.68) --
	( 59.78,107.65) --
	( 59.79,107.63) --
	( 59.80,107.61) --
	( 59.82,107.59) --
	( 59.83,107.56) --
	( 59.84,107.54) --
	( 59.85,107.52) --
	( 59.86,107.49) --
	( 59.87,107.47) --
	( 59.88,107.45) --
	( 59.89,107.42) --
	( 59.90,107.40) --
	( 59.91,107.38) --
	( 59.92,107.35) --
	( 59.93,107.33) --
	( 59.94,107.31) --
	( 59.95,107.28) --
	( 59.96,107.26) --
	( 59.97,107.24) --
	( 59.98,107.21) --
	( 59.99,107.19) --
	( 60.00,107.17) --
	( 60.01,107.14) --
	( 60.02,107.12) --
	( 60.04,107.10) --
	( 60.05,107.07) --
	( 60.06,107.05) --
	( 60.07,107.03) --
	( 60.08,107.00) --
	( 60.09,106.98) --
	( 60.10,106.96) --
	( 60.11,106.93) --
	( 60.12,106.91) --
	( 60.13,106.89) --
	( 60.14,106.86) --
	( 60.15,106.84) --
	( 60.16,106.82) --
	( 60.17,106.79) --
	( 60.18,106.77) --
	( 60.19,106.75) --
	( 60.20,106.72) --
	( 60.21,106.70) --
	( 60.22,106.67) --
	( 60.23,106.65) --
	( 60.24,106.63) --
	( 60.26,106.60) --
	( 60.27,106.58) --
	( 60.28,106.56) --
	( 60.29,106.53) --
	( 60.30,106.51) --
	( 60.31,106.49) --
	( 60.32,106.46) --
	( 60.33,106.44) --
	( 60.34,106.42) --
	( 60.35,106.39) --
	( 60.36,106.37) --
	( 60.37,106.35) --
	( 60.38,106.32) --
	( 60.39,106.30) --
	( 60.40,106.28) --
	( 60.41,106.25) --
	( 60.42,106.23) --
	( 60.43,106.21) --
	( 60.44,106.18) --
	( 60.45,106.16) --
	( 60.47,106.14) --
	( 60.48,106.11) --
	( 60.49,106.09) --
	( 60.50,106.06) --
	( 60.51,106.04) --
	( 60.52,106.02) --
	( 60.53,105.99) --
	( 60.54,105.97) --
	( 60.55,105.95) --
	( 60.56,105.92) --
	( 60.57,105.90) --
	( 60.58,105.88) --
	( 60.59,105.85) --
	( 60.60,105.83) --
	( 60.61,105.81) --
	( 60.62,105.78) --
	( 60.63,105.76) --
	( 60.64,105.74) --
	( 60.65,105.71) --
	( 60.66,105.69) --
	( 60.67,105.66) --
	( 60.69,105.64) --
	( 60.70,105.62) --
	( 60.71,105.59) --
	( 60.72,105.57) --
	( 60.73,105.55) --
	( 60.74,105.52) --
	( 60.75,105.50) --
	( 60.76,105.48) --
	( 60.77,105.45) --
	( 60.78,105.43) --
	( 60.79,105.40) --
	( 60.80,105.38) --
	( 60.81,105.36) --
	( 60.82,105.33) --
	( 60.83,105.31) --
	( 60.84,105.29) --
	( 60.85,105.26) --
	( 60.86,105.24) --
	( 60.87,105.22) --
	( 60.88,105.19) --
	( 60.89,105.17) --
	( 60.91,105.15) --
	( 60.92,105.12) --
	( 60.93,105.10) --
	( 60.94,105.07) --
	( 60.95,105.05) --
	( 60.96,105.03) --
	( 60.97,105.00) --
	( 60.98,104.98) --
	( 60.99,104.96) --
	( 61.00,104.93) --
	( 61.01,104.91) --
	( 61.02,104.88) --
	( 61.03,104.86) --
	( 61.04,104.84) --
	( 61.05,104.81) --
	( 61.06,104.79) --
	( 61.07,104.77) --
	( 61.08,104.74) --
	( 61.09,104.72) --
	( 61.10,104.70) --
	( 61.12,104.67) --
	( 61.13,104.65) --
	( 61.14,104.62) --
	( 61.15,104.60) --
	( 61.16,104.58) --
	( 61.17,104.55) --
	( 61.18,104.53) --
	( 61.19,104.51) --
	( 61.20,104.48) --
	( 61.21,104.46) --
	( 61.22,104.43) --
	( 61.23,104.41) --
	( 61.24,104.39) --
	( 61.25,104.36) --
	( 61.26,104.34) --
	( 61.27,104.32) --
	( 61.28,104.29) --
	( 61.29,104.27) --
	( 61.30,104.25) --
	( 61.31,104.22) --
	( 61.32,104.20) --
	( 61.34,104.17) --
	( 61.35,104.15) --
	( 61.36,104.13) --
	( 61.37,104.10) --
	( 61.38,104.08) --
	( 61.39,104.06) --
	( 61.40,104.03) --
	( 61.41,104.01) --
	( 61.42,103.98) --
	( 61.43,103.96) --
	( 61.44,103.94) --
	( 61.45,103.91) --
	( 61.46,103.89) --
	( 61.47,103.87) --
	( 61.48,103.84) --
	( 61.49,103.82) --
	( 61.50,103.79) --
	( 61.51,103.77) --
	( 61.52,103.75) --
	( 61.53,103.72) --
	( 61.54,103.70) --
	( 61.56,103.68) --
	( 61.57,103.65) --
	( 61.58,103.63) --
	( 61.59,103.60) --
	( 61.60,103.58) --
	( 61.61,103.56) --
	( 61.62,103.53) --
	( 61.63,103.51) --
	( 61.64,103.49) --
	( 61.65,103.46) --
	( 61.66,103.44) --
	( 61.67,103.41) --
	( 61.68,103.39) --
	( 61.69,103.37) --
	( 61.70,103.34) --
	( 61.71,103.32) --
	( 61.72,103.29) --
	( 61.73,103.27) --
	( 61.74,103.25) --
	( 61.75,103.22) --
	( 61.77,103.20) --
	( 61.78,103.18) --
	( 61.79,103.15) --
	( 61.80,103.13) --
	( 61.81,103.10) --
	( 61.82,103.08) --
	( 61.83,103.06) --
	( 61.84,103.03) --
	( 61.85,103.01) --
	( 61.86,102.99) --
	( 61.87,102.96) --
	( 61.88,102.94) --
	( 61.89,102.91) --
	( 61.90,102.89) --
	( 61.91,102.87) --
	( 61.92,102.84) --
	( 61.93,102.82) --
	( 61.94,102.80) --
	( 61.95,102.77) --
	( 61.96,102.75) --
	( 61.97,102.72) --
	( 61.99,102.70) --
	( 62.00,102.68) --
	( 62.01,102.65) --
	( 62.02,102.63) --
	( 62.03,102.60) --
	( 62.04,102.58) --
	( 62.05,102.56) --
	( 62.06,102.53) --
	( 62.07,102.51) --
	( 62.08,102.49) --
	( 62.09,102.46) --
	( 62.10,102.44) --
	( 62.11,102.41) --
	( 62.12,102.39) --
	( 62.13,102.37) --
	( 62.14,102.34) --
	( 62.15,102.32) --
	( 62.16,102.30) --
	( 62.17,102.27) --
	( 62.18,102.25) --
	( 62.19,102.22) --
	( 62.21,102.20) --
	( 62.22,102.18) --
	( 62.23,102.15) --
	( 62.24,102.13) --
	( 62.25,102.10) --
	( 62.26,102.08) --
	( 62.27,102.06) --
	( 62.28,102.03) --
	( 62.29,102.01) --
	( 62.30,101.99) --
	( 62.31,101.96) --
	( 62.32,101.94) --
	( 62.33,101.91) --
	( 62.34,101.89) --
	( 62.35,101.87) --
	( 62.36,101.84) --
	( 62.37,101.82) --
	( 62.38,101.80) --
	( 62.39,101.77) --
	( 62.40,101.75) --
	( 62.42,101.72) --
	( 62.43,101.70) --
	( 62.44,101.68) --
	( 62.45,101.65) --
	( 62.46,101.63) --
	( 62.47,101.60) --
	( 62.48,101.58) --
	( 62.49,101.56) --
	( 62.50,101.53) --
	( 62.51,101.51) --
	( 62.52,101.49) --
	( 62.53,101.46) --
	( 62.54,101.44) --
	( 62.55,101.41) --
	( 62.56,101.39) --
	( 62.57,101.37) --
	( 62.58,101.34) --
	( 62.59,101.32) --
	( 62.60,101.30) --
	( 62.61,101.27) --
	( 62.62,101.25) --
	( 62.64,101.22) --
	( 62.65,101.20) --
	( 62.66,101.18) --
	( 62.67,101.15) --
	( 62.68,101.13) --
	( 62.69,101.11) --
	( 62.70,101.08) --
	( 62.71,101.06) --
	( 62.72,101.03) --
	( 62.73,101.01) --
	( 62.74,100.99) --
	( 62.75,100.96) --
	( 62.76,100.94) --
	( 62.77,100.91) --
	( 62.78,100.89) --
	( 62.79,100.87) --
	( 62.80,100.84) --
	( 62.81,100.82) --
	( 62.82,100.80) --
	( 62.83,100.77) --
	( 62.84,100.75) --
	( 62.86,100.72) --
	( 62.87,100.70) --
	( 62.88,100.68) --
	( 62.89,100.65) --
	( 62.90,100.63) --
	( 62.91,100.61) --
	( 62.92,100.58) --
	( 62.93,100.56) --
	( 62.94,100.53) --
	( 62.95,100.51) --
	( 62.96,100.49) --
	( 62.97,100.46) --
	( 62.98,100.44) --
	( 62.99,100.42) --
	( 63.00,100.39) --
	( 63.01,100.37) --
	( 63.02,100.34) --
	( 63.03,100.32) --
	( 63.04,100.30) --
	( 63.05,100.27) --
	( 63.07,100.25) --
	( 63.08,100.23) --
	( 63.09,100.20) --
	( 63.10,100.18) --
	( 63.11,100.15) --
	( 63.12,100.13) --
	( 63.13,100.11) --
	( 63.14,100.08) --
	( 63.15,100.06) --
	( 63.16,100.04) --
	( 63.17,100.01) --
	( 63.18, 99.99) --
	( 63.19, 99.96) --
	( 63.20, 99.94) --
	( 63.21, 99.92) --
	( 63.22, 99.89) --
	( 63.23, 99.87) --
	( 63.24, 99.85) --
	( 63.25, 99.82) --
	( 63.26, 99.80) --
	( 63.27, 99.77) --
	( 63.29, 99.75) --
	( 63.30, 99.73) --
	( 63.31, 99.70) --
	( 63.32, 99.68) --
	( 63.33, 99.66) --
	( 63.34, 99.63) --
	( 63.35, 99.61) --
	( 63.36, 99.58) --
	( 63.37, 99.56) --
	( 63.38, 99.54) --
	( 63.39, 99.51) --
	( 63.40, 99.49) --
	( 63.41, 99.47) --
	( 63.42, 99.44) --
	( 63.43, 99.42) --
	( 63.44, 99.40) --
	( 63.45, 99.37) --
	( 63.46, 99.35) --
	( 63.47, 99.32) --
	( 63.48, 99.30) --
	( 63.49, 99.28) --
	( 63.51, 99.25) --
	( 63.52, 99.23) --
	( 63.53, 99.21) --
	( 63.54, 99.18) --
	( 63.55, 99.16) --
	( 63.56, 99.13) --
	( 63.57, 99.11) --
	( 63.58, 99.09) --
	( 63.59, 99.06) --
	( 63.60, 99.04) --
	( 63.61, 99.02) --
	( 63.62, 98.99) --
	( 63.63, 98.97) --
	( 63.64, 98.95) --
	( 63.65, 98.92) --
	( 63.66, 98.90) --
	( 63.67, 98.87) --
	( 63.68, 98.85) --
	( 63.69, 98.83) --
	( 63.70, 98.80) --
	( 63.72, 98.78) --
	( 63.73, 98.76) --
	( 63.74, 98.73) --
	( 63.75, 98.71) --
	( 63.76, 98.69) --
	( 63.77, 98.66) --
	( 63.78, 98.64) --
	( 63.79, 98.61) --
	( 63.80, 98.59) --
	( 63.81, 98.57) --
	( 63.82, 98.54) --
	( 63.83, 98.52) --
	( 63.84, 98.50) --
	( 63.85, 98.47) --
	( 63.86, 98.45) --
	( 63.87, 98.43) --
	( 63.88, 98.40) --
	( 63.89, 98.38) --
	( 63.90, 98.36) --
	( 63.91, 98.33) --
	( 63.92, 98.31) --
	( 63.94, 98.28) --
	( 63.95, 98.26) --
	( 63.96, 98.24) --
	( 63.97, 98.21) --
	( 63.98, 98.19) --
	( 63.99, 98.17) --
	( 64.00, 98.14) --
	( 64.01, 98.12) --
	( 64.02, 98.10) --
	( 64.03, 98.07) --
	( 64.04, 98.05) --
	( 64.05, 98.03) --
	( 64.06, 98.00) --
	( 64.07, 97.98) --
	( 64.08, 97.95) --
	( 64.09, 97.93) --
	( 64.10, 97.91) --
	( 64.11, 97.88) --
	( 64.12, 97.86) --
	( 64.13, 97.84) --
	( 64.14, 97.81) --
	( 64.16, 97.79) --
	( 64.17, 97.77) --
	( 64.18, 97.74) --
	( 64.19, 97.72) --
	( 64.20, 97.70) --
	( 64.21, 97.67) --
	( 64.22, 97.65) --
	( 64.23, 97.63) --
	( 64.24, 97.60) --
	( 64.25, 97.58) --
	( 64.26, 97.56) --
	( 64.27, 97.53) --
	( 64.28, 97.51) --
	( 64.29, 97.48) --
	( 64.30, 97.46) --
	( 64.31, 97.44) --
	( 64.32, 97.41) --
	( 64.33, 97.39) --
	( 64.34, 97.37) --
	( 64.35, 97.34) --
	( 64.37, 97.32) --
	( 64.38, 97.30) --
	( 64.39, 97.27) --
	( 64.40, 97.25) --
	( 64.41, 97.23) --
	( 64.42, 97.20) --
	( 64.43, 97.18) --
	( 64.44, 97.16) --
	( 64.45, 97.13) --
	( 64.46, 97.11) --
	( 64.47, 97.09) --
	( 64.48, 97.06) --
	( 64.49, 97.04) --
	( 64.50, 97.02) --
	( 64.51, 96.99) --
	( 64.52, 96.97) --
	( 64.53, 96.95) --
	( 64.54, 96.92) --
	( 64.55, 96.90) --
	( 64.56, 96.88) --
	( 64.57, 96.85) --
	( 64.59, 96.83) --
	( 64.60, 96.81) --
	( 64.61, 96.78) --
	( 64.62, 96.76) --
	( 64.63, 96.74) --
	( 64.64, 96.71) --
	( 64.65, 96.69) --
	( 64.66, 96.67) --
	( 64.67, 96.64) --
	( 64.68, 96.62) --
	( 64.69, 96.60) --
	( 64.70, 96.57) --
	( 64.71, 96.55) --
	( 64.72, 96.53) --
	( 64.73, 96.50) --
	( 64.74, 96.48) --
	( 64.75, 96.46) --
	( 64.76, 96.43) --
	( 64.77, 96.41) --
	( 64.78, 96.39) --
	( 64.79, 96.36) --
	( 64.81, 96.34) --
	( 64.82, 96.32) --
	( 64.83, 96.29) --
	( 64.84, 96.27) --
	( 64.85, 96.25) --
	( 64.86, 96.22) --
	( 64.87, 96.20) --
	( 64.88, 96.18) --
	( 64.89, 96.15) --
	( 64.90, 96.13) --
	( 64.91, 96.11) --
	( 64.92, 96.08) --
	( 64.93, 96.06) --
	( 64.94, 96.04) --
	( 64.95, 96.01) --
	( 64.96, 95.99) --
	( 64.97, 95.97) --
	( 64.98, 95.95) --
	( 64.99, 95.92) --
	( 65.00, 95.90) --
	( 65.02, 95.88) --
	( 65.03, 95.85) --
	( 65.04, 95.83) --
	( 65.05, 95.81) --
	( 65.06, 95.78) --
	( 65.07, 95.76) --
	( 65.08, 95.74) --
	( 65.09, 95.71) --
	( 65.10, 95.69) --
	( 65.11, 95.67) --
	( 65.12, 95.64) --
	( 65.13, 95.62) --
	( 65.14, 95.60) --
	( 65.15, 95.57) --
	( 65.16, 95.55) --
	( 65.17, 95.53) --
	( 65.18, 95.51) --
	( 65.19, 95.48) --
	( 65.20, 95.46) --
	( 65.21, 95.44) --
	( 65.22, 95.41) --
	( 65.24, 95.39) --
	( 65.25, 95.37) --
	( 65.26, 95.34) --
	( 65.27, 95.32) --
	( 65.28, 95.30) --
	( 65.29, 95.27) --
	( 65.30, 95.25) --
	( 65.31, 95.23) --
	( 65.32, 95.21) --
	( 65.33, 95.18) --
	( 65.34, 95.16) --
	( 65.35, 95.14) --
	( 65.36, 95.11) --
	( 65.37, 95.09) --
	( 65.38, 95.07) --
	( 65.39, 95.04) --
	( 65.40, 95.02) --
	( 65.41, 95.00) --
	( 65.42, 94.98) --
	( 65.43, 94.95) --
	( 65.44, 94.93) --
	( 65.46, 94.91) --
	( 65.47, 94.88) --
	( 65.48, 94.86) --
	( 65.49, 94.84) --
	( 65.50, 94.81) --
	( 65.51, 94.79) --
	( 65.52, 94.77) --
	( 65.53, 94.75) --
	( 65.54, 94.72) --
	( 65.55, 94.70) --
	( 65.56, 94.68) --
	( 65.57, 94.65) --
	( 65.58, 94.63) --
	( 65.59, 94.61) --
	( 65.60, 94.59) --
	( 65.61, 94.56) --
	( 65.62, 94.54) --
	( 65.63, 94.52) --
	( 65.64, 94.49) --
	( 65.65, 94.47) --
	( 65.67, 94.45) --
	( 65.68, 94.43) --
	( 65.69, 94.40) --
	( 65.70, 94.38) --
	( 65.71, 94.36) --
	( 65.72, 94.33) --
	( 65.73, 94.31) --
	( 65.74, 94.29) --
	( 65.75, 94.27) --
	( 65.76, 94.24) --
	( 65.77, 94.22) --
	( 65.78, 94.20) --
	( 65.79, 94.17) --
	( 65.80, 94.15) --
	( 65.81, 94.13) --
	( 65.82, 94.11) --
	( 65.83, 94.08) --
	( 65.84, 94.06) --
	( 65.85, 94.04) --
	( 65.86, 94.02) --
	( 65.87, 93.99) --
	( 65.89, 93.97) --
	( 65.90, 93.95) --
	( 65.91, 93.92) --
	( 65.92, 93.90) --
	( 65.93, 93.88) --
	( 65.94, 93.86) --
	( 65.95, 93.83) --
	( 65.96, 93.81) --
	( 65.97, 93.79) --
	( 65.98, 93.77) --
	( 65.99, 93.74) --
	( 66.00, 93.72) --
	( 66.01, 93.70) --
	( 66.02, 93.67) --
	( 66.03, 93.65) --
	( 66.04, 93.63) --
	( 66.05, 93.61) --
	( 66.06, 93.58) --
	( 66.07, 93.56) --
	( 66.08, 93.54) --
	( 66.09, 93.52) --
	( 66.11, 93.49) --
	( 66.12, 93.47) --
	( 66.13, 93.45) --
	( 66.14, 93.43) --
	( 66.15, 93.40) --
	( 66.16, 93.38) --
	( 66.17, 93.36) --
	( 66.18, 93.34) --
	( 66.19, 93.31) --
	( 66.20, 93.29) --
	( 66.21, 93.27) --
	( 66.22, 93.25) --
	( 66.23, 93.22) --
	( 66.24, 93.20) --
	( 66.25, 93.18) --
	( 66.26, 93.16) --
	( 66.27, 93.13) --
	( 66.28, 93.11) --
	( 66.29, 93.09) --
	( 66.30, 93.07) --
	( 66.32, 93.04) --
	( 66.33, 93.02) --
	( 66.34, 93.00) --
	( 66.35, 92.98) --
	( 66.36, 92.95) --
	( 66.37, 92.93) --
	( 66.38, 92.91) --
	( 66.39, 92.89) --
	( 66.40, 92.86) --
	( 66.41, 92.84) --
	( 66.42, 92.82) --
	( 66.43, 92.80) --
	( 66.44, 92.77) --
	( 66.45, 92.75) --
	( 66.46, 92.73) --
	( 66.47, 92.71) --
	( 66.48, 92.68) --
	( 66.49, 92.66) --
	( 66.50, 92.64) --
	( 66.51, 92.62) --
	( 66.52, 92.59) --
	( 66.54, 92.57) --
	( 66.55, 92.55) --
	( 66.56, 92.53) --
	( 66.57, 92.51) --
	( 66.58, 92.48) --
	( 66.59, 92.46) --
	( 66.60, 92.44) --
	( 66.61, 92.42) --
	( 66.62, 92.39) --
	( 66.63, 92.37) --
	( 66.64, 92.35) --
	( 66.65, 92.33) --
	( 66.66, 92.31) --
	( 66.67, 92.28) --
	( 66.68, 92.26) --
	( 66.69, 92.24) --
	( 66.70, 92.22) --
	( 66.71, 92.19) --
	( 66.72, 92.17) --
	( 66.73, 92.15) --
	( 66.74, 92.13) --
	( 66.76, 92.11) --
	( 66.77, 92.08) --
	( 66.78, 92.06) --
	( 66.79, 92.04) --
	( 66.80, 92.02) --
	( 66.81, 91.99) --
	( 66.82, 91.97) --
	( 66.83, 91.95) --
	( 66.84, 91.93) --
	( 66.85, 91.91) --
	( 66.86, 91.88) --
	( 66.87, 91.86) --
	( 66.88, 91.84) --
	( 66.89, 91.82) --
	( 66.90, 91.80) --
	( 66.91, 91.77) --
	( 66.92, 91.75) --
	( 66.93, 91.73) --
	( 66.94, 91.71) --
	( 66.95, 91.69) --
	( 66.97, 91.66) --
	( 66.98, 91.64) --
	( 66.99, 91.62) --
	( 67.00, 91.60) --
	( 67.01, 91.57) --
	( 67.02, 91.55) --
	( 67.03, 91.53) --
	( 67.04, 91.51) --
	( 67.05, 91.49) --
	( 67.06, 91.47) --
	( 67.07, 91.44) --
	( 67.08, 91.42) --
	( 67.09, 91.40) --
	( 67.10, 91.38) --
	( 67.11, 91.36) --
	( 67.12, 91.33) --
	( 67.13, 91.31) --
	( 67.14, 91.29) --
	( 67.15, 91.27) --
	( 67.16, 91.25) --
	( 67.17, 91.22) --
	( 67.19, 91.20) --
	( 67.20, 91.18) --
	( 67.21, 91.16) --
	( 67.22, 91.14) --
	( 67.23, 91.11) --
	( 67.24, 91.09) --
	( 67.25, 91.07) --
	( 67.26, 91.05) --
	( 67.27, 91.03) --
	( 67.28, 91.01) --
	( 67.29, 90.98) --
	( 67.30, 90.96) --
	( 67.31, 90.94) --
	( 67.32, 90.92) --
	( 67.33, 90.90) --
	( 67.34, 90.87) --
	( 67.35, 90.85) --
	( 67.36, 90.83) --
	( 67.37, 90.81) --
	( 67.38, 90.79) --
	( 67.39, 90.77) --
	( 67.41, 90.74) --
	( 67.42, 90.72) --
	( 67.43, 90.70) --
	( 67.44, 90.68) --
	( 67.45, 90.66) --
	( 67.46, 90.64) --
	( 67.47, 90.61) --
	( 67.48, 90.59) --
	( 67.49, 90.57) --
	( 67.50, 90.55) --
	( 67.51, 90.53) --
	( 67.52, 90.51) --
	( 67.53, 90.48) --
	( 67.54, 90.46) --
	( 67.55, 90.44) --
	( 67.56, 90.42) --
	( 67.57, 90.40) --
	( 67.58, 90.38) --
	( 67.59, 90.36) --
	( 67.60, 90.33) --
	( 67.62, 90.31) --
	( 67.63, 90.29) --
	( 67.64, 90.27) --
	( 67.65, 90.25) --
	( 67.66, 90.23) --
	( 67.67, 90.20) --
	( 67.68, 90.18) --
	( 67.69, 90.16) --
	( 67.70, 90.14) --
	( 67.71, 90.12) --
	( 67.72, 90.10) --
	( 67.73, 90.08) --
	( 67.74, 90.05) --
	( 67.75, 90.03) --
	( 67.76, 90.01) --
	( 67.77, 89.99) --
	( 67.78, 89.97) --
	( 67.79, 89.95) --
	( 67.80, 89.93) --
	( 67.81, 89.90) --
	( 67.82, 89.88) --
	( 67.84, 89.86) --
	( 67.85, 89.84) --
	( 67.86, 89.82) --
	( 67.87, 89.80) --
	( 67.88, 89.78) --
	( 67.89, 89.75) --
	( 67.90, 89.73) --
	( 67.91, 89.71) --
	( 67.92, 89.69) --
	( 67.93, 89.67) --
	( 67.94, 89.65) --
	( 67.95, 89.63) --
	( 67.96, 89.61) --
	( 67.97, 89.58) --
	( 67.98, 89.56) --
	( 67.99, 89.54) --
	( 68.00, 89.52) --
	( 68.01, 89.50) --
	( 68.02, 89.48) --
	( 68.03, 89.46) --
	( 68.04, 89.44) --
	( 68.06, 89.42) --
	( 68.07, 89.39) --
	( 68.08, 89.37) --
	( 68.09, 89.35) --
	( 68.10, 89.33) --
	( 68.11, 89.31) --
	( 68.12, 89.29) --
	( 68.13, 89.27) --
	( 68.14, 89.25) --
	( 68.15, 89.22) --
	( 68.16, 89.20) --
	( 68.17, 89.18) --
	( 68.18, 89.16) --
	( 68.19, 89.14) --
	( 68.20, 89.12) --
	( 68.21, 89.10) --
	( 68.22, 89.08) --
	( 68.23, 89.06) --
	( 68.24, 89.04) --
	( 68.25, 89.01) --
	( 68.27, 88.99) --
	( 68.28, 88.97) --
	( 68.29, 88.95) --
	( 68.30, 88.93) --
	( 68.31, 88.91) --
	( 68.32, 88.89) --
	( 68.33, 88.87) --
	( 68.34, 88.85) --
	( 68.35, 88.83) --
	( 68.36, 88.80) --
	( 68.37, 88.78) --
	( 68.38, 88.76) --
	( 68.39, 88.74) --
	( 68.40, 88.72) --
	( 68.41, 88.70) --
	( 68.42, 88.68) --
	( 68.43, 88.66) --
	( 68.44, 88.64) --
	( 68.45, 88.62) --
	( 68.46, 88.60) --
	( 68.47, 88.58) --
	( 68.49, 88.55) --
	( 68.50, 88.53) --
	( 68.51, 88.51) --
	( 68.52, 88.49) --
	( 68.53, 88.47) --
	( 68.54, 88.45) --
	( 68.55, 88.43) --
	( 68.56, 88.41) --
	( 68.57, 88.39) --
	( 68.58, 88.37) --
	( 68.59, 88.35) --
	( 68.60, 88.33) --
	( 68.61, 88.31) --
	( 68.62, 88.29) --
	( 68.63, 88.26) --
	( 68.64, 88.24) --
	( 68.65, 88.22) --
	( 68.66, 88.20) --
	( 68.67, 88.18) --
	( 68.68, 88.16) --
	( 68.69, 88.14) --
	( 68.71, 88.12) --
	( 68.72, 88.10) --
	( 68.73, 88.08) --
	( 68.74, 88.06) --
	( 68.75, 88.04) --
	( 68.76, 88.02) --
	( 68.77, 88.00) --
	( 68.78, 87.98) --
	( 68.79, 87.96) --
	( 68.80, 87.94) --
	( 68.81, 87.91) --
	( 68.82, 87.89) --
	( 68.83, 87.87) --
	( 68.84, 87.85) --
	( 68.85, 87.83) --
	( 68.86, 87.81) --
	( 68.87, 87.79) --
	( 68.88, 87.77) --
	( 68.89, 87.75) --
	( 68.90, 87.73) --
	( 68.92, 87.71) --
	( 68.93, 87.69) --
	( 68.94, 87.67) --
	( 68.95, 87.65) --
	( 68.96, 87.63) --
	( 68.97, 87.61) --
	( 68.98, 87.59) --
	( 68.99, 87.57) --
	( 69.00, 87.55) --
	( 69.01, 87.53) --
	( 69.02, 87.51) --
	( 69.03, 87.49) --
	( 69.04, 87.47) --
	( 69.05, 87.45) --
	( 69.06, 87.43) --
	( 69.07, 87.41) --
	( 69.08, 87.39) --
	( 69.09, 87.36) --
	( 69.10, 87.34) --
	( 69.11, 87.32) --
	( 69.12, 87.30) --
	( 69.14, 87.28) --
	( 69.15, 87.26) --
	( 69.16, 87.24) --
	( 69.17, 87.22) --
	( 69.18, 87.20) --
	( 69.19, 87.18) --
	( 69.20, 87.16) --
	( 69.21, 87.14) --
	( 69.22, 87.12) --
	( 69.23, 87.10) --
	( 69.24, 87.08) --
	( 69.25, 87.06) --
	( 69.26, 87.04) --
	( 69.27, 87.02) --
	( 69.28, 87.00) --
	( 69.29, 86.98) --
	( 69.30, 86.96) --
	( 69.31, 86.94) --
	( 69.32, 86.92) --
	( 69.33, 86.90) --
	( 69.34, 86.88) --
	( 69.36, 86.86) --
	( 69.37, 86.84) --
	( 69.38, 86.82) --
	( 69.39, 86.80) --
	( 69.40, 86.78) --
	( 69.41, 86.76) --
	( 69.42, 86.74) --
	( 69.43, 86.72) --
	( 69.44, 86.70) --
	( 69.45, 86.68) --
	( 69.46, 86.66) --
	( 69.47, 86.64) --
	( 69.48, 86.62) --
	( 69.49, 86.60) --
	( 69.50, 86.58) --
	( 69.51, 86.56) --
	( 69.52, 86.54) --
	( 69.53, 86.52) --
	( 69.54, 86.50) --
	( 69.55, 86.49) --
	( 69.57, 86.47) --
	( 69.58, 86.45) --
	( 69.59, 86.43) --
	( 69.60, 86.41) --
	( 69.61, 86.39) --
	( 69.62, 86.37) --
	( 69.63, 86.35) --
	( 69.64, 86.33) --
	( 69.65, 86.31) --
	( 69.66, 86.29) --
	( 69.67, 86.27) --
	( 69.68, 86.25) --
	( 69.69, 86.23) --
	( 69.70, 86.21) --
	( 69.71, 86.19) --
	( 69.72, 86.17) --
	( 69.73, 86.15) --
	( 69.74, 86.13) --
	( 69.75, 86.11) --
	( 69.76, 86.09) --
	( 69.77, 86.07) --
	( 69.79, 86.05) --
	( 69.80, 86.03) --
	( 69.81, 86.01) --
	( 69.82, 85.99) --
	( 69.83, 85.97) --
	( 69.84, 85.96) --
	( 69.85, 85.94) --
	( 69.86, 85.92) --
	( 69.87, 85.90) --
	( 69.88, 85.88) --
	( 69.89, 85.86) --
	( 69.90, 85.84) --
	( 69.91, 85.82) --
	( 69.92, 85.80) --
	( 69.93, 85.78) --
	( 69.94, 85.76) --
	( 69.95, 85.74) --
	( 69.96, 85.72) --
	( 69.97, 85.70) --
	( 69.98, 85.68) --
	( 69.99, 85.66) --
	( 70.01, 85.65) --
	( 70.02, 85.63) --
	( 70.03, 85.61) --
	( 70.04, 85.59) --
	( 70.05, 85.57) --
	( 70.06, 85.55) --
	( 70.07, 85.53) --
	( 70.08, 85.51) --
	( 70.09, 85.49) --
	( 70.10, 85.47) --
	( 70.11, 85.45) --
	( 70.12, 85.43) --
	( 70.13, 85.41) --
	( 70.14, 85.40) --
	( 70.15, 85.38) --
	( 70.16, 85.36) --
	( 70.17, 85.34) --
	( 70.18, 85.32) --
	( 70.19, 85.30) --
	( 70.20, 85.28) --
	( 70.22, 85.26) --
	( 70.23, 85.24) --
	( 70.24, 85.22) --
	( 70.25, 85.20) --
	( 70.26, 85.19) --
	( 70.27, 85.17) --
	( 70.28, 85.15) --
	( 70.29, 85.13) --
	( 70.30, 85.11) --
	( 70.31, 85.09) --
	( 70.32, 85.07) --
	( 70.33, 85.05) --
	( 70.34, 85.03) --
	( 70.35, 85.01) --
	( 70.36, 85.00) --
	( 70.37, 84.98) --
	( 70.38, 84.96) --
	( 70.39, 84.94) --
	( 70.40, 84.92) --
	( 70.41, 84.90) --
	( 70.42, 84.88) --
	( 70.44, 84.86) --
	( 70.45, 84.85) --
	( 70.46, 84.83) --
	( 70.47, 84.81) --
	( 70.48, 84.79) --
	( 70.49, 84.77) --
	( 70.50, 84.75) --
	( 70.51, 84.73) --
	( 70.52, 84.71) --
	( 70.53, 84.70) --
	( 70.54, 84.68) --
	( 70.55, 84.66) --
	( 70.56, 84.64) --
	( 70.57, 84.62) --
	( 70.58, 84.60) --
	( 70.59, 84.58) --
	( 70.60, 84.56) --
	( 70.61, 84.55) --
	( 70.62, 84.53) --
	( 70.63, 84.51) --
	( 70.64, 84.49) --
	( 70.66, 84.47) --
	( 70.67, 84.45) --
	( 70.68, 84.43) --
	( 70.69, 84.42) --
	( 70.70, 84.40) --
	( 70.71, 84.38) --
	( 70.72, 84.36) --
	( 70.73, 84.34) --
	( 70.74, 84.32) --
	( 70.75, 84.30) --
	( 70.76, 84.29) --
	( 70.77, 84.27) --
	( 70.78, 84.25) --
	( 70.79, 84.23) --
	( 70.80, 84.21) --
	( 70.81, 84.19) --
	( 70.82, 84.18) --
	( 70.83, 84.16) --
	( 70.84, 84.14) --
	( 70.85, 84.12) --
	( 70.87, 84.10) --
	( 70.88, 84.08) --
	( 70.89, 84.07) --
	( 70.90, 84.05) --
	( 70.91, 84.03) --
	( 70.92, 84.01) --
	( 70.93, 83.99) --
	( 70.94, 83.97) --
	( 70.95, 83.96) --
	( 70.96, 83.94) --
	( 70.97, 83.92) --
	( 70.98, 83.90) --
	( 70.99, 83.88) --
	( 71.00, 83.86) --
	( 71.01, 83.85) --
	( 71.02, 83.83) --
	( 71.03, 83.81) --
	( 71.04, 83.79) --
	( 71.05, 83.77) --
	( 71.06, 83.76) --
	( 71.07, 83.74) --
	( 71.09, 83.72) --
	( 71.10, 83.70) --
	( 71.11, 83.68) --
	( 71.12, 83.67) --
	( 71.13, 83.65) --
	( 71.14, 83.63) --
	( 71.15, 83.61) --
	( 71.16, 83.59) --
	( 71.17, 83.58) --
	( 71.18, 83.56) --
	( 71.19, 83.54) --
	( 71.20, 83.52) --
	( 71.21, 83.50) --
	( 71.22, 83.49) --
	( 71.23, 83.47) --
	( 71.24, 83.45) --
	( 71.25, 83.43) --
	( 71.26, 83.41) --
	( 71.27, 83.40) --
	( 71.28, 83.38) --
	( 71.29, 83.36) --
	( 71.31, 83.34) --
	( 71.32, 83.33) --
	( 71.33, 83.31) --
	( 71.34, 83.29) --
	( 71.35, 83.27) --
	( 71.36, 83.25) --
	( 71.37, 83.24) --
	( 71.38, 83.22) --
	( 71.39, 83.20) --
	( 71.40, 83.18) --
	( 71.41, 83.17) --
	( 71.42, 83.15) --
	( 71.43, 83.13) --
	( 71.44, 83.11) --
	( 71.45, 83.09) --
	( 71.46, 83.08) --
	( 71.47, 83.06) --
	( 71.48, 83.04) --
	( 71.49, 83.02) --
	( 71.50, 83.01) --
	( 71.52, 82.99) --
	( 71.53, 82.97) --
	( 71.54, 82.95) --
	( 71.55, 82.94) --
	( 71.56, 82.92) --
	( 71.57, 82.90) --
	( 71.58, 82.88) --
	( 71.59, 82.87) --
	( 71.60, 82.85) --
	( 71.61, 82.83) --
	( 71.62, 82.81) --
	( 71.63, 82.80) --
	( 71.64, 82.78) --
	( 71.65, 82.76) --
	( 71.66, 82.74) --
	( 71.67, 82.73) --
	( 71.68, 82.71) --
	( 71.69, 82.69) --
	( 71.70, 82.68) --
	( 71.71, 82.66) --
	( 71.72, 82.64) --
	( 71.74, 82.62) --
	( 71.75, 82.61) --
	( 71.76, 82.59) --
	( 71.77, 82.57) --
	( 71.78, 82.55) --
	( 71.79, 82.54) --
	( 71.80, 82.52) --
	( 71.81, 82.50) --
	( 71.82, 82.49) --
	( 71.83, 82.47) --
	( 71.84, 82.45) --
	( 71.85, 82.43) --
	( 71.86, 82.42) --
	( 71.87, 82.40) --
	( 71.88, 82.38) --
	( 71.89, 82.37) --
	( 71.90, 82.35) --
	( 71.91, 82.33) --
	( 71.92, 82.31) --
	( 71.93, 82.30) --
	( 71.94, 82.28) --
	( 71.96, 82.26) --
	( 71.97, 82.25) --
	( 71.98, 82.23) --
	( 71.99, 82.21) --
	( 72.00, 82.19) --
	( 72.01, 82.18) --
	( 72.02, 82.16) --
	( 72.03, 82.14) --
	( 72.04, 82.13) --
	( 72.05, 82.11) --
	( 72.06, 82.09) --
	( 72.07, 82.08) --
	( 72.08, 82.06) --
	( 72.09, 82.04) --
	( 72.10, 82.03) --
	( 72.11, 82.01) --
	( 72.12, 81.99) --
	( 72.13, 81.98) --
	( 72.14, 81.96) --
	( 72.15, 81.94) --
	( 72.17, 81.93) --
	( 72.18, 81.91) --
	( 72.19, 81.89) --
	( 72.20, 81.87) --
	( 72.21, 81.86) --
	( 72.22, 81.84) --
	( 72.23, 81.82) --
	( 72.24, 81.81) --
	( 72.25, 81.79) --
	( 72.26, 81.77) --
	( 72.27, 81.76) --
	( 72.28, 81.74) --
	( 72.29, 81.72) --
	( 72.30, 81.71) --
	( 72.31, 81.69) --
	( 72.32, 81.68) --
	( 72.33, 81.66) --
	( 72.34, 81.64) --
	( 72.35, 81.63) --
	( 72.36, 81.61) --
	( 72.37, 81.59) --
	( 72.39, 81.58) --
	( 72.40, 81.56) --
	( 72.41, 81.54) --
	( 72.42, 81.53) --
	( 72.43, 81.51) --
	( 72.44, 81.49) --
	( 72.45, 81.48) --
	( 72.46, 81.46) --
	( 72.47, 81.44) --
	( 72.48, 81.43) --
	( 72.49, 81.41) --
	( 72.50, 81.40) --
	( 72.51, 81.38) --
	( 72.52, 81.36) --
	( 72.53, 81.35) --
	( 72.54, 81.33) --
	( 72.55, 81.31) --
	( 72.56, 81.30) --
	( 72.57, 81.28) --
	( 72.58, 81.27) --
	( 72.59, 81.25) --
	( 72.61, 81.23) --
	( 72.62, 81.22) --
	( 72.63, 81.20) --
	( 72.64, 81.18) --
	( 72.65, 81.17) --
	( 72.66, 81.15) --
	( 72.67, 81.14) --
	( 72.68, 81.12) --
	( 72.69, 81.10) --
	( 72.70, 81.09) --
	( 72.71, 81.07) --
	( 72.72, 81.06) --
	( 72.73, 81.04) --
	( 72.74, 81.02) --
	( 72.75, 81.01) --
	( 72.76, 80.99) --
	( 72.77, 80.98) --
	( 72.78, 80.96) --
	( 72.79, 80.94) --
	( 72.80, 80.93) --
	( 72.82, 80.91) --
	( 72.83, 80.90) --
	( 72.84, 80.88) --
	( 72.85, 80.86) --
	( 72.86, 80.85) --
	( 72.87, 80.83) --
	( 72.88, 80.82) --
	( 72.89, 80.80) --
	( 72.90, 80.79) --
	( 72.91, 80.77) --
	( 72.92, 80.75) --
	( 72.93, 80.74) --
	( 72.94, 80.72) --
	( 72.95, 80.71) --
	( 72.96, 80.69) --
	( 72.97, 80.68) --
	( 72.98, 80.66) --
	( 72.99, 80.64) --
	( 73.00, 80.63) --
	( 73.01, 80.61) --
	( 73.02, 80.60) --
	( 73.04, 80.58) --
	( 73.05, 80.57) --
	( 73.06, 80.55) --
	( 73.07, 80.53) --
	( 73.08, 80.52) --
	( 73.09, 80.50) --
	( 73.10, 80.49) --
	( 73.11, 80.47) --
	( 73.12, 80.46) --
	( 73.13, 80.44) --
	( 73.14, 80.43) --
	( 73.15, 80.41) --
	( 73.16, 80.39) --
	( 73.17, 80.38) --
	( 73.18, 80.36) --
	( 73.19, 80.35) --
	( 73.20, 80.33) --
	( 73.21, 80.32) --
	( 73.22, 80.30) --
	( 73.23, 80.29) --
	( 73.24, 80.27) --
	( 73.26, 80.26) --
	( 73.27, 80.24) --
	( 73.28, 80.23) --
	( 73.29, 80.21) --
	( 73.30, 80.19) --
	( 73.31, 80.18) --
	( 73.32, 80.16) --
	( 73.33, 80.15) --
	( 73.34, 80.13) --
	( 73.35, 80.12) --
	( 73.36, 80.10) --
	( 73.37, 80.09) --
	( 73.38, 80.07) --
	( 73.39, 80.06) --
	( 73.40, 80.04) --
	( 73.41, 80.03) --
	( 73.42, 80.01) --
	( 73.43, 80.00) --
	( 73.44, 79.98) --
	( 73.45, 79.97) --
	( 73.47, 79.95) --
	( 73.48, 79.94) --
	( 73.49, 79.92) --
	( 73.50, 79.91) --
	( 73.51, 79.89) --
	( 73.52, 79.88) --
	( 73.53, 79.86) --
	( 73.54, 79.85) --
	( 73.55, 79.83) --
	( 73.56, 79.82) --
	( 73.57, 79.80) --
	( 73.58, 79.79) --
	( 73.59, 79.77) --
	( 73.60, 79.76) --
	( 73.61, 79.74) --
	( 73.62, 79.73) --
	( 73.63, 79.71) --
	( 73.64, 79.70) --
	( 73.65, 79.68) --
	( 73.66, 79.67) --
	( 73.67, 79.65) --
	( 73.69, 79.64) --
	( 73.70, 79.63) --
	( 73.71, 79.61) --
	( 73.72, 79.60) --
	( 73.73, 79.58) --
	( 73.74, 79.57) --
	( 73.75, 79.55) --
	( 73.76, 79.54) --
	( 73.77, 79.52) --
	( 73.78, 79.51) --
	( 73.79, 79.49) --
	( 73.80, 79.48) --
	( 73.81, 79.46) --
	( 73.82, 79.45) --
	( 73.83, 79.44) --
	( 73.84, 79.42) --
	( 73.85, 79.41) --
	( 73.86, 79.39) --
	( 73.87, 79.38) --
	( 73.88, 79.36) --
	( 73.89, 79.35) --
	( 73.91, 79.33) --
	( 73.92, 79.32) --
	( 73.93, 79.30) --
	( 73.94, 79.29) --
	( 73.95, 79.28) --
	( 73.96, 79.26) --
	( 73.97, 79.25) --
	( 73.98, 79.23) --
	( 73.99, 79.22) --
	( 74.00, 79.20) --
	( 74.01, 79.19) --
	( 74.02, 79.18) --
	( 74.03, 79.16) --
	( 74.04, 79.15) --
	( 74.05, 79.13) --
	( 74.06, 79.12) --
	( 74.07, 79.10) --
	( 74.08, 79.09) --
	( 74.09, 79.08) --
	( 74.10, 79.06) --
	( 74.12, 79.05) --
	( 74.13, 79.03) --
	( 74.14, 79.02) --
	( 74.15, 79.01) --
	( 74.16, 78.99) --
	( 74.17, 78.98) --
	( 74.18, 78.96) --
	( 74.19, 78.95) --
	( 74.20, 78.94) --
	( 74.21, 78.92) --
	( 74.22, 78.91) --
	( 74.23, 78.89) --
	( 74.24, 78.88) --
	( 74.25, 78.87) --
	( 74.26, 78.85) --
	( 74.27, 78.84) --
	( 74.28, 78.82) --
	( 74.29, 78.81) --
	( 74.30, 78.80) --
	( 74.31, 78.78) --
	( 74.32, 78.77) --
	( 74.34, 78.75) --
	( 74.35, 78.74) --
	( 74.36, 78.73) --
	( 74.37, 78.71) --
	( 74.38, 78.70) --
	( 74.39, 78.69) --
	( 74.40, 78.67) --
	( 74.41, 78.66) --
	( 74.42, 78.64) --
	( 74.43, 78.63) --
	( 74.44, 78.62) --
	( 74.45, 78.60) --
	( 74.46, 78.59) --
	( 74.47, 78.58) --
	( 74.48, 78.56) --
	( 74.49, 78.55) --
	( 74.50, 78.54) --
	( 74.51, 78.52) --
	( 74.52, 78.51) --
	( 74.53, 78.49) --
	( 74.54, 78.48) --
	( 74.56, 78.47) --
	( 74.57, 78.45) --
	( 74.58, 78.44) --
	( 74.59, 78.43) --
	( 74.60, 78.41) --
	( 74.61, 78.40) --
	( 74.62, 78.39) --
	( 74.63, 78.37) --
	( 74.64, 78.36) --
	( 74.65, 78.35) --
	( 74.66, 78.33) --
	( 74.67, 78.32) --
	( 74.68, 78.31) --
	( 74.69, 78.29) --
	( 74.70, 78.28) --
	( 74.71, 78.27) --
	( 74.72, 78.25) --
	( 74.73, 78.24) --
	( 74.74, 78.23) --
	( 74.75, 78.21) --
	( 74.77, 78.20) --
	( 74.78, 78.19) --
	( 74.79, 78.17) --
	( 74.80, 78.16) --
	( 74.81, 78.15) --
	( 74.82, 78.14) --
	( 74.83, 78.12) --
	( 74.84, 78.11) --
	( 74.85, 78.10) --
	( 74.86, 78.08) --
	( 74.87, 78.07) --
	( 74.88, 78.06) --
	( 74.89, 78.04) --
	( 74.90, 78.03) --
	( 74.91, 78.02) --
	( 74.92, 78.00) --
	( 74.93, 77.99) --
	( 74.94, 77.98) --
	( 74.95, 77.97) --
	( 74.96, 77.95) --
	( 74.97, 77.94) --
	( 74.99, 77.93) --
	( 75.00, 77.91) --
	( 75.01, 77.90) --
	( 75.02, 77.89) --
	( 75.03, 77.88) --
	( 75.04, 77.86) --
	( 75.05, 77.85) --
	( 75.06, 77.84) --
	( 75.07, 77.82) --
	( 75.08, 77.81) --
	( 75.09, 77.80) --
	( 75.10, 77.79) --
	( 75.11, 77.77) --
	( 75.12, 77.76) --
	( 75.13, 77.75) --
	( 75.14, 77.74) --
	( 75.15, 77.72) --
	( 75.16, 77.71) --
	( 75.17, 77.70) --
	( 75.18, 77.69) --
	( 75.19, 77.67) --
	( 75.21, 77.66) --
	( 75.22, 77.65) --
	( 75.23, 77.64) --
	( 75.24, 77.62) --
	( 75.25, 77.61) --
	( 75.26, 77.60) --
	( 75.27, 77.59) --
	( 75.28, 77.57) --
	( 75.29, 77.56) --
	( 75.30, 77.55) --
	( 75.31, 77.54) --
	( 75.32, 77.52) --
	( 75.33, 77.51) --
	( 75.34, 77.50) --
	( 75.35, 77.49) --
	( 75.36, 77.47) --
	( 75.37, 77.46) --
	( 75.38, 77.45) --
	( 75.39, 77.44) --
	( 75.40, 77.42) --
	( 75.42, 77.41) --
	( 75.43, 77.40) --
	( 75.44, 77.39) --
	( 75.45, 77.38) --
	( 75.46, 77.36) --
	( 75.47, 77.35) --
	( 75.48, 77.34) --
	( 75.49, 77.33) --
	( 75.50, 77.31) --
	( 75.51, 77.30) --
	( 75.52, 77.29) --
	( 75.53, 77.28) --
	( 75.54, 77.27) --
	( 75.55, 77.25) --
	( 75.56, 77.24) --
	( 75.57, 77.23) --
	( 75.58, 77.22) --
	( 75.59, 77.21) --
	( 75.60, 77.19) --
	( 75.61, 77.18) --
	( 75.62, 77.17) --
	( 75.64, 77.16) --
	( 75.65, 77.15) --
	( 75.66, 77.14) --
	( 75.67, 77.12) --
	( 75.68, 77.11) --
	( 75.69, 77.10) --
	( 75.70, 77.09) --
	( 75.71, 77.08) --
	( 75.72, 77.06) --
	( 75.73, 77.05) --
	( 75.74, 77.04) --
	( 75.75, 77.03) --
	( 75.76, 77.02) --
	( 75.77, 77.01) --
	( 75.78, 76.99) --
	( 75.79, 76.98) --
	( 75.80, 76.97) --
	( 75.81, 76.96) --
	( 75.82, 76.95) --
	( 75.83, 76.94) --
	( 75.84, 76.92) --
	( 75.86, 76.91) --
	( 75.87, 76.90) --
	( 75.88, 76.89) --
	( 75.89, 76.88) --
	( 75.90, 76.87) --
	( 75.91, 76.85) --
	( 75.92, 76.84) --
	( 75.93, 76.83) --
	( 75.94, 76.82) --
	( 75.95, 76.81) --
	( 75.96, 76.80) --
	( 75.97, 76.79) --
	( 75.98, 76.77) --
	( 75.99, 76.76) --
	( 76.00, 76.75) --
	( 76.01, 76.74) --
	( 76.02, 76.73) --
	( 76.03, 76.72) --
	( 76.04, 76.71) --
	( 76.05, 76.70) --
	( 76.07, 76.68) --
	( 76.08, 76.67) --
	( 76.09, 76.66) --
	( 76.10, 76.65) --
	( 76.11, 76.64) --
	( 76.12, 76.63) --
	( 76.13, 76.62) --
	( 76.14, 76.61) --
	( 76.15, 76.59) --
	( 76.16, 76.58) --
	( 76.17, 76.57) --
	( 76.18, 76.56) --
	( 76.19, 76.55) --
	( 76.20, 76.54) --
	( 76.21, 76.53) --
	( 76.22, 76.52) --
	( 76.23, 76.51) --
	( 76.24, 76.50) --
	( 76.25, 76.48) --
	( 76.26, 76.47) --
	( 76.27, 76.46) --
	( 76.29, 76.45) --
	( 76.30, 76.44) --
	( 76.31, 76.43) --
	( 76.32, 76.42) --
	( 76.33, 76.41) --
	( 76.34, 76.40) --
	( 76.35, 76.39) --
	( 76.36, 76.38) --
	( 76.37, 76.36) --
	( 76.38, 76.35) --
	( 76.39, 76.34) --
	( 76.40, 76.33) --
	( 76.41, 76.32) --
	( 76.42, 76.31) --
	( 76.43, 76.30) --
	( 76.44, 76.29) --
	( 76.45, 76.28) --
	( 76.46, 76.27) --
	( 76.47, 76.26) --
	( 76.48, 76.25) --
	( 76.49, 76.24) --
	( 76.51, 76.23) --
	( 76.52, 76.22) --
	( 76.53, 76.20) --
	( 76.54, 76.19) --
	( 76.55, 76.18) --
	( 76.56, 76.17) --
	( 76.57, 76.16) --
	( 76.58, 76.15) --
	( 76.59, 76.14) --
	( 76.60, 76.13) --
	( 76.61, 76.12) --
	( 76.62, 76.11) --
	( 76.63, 76.10) --
	( 76.64, 76.09) --
	( 76.65, 76.08) --
	( 76.66, 76.07) --
	( 76.67, 76.06) --
	( 76.68, 76.05) --
	( 76.69, 76.04) --
	( 76.70, 76.03) --
	( 76.72, 76.02) --
	( 76.73, 76.01) --
	( 76.74, 76.00) --
	( 76.75, 75.99) --
	( 76.76, 75.98) --
	( 76.77, 75.97) --
	( 76.78, 75.96) --
	( 76.79, 75.95) --
	( 76.80, 75.94) --
	( 76.81, 75.93) --
	( 76.82, 75.92) --
	( 76.83, 75.91) --
	( 76.84, 75.90) --
	( 76.85, 75.89) --
	( 76.86, 75.88) --
	( 76.87, 75.87) --
	( 76.88, 75.86) --
	( 76.89, 75.85) --
	( 76.90, 75.84) --
	( 76.91, 75.83) --
	( 76.92, 75.82) --
	( 76.94, 75.81) --
	( 76.95, 75.80) --
	( 76.96, 75.79) --
	( 76.97, 75.78) --
	( 76.98, 75.77) --
	( 76.99, 75.76) --
	( 77.00, 75.75) --
	( 77.01, 75.74) --
	( 77.02, 75.73) --
	( 77.03, 75.72) --
	( 77.04, 75.71) --
	( 77.05, 75.70) --
	( 77.06, 75.69) --
	( 77.07, 75.68) --
	( 77.08, 75.67) --
	( 77.09, 75.66) --
	( 77.10, 75.65) --
	( 77.11, 75.64) --
	( 77.12, 75.63) --
	( 77.13, 75.62) --
	( 77.14, 75.61) --
	( 77.16, 75.60) --
	( 77.17, 75.59) --
	( 77.18, 75.58) --
	( 77.19, 75.57) --
	( 77.20, 75.56) --
	( 77.21, 75.55) --
	( 77.22, 75.55) --
	( 77.23, 75.54) --
	( 77.24, 75.53) --
	( 77.25, 75.52) --
	( 77.26, 75.51) --
	( 77.27, 75.50) --
	( 77.28, 75.49) --
	( 77.29, 75.48) --
	( 77.30, 75.47) --
	( 77.31, 75.46) --
	( 77.32, 75.45) --
	( 77.33, 75.44) --
	( 77.34, 75.43) --
	( 77.35, 75.42) --
	( 77.37, 75.41) --
	( 77.38, 75.41) --
	( 77.39, 75.40) --
	( 77.40, 75.39) --
	( 77.41, 75.38) --
	( 77.42, 75.37) --
	( 77.43, 75.36) --
	( 77.44, 75.35) --
	( 77.45, 75.34) --
	( 77.46, 75.33) --
	( 77.47, 75.32) --
	( 77.48, 75.31) --
	( 77.49, 75.31) --
	( 77.50, 75.30) --
	( 77.51, 75.29) --
	( 77.52, 75.28) --
	( 77.53, 75.27) --
	( 77.54, 75.26) --
	( 77.55, 75.25) --
	( 77.56, 75.24) --
	( 77.57, 75.23) --
	( 77.59, 75.22) --
	( 77.60, 75.22) --
	( 77.61, 75.21) --
	( 77.62, 75.20) --
	( 77.63, 75.19) --
	( 77.64, 75.18) --
	( 77.65, 75.17) --
	( 77.66, 75.16) --
	( 77.67, 75.15) --
	( 77.68, 75.15) --
	( 77.69, 75.14) --
	( 77.70, 75.13) --
	( 77.71, 75.12) --
	( 77.72, 75.11) --
	( 77.73, 75.10) --
	( 77.74, 75.09) --
	( 77.75, 75.08) --
	( 77.76, 75.08) --
	( 77.77, 75.07) --
	( 77.78, 75.06) --
	( 77.79, 75.05) --
	( 77.81, 75.04) --
	( 77.82, 75.03) --
	( 77.83, 75.03) --
	( 77.84, 75.02) --
	( 77.85, 75.01) --
	( 77.86, 75.00) --
	( 77.87, 74.99) --
	( 77.88, 74.98) --
	( 77.89, 74.97) --
	( 77.90, 74.97) --
	( 77.91, 74.96) --
	( 77.92, 74.95) --
	( 77.93, 74.94) --
	( 77.94, 74.93) --
	( 77.95, 74.92) --
	( 77.96, 74.92) --
	( 77.97, 74.91) --
	( 77.98, 74.90) --
	( 77.99, 74.89) --
	( 78.00, 74.88) --
	( 78.02, 74.88) --
	( 78.03, 74.87) --
	( 78.04, 74.86) --
	( 78.05, 74.85) --
	( 78.06, 74.84) --
	( 78.07, 74.83) --
	( 78.08, 74.83) --
	( 78.09, 74.82) --
	( 78.10, 74.81) --
	( 78.11, 74.80) --
	( 78.12, 74.79) --
	( 78.13, 74.79) --
	( 78.14, 74.78) --
	( 78.15, 74.77) --
	( 78.16, 74.76) --
	( 78.17, 74.75) --
	( 78.18, 74.75) --
	( 78.19, 74.74) --
	( 78.20, 74.73) --
	( 78.21, 74.72) --
	( 78.22, 74.72) --
	( 78.24, 74.71) --
	( 78.25, 74.70) --
	( 78.26, 74.69) --
	( 78.27, 74.68) --
	( 78.28, 74.68) --
	( 78.29, 74.67) --
	( 78.30, 74.66) --
	( 78.31, 74.65) --
	( 78.32, 74.65) --
	( 78.33, 74.64) --
	( 78.34, 74.63) --
	( 78.35, 74.62) --
	( 78.36, 74.61) --
	( 78.37, 74.61) --
	( 78.38, 74.60) --
	( 78.39, 74.59) --
	( 78.40, 74.58) --
	( 78.41, 74.58) --
	( 78.42, 74.57) --
	( 78.43, 74.56) --
	( 78.44, 74.55) --
	( 78.46, 74.55) --
	( 78.47, 74.54) --
	( 78.48, 74.53) --
	( 78.49, 74.52) --
	( 78.50, 74.52) --
	( 78.51, 74.51) --
	( 78.52, 74.50) --
	( 78.53, 74.50) --
	( 78.54, 74.49) --
	( 78.55, 74.48) --
	( 78.56, 74.47) --
	( 78.57, 74.47) --
	( 78.58, 74.46) --
	( 78.59, 74.45) --
	( 78.60, 74.44) --
	( 78.61, 74.44) --
	( 78.62, 74.43) --
	( 78.63, 74.42) --
	( 78.64, 74.42) --
	( 78.65, 74.41) --
	( 78.67, 74.40) --
	( 78.68, 74.39) --
	( 78.69, 74.39) --
	( 78.70, 74.38) --
	( 78.71, 74.37) --
	( 78.72, 74.37) --
	( 78.73, 74.36) --
	( 78.74, 74.35) --
	( 78.75, 74.34) --
	( 78.76, 74.34) --
	( 78.77, 74.33) --
	( 78.78, 74.32) --
	( 78.79, 74.32) --
	( 78.80, 74.31) --
	( 78.81, 74.30) --
	( 78.82, 74.30) --
	( 78.83, 74.29) --
	( 78.84, 74.28) --
	( 78.85, 74.28) --
	( 78.86, 74.27) --
	( 78.87, 74.26) --
	( 78.89, 74.26) --
	( 78.90, 74.25) --
	( 78.91, 74.24) --
	( 78.92, 74.24) --
	( 78.93, 74.23) --
	( 78.94, 74.22) --
	( 78.95, 74.22) --
	( 78.96, 74.21) --
	( 78.97, 74.20) --
	( 78.98, 74.20) --
	( 78.99, 74.19) --
	( 79.00, 74.18) --
	( 79.01, 74.18) --
	( 79.02, 74.17) --
	( 79.03, 74.16) --
	( 79.04, 74.16) --
	( 79.05, 74.15) --
	( 79.06, 74.14) --
	( 79.07, 74.14) --
	( 79.08, 74.13) --
	( 79.09, 74.12) --
	( 79.11, 74.12) --
	( 79.12, 74.11) --
	( 79.13, 74.11) --
	( 79.14, 74.10) --
	( 79.15, 74.09) --
	( 79.16, 74.09) --
	( 79.17, 74.08) --
	( 79.18, 74.07) --
	( 79.19, 74.07) --
	( 79.20, 74.06) --
	( 79.21, 74.05) --
	( 79.22, 74.05) --
	( 79.23, 74.04) --
	( 79.24, 74.04) --
	( 79.25, 74.03) --
	( 79.26, 74.02) --
	( 79.27, 74.02) --
	( 79.28, 74.01) --
	( 79.29, 74.01) --
	( 79.30, 74.00) --
	( 79.32, 73.99) --
	( 79.33, 73.99) --
	( 79.34, 73.98) --
	( 79.35, 73.98) --
	( 79.36, 73.97) --
	( 79.37, 73.96) --
	( 79.38, 73.96) --
	( 79.39, 73.95) --
	( 79.40, 73.95) --
	( 79.41, 73.94) --
	( 79.42, 73.93) --
	( 79.43, 73.93) --
	( 79.44, 73.92) --
	( 79.45, 73.92) --
	( 79.46, 73.91) --
	( 79.47, 73.90) --
	( 79.48, 73.90) --
	( 79.49, 73.89) --
	( 79.50, 73.89) --
	( 79.51, 73.88) --
	( 79.52, 73.88) --
	( 79.54, 73.87) --
	( 79.55, 73.86) --
	( 79.56, 73.86) --
	( 79.57, 73.85) --
	( 79.58, 73.85) --
	( 79.59, 73.84) --
	( 79.60, 73.84) --
	( 79.61, 73.83) --
	( 79.62, 73.83) --
	( 79.63, 73.82) --
	( 79.64, 73.81) --
	( 79.65, 73.81) --
	( 79.66, 73.80) --
	( 79.67, 73.80) --
	( 79.68, 73.79) --
	( 79.69, 73.79) --
	( 79.70, 73.78) --
	( 79.71, 73.78) --
	( 79.72, 73.77) --
	( 79.73, 73.77) --
	( 79.74, 73.76) --
	( 79.76, 73.76) --
	( 79.77, 73.75) --
	( 79.78, 73.74) --
	( 79.79, 73.74) --
	( 79.80, 73.73) --
	( 79.81, 73.73) --
	( 79.82, 73.72) --
	( 79.83, 73.72) --
	( 79.84, 73.71) --
	( 79.85, 73.71) --
	( 79.86, 73.70) --
	( 79.87, 73.70) --
	( 79.88, 73.69) --
	( 79.89, 73.69) --
	( 79.90, 73.68) --
	( 79.91, 73.68) --
	( 79.92, 73.67) --
	( 79.93, 73.67) --
	( 79.94, 73.66) --
	( 79.95, 73.66) --
	( 79.97, 73.65) --
	( 79.98, 73.65) --
	( 79.99, 73.64) --
	( 80.00, 73.64) --
	( 80.01, 73.63) --
	( 80.02, 73.63) --
	( 80.03, 73.62) --
	( 80.04, 73.62) --
	( 80.05, 73.61) --
	( 80.06, 73.61) --
	( 80.07, 73.60) --
	( 80.08, 73.60) --
	( 80.09, 73.59) --
	( 80.10, 73.59) --
	( 80.11, 73.58) --
	( 80.12, 73.58) --
	( 80.13, 73.58) --
	( 80.14, 73.57) --
	( 80.15, 73.57) --
	( 80.16, 73.56) --
	( 80.17, 73.56) --
	( 80.19, 73.55) --
	( 80.20, 73.55) --
	( 80.21, 73.54) --
	( 80.22, 73.54) --
	( 80.23, 73.53) --
	( 80.24, 73.53) --
	( 80.25, 73.53) --
	( 80.26, 73.52) --
	( 80.27, 73.52) --
	( 80.28, 73.51) --
	( 80.29, 73.51) --
	( 80.30, 73.50) --
	( 80.31, 73.50) --
	( 80.32, 73.49) --
	( 80.33, 73.49) --
	( 80.34, 73.49) --
	( 80.35, 73.48) --
	( 80.36, 73.48) --
	( 80.37, 73.47) --
	( 80.38, 73.47) --
	( 80.39, 73.46) --
	( 80.41, 73.46) --
	( 80.42, 73.46) --
	( 80.43, 73.45) --
	( 80.44, 73.45) --
	( 80.45, 73.44) --
	( 80.46, 73.44) --
	( 80.47, 73.44) --
	( 80.48, 73.43) --
	( 80.49, 73.43) --
	( 80.50, 73.42) --
	( 80.51, 73.42) --
	( 80.52, 73.41) --
	( 80.53, 73.41) --
	( 80.54, 73.41) --
	( 80.55, 73.40) --
	( 80.56, 73.40) --
	( 80.57, 73.39) --
	( 80.58, 73.39) --
	( 80.59, 73.39) --
	( 80.60, 73.38) --
	( 80.62, 73.38) --
	( 80.63, 73.38) --
	( 80.64, 73.37) --
	( 80.65, 73.37) --
	( 80.66, 73.36) --
	( 80.67, 73.36) --
	( 80.68, 73.36) --
	( 80.69, 73.35) --
	( 80.70, 73.35) --
	( 80.71, 73.35) --
	( 80.72, 73.34) --
	( 80.73, 73.34) --
	( 80.74, 73.33) --
	( 80.75, 73.33) --
	( 80.76, 73.33) --
	( 80.77, 73.32) --
	( 80.78, 73.32) --
	( 80.79, 73.32) --
	( 80.80, 73.31) --
	( 80.81, 73.31) --
	( 80.82, 73.31) --
	( 80.84, 73.30) --
	( 80.85, 73.30) --
	( 80.86, 73.30) --
	( 80.87, 73.29) --
	( 80.88, 73.29) --
	( 80.89, 73.28) --
	( 80.90, 73.28) --
	( 80.91, 73.28) --
	( 80.92, 73.27) --
	( 80.93, 73.27) --
	( 80.94, 73.27) --
	( 80.95, 73.26) --
	( 80.96, 73.26) --
	( 80.97, 73.26) --
	( 80.98, 73.25) --
	( 80.99, 73.25) --
	( 81.00, 73.25) --
	( 81.01, 73.25) --
	( 81.02, 73.24) --
	( 81.03, 73.24) --
	( 81.04, 73.24) --
	( 81.06, 73.23) --
	( 81.07, 73.23) --
	( 81.08, 73.23) --
	( 81.09, 73.22) --
	( 81.10, 73.22) --
	( 81.11, 73.22) --
	( 81.12, 73.21) --
	( 81.13, 73.21) --
	( 81.14, 73.21) --
	( 81.15, 73.21) --
	( 81.16, 73.20) --
	( 81.17, 73.20) --
	( 81.18, 73.20) --
	( 81.19, 73.19) --
	( 81.20, 73.19) --
	( 81.21, 73.19) --
	( 81.22, 73.19) --
	( 81.23, 73.18) --
	( 81.24, 73.18) --
	( 81.25, 73.18) --
	( 81.27, 73.17) --
	( 81.28, 73.17) --
	( 81.29, 73.17) --
	( 81.30, 73.17) --
	( 81.31, 73.16) --
	( 81.32, 73.16) --
	( 81.33, 73.16) --
	( 81.34, 73.16) --
	( 81.35, 73.15) --
	( 81.36, 73.15) --
	( 81.37, 73.15) --
	( 81.38, 73.14) --
	( 81.39, 73.14) --
	( 81.40, 73.14) --
	( 81.41, 73.14) --
	( 81.42, 73.13) --
	( 81.43, 73.13) --
	( 81.44, 73.13) --
	( 81.45, 73.13) --
	( 81.46, 73.12) --
	( 81.47, 73.12) --
	( 81.49, 73.12) --
	( 81.50, 73.12) --
	( 81.51, 73.12) --
	( 81.52, 73.11) --
	( 81.53, 73.11) --
	( 81.54, 73.11) --
	( 81.55, 73.11) --
	( 81.56, 73.10) --
	( 81.57, 73.10) --
	( 81.58, 73.10) --
	( 81.59, 73.10) --
	( 81.60, 73.09) --
	( 81.61, 73.09) --
	( 81.62, 73.09) --
	( 81.63, 73.09) --
	( 81.64, 73.09) --
	( 81.65, 73.08) --
	( 81.66, 73.08) --
	( 81.67, 73.08) --
	( 81.68, 73.08) --
	( 81.69, 73.08) --
	( 81.71, 73.07) --
	( 81.72, 73.07) --
	( 81.73, 73.07) --
	( 81.74, 73.07) --
	( 81.75, 73.07) --
	( 81.76, 73.06) --
	( 81.77, 73.06) --
	( 81.78, 73.06) --
	( 81.79, 73.06) --
	( 81.80, 73.06) --
	( 81.81, 73.05) --
	( 81.82, 73.05) --
	( 81.83, 73.05) --
	( 81.84, 73.05) --
	( 81.85, 73.05) --
	( 81.86, 73.05) --
	( 81.87, 73.04) --
	( 81.88, 73.04) --
	( 81.89, 73.04) --
	( 81.90, 73.04) --
	( 81.92, 73.04) --
	( 81.93, 73.04) --
	( 81.94, 73.03) --
	( 81.95, 73.03) --
	( 81.96, 73.03) --
	( 81.97, 73.03) --
	( 81.98, 73.03) --
	( 81.99, 73.03) --
	( 82.00, 73.02) --
	( 82.01, 73.02) --
	( 82.02, 73.02) --
	( 82.03, 73.02) --
	( 82.04, 73.02) --
	( 82.05, 73.02) --
	( 82.06, 73.02) --
	( 82.07, 73.01) --
	( 82.08, 73.01) --
	( 82.09, 73.01) --
	( 82.10, 73.01) --
	( 82.11, 73.01) --
	( 82.12, 73.01) --
	( 82.14, 73.01) --
	( 82.15, 73.00) --
	( 82.16, 73.00) --
	( 82.17, 73.00) --
	( 82.18, 73.00) --
	( 82.19, 73.00) --
	( 82.20, 73.00) --
	( 82.21, 73.00) --
	( 82.22, 73.00) --
	( 82.23, 73.00) --
	( 82.24, 72.99) --
	( 82.25, 72.99) --
	( 82.26, 72.99) --
	( 82.27, 72.99) --
	( 82.28, 72.99) --
	( 82.29, 72.99) --
	( 82.30, 72.99) --
	( 82.31, 72.99) --
	( 82.32, 72.99) --
	( 82.33, 72.99) --
	( 82.34, 72.98) --
	( 82.36, 72.98) --
	( 82.37, 72.98) --
	( 82.38, 72.98) --
	( 82.39, 72.98) --
	( 82.40, 72.98) --
	( 82.41, 72.98) --
	( 82.42, 72.98) --
	( 82.43, 72.98) --
	( 82.44, 72.98) --
	( 82.45, 72.98) --
	( 82.46, 72.98) --
	( 82.47, 72.97) --
	( 82.48, 72.97) --
	( 82.49, 72.97) --
	( 82.50, 72.97) --
	( 82.51, 72.97) --
	( 82.52, 72.97) --
	( 82.53, 72.97) --
	( 82.54, 72.97) --
	( 82.55, 72.97) --
	( 82.57, 72.97) --
	( 82.58, 72.97) --
	( 82.59, 72.97) --
	( 82.60, 72.97) --
	( 82.61, 72.97) --
	( 82.62, 72.97) --
	( 82.63, 72.97) --
	( 82.64, 72.97) --
	( 82.65, 72.96) --
	( 82.66, 72.96) --
	( 82.67, 72.96) --
	( 82.68, 72.96) --
	( 82.69, 72.96) --
	( 82.70, 72.96) --
	( 82.71, 72.96) --
	( 82.72, 72.96) --
	( 82.73, 72.96) --
	( 82.74, 72.96) --
	( 82.75, 72.96) --
	( 82.76, 72.96) --
	( 82.77, 72.96) --
	( 82.79, 72.96) --
	( 82.80, 72.96) --
	( 82.81, 72.96) --
	( 82.82, 72.96) --
	( 82.83, 72.96) --
	( 82.84, 72.96) --
	( 82.85, 72.96) --
	( 82.86, 72.96) --
	( 82.87, 72.96) --
	( 82.88, 72.96) --
	( 82.89, 72.96) --
	( 82.90, 72.96) --
	( 82.91, 72.96) --
	( 82.92, 72.96) --
	( 82.93, 72.96) --
	( 82.94, 72.96) --
	( 82.95, 72.96) --
	( 82.96, 72.96) --
	( 82.97, 72.96) --
	( 82.98, 72.96) --
	( 82.99, 72.96) --
	( 83.01, 72.96) --
	( 83.02, 72.96) --
	( 83.03, 72.96) --
	( 83.04, 72.96) --
	( 83.05, 72.96) --
	( 83.06, 72.96) --
	( 83.07, 72.96) --
	( 83.08, 72.96) --
	( 83.09, 72.96) --
	( 83.10, 72.96) --
	( 83.11, 72.96) --
	( 83.12, 72.96) --
	( 83.13, 72.97) --
	( 83.14, 72.97) --
	( 83.15, 72.97) --
	( 83.16, 72.97) --
	( 83.17, 72.97) --
	( 83.18, 72.97) --
	( 83.19, 72.97) --
	( 83.20, 72.97) --
	( 83.22, 72.97) --
	( 83.23, 72.97) --
	( 83.24, 72.97) --
	( 83.25, 72.97) --
	( 83.26, 72.97) --
	( 83.27, 72.97) --
	( 83.28, 72.97) --
	( 83.29, 72.97) --
	( 83.30, 72.97) --
	( 83.31, 72.98) --
	( 83.32, 72.98) --
	( 83.33, 72.98) --
	( 83.34, 72.98) --
	( 83.35, 72.98) --
	( 83.36, 72.98) --
	( 83.37, 72.98) --
	( 83.38, 72.98) --
	( 83.39, 72.98) --
	( 83.40, 72.98) --
	( 83.41, 72.98) --
	( 83.42, 72.98) --
	( 83.44, 72.99) --
	( 83.45, 72.99) --
	( 83.46, 72.99) --
	( 83.47, 72.99) --
	( 83.48, 72.99) --
	( 83.49, 72.99) --
	( 83.50, 72.99) --
	( 83.51, 72.99) --
	( 83.52, 72.99) --
	( 83.53, 72.99) --
	( 83.54, 73.00) --
	( 83.55, 73.00) --
	( 83.56, 73.00) --
	( 83.57, 73.00) --
	( 83.58, 73.00) --
	( 83.59, 73.00) --
	( 83.60, 73.00) --
	( 83.61, 73.00) --
	( 83.62, 73.00) --
	( 83.63, 73.01) --
	( 83.64, 73.01) --
	( 83.66, 73.01) --
	( 83.67, 73.01) --
	( 83.68, 73.01) --
	( 83.69, 73.01) --
	( 83.70, 73.01) --
	( 83.71, 73.02) --
	( 83.72, 73.02) --
	( 83.73, 73.02) --
	( 83.74, 73.02) --
	( 83.75, 73.02) --
	( 83.76, 73.02) --
	( 83.77, 73.02) --
	( 83.78, 73.03) --
	( 83.79, 73.03) --
	( 83.80, 73.03) --
	( 83.81, 73.03) --
	( 83.82, 73.03) --
	( 83.83, 73.03) --
	( 83.84, 73.04) --
	( 83.85, 73.04) --
	( 83.86, 73.04) --
	( 83.88, 73.04) --
	( 83.89, 73.04) --
	( 83.90, 73.04) --
	( 83.91, 73.05) --
	( 83.92, 73.05) --
	( 83.93, 73.05) --
	( 83.94, 73.05) --
	( 83.95, 73.05) --
	( 83.96, 73.05) --
	( 83.97, 73.06) --
	( 83.98, 73.06) --
	( 83.99, 73.06) --
	( 84.00, 73.06) --
	( 84.01, 73.06) --
	( 84.02, 73.07) --
	( 84.03, 73.07) --
	( 84.04, 73.07) --
	( 84.05, 73.07) --
	( 84.06, 73.07) --
	( 84.07, 73.08) --
	( 84.09, 73.08) --
	( 84.10, 73.08) --
	( 84.11, 73.08) --
	( 84.12, 73.08) --
	( 84.13, 73.09) --
	( 84.14, 73.09) --
	( 84.15, 73.09) --
	( 84.16, 73.09) --
	( 84.17, 73.09) --
	( 84.18, 73.10) --
	( 84.19, 73.10) --
	( 84.20, 73.10) --
	( 84.21, 73.10) --
	( 84.22, 73.11) --
	( 84.23, 73.11) --
	( 84.24, 73.11) --
	( 84.25, 73.11) --
	( 84.26, 73.12) --
	( 84.27, 73.12) --
	( 84.28, 73.12) --
	( 84.29, 73.12) --
	( 84.31, 73.12) --
	( 84.32, 73.13) --
	( 84.33, 73.13) --
	( 84.34, 73.13) --
	( 84.35, 73.13) --
	( 84.36, 73.14) --
	( 84.37, 73.14) --
	( 84.38, 73.14) --
	( 84.39, 73.14) --
	( 84.40, 73.15) --
	( 84.41, 73.15) --
	( 84.42, 73.15) --
	( 84.43, 73.16) --
	( 84.44, 73.16) --
	( 84.45, 73.16) --
	( 84.46, 73.16) --
	( 84.47, 73.17) --
	( 84.48, 73.17) --
	( 84.49, 73.17) --
	( 84.50, 73.17) --
	( 84.51, 73.18) --
	( 84.53, 73.18) --
	( 84.54, 73.18) --
	( 84.55, 73.19) --
	( 84.56, 73.19) --
	( 84.57, 73.19) --
	( 84.58, 73.19) --
	( 84.59, 73.20) --
	( 84.60, 73.20) --
	( 84.61, 73.20) --
	( 84.62, 73.21) --
	( 84.63, 73.21) --
	( 84.64, 73.21) --
	( 84.65, 73.21) --
	( 84.66, 73.22) --
	( 84.67, 73.22) --
	( 84.68, 73.22) --
	( 84.69, 73.23) --
	( 84.70, 73.23) --
	( 84.71, 73.23) --
	( 84.72, 73.24) --
	( 84.74, 73.24) --
	( 84.75, 73.24) --
	( 84.76, 73.25) --
	( 84.77, 73.25) --
	( 84.78, 73.25) --
	( 84.79, 73.25) --
	( 84.80, 73.26) --
	( 84.81, 73.26) --
	( 84.82, 73.26) --
	( 84.83, 73.27) --
	( 84.84, 73.27) --
	( 84.85, 73.27) --
	( 84.86, 73.28) --
	( 84.87, 73.28) --
	( 84.88, 73.28) --
	( 84.89, 73.29) --
	( 84.90, 73.29) --
	( 84.91, 73.30) --
	( 84.92, 73.30) --
	( 84.93, 73.30) --
	( 84.94, 73.31) --
	( 84.96, 73.31) --
	( 84.97, 73.31) --
	( 84.98, 73.32) --
	( 84.99, 73.32) --
	( 85.00, 73.32) --
	( 85.01, 73.33) --
	( 85.02, 73.33) --
	( 85.03, 73.33) --
	( 85.04, 73.34) --
	( 85.05, 73.34) --
	( 85.06, 73.35) --
	( 85.07, 73.35) --
	( 85.08, 73.35) --
	( 85.09, 73.36) --
	( 85.10, 73.36) --
	( 85.11, 73.36) --
	( 85.12, 73.37) --
	( 85.13, 73.37) --
	( 85.14, 73.38) --
	( 85.15, 73.38) --
	( 85.16, 73.38) --
	( 85.18, 73.39) --
	( 85.19, 73.39) --
	( 85.20, 73.39) --
	( 85.21, 73.40) --
	( 85.22, 73.40) --
	( 85.23, 73.41) --
	( 85.24, 73.41) --
	( 85.25, 73.41) --
	( 85.26, 73.42) --
	( 85.27, 73.42) --
	( 85.28, 73.43) --
	( 85.29, 73.43) --
	( 85.30, 73.44) --
	( 85.31, 73.44) --
	( 85.32, 73.44) --
	( 85.33, 73.45) --
	( 85.34, 73.45) --
	( 85.35, 73.46) --
	( 85.36, 73.46) --
	( 85.37, 73.46) --
	( 85.39, 73.47) --
	( 85.40, 73.47) --
	( 85.41, 73.48) --
	( 85.42, 73.48) --
	( 85.43, 73.49) --
	( 85.44, 73.49) --
	( 85.45, 73.49) --
	( 85.46, 73.50) --
	( 85.47, 73.50) --
	( 85.48, 73.51) --
	( 85.49, 73.51) --
	( 85.50, 73.52) --
	( 85.51, 73.52) --
	( 85.52, 73.53) --
	( 85.53, 73.53) --
	( 85.54, 73.53) --
	( 85.55, 73.54) --
	( 85.56, 73.54) --
	( 85.57, 73.55) --
	( 85.58, 73.55) --
	( 85.59, 73.56) --
	( 85.61, 73.56) --
	( 85.62, 73.57) --
	( 85.63, 73.57) --
	( 85.64, 73.58) --
	( 85.65, 73.58) --
	( 85.66, 73.58) --
	( 85.67, 73.59) --
	( 85.68, 73.59) --
	( 85.69, 73.60) --
	( 85.70, 73.60) --
	( 85.71, 73.61) --
	( 85.72, 73.61) --
	( 85.73, 73.62) --
	( 85.74, 73.62) --
	( 85.75, 73.63) --
	( 85.76, 73.63) --
	( 85.77, 73.64) --
	( 85.78, 73.64) --
	( 85.79, 73.65) --
	( 85.80, 73.65) --
	( 85.81, 73.66) --
	( 85.83, 73.66) --
	( 85.84, 73.67) --
	( 85.85, 73.67) --
	( 85.86, 73.68) --
	( 85.87, 73.68) --
	( 85.88, 73.69) --
	( 85.89, 73.69) --
	( 85.90, 73.70) --
	( 85.91, 73.70) --
	( 85.92, 73.71) --
	( 85.93, 73.71) --
	( 85.94, 73.72) --
	( 85.95, 73.72) --
	( 85.96, 73.73) --
	( 85.97, 73.73) --
	( 85.98, 73.74) --
	( 85.99, 73.74) --
	( 86.00, 73.75) --
	( 86.01, 73.76) --
	( 86.02, 73.76) --
	( 86.04, 73.77) --
	( 86.05, 73.77) --
	( 86.06, 73.78) --
	( 86.07, 73.78) --
	( 86.08, 73.79) --
	( 86.09, 73.79) --
	( 86.10, 73.80) --
	( 86.11, 73.80) --
	( 86.12, 73.81) --
	( 86.13, 73.81) --
	( 86.14, 73.82) --
	( 86.15, 73.83) --
	( 86.16, 73.83) --
	( 86.17, 73.84) --
	( 86.18, 73.84) --
	( 86.19, 73.85) --
	( 86.20, 73.85) --
	( 86.21, 73.86) --
	( 86.22, 73.86) --
	( 86.23, 73.87) --
	( 86.24, 73.88) --
	( 86.26, 73.88) --
	( 86.27, 73.89) --
	( 86.28, 73.89) --
	( 86.29, 73.90) --
	( 86.30, 73.90) --
	( 86.31, 73.91) --
	( 86.32, 73.92) --
	( 86.33, 73.92) --
	( 86.34, 73.93) --
	( 86.35, 73.93) --
	( 86.36, 73.94) --
	( 86.37, 73.95) --
	( 86.38, 73.95) --
	( 86.39, 73.96) --
	( 86.40, 73.96) --
	( 86.41, 73.97) --
	( 86.42, 73.98) --
	( 86.43, 73.98) --
	( 86.44, 73.99) --
	( 86.45, 73.99) --
	( 86.46, 74.00) --
	( 86.48, 74.01) --
	( 86.49, 74.01) --
	( 86.50, 74.02) --
	( 86.51, 74.02) --
	( 86.52, 74.03) --
	( 86.53, 74.04) --
	( 86.54, 74.04) --
	( 86.55, 74.05) --
	( 86.56, 74.05) --
	( 86.57, 74.06) --
	( 86.58, 74.07) --
	( 86.59, 74.07) --
	( 86.60, 74.08) --
	( 86.61, 74.09) --
	( 86.62, 74.09) --
	( 86.63, 74.10) --
	( 86.64, 74.11) --
	( 86.65, 74.11) --
	( 86.66, 74.12) --
	( 86.67, 74.12) --
	( 86.69, 74.13) --
	( 86.70, 74.14) --
	( 86.71, 74.14) --
	( 86.72, 74.15) --
	( 86.73, 74.16) --
	( 86.74, 74.16) --
	( 86.75, 74.17) --
	( 86.76, 74.18) --
	( 86.77, 74.18) --
	( 86.78, 74.19) --
	( 86.79, 74.20) --
	( 86.80, 74.20) --
	( 86.81, 74.21) --
	( 86.82, 74.22) --
	( 86.83, 74.22) --
	( 86.84, 74.23) --
	( 86.85, 74.24) --
	( 86.86, 74.24) --
	( 86.87, 74.25) --
	( 86.88, 74.26) --
	( 86.89, 74.26) --
	( 86.91, 74.27) --
	( 86.92, 74.28) --
	( 86.93, 74.28) --
	( 86.94, 74.29) --
	( 86.95, 74.30) --
	( 86.96, 74.30) --
	( 86.97, 74.31) --
	( 86.98, 74.32) --
	( 86.99, 74.32) --
	( 87.00, 74.33) --
	( 87.01, 74.34) --
	( 87.02, 74.34) --
	( 87.03, 74.35) --
	( 87.04, 74.36) --
	( 87.05, 74.37) --
	( 87.06, 74.37) --
	( 87.07, 74.38) --
	( 87.08, 74.39) --
	( 87.09, 74.39) --
	( 87.10, 74.40) --
	( 87.11, 74.41) --
	( 87.13, 74.42) --
	( 87.14, 74.42) --
	( 87.15, 74.43) --
	( 87.16, 74.44) --
	( 87.17, 74.44) --
	( 87.18, 74.45) --
	( 87.19, 74.46) --
	( 87.20, 74.47) --
	( 87.21, 74.47) --
	( 87.22, 74.48) --
	( 87.23, 74.49) --
	( 87.24, 74.50) --
	( 87.25, 74.50) --
	( 87.26, 74.51) --
	( 87.27, 74.52) --
	( 87.28, 74.52) --
	( 87.29, 74.53) --
	( 87.30, 74.54) --
	( 87.31, 74.55) --
	( 87.32, 74.55) --
	( 87.34, 74.56) --
	( 87.35, 74.57) --
	( 87.36, 74.58) --
	( 87.37, 74.58) --
	( 87.38, 74.59) --
	( 87.39, 74.60) --
	( 87.40, 74.61) --
	( 87.41, 74.61) --
	( 87.42, 74.62) --
	( 87.43, 74.63) --
	( 87.44, 74.64) --
	( 87.45, 74.65) --
	( 87.46, 74.65) --
	( 87.47, 74.66) --
	( 87.48, 74.67) --
	( 87.49, 74.68) --
	( 87.50, 74.68) --
	( 87.51, 74.69) --
	( 87.52, 74.70) --
	( 87.53, 74.71) --
	( 87.54, 74.72) --
	( 87.56, 74.72) --
	( 87.57, 74.73) --
	( 87.58, 74.74) --
	( 87.59, 74.75) --
	( 87.60, 74.75) --
	( 87.61, 74.76) --
	( 87.62, 74.77) --
	( 87.63, 74.78) --
	( 87.64, 74.79) --
	( 87.65, 74.79) --
	( 87.66, 74.80) --
	( 87.67, 74.81) --
	( 87.68, 74.82) --
	( 87.69, 74.83) --
	( 87.70, 74.83) --
	( 87.71, 74.84) --
	( 87.72, 74.85) --
	( 87.73, 74.86) --
	( 87.74, 74.87) --
	( 87.75, 74.88) --
	( 87.76, 74.88) --
	( 87.78, 74.89) --
	( 87.79, 74.90) --
	( 87.80, 74.91) --
	( 87.81, 74.92) --
	( 87.82, 74.92) --
	( 87.83, 74.93) --
	( 87.84, 74.94) --
	( 87.85, 74.95) --
	( 87.86, 74.96) --
	( 87.87, 74.97) --
	( 87.88, 74.97) --
	( 87.89, 74.98) --
	( 87.90, 74.99) --
	( 87.91, 75.00) --
	( 87.92, 75.01) --
	( 87.93, 75.02) --
	( 87.94, 75.03) --
	( 87.95, 75.03) --
	( 87.96, 75.04) --
	( 87.97, 75.05) --
	( 87.99, 75.06) --
	( 88.00, 75.07) --
	( 88.01, 75.08) --
	( 88.02, 75.08) --
	( 88.03, 75.09) --
	( 88.04, 75.10) --
	( 88.05, 75.11) --
	( 88.06, 75.12) --
	( 88.07, 75.13) --
	( 88.08, 75.14) --
	( 88.09, 75.15) --
	( 88.10, 75.15) --
	( 88.11, 75.16) --
	( 88.12, 75.17) --
	( 88.13, 75.18) --
	( 88.14, 75.19) --
	( 88.15, 75.20) --
	( 88.16, 75.21) --
	( 88.17, 75.22) --
	( 88.18, 75.22) --
	( 88.19, 75.23) --
	( 88.21, 75.24) --
	( 88.22, 75.25) --
	( 88.23, 75.26) --
	( 88.24, 75.27) --
	( 88.25, 75.28) --
	( 88.26, 75.29) --
	( 88.27, 75.30) --
	( 88.28, 75.31) --
	( 88.29, 75.31) --
	( 88.30, 75.32) --
	( 88.31, 75.33) --
	( 88.32, 75.34) --
	( 88.33, 75.35) --
	( 88.34, 75.36) --
	( 88.35, 75.37) --
	( 88.36, 75.38) --
	( 88.37, 75.39) --
	( 88.38, 75.40) --
	( 88.39, 75.41) --
	( 88.40, 75.41) --
	( 88.41, 75.42) --
	( 88.43, 75.43) --
	( 88.44, 75.44) --
	( 88.45, 75.45) --
	( 88.46, 75.46) --
	( 88.47, 75.47) --
	( 88.48, 75.48) --
	( 88.49, 75.49) --
	( 88.50, 75.50) --
	( 88.51, 75.51) --
	( 88.52, 75.52) --
	( 88.53, 75.53) --
	( 88.54, 75.54) --
	( 88.55, 75.55) --
	( 88.56, 75.55) --
	( 88.57, 75.56) --
	( 88.58, 75.57) --
	( 88.59, 75.58) --
	( 88.60, 75.59) --
	( 88.61, 75.60) --
	( 88.62, 75.61) --
	( 88.64, 75.62) --
	( 88.65, 75.63) --
	( 88.66, 75.64) --
	( 88.67, 75.65) --
	( 88.68, 75.66) --
	( 88.69, 75.67) --
	( 88.70, 75.68) --
	( 88.71, 75.69) --
	( 88.72, 75.70) --
	( 88.73, 75.71) --
	( 88.74, 75.72) --
	( 88.75, 75.73) --
	( 88.76, 75.74) --
	( 88.77, 75.75) --
	( 88.78, 75.76) --
	( 88.79, 75.77) --
	( 88.80, 75.78) --
	( 88.81, 75.79) --
	( 88.82, 75.80) --
	( 88.83, 75.81) --
	( 88.84, 75.82) --
	( 88.86, 75.83) --
	( 88.87, 75.84) --
	( 88.88, 75.85) --
	( 88.89, 75.86) --
	( 88.90, 75.87) --
	( 88.91, 75.88) --
	( 88.92, 75.89) --
	( 88.93, 75.90) --
	( 88.94, 75.91) --
	( 88.95, 75.92) --
	( 88.96, 75.93) --
	( 88.97, 75.94) --
	( 88.98, 75.95) --
	( 88.99, 75.96) --
	( 89.00, 75.97) --
	( 89.01, 75.98) --
	( 89.02, 75.99) --
	( 89.03, 76.00) --
	( 89.04, 76.01) --
	( 89.05, 76.02) --
	( 89.06, 76.03) --
	( 89.08, 76.04) --
	( 89.09, 76.05) --
	( 89.10, 76.06) --
	( 89.11, 76.07) --
	( 89.12, 76.08) --
	( 89.13, 76.09) --
	( 89.14, 76.10) --
	( 89.15, 76.11) --
	( 89.16, 76.12) --
	( 89.17, 76.13) --
	( 89.18, 76.14) --
	( 89.19, 76.15) --
	( 89.20, 76.16) --
	( 89.21, 76.17) --
	( 89.22, 76.18) --
	( 89.23, 76.19) --
	( 89.24, 76.20) --
	( 89.25, 76.22) --
	( 89.26, 76.23) --
	( 89.27, 76.24) --
	( 89.29, 76.25) --
	( 89.30, 76.26) --
	( 89.31, 76.27) --
	( 89.32, 76.28) --
	( 89.33, 76.29) --
	( 89.34, 76.30) --
	( 89.35, 76.31) --
	( 89.36, 76.32) --
	( 89.37, 76.33) --
	( 89.38, 76.34) --
	( 89.39, 76.35) --
	( 89.40, 76.36) --
	( 89.41, 76.38) --
	( 89.42, 76.39) --
	( 89.43, 76.40) --
	( 89.44, 76.41) --
	( 89.45, 76.42) --
	( 89.46, 76.43) --
	( 89.47, 76.44) --
	( 89.48, 76.45) --
	( 89.49, 76.46) --
	( 89.51, 76.47) --
	( 89.52, 76.48) --
	( 89.53, 76.50) --
	( 89.54, 76.51) --
	( 89.55, 76.52) --
	( 89.56, 76.53) --
	( 89.57, 76.54) --
	( 89.58, 76.55) --
	( 89.59, 76.56) --
	( 89.60, 76.57) --
	( 89.61, 76.58) --
	( 89.62, 76.59) --
	( 89.63, 76.61) --
	( 89.64, 76.62) --
	( 89.65, 76.63) --
	( 89.66, 76.64) --
	( 89.67, 76.65) --
	( 89.68, 76.66) --
	( 89.69, 76.67) --
	( 89.70, 76.68) --
	( 89.71, 76.70) --
	( 89.73, 76.71) --
	( 89.74, 76.72) --
	( 89.75, 76.73) --
	( 89.76, 76.74) --
	( 89.77, 76.75) --
	( 89.78, 76.76) --
	( 89.79, 76.77) --
	( 89.80, 76.79) --
	( 89.81, 76.80) --
	( 89.82, 76.81) --
	( 89.83, 76.82) --
	( 89.84, 76.83) --
	( 89.85, 76.84) --
	( 89.86, 76.85) --
	( 89.87, 76.87) --
	( 89.88, 76.88) --
	( 89.89, 76.89) --
	( 89.90, 76.90) --
	( 89.91, 76.91) --
	( 89.92, 76.92) --
	( 89.94, 76.94) --
	( 89.95, 76.95) --
	( 89.96, 76.96) --
	( 89.97, 76.97) --
	( 89.98, 76.98) --
	( 89.99, 76.99) --
	( 90.00, 77.01) --
	( 90.01, 77.02) --
	( 90.02, 77.03) --
	( 90.03, 77.04) --
	( 90.04, 77.05) --
	( 90.05, 77.06) --
	( 90.06, 77.08) --
	( 90.07, 77.09) --
	( 90.08, 77.10) --
	( 90.09, 77.11) --
	( 90.10, 77.12) --
	( 90.11, 77.14) --
	( 90.12, 77.15) --
	( 90.13, 77.16) --
	( 90.14, 77.17) --
	( 90.16, 77.18) --
	( 90.17, 77.19) --
	( 90.18, 77.21) --
	( 90.19, 77.22) --
	( 90.20, 77.23) --
	( 90.21, 77.24) --
	( 90.22, 77.25) --
	( 90.23, 77.27) --
	( 90.24, 77.28) --
	( 90.25, 77.29) --
	( 90.26, 77.30) --
	( 90.27, 77.31) --
	( 90.28, 77.33) --
	( 90.29, 77.34) --
	( 90.30, 77.35) --
	( 90.31, 77.36) --
	( 90.32, 77.38) --
	( 90.33, 77.39) --
	( 90.34, 77.40) --
	( 90.35, 77.41) --
	( 90.36, 77.42) --
	( 90.38, 77.44) --
	( 90.39, 77.45) --
	( 90.40, 77.46) --
	( 90.41, 77.47) --
	( 90.42, 77.49) --
	( 90.43, 77.50) --
	( 90.44, 77.51) --
	( 90.45, 77.52) --
	( 90.46, 77.54) --
	( 90.47, 77.55) --
	( 90.48, 77.56) --
	( 90.49, 77.57) --
	( 90.50, 77.59) --
	( 90.51, 77.60) --
	( 90.52, 77.61) --
	( 90.53, 77.62) --
	( 90.54, 77.64) --
	( 90.55, 77.65) --
	( 90.56, 77.66) --
	( 90.57, 77.67) --
	( 90.59, 77.69) --
	( 90.60, 77.70) --
	( 90.61, 77.71) --
	( 90.62, 77.72) --
	( 90.63, 77.74) --
	( 90.64, 77.75) --
	( 90.65, 77.76) --
	( 90.66, 77.77) --
	( 90.67, 77.79) --
	( 90.68, 77.80) --
	( 90.69, 77.81) --
	( 90.70, 77.82) --
	( 90.71, 77.84) --
	( 90.72, 77.85) --
	( 90.73, 77.86) --
	( 90.74, 77.88) --
	( 90.75, 77.89) --
	( 90.76, 77.90) --
	( 90.77, 77.91) --
	( 90.78, 77.93) --
	( 90.79, 77.94) --
	( 90.81, 77.95) --
	( 90.82, 77.97) --
	( 90.83, 77.98) --
	( 90.84, 77.99) --
	( 90.85, 78.00) --
	( 90.86, 78.02) --
	( 90.87, 78.03) --
	( 90.88, 78.04) --
	( 90.89, 78.06) --
	( 90.90, 78.07) --
	( 90.91, 78.08) --
	( 90.92, 78.10) --
	( 90.93, 78.11) --
	( 90.94, 78.12) --
	( 90.95, 78.14) --
	( 90.96, 78.15) --
	( 90.97, 78.16) --
	( 90.98, 78.17) --
	( 90.99, 78.19) --
	( 91.00, 78.20) --
	( 91.01, 78.21) --
	( 91.03, 78.23) --
	( 91.04, 78.24) --
	( 91.05, 78.25) --
	( 91.06, 78.27) --
	( 91.07, 78.28) --
	( 91.08, 78.29) --
	( 91.09, 78.31) --
	( 91.10, 78.32) --
	( 91.11, 78.33) --
	( 91.12, 78.35) --
	( 91.13, 78.36) --
	( 91.14, 78.37) --
	( 91.15, 78.39) --
	( 91.16, 78.40) --
	( 91.17, 78.41) --
	( 91.18, 78.43) --
	( 91.19, 78.44) --
	( 91.20, 78.45) --
	( 91.21, 78.47) --
	( 91.22, 78.48) --
	( 91.24, 78.49) --
	( 91.25, 78.51) --
	( 91.26, 78.52) --
	( 91.27, 78.54) --
	( 91.28, 78.55) --
	( 91.29, 78.56) --
	( 91.30, 78.58) --
	( 91.31, 78.59) --
	( 91.32, 78.60) --
	( 91.33, 78.62) --
	( 91.34, 78.63) --
	( 91.35, 78.64) --
	( 91.36, 78.66) --
	( 91.37, 78.67) --
	( 91.38, 78.69) --
	( 91.39, 78.70) --
	( 91.40, 78.71) --
	( 91.41, 78.73) --
	( 91.42, 78.74) --
	( 91.43, 78.75) --
	( 91.44, 78.77) --
	( 91.46, 78.78) --
	( 91.47, 78.80) --
	( 91.48, 78.81) --
	( 91.49, 78.82) --
	( 91.50, 78.84) --
	( 91.51, 78.85) --
	( 91.52, 78.87) --
	( 91.53, 78.88) --
	( 91.54, 78.89) --
	( 91.55, 78.91) --
	( 91.56, 78.92) --
	( 91.57, 78.94) --
	( 91.58, 78.95) --
	( 91.59, 78.96) --
	( 91.60, 78.98) --
	( 91.61, 78.99) --
	( 91.62, 79.01) --
	( 91.63, 79.02) --
	( 91.64, 79.03) --
	( 91.65, 79.05) --
	( 91.66, 79.06) --
	( 91.68, 79.08) --
	( 91.69, 79.09) --
	( 91.70, 79.10) --
	( 91.71, 79.12) --
	( 91.72, 79.13) --
	( 91.73, 79.15) --
	( 91.74, 79.16) --
	( 91.75, 79.18) --
	( 91.76, 79.19) --
	( 91.77, 79.20) --
	( 91.78, 79.22) --
	( 91.79, 79.23) --
	( 91.80, 79.25) --
	( 91.81, 79.26) --
	( 91.82, 79.28) --
	( 91.83, 79.29) --
	( 91.84, 79.30) --
	( 91.85, 79.32) --
	( 91.86, 79.33) --
	( 91.87, 79.35) --
	( 91.89, 79.36) --
	( 91.90, 79.38) --
	( 91.91, 79.39) --
	( 91.92, 79.41) --
	( 91.93, 79.42) --
	( 91.94, 79.44) --
	( 91.95, 79.45) --
	( 91.96, 79.46) --
	( 91.97, 79.48) --
	( 91.98, 79.49) --
	( 91.99, 79.51) --
	( 92.00, 79.52) --
	( 92.01, 79.54) --
	( 92.02, 79.55) --
	( 92.03, 79.57) --
	( 92.04, 79.58) --
	( 92.05, 79.60) --
	( 92.06, 79.61) --
	( 92.07, 79.63) --
	( 92.08, 79.64) --
	( 92.09, 79.65) --
	( 92.11, 79.67) --
	( 92.12, 79.68) --
	( 92.13, 79.70) --
	( 92.14, 79.71) --
	( 92.15, 79.73) --
	( 92.16, 79.74) --
	( 92.17, 79.76) --
	( 92.18, 79.77) --
	( 92.19, 79.79) --
	( 92.20, 79.80) --
	( 92.21, 79.82) --
	( 92.22, 79.83) --
	( 92.23, 79.85) --
	( 92.24, 79.86) --
	( 92.25, 79.88) --
	( 92.26, 79.89) --
	( 92.27, 79.91) --
	( 92.28, 79.92) --
	( 92.29, 79.94) --
	( 92.30, 79.95) --
	( 92.31, 79.97) --
	( 92.33, 79.98) --
	( 92.34, 80.00) --
	( 92.35, 80.01) --
	( 92.36, 80.03) --
	( 92.37, 80.04) --
	( 92.38, 80.06) --
	( 92.39, 80.07) --
	( 92.40, 80.09) --
	( 92.41, 80.10) --
	( 92.42, 80.12) --
	( 92.43, 80.13) --
	( 92.44, 80.15) --
	( 92.45, 80.16) --
	( 92.46, 80.18) --
	( 92.47, 80.19) --
	( 92.48, 80.21) --
	( 92.49, 80.23) --
	( 92.50, 80.24) --
	( 92.51, 80.26) --
	( 92.52, 80.27) --
	( 92.54, 80.29) --
	( 92.55, 80.30) --
	( 92.56, 80.32) --
	( 92.57, 80.33) --
	( 92.58, 80.35) --
	( 92.59, 80.36) --
	( 92.60, 80.38) --
	( 92.61, 80.39) --
	( 92.62, 80.41) --
	( 92.63, 80.43) --
	( 92.64, 80.44) --
	( 92.65, 80.46) --
	( 92.66, 80.47) --
	( 92.67, 80.49) --
	( 92.68, 80.50) --
	( 92.69, 80.52) --
	( 92.70, 80.53) --
	( 92.71, 80.55) --
	( 92.72, 80.57) --
	( 92.73, 80.58) --
	( 92.74, 80.60) --
	( 92.76, 80.61) --
	( 92.77, 80.63) --
	( 92.78, 80.64) --
	( 92.79, 80.66) --
	( 92.80, 80.68) --
	( 92.81, 80.69) --
	( 92.82, 80.71) --
	( 92.83, 80.72) --
	( 92.84, 80.74) --
	( 92.85, 80.75) --
	( 92.86, 80.77) --
	( 92.87, 80.79) --
	( 92.88, 80.80) --
	( 92.89, 80.82) --
	( 92.90, 80.83) --
	( 92.91, 80.85) --
	( 92.92, 80.86) --
	( 92.93, 80.88) --
	( 92.94, 80.90) --
	( 92.95, 80.91) --
	( 92.96, 80.93) --
	( 92.98, 80.94) --
	( 92.99, 80.96) --
	( 93.00, 80.98) --
	( 93.01, 80.99) --
	( 93.02, 81.01) --
	( 93.03, 81.02) --
	( 93.04, 81.04) --
	( 93.05, 81.06) --
	( 93.06, 81.07) --
	( 93.07, 81.09) --
	( 93.08, 81.10) --
	( 93.09, 81.12) --
	( 93.10, 81.14) --
	( 93.11, 81.15) --
	( 93.12, 81.17) --
	( 93.13, 81.18) --
	( 93.14, 81.20) --
	( 93.15, 81.22) --
	( 93.16, 81.23) --
	( 93.17, 81.25) --
	( 93.19, 81.27) --
	( 93.20, 81.28) --
	( 93.21, 81.30) --
	( 93.22, 81.31) --
	( 93.23, 81.33) --
	( 93.24, 81.35) --
	( 93.25, 81.36) --
	( 93.26, 81.38) --
	( 93.27, 81.40) --
	( 93.28, 81.41) --
	( 93.29, 81.43) --
	( 93.30, 81.44) --
	( 93.31, 81.46) --
	( 93.32, 81.48) --
	( 93.33, 81.49) --
	( 93.34, 81.51) --
	( 93.35, 81.53) --
	( 93.36, 81.54) --
	( 93.37, 81.56) --
	( 93.38, 81.58) --
	( 93.39, 81.59) --
	( 93.41, 81.61) --
	( 93.42, 81.63) --
	( 93.43, 81.64) --
	( 93.44, 81.66) --
	( 93.45, 81.68) --
	( 93.46, 81.69) --
	( 93.47, 81.71) --
	( 93.48, 81.72) --
	( 93.49, 81.74) --
	( 93.50, 81.76) --
	( 93.51, 81.77) --
	( 93.52, 81.79) --
	( 93.53, 81.81) --
	( 93.54, 81.82) --
	( 93.55, 81.84) --
	( 93.56, 81.86) --
	( 93.57, 81.87) --
	( 93.58, 81.89) --
	( 93.59, 81.91) --
	( 93.60, 81.93) --
	( 93.61, 81.94) --
	( 93.63, 81.96) --
	( 93.64, 81.98) --
	( 93.65, 81.99) --
	( 93.66, 82.01) --
	( 93.67, 82.03) --
	( 93.68, 82.04) --
	( 93.69, 82.06) --
	( 93.70, 82.08) --
	( 93.71, 82.09) --
	( 93.72, 82.11) --
	( 93.73, 82.13) --
	( 93.74, 82.14) --
	( 93.75, 82.16) --
	( 93.76, 82.18) --
	( 93.77, 82.19) --
	( 93.78, 82.21) --
	( 93.79, 82.23) --
	( 93.80, 82.25) --
	( 93.81, 82.26) --
	( 93.82, 82.28) --
	( 93.84, 82.30) --
	( 93.85, 82.31) --
	( 93.86, 82.33) --
	( 93.87, 82.35) --
	( 93.88, 82.37) --
	( 93.89, 82.38) --
	( 93.90, 82.40) --
	( 93.91, 82.42) --
	( 93.92, 82.43) --
	( 93.93, 82.45) --
	( 93.94, 82.47) --
	( 93.95, 82.49) --
	( 93.96, 82.50) --
	( 93.97, 82.52) --
	( 93.98, 82.54) --
	( 93.99, 82.55) --
	( 94.00, 82.57) --
	( 94.01, 82.59) --
	( 94.02, 82.61) --
	( 94.03, 82.62) --
	( 94.04, 82.64) --
	( 94.06, 82.66) --
	( 94.07, 82.68) --
	( 94.08, 82.69) --
	( 94.09, 82.71) --
	( 94.10, 82.73) --
	( 94.11, 82.74) --
	( 94.12, 82.76) --
	( 94.13, 82.78) --
	( 94.14, 82.80) --
	( 94.15, 82.81) --
	( 94.16, 82.83) --
	( 94.17, 82.85) --
	( 94.18, 82.87) --
	( 94.19, 82.88) --
	( 94.20, 82.90) --
	( 94.21, 82.92) --
	( 94.22, 82.94) --
	( 94.23, 82.95) --
	( 94.24, 82.97) --
	( 94.25, 82.99) --
	( 94.26, 83.01) --
	( 94.28, 83.02) --
	( 94.29, 83.04) --
	( 94.30, 83.06) --
	( 94.31, 83.08) --
	( 94.32, 83.09) --
	( 94.33, 83.11) --
	( 94.34, 83.13) --
	( 94.35, 83.15) --
	( 94.36, 83.17) --
	( 94.37, 83.18) --
	( 94.38, 83.20) --
	( 94.39, 83.22) --
	( 94.40, 83.24) --
	( 94.41, 83.25) --
	( 94.42, 83.27) --
	( 94.43, 83.29) --
	( 94.44, 83.31) --
	( 94.45, 83.33) --
	( 94.46, 83.34) --
	( 94.47, 83.36) --
	( 94.49, 83.38) --
	( 94.50, 83.40) --
	( 94.51, 83.41) --
	( 94.52, 83.43) --
	( 94.53, 83.45) --
	( 94.54, 83.47) --
	( 94.55, 83.49) --
	( 94.56, 83.50) --
	( 94.57, 83.52) --
	( 94.58, 83.54) --
	( 94.59, 83.56) --
	( 94.60, 83.58) --
	( 94.61, 83.59) --
	( 94.62, 83.61) --
	( 94.63, 83.63) --
	( 94.64, 83.65) --
	( 94.65, 83.67) --
	( 94.66, 83.68) --
	( 94.67, 83.70) --
	( 94.68, 83.72) --
	( 94.69, 83.74) --
	( 94.71, 83.76) --
	( 94.72, 83.77) --
	( 94.73, 83.79) --
	( 94.74, 83.81) --
	( 94.75, 83.83) --
	( 94.76, 83.85) --
	( 94.77, 83.86) --
	( 94.78, 83.88) --
	( 94.79, 83.90) --
	( 94.80, 83.92) --
	( 94.81, 83.94) --
	( 94.82, 83.96) --
	( 94.83, 83.97) --
	( 94.84, 83.99) --
	( 94.85, 84.01) --
	( 94.86, 84.03) --
	( 94.87, 84.05) --
	( 94.88, 84.07) --
	( 94.89, 84.08) --
	( 94.90, 84.10) --
	( 94.91, 84.12) --
	( 94.93, 84.14) --
	( 94.94, 84.16) --
	( 94.95, 84.18) --
	( 94.96, 84.19) --
	( 94.97, 84.21) --
	( 94.98, 84.23) --
	( 94.99, 84.25) --
	( 95.00, 84.27) --
	( 95.01, 84.29) --
	( 95.02, 84.30) --
	( 95.03, 84.32) --
	( 95.04, 84.34) --
	( 95.05, 84.36) --
	( 95.06, 84.38) --
	( 95.07, 84.40) --
	( 95.08, 84.42) --
	( 95.09, 84.43) --
	( 95.10, 84.45) --
	( 95.11, 84.47) --
	( 95.12, 84.49) --
	( 95.14, 84.51) --
	( 95.15, 84.53) --
	( 95.16, 84.55) --
	( 95.17, 84.56) --
	( 95.18, 84.58) --
	( 95.19, 84.60) --
	( 95.20, 84.62) --
	( 95.21, 84.64) --
	( 95.22, 84.66) --
	( 95.23, 84.68) --
	( 95.24, 84.70) --
	( 95.25, 84.71) --
	( 95.26, 84.73) --
	( 95.27, 84.75) --
	( 95.28, 84.77) --
	( 95.29, 84.79) --
	( 95.30, 84.81) --
	( 95.31, 84.83) --
	( 95.32, 84.85) --
	( 95.33, 84.86) --
	( 95.34, 84.88) --
	( 95.36, 84.90) --
	( 95.37, 84.92) --
	( 95.38, 84.94) --
	( 95.39, 84.96) --
	( 95.40, 84.98) --
	( 95.41, 85.00) --
	( 95.42, 85.01) --
	( 95.43, 85.03) --
	( 95.44, 85.05) --
	( 95.45, 85.07) --
	( 95.46, 85.09) --
	( 95.47, 85.11) --
	( 95.48, 85.13) --
	( 95.49, 85.15) --
	( 95.50, 85.17) --
	( 95.51, 85.19) --
	( 95.52, 85.20) --
	( 95.53, 85.22) --
	( 95.54, 85.24) --
	( 95.55, 85.26) --
	( 95.56, 85.28) --
	( 95.58, 85.30) --
	( 95.59, 85.32) --
	( 95.60, 85.34) --
	( 95.61, 85.36) --
	( 95.62, 85.38) --
	( 95.63, 85.40) --
	( 95.64, 85.41) --
	( 95.65, 85.43) --
	( 95.66, 85.45) --
	( 95.67, 85.47) --
	( 95.68, 85.49) --
	( 95.69, 85.51) --
	( 95.70, 85.53) --
	( 95.71, 85.55) --
	( 95.72, 85.57) --
	( 95.73, 85.59) --
	( 95.74, 85.61) --
	( 95.75, 85.63) --
	( 95.76, 85.65) --
	( 95.77, 85.66) --
	( 95.79, 85.68) --
	( 95.80, 85.70) --
	( 95.81, 85.72) --
	( 95.82, 85.74) --
	( 95.83, 85.76) --
	( 95.84, 85.78) --
	( 95.85, 85.80) --
	( 95.86, 85.82) --
	( 95.87, 85.84) --
	( 95.88, 85.86) --
	( 95.89, 85.88) --
	( 95.90, 85.90) --
	( 95.91, 85.92) --
	( 95.92, 85.94) --
	( 95.93, 85.96) --
	( 95.94, 85.97) --
	( 95.95, 85.99) --
	( 95.96, 86.01) --
	( 95.97, 86.03) --
	( 95.98, 86.05) --
	( 95.99, 86.07) --
	( 96.01, 86.09) --
	( 96.02, 86.11) --
	( 96.03, 86.13) --
	( 96.04, 86.15) --
	( 96.05, 86.17) --
	( 96.06, 86.19) --
	( 96.07, 86.21) --
	( 96.08, 86.23) --
	( 96.09, 86.25) --
	( 96.10, 86.27) --
	( 96.11, 86.29) --
	( 96.12, 86.31) --
	( 96.13, 86.33) --
	( 96.14, 86.35) --
	( 96.15, 86.37) --
	( 96.16, 86.39) --
	( 96.17, 86.41) --
	( 96.18, 86.43) --
	( 96.19, 86.45) --
	( 96.20, 86.47) --
	( 96.21, 86.49) --
	( 96.23, 86.50) --
	( 96.24, 86.52) --
	( 96.25, 86.54) --
	( 96.26, 86.56) --
	( 96.27, 86.58) --
	( 96.28, 86.60) --
	( 96.29, 86.62) --
	( 96.30, 86.64) --
	( 96.31, 86.66) --
	( 96.32, 86.68) --
	( 96.33, 86.70) --
	( 96.34, 86.72) --
	( 96.35, 86.74) --
	( 96.36, 86.76) --
	( 96.37, 86.78) --
	( 96.38, 86.80) --
	( 96.39, 86.82) --
	( 96.40, 86.84) --
	( 96.41, 86.86) --
	( 96.42, 86.88) --
	( 96.44, 86.90) --
	( 96.45, 86.92) --
	( 96.46, 86.94) --
	( 96.47, 86.96) --
	( 96.48, 86.98) --
	( 96.49, 87.00) --
	( 96.50, 87.02) --
	( 96.51, 87.04) --
	( 96.52, 87.06) --
	( 96.53, 87.08) --
	( 96.54, 87.10) --
	( 96.55, 87.12) --
	( 96.56, 87.14) --
	( 96.57, 87.16) --
	( 96.58, 87.18) --
	( 96.59, 87.20) --
	( 96.60, 87.22) --
	( 96.61, 87.24) --
	( 96.62, 87.26) --
	( 96.63, 87.28) --
	( 96.64, 87.30) --
	( 96.66, 87.32) --
	( 96.67, 87.34) --
	( 96.68, 87.36) --
	( 96.69, 87.39) --
	( 96.70, 87.41) --
	( 96.71, 87.43) --
	( 96.72, 87.45) --
	( 96.73, 87.47) --
	( 96.74, 87.49) --
	( 96.75, 87.51) --
	( 96.76, 87.53) --
	( 96.77, 87.55) --
	( 96.78, 87.57) --
	( 96.79, 87.59) --
	( 96.80, 87.61) --
	( 96.81, 87.63) --
	( 96.82, 87.65) --
	( 96.83, 87.67) --
	( 96.84, 87.69) --
	( 96.85, 87.71) --
	( 96.86, 87.73) --
	( 96.88, 87.75) --
	( 96.89, 87.77) --
	( 96.90, 87.79) --
	( 96.91, 87.81) --
	( 96.92, 87.83) --
	( 96.93, 87.85) --
	( 96.94, 87.87) --
	( 96.95, 87.89) --
	( 96.96, 87.91) --
	( 96.97, 87.94) --
	( 96.98, 87.96) --
	( 96.99, 87.98) --
	( 97.00, 88.00) --
	( 97.01, 88.02) --
	( 97.02, 88.04) --
	( 97.03, 88.06) --
	( 97.04, 88.08) --
	( 97.05, 88.10) --
	( 97.06, 88.12) --
	( 97.07, 88.14) --
	( 97.09, 88.16) --
	( 97.10, 88.18) --
	( 97.11, 88.20) --
	( 97.12, 88.22) --
	( 97.13, 88.24) --
	( 97.14, 88.26) --
	( 97.15, 88.29) --
	( 97.16, 88.31) --
	( 97.17, 88.33) --
	( 97.18, 88.35) --
	( 97.19, 88.37) --
	( 97.20, 88.39) --
	( 97.21, 88.41) --
	( 97.22, 88.43) --
	( 97.23, 88.45) --
	( 97.24, 88.47) --
	( 97.25, 88.49) --
	( 97.26, 88.51) --
	( 97.27, 88.53) --
	( 97.28, 88.55) --
	( 97.29, 88.58) --
	( 97.31, 88.60) --
	( 97.32, 88.62) --
	( 97.33, 88.64) --
	( 97.34, 88.66) --
	( 97.35, 88.68) --
	( 97.36, 88.70) --
	( 97.37, 88.72) --
	( 97.38, 88.74) --
	( 97.39, 88.76) --
	( 97.40, 88.78) --
	( 97.41, 88.80) --
	( 97.42, 88.83) --
	( 97.43, 88.85) --
	( 97.44, 88.87) --
	( 97.45, 88.89) --
	( 97.46, 88.91) --
	( 97.47, 88.93) --
	( 97.48, 88.95) --
	( 97.49, 88.97) --
	( 97.50, 88.99) --
	( 97.51, 89.01) --
	( 97.53, 89.04) --
	( 97.54, 89.06) --
	( 97.55, 89.08) --
	( 97.56, 89.10) --
	( 97.57, 89.12) --
	( 97.58, 89.14) --
	( 97.59, 89.16) --
	( 97.60, 89.18) --
	( 97.61, 89.20) --
	( 97.62, 89.22) --
	( 97.63, 89.25) --
	( 97.64, 89.27) --
	( 97.65, 89.29) --
	( 97.66, 89.31) --
	( 97.67, 89.33) --
	( 97.68, 89.35) --
	( 97.69, 89.37) --
	( 97.70, 89.39) --
	( 97.71, 89.42) --
	( 97.72, 89.44) --
	( 97.74, 89.46) --
	( 97.75, 89.48) --
	( 97.76, 89.50) --
	( 97.77, 89.52) --
	( 97.78, 89.54) --
	( 97.79, 89.56) --
	( 97.80, 89.58) --
	( 97.81, 89.61) --
	( 97.82, 89.63) --
	( 97.83, 89.65) --
	( 97.84, 89.67) --
	( 97.85, 89.69) --
	( 97.86, 89.71) --
	( 97.87, 89.73) --
	( 97.88, 89.75) --
	( 97.89, 89.78) --
	( 97.90, 89.80) --
	( 97.91, 89.82) --
	( 97.92, 89.84) --
	( 97.93, 89.86) --
	( 97.94, 89.88) --
	( 97.96, 89.90) --
	( 97.97, 89.93) --
	( 97.98, 89.95) --
	( 97.99, 89.97) --
	( 98.00, 89.99) --
	( 98.01, 90.01) --
	( 98.02, 90.03) --
	( 98.03, 90.05) --
	( 98.04, 90.08) --
	( 98.05, 90.10) --
	( 98.06, 90.12) --
	( 98.07, 90.14) --
	( 98.08, 90.16) --
	( 98.09, 90.18) --
	( 98.10, 90.20) --
	( 98.11, 90.23) --
	( 98.12, 90.25) --
	( 98.13, 90.27) --
	( 98.14, 90.29) --
	( 98.15, 90.31) --
	( 98.16, 90.33) --
	( 98.18, 90.36) --
	( 98.19, 90.38) --
	( 98.20, 90.40) --
	( 98.21, 90.42) --
	( 98.22, 90.44) --
	( 98.23, 90.46) --
	( 98.24, 90.48) --
	( 98.25, 90.51) --
	( 98.26, 90.53) --
	( 98.27, 90.55) --
	( 98.28, 90.57) --
	( 98.29, 90.59) --
	( 98.30, 90.61) --
	( 98.31, 90.64) --
	( 98.32, 90.66) --
	( 98.33, 90.68) --
	( 98.34, 90.70) --
	( 98.35, 90.72) --
	( 98.36, 90.74) --
	( 98.37, 90.77) --
	( 98.39, 90.79) --
	( 98.40, 90.81) --
	( 98.41, 90.83) --
	( 98.42, 90.85) --
	( 98.43, 90.87) --
	( 98.44, 90.90) --
	( 98.45, 90.92) --
	( 98.46, 90.94) --
	( 98.47, 90.96) --
	( 98.48, 90.98) --
	( 98.49, 91.01) --
	( 98.50, 91.03) --
	( 98.51, 91.05) --
	( 98.52, 91.07) --
	( 98.53, 91.09) --
	( 98.54, 91.11) --
	( 98.55, 91.14) --
	( 98.56, 91.16) --
	( 98.57, 91.18) --
	( 98.58, 91.20) --
	( 98.59, 91.22) --
	( 98.61, 91.25) --
	( 98.62, 91.27) --
	( 98.63, 91.29) --
	( 98.64, 91.31) --
	( 98.65, 91.33) --
	( 98.66, 91.36) --
	( 98.67, 91.38) --
	( 98.68, 91.40) --
	( 98.69, 91.42) --
	( 98.70, 91.44) --
	( 98.71, 91.47) --
	( 98.72, 91.49) --
	( 98.73, 91.51) --
	( 98.74, 91.53) --
	( 98.75, 91.55) --
	( 98.76, 91.57) --
	( 98.77, 91.60) --
	( 98.78, 91.62) --
	( 98.79, 91.64) --
	( 98.80, 91.66) --
	( 98.81, 91.69) --
	( 98.83, 91.71) --
	( 98.84, 91.73) --
	( 98.85, 91.75) --
	( 98.86, 91.77) --
	( 98.87, 91.80) --
	( 98.88, 91.82) --
	( 98.89, 91.84) --
	( 98.90, 91.86) --
	( 98.91, 91.88) --
	( 98.92, 91.91) --
	( 98.93, 91.93) --
	( 98.94, 91.95) --
	( 98.95, 91.97) --
	( 98.96, 91.99) --
	( 98.97, 92.02) --
	( 98.98, 92.04) --
	( 98.99, 92.06) --
	( 99.00, 92.08) --
	( 99.01, 92.11) --
	( 99.02, 92.13) --
	( 99.04, 92.15) --
	( 99.05, 92.17) --
	( 99.06, 92.19) --
	( 99.07, 92.22) --
	( 99.08, 92.24) --
	( 99.09, 92.26) --
	( 99.10, 92.28) --
	( 99.11, 92.31) --
	( 99.12, 92.33) --
	( 99.13, 92.35) --
	( 99.14, 92.37) --
	( 99.15, 92.39) --
	( 99.16, 92.42) --
	( 99.17, 92.44) --
	( 99.18, 92.46) --
	( 99.19, 92.48) --
	( 99.20, 92.51) --
	( 99.21, 92.53) --
	( 99.22, 92.55) --
	( 99.23, 92.57) --
	( 99.24, 92.59) --
	( 99.26, 92.62) --
	( 99.27, 92.64) --
	( 99.28, 92.66) --
	( 99.29, 92.68) --
	( 99.30, 92.71) --
	( 99.31, 92.73) --
	( 99.32, 92.75) --
	( 99.33, 92.77) --
	( 99.34, 92.80) --
	( 99.35, 92.82) --
	( 99.36, 92.84) --
	( 99.37, 92.86) --
	( 99.38, 92.89) --
	( 99.39, 92.91) --
	( 99.40, 92.93) --
	( 99.41, 92.95) --
	( 99.42, 92.98) --
	( 99.43, 93.00) --
	( 99.44, 93.02) --
	( 99.45, 93.04) --
	( 99.46, 93.07) --
	( 99.48, 93.09) --
	( 99.49, 93.11) --
	( 99.50, 93.13) --
	( 99.51, 93.16) --
	( 99.52, 93.18) --
	( 99.53, 93.20) --
	( 99.54, 93.22) --
	( 99.55, 93.25) --
	( 99.56, 93.27) --
	( 99.57, 93.29) --
	( 99.58, 93.31) --
	( 99.59, 93.34) --
	( 99.60, 93.36) --
	( 99.61, 93.38) --
	( 99.62, 93.40) --
	( 99.63, 93.43) --
	( 99.64, 93.45) --
	( 99.65, 93.47) --
	( 99.66, 93.49) --
	( 99.67, 93.52) --
	( 99.69, 93.54) --
	( 99.70, 93.56) --
	( 99.71, 93.58) --
	( 99.72, 93.61) --
	( 99.73, 93.63) --
	( 99.74, 93.65) --
	( 99.75, 93.67) --
	( 99.76, 93.70) --
	( 99.77, 93.72) --
	( 99.78, 93.74) --
	( 99.79, 93.77) --
	( 99.80, 93.79) --
	( 99.81, 93.81) --
	( 99.82, 93.83) --
	( 99.83, 93.86) --
	( 99.84, 93.88) --
	( 99.85, 93.90) --
	( 99.86, 93.92) --
	( 99.87, 93.95) --
	( 99.88, 93.97) --
	( 99.89, 93.99) --
	( 99.91, 94.02) --
	( 99.92, 94.04) --
	( 99.93, 94.06) --
	( 99.94, 94.08) --
	( 99.95, 94.11) --
	( 99.96, 94.13) --
	( 99.97, 94.15) --
	( 99.98, 94.17) --
	( 99.99, 94.20) --
	(100.00, 94.22) --
	(100.01, 94.24) --
	(100.02, 94.27) --
	(100.03, 94.29) --
	(100.04, 94.31) --
	(100.05, 94.33) --
	(100.06, 94.36) --
	(100.07, 94.38) --
	(100.08, 94.40) --
	(100.09, 94.43) --
	(100.10, 94.45) --
	(100.11, 94.47) --
	(100.13, 94.49) --
	(100.14, 94.52) --
	(100.15, 94.54) --
	(100.16, 94.56) --
	(100.17, 94.59) --
	(100.18, 94.61) --
	(100.19, 94.63) --
	(100.20, 94.65) --
	(100.21, 94.68) --
	(100.22, 94.70) --
	(100.23, 94.72) --
	(100.24, 94.75) --
	(100.25, 94.77) --
	(100.26, 94.79) --
	(100.27, 94.81) --
	(100.28, 94.84) --
	(100.29, 94.86) --
	(100.30, 94.88) --
	(100.31, 94.91) --
	(100.32, 94.93) --
	(100.34, 94.95) --
	(100.35, 94.98) --
	(100.36, 95.00) --
	(100.37, 95.02) --
	(100.38, 95.04) --
	(100.39, 95.07) --
	(100.40, 95.09) --
	(100.41, 95.11) --
	(100.42, 95.14) --
	(100.43, 95.16) --
	(100.44, 95.18) --
	(100.45, 95.21) --
	(100.46, 95.23) --
	(100.47, 95.25) --
	(100.48, 95.27) --
	(100.49, 95.30) --
	(100.50, 95.32) --
	(100.51, 95.34) --
	(100.52, 95.37) --
	(100.53, 95.39) --
	(100.54, 95.41) --
	(100.56, 95.44) --
	(100.57, 95.46) --
	(100.58, 95.48) --
	(100.59, 95.51) --
	(100.60, 95.53) --
	(100.61, 95.55) --
	(100.62, 95.57) --
	(100.63, 95.60) --
	(100.64, 95.62) --
	(100.65, 95.64) --
	(100.66, 95.67) --
	(100.67, 95.69) --
	(100.68, 95.71) --
	(100.69, 95.74) --
	(100.70, 95.76) --
	(100.71, 95.78) --
	(100.72, 95.81) --
	(100.73, 95.83) --
	(100.74, 95.85) --
	(100.75, 95.88) --
	(100.76, 95.90) --
	(100.78, 95.92) --
	(100.79, 95.95) --
	(100.80, 95.97) --
	(100.81, 95.99) --
	(100.82, 96.01) --
	(100.83, 96.04) --
	(100.84, 96.06) --
	(100.85, 96.08) --
	(100.86, 96.11) --
	(100.87, 96.13) --
	(100.88, 96.15) --
	(100.89, 96.18) --
	(100.90, 96.20) --
	(100.91, 96.22) --
	(100.92, 96.25) --
	(100.93, 96.27) --
	(100.94, 96.29) --
	(100.95, 96.32) --
	(100.96, 96.34) --
	(100.97, 96.36) --
	(100.99, 96.39) --
	(101.00, 96.41) --
	(101.01, 96.43) --
	(101.02, 96.46) --
	(101.03, 96.48) --
	(101.04, 96.50) --
	(101.05, 96.53) --
	(101.06, 96.55) --
	(101.07, 96.57) --
	(101.08, 96.60) --
	(101.09, 96.62) --
	(101.10, 96.64) --
	(101.11, 96.67) --
	(101.12, 96.69) --
	(101.13, 96.71) --
	(101.14, 96.74) --
	(101.15, 96.76) --
	(101.16, 96.78) --
	(101.17, 96.81) --
	(101.18, 96.83) --
	(101.19, 96.85) --
	(101.21, 96.88) --
	(101.22, 96.90) --
	(101.23, 96.92) --
	(101.24, 96.95) --
	(101.25, 96.97) --
	(101.26, 96.99) --
	(101.27, 97.02) --
	(101.28, 97.04) --
	(101.29, 97.06) --
	(101.30, 97.09) --
	(101.31, 97.11) --
	(101.32, 97.13) --
	(101.33, 97.16) --
	(101.34, 97.18) --
	(101.35, 97.20) --
	(101.36, 97.23) --
	(101.37, 97.25) --
	(101.38, 97.27) --
	(101.39, 97.30) --
	(101.40, 97.32) --
	(101.41, 97.34) --
	(101.43, 97.37) --
	(101.44, 97.39) --
	(101.45, 97.41) --
	(101.46, 97.44) --
	(101.47, 97.46) --
	(101.48, 97.48) --
	(101.49, 97.51) --
	(101.50, 97.53) --
	(101.51, 97.56) --
	(101.52, 97.58) --
	(101.53, 97.60) --
	(101.54, 97.63) --
	(101.55, 97.65) --
	(101.56, 97.67) --
	(101.57, 97.70) --
	(101.58, 97.72) --
	(101.59, 97.74) --
	(101.60, 97.77) --
	(101.61, 97.79) --
	(101.62, 97.81) --
	(101.64, 97.84) --
	(101.65, 97.86) --
	(101.66, 97.88) --
	(101.67, 97.91) --
	(101.68, 97.93) --
	(101.69, 97.95) --
	(101.70, 97.98) --
	(101.71, 98.00) --
	(101.72, 98.03) --
	(101.73, 98.05) --
	(101.74, 98.07) --
	(101.75, 98.10) --
	(101.76, 98.12) --
	(101.77, 98.14) --
	(101.78, 98.17) --
	(101.79, 98.19) --
	(101.80, 98.21) --
	(101.81, 98.24) --
	(101.82, 98.26) --
	(101.83, 98.28) --
	(101.84, 98.31) --
	(101.86, 98.33) --
	(101.87, 98.36) --
	(101.88, 98.38) --
	(101.89, 98.40) --
	(101.90, 98.43) --
	(101.91, 98.45) --
	(101.92, 98.47) --
	(101.93, 98.50) --
	(101.94, 98.52) --
	(101.95, 98.54) --
	(101.96, 98.57) --
	(101.97, 98.59) --
	(101.98, 98.61) --
	(101.99, 98.64) --
	(102.00, 98.66) --
	(102.01, 98.69) --
	(102.02, 98.71) --
	(102.03, 98.73) --
	(102.04, 98.76) --
	(102.05, 98.78) --
	(102.06, 98.80) --
	(102.08, 98.83) --
	(102.09, 98.85) --
	(102.10, 98.87) --
	(102.11, 98.90) --
	(102.12, 98.92) --
	(102.13, 98.95) --
	(102.14, 98.97) --
	(102.15, 98.99) --
	(102.16, 99.02) --
	(102.17, 99.04) --
	(102.18, 99.06) --
	(102.19, 99.09) --
	(102.20, 99.11) --
	(102.21, 99.13) --
	(102.22, 99.16) --
	(102.23, 99.18) --
	(102.24, 99.21) --
	(102.25, 99.23) --
	(102.26, 99.25) --
	(102.27, 99.28) --
	(102.29, 99.30) --
	(102.30, 99.32) --
	(102.31, 99.35) --
	(102.32, 99.37) --
	(102.33, 99.40) --
	(102.34, 99.42) --
	(102.35, 99.44) --
	(102.36, 99.47) --
	(102.37, 99.49) --
	(102.38, 99.51) --
	(102.39, 99.54) --
	(102.40, 99.56) --
	(102.41, 99.58) --
	(102.42, 99.61) --
	(102.43, 99.63) --
	(102.44, 99.66) --
	(102.45, 99.68) --
	(102.46, 99.70) --
	(102.47, 99.73) --
	(102.48, 99.75) --
	(102.49, 99.77) --
	(102.51, 99.80) --
	(102.52, 99.82) --
	(102.53, 99.85) --
	(102.54, 99.87) --
	(102.55, 99.89) --
	(102.56, 99.92) --
	(102.57, 99.94) --
	(102.58, 99.96) --
	(102.59, 99.99) --
	(102.60,100.01) --
	(102.61,100.04) --
	(102.62,100.06) --
	(102.63,100.08) --
	(102.64,100.11) --
	(102.65,100.13) --
	(102.66,100.15) --
	(102.67,100.18) --
	(102.68,100.20) --
	(102.69,100.23) --
	(102.70,100.25) --
	(102.71,100.27) --
	(102.73,100.30) --
	(102.74,100.32) --
	(102.75,100.34) --
	(102.76,100.37) --
	(102.77,100.39) --
	(102.78,100.42) --
	(102.79,100.44) --
	(102.80,100.46) --
	(102.81,100.49) --
	(102.82,100.51) --
	(102.83,100.53) --
	(102.84,100.56) --
	(102.85,100.58) --
	(102.86,100.61) --
	(102.87,100.63) --
	(102.88,100.65) --
	(102.89,100.68) --
	(102.90,100.70) --
	(102.91,100.72) --
	(102.92,100.75) --
	(102.94,100.77) --
	(102.95,100.80) --
	(102.96,100.82) --
	(102.97,100.84) --
	(102.98,100.87) --
	(102.99,100.89) --
	(103.00,100.91) --
	(103.01,100.94) --
	(103.02,100.96) --
	(103.03,100.99) --
	(103.04,101.01) --
	(103.05,101.03) --
	(103.06,101.06) --
	(103.07,101.08) --
	(103.08,101.11) --
	(103.09,101.13) --
	(103.10,101.15) --
	(103.11,101.18) --
	(103.12,101.20) --
	(103.13,101.22) --
	(103.14,101.25) --
	(103.16,101.27) --
	(103.17,101.30) --
	(103.18,101.32) --
	(103.19,101.34) --
	(103.20,101.37) --
	(103.21,101.39) --
	(103.22,101.41) --
	(103.23,101.44) --
	(103.24,101.46) --
	(103.25,101.49) --
	(103.26,101.51) --
	(103.27,101.53) --
	(103.28,101.56) --
	(103.29,101.58) --
	(103.30,101.60) --
	(103.31,101.63) --
	(103.32,101.65) --
	(103.33,101.68) --
	(103.34,101.70) --
	(103.35,101.72) --
	(103.36,101.75) --
	(103.38,101.77) --
	(103.39,101.80) --
	(103.40,101.82) --
	(103.41,101.84) --
	(103.42,101.87) --
	(103.43,101.89) --
	(103.44,101.91) --
	(103.45,101.94) --
	(103.46,101.96) --
	(103.47,101.99) --
	(103.48,102.01) --
	(103.49,102.03) --
	(103.50,102.06) --
	(103.51,102.08) --
	(103.52,102.10) --
	(103.53,102.13) --
	(103.54,102.15) --
	(103.55,102.18) --
	(103.56,102.20) --
	(103.57,102.22) --
	(103.59,102.25) --
	(103.60,102.27) --
	(103.61,102.30) --
	(103.62,102.32) --
	(103.63,102.34) --
	(103.64,102.37) --
	(103.65,102.39) --
	(103.66,102.41) --
	(103.67,102.44) --
	(103.68,102.46) --
	(103.69,102.49) --
	(103.70,102.51) --
	(103.71,102.53) --
	(103.72,102.56) --
	(103.73,102.58) --
	(103.74,102.60) --
	(103.75,102.63) --
	(103.76,102.65) --
	(103.77,102.68) --
	(103.78,102.70) --
	(103.79,102.72) --
	(103.81,102.75) --
	(103.82,102.77) --
	(103.83,102.80) --
	(103.84,102.82) --
	(103.85,102.84) --
	(103.86,102.87) --
	(103.87,102.89) --
	(103.88,102.91) --
	(103.89,102.94) --
	(103.90,102.96) --
	(103.91,102.99) --
	(103.92,103.01) --
	(103.93,103.03) --
	(103.94,103.06) --
	(103.95,103.08) --
	(103.96,103.10) --
	(103.97,103.13) --
	(103.98,103.15) --
	(103.99,103.18) --
	(104.00,103.20) --
	(104.01,103.22) --
	(104.03,103.25) --
	(104.04,103.27) --
	(104.05,103.29) --
	(104.06,103.32) --
	(104.07,103.34) --
	(104.08,103.37) --
	(104.09,103.39) --
	(104.10,103.41) --
	(104.11,103.44) --
	(104.12,103.46) --
	(104.13,103.49) --
	(104.14,103.51) --
	(104.15,103.53) --
	(104.16,103.56) --
	(104.17,103.58) --
	(104.18,103.60) --
	(104.19,103.63) --
	(104.20,103.65) --
	(104.21,103.68) --
	(104.22,103.70) --
	(104.24,103.72) --
	(104.25,103.75) --
	(104.26,103.77) --
	(104.27,103.79) --
	(104.28,103.82) --
	(104.29,103.84) --
	(104.30,103.87) --
	(104.31,103.89) --
	(104.32,103.91) --
	(104.33,103.94) --
	(104.34,103.96) --
	(104.35,103.98) --
	(104.36,104.01) --
	(104.37,104.03) --
	(104.38,104.06) --
	(104.39,104.08) --
	(104.40,104.10) --
	(104.41,104.13) --
	(104.42,104.15) --
	(104.43,104.17) --
	(104.44,104.20) --
	(104.46,104.22) --
	(104.47,104.25) --
	(104.48,104.27) --
	(104.49,104.29) --
	(104.50,104.32) --
	(104.51,104.34) --
	(104.52,104.36) --
	(104.53,104.39) --
	(104.54,104.41) --
	(104.55,104.43) --
	(104.56,104.46) --
	(104.57,104.48) --
	(104.58,104.51) --
	(104.59,104.53) --
	(104.60,104.55) --
	(104.61,104.58) --
	(104.62,104.60) --
	(104.63,104.62) --
	(104.64,104.65) --
	(104.65,104.67) --
	(104.66,104.70) --
	(104.68,104.72) --
	(104.69,104.74) --
	(104.70,104.77) --
	(104.71,104.79) --
	(104.72,104.81) --
	(104.73,104.84) --
	(104.74,104.86) --
	(104.75,104.88) --
	(104.76,104.91) --
	(104.77,104.93) --
	(104.78,104.96) --
	(104.79,104.98) --
	(104.80,105.00) --
	(104.81,105.03) --
	(104.82,105.05) --
	(104.83,105.07) --
	(104.84,105.10) --
	(104.85,105.12) --
	(104.86,105.15) --
	(104.87,105.17) --
	(104.89,105.19) --
	(104.90,105.22) --
	(104.91,105.24) --
	(104.92,105.26) --
	(104.93,105.29) --
	(104.94,105.31) --
	(104.95,105.33) --
	(104.96,105.36) --
	(104.97,105.38) --
	(104.98,105.40) --
	(104.99,105.43) --
	(105.00,105.45) --
	(105.01,105.48) --
	(105.02,105.50) --
	(105.03,105.52) --
	(105.04,105.55) --
	(105.05,105.57) --
	(105.06,105.59) --
	(105.07,105.62) --
	(105.08,105.64) --
	(105.09,105.66) --
	(105.11,105.69) --
	(105.12,105.71) --
	(105.13,105.74) --
	(105.14,105.76) --
	(105.15,105.78) --
	(105.16,105.81) --
	(105.17,105.83) --
	(105.18,105.85) --
	(105.19,105.88) --
	(105.20,105.90) --
	(105.21,105.92) --
	(105.22,105.95) --
	(105.23,105.97) --
	(105.24,105.99) --
	(105.25,106.02) --
	(105.26,106.04) --
	(105.27,106.06) --
	(105.28,106.09) --
	(105.29,106.11) --
	(105.30,106.14) --
	(105.31,106.16) --
	(105.33,106.18) --
	(105.34,106.21) --
	(105.35,106.23) --
	(105.36,106.25) --
	(105.37,106.28) --
	(105.38,106.30) --
	(105.39,106.32) --
	(105.40,106.35) --
	(105.41,106.37) --
	(105.42,106.39) --
	(105.43,106.42) --
	(105.44,106.44) --
	(105.45,106.46) --
	(105.46,106.49) --
	(105.47,106.51) --
	(105.48,106.53) --
	(105.49,106.56) --
	(105.50,106.58) --
	(105.51,106.60) --
	(105.52,106.63) --
	(105.54,106.65) --
	(105.55,106.67) --
	(105.56,106.70) --
	(105.57,106.72) --
	(105.58,106.75) --
	(105.59,106.77) --
	(105.60,106.79) --
	(105.61,106.82) --
	(105.62,106.84) --
	(105.63,106.86) --
	(105.64,106.89) --
	(105.65,106.91) --
	(105.66,106.93) --
	(105.67,106.96) --
	(105.68,106.98) --
	(105.69,107.00) --
	(105.70,107.03) --
	(105.71,107.05) --
	(105.72,107.07) --
	(105.73,107.10) --
	(105.74,107.12) --
	(105.76,107.14) --
	(105.77,107.17) --
	(105.78,107.19) --
	(105.79,107.21) --
	(105.80,107.24) --
	(105.81,107.26) --
	(105.82,107.28) --
	(105.83,107.31) --
	(105.84,107.33) --
	(105.85,107.35) --
	(105.86,107.38) --
	(105.87,107.40) --
	(105.88,107.42) --
	(105.89,107.45) --
	(105.90,107.47) --
	(105.91,107.49) --
	(105.92,107.52) --
	(105.93,107.54) --
	(105.94,107.56) --
	(105.95,107.59) --
	(105.96,107.61) --
	(105.98,107.63) --
	(105.99,107.65) --
	(106.00,107.68) --
	(106.01,107.70) --
	(106.02,107.72) --
	(106.03,107.75) --
	(106.04,107.77) --
	(106.05,107.79) --
	(106.06,107.82) --
	(106.07,107.84) --
	(106.08,107.86) --
	(106.09,107.89) --
	(106.10,107.91) --
	(106.11,107.93) --
	(106.12,107.96) --
	(106.13,107.98) --
	(106.14,108.00) --
	(106.15,108.03) --
	(106.16,108.05) --
	(106.17,108.07) --
	(106.19,108.10) --
	(106.20,108.12) --
	(106.21,108.14) --
	(106.22,108.16) --
	(106.23,108.19) --
	(106.24,108.21) --
	(106.25,108.23) --
	(106.26,108.26) --
	(106.27,108.28) --
	(106.28,108.30) --
	(106.29,108.33) --
	(106.30,108.35) --
	(106.31,108.37) --
	(106.32,108.40) --
	(106.33,108.42) --
	(106.34,108.44) --
	(106.35,108.46) --
	(106.36,108.49) --
	(106.37,108.51) --
	(106.38,108.53) --
	(106.39,108.56) --
	(106.41,108.58) --
	(106.42,108.60) --
	(106.43,108.63) --
	(106.44,108.65) --
	(106.45,108.67) --
	(106.46,108.69) --
	(106.47,108.72) --
	(106.48,108.74) --
	(106.49,108.76) --
	(106.50,108.79) --
	(106.51,108.81) --
	(106.52,108.83) --
	(106.53,108.86) --
	(106.54,108.88) --
	(106.55,108.90) --
	(106.56,108.92) --
	(106.57,108.95) --
	(106.58,108.97) --
	(106.59,108.99) --
	(106.60,109.02) --
	(106.61,109.04) --
	(106.63,109.06) --
	(106.64,109.08) --
	(106.65,109.11) --
	(106.66,109.13) --
	(106.67,109.15) --
	(106.68,109.18) --
	(106.69,109.20) --
	(106.70,109.22) --
	(106.71,109.24) --
	(106.72,109.27) --
	(106.73,109.29) --
	(106.74,109.31) --
	(106.75,109.34) --
	(106.76,109.36) --
	(106.77,109.38) --
	(106.78,109.40) --
	(106.79,109.43) --
	(106.80,109.45) --
	(106.81,109.47) --
	(106.82,109.50) --
	(106.84,109.52) --
	(106.85,109.54) --
	(106.86,109.56) --
	(106.87,109.59) --
	(106.88,109.61) --
	(106.89,109.63) --
	(106.90,109.65) --
	(106.91,109.68) --
	(106.92,109.70) --
	(106.93,109.72) --
	(106.94,109.75) --
	(106.95,109.77) --
	(106.96,109.79) --
	(106.97,109.81) --
	(106.98,109.84) --
	(106.99,109.86) --
	(107.00,109.88) --
	(107.01,109.90) --
	(107.02,109.93) --
	(107.03,109.95) --
	(107.04,109.97) --
	(107.06,109.99) --
	(107.07,110.02) --
	(107.08,110.04) --
	(107.09,110.06) --
	(107.10,110.08) --
	(107.11,110.11) --
	(107.12,110.13) --
	(107.13,110.15) --
	(107.14,110.17) --
	(107.15,110.20) --
	(107.16,110.22) --
	(107.17,110.24) --
	(107.18,110.27) --
	(107.19,110.29) --
	(107.20,110.31) --
	(107.21,110.33) --
	(107.22,110.36) --
	(107.23,110.38) --
	(107.24,110.40) --
	(107.25,110.42) --
	(107.26,110.44) --
	(107.28,110.47) --
	(107.29,110.49) --
	(107.30,110.51) --
	(107.31,110.53) --
	(107.32,110.56) --
	(107.33,110.58) --
	(107.34,110.60) --
	(107.35,110.62) --
	(107.36,110.65) --
	(107.37,110.67) --
	(107.38,110.69) --
	(107.39,110.71) --
	(107.40,110.74) --
	(107.41,110.76) --
	(107.42,110.78) --
	(107.43,110.80) --
	(107.44,110.83) --
	(107.45,110.85) --
	(107.46,110.87) --
	(107.47,110.89) --
	(107.49,110.91) --
	(107.50,110.94) --
	(107.51,110.96) --
	(107.52,110.98) --
	(107.53,111.00) --
	(107.54,111.03) --
	(107.55,111.05) --
	(107.56,111.07) --
	(107.57,111.09) --
	(107.58,111.11) --
	(107.59,111.14) --
	(107.60,111.16) --
	(107.61,111.18) --
	(107.62,111.20) --
	(107.63,111.23) --
	(107.64,111.25) --
	(107.65,111.27) --
	(107.66,111.29) --
	(107.67,111.31) --
	(107.68,111.34) --
	(107.69,111.36) --
	(107.71,111.38) --
	(107.72,111.40) --
	(107.73,111.42) --
	(107.74,111.45) --
	(107.75,111.47) --
	(107.76,111.49) --
	(107.77,111.51) --
	(107.78,111.54) --
	(107.79,111.56) --
	(107.80,111.58) --
	(107.81,111.60) --
	(107.82,111.62) --
	(107.83,111.65) --
	(107.84,111.67) --
	(107.85,111.69) --
	(107.86,111.71) --
	(107.87,111.73) --
	(107.88,111.75) --
	(107.89,111.78) --
	(107.90,111.80) --
	(107.91,111.82) --
	(107.93,111.84) --
	(107.94,111.86) --
	(107.95,111.89) --
	(107.96,111.91) --
	(107.97,111.93) --
	(107.98,111.95) --
	(107.99,111.97) --
	(108.00,112.00) --
	(108.01,112.02) --
	(108.02,112.04) --
	(108.03,112.06) --
	(108.04,112.08) --
	(108.05,112.10) --
	(108.06,112.13) --
	(108.07,112.15) --
	(108.08,112.17) --
	(108.09,112.19) --
	(108.10,112.21) --
	(108.11,112.24) --
	(108.12,112.26) --
	(108.14,112.28) --
	(108.15,112.30) --
	(108.16,112.32) --
	(108.17,112.34) --
	(108.18,112.37) --
	(108.19,112.39) --
	(108.20,112.41) --
	(108.21,112.43) --
	(108.22,112.45) --
	(108.23,112.47) --
	(108.24,112.50) --
	(108.25,112.52) --
	(108.26,112.54) --
	(108.27,112.56) --
	(108.28,112.58) --
	(108.29,112.60) --
	(108.30,112.62) --
	(108.31,112.65) --
	(108.32,112.67) --
	(108.33,112.69) --
	(108.34,112.71) --
	(108.36,112.73) --
	(108.37,112.75) --
	(108.38,112.78) --
	(108.39,112.80) --
	(108.40,112.82) --
	(108.41,112.84) --
	(108.42,112.86) --
	(108.43,112.88) --
	(108.44,112.90) --
	(108.45,112.93) --
	(108.46,112.95) --
	(108.47,112.97) --
	(108.48,112.99) --
	(108.49,113.01) --
	(108.50,113.03) --
	(108.51,113.05) --
	(108.52,113.08) --
	(108.53,113.10) --
	(108.54,113.12) --
	(108.55,113.14) --
	(108.56,113.16) --
	(108.58,113.18) --
	(108.59,113.20) --
	(108.60,113.22) --
	(108.61,113.25) --
	(108.62,113.27) --
	(108.63,113.29) --
	(108.64,113.31) --
	(108.65,113.33) --
	(108.66,113.35) --
	(108.67,113.37) --
	(108.68,113.39) --
	(108.69,113.42) --
	(108.70,113.44) --
	(108.71,113.46) --
	(108.72,113.48) --
	(108.73,113.50) --
	(108.74,113.52) --
	(108.75,113.54) --
	(108.76,113.56) --
	(108.77,113.58) --
	(108.79,113.60) --
	(108.80,113.63) --
	(108.81,113.65) --
	(108.82,113.67) --
	(108.83,113.69) --
	(108.84,113.71) --
	(108.85,113.73) --
	(108.86,113.75) --
	(108.87,113.77) --
	(108.88,113.79) --
	(108.89,113.81) --
	(108.90,113.84) --
	(108.91,113.86) --
	(108.92,113.88) --
	(108.93,113.90) --
	(108.94,113.92) --
	(108.95,113.94) --
	(108.96,113.96) --
	(108.97,113.98) --
	(108.98,114.00) --
	(108.99,114.02) --
	(109.01,114.04) --
	(109.02,114.07) --
	(109.03,114.09) --
	(109.04,114.11) --
	(109.05,114.13) --
	(109.06,114.15) --
	(109.07,114.17) --
	(109.08,114.19) --
	(109.09,114.21) --
	(109.10,114.23) --
	(109.11,114.25) --
	(109.12,114.27) --
	(109.13,114.29) --
	(109.14,114.31) --
	(109.15,114.33) --
	(109.16,114.35) --
	(109.17,114.38) --
	(109.18,114.40) --
	(109.19,114.42) --
	(109.20,114.44) --
	(109.21,114.46) --
	(109.23,114.48) --
	(109.24,114.50) --
	(109.25,114.52) --
	(109.26,114.54) --
	(109.27,114.56) --
	(109.28,114.58) --
	(109.29,114.60) --
	(109.30,114.62) --
	(109.31,114.64) --
	(109.32,114.66) --
	(109.33,114.68) --
	(109.34,114.70) --
	(109.35,114.72) --
	(109.36,114.74) --
	(109.37,114.76) --
	(109.38,114.79) --
	(109.39,114.81) --
	(109.40,114.83) --
	(109.41,114.85) --
	(109.42,114.87) --
	(109.44,114.89) --
	(109.45,114.91) --
	(109.46,114.93) --
	(109.47,114.95) --
	(109.48,114.97) --
	(109.49,114.99) --
	(109.50,115.01) --
	(109.51,115.03) --
	(109.52,115.05) --
	(109.53,115.07) --
	(109.54,115.09) --
	(109.55,115.11) --
	(109.56,115.13) --
	(109.57,115.15) --
	(109.58,115.17) --
	(109.59,115.19) --
	(109.60,115.21) --
	(109.61,115.23) --
	(109.62,115.25) --
	(109.63,115.27) --
	(109.64,115.29) --
	(109.66,115.31) --
	(109.67,115.33) --
	(109.68,115.35) --
	(109.69,115.37) --
	(109.70,115.39) --
	(109.71,115.41) --
	(109.72,115.43) --
	(109.73,115.45) --
	(109.74,115.47) --
	(109.75,115.49) --
	(109.76,115.51) --
	(109.77,115.53) --
	(109.78,115.55) --
	(109.79,115.57) --
	(109.80,115.59) --
	(109.81,115.61) --
	(109.82,115.63) --
	(109.83,115.65) --
	(109.84,115.67) --
	(109.85,115.69) --
	(109.86,115.71) --
	(109.88,115.73) --
	(109.89,115.75) --
	(109.90,115.77) --
	(109.91,115.79) --
	(109.92,115.81) --
	(109.93,115.82) --
	(109.94,115.84) --
	(109.95,115.86) --
	(109.96,115.88) --
	(109.97,115.90) --
	(109.98,115.92) --
	(109.99,115.94) --
	(110.00,115.96) --
	(110.01,115.98) --
	(110.02,116.00) --
	(110.03,116.02) --
	(110.04,116.04) --
	(110.05,116.06) --
	(110.06,116.08) --
	(110.07,116.10) --
	(110.09,116.12) --
	(110.10,116.14) --
	(110.11,116.16) --
	(110.12,116.18) --
	(110.13,116.20) --
	(110.14,116.21) --
	(110.15,116.23) --
	(110.16,116.25) --
	(110.17,116.27) --
	(110.18,116.29) --
	(110.19,116.31) --
	(110.20,116.33) --
	(110.21,116.35) --
	(110.22,116.37) --
	(110.23,116.39) --
	(110.24,116.41) --
	(110.25,116.43) --
	(110.26,116.45) --
	(110.27,116.46) --
	(110.28,116.48) --
	(110.29,116.50) --
	(110.31,116.52) --
	(110.32,116.54) --
	(110.33,116.56) --
	(110.34,116.58) --
	(110.35,116.60) --
	(110.36,116.62) --
	(110.37,116.64) --
	(110.38,116.66) --
	(110.39,116.67) --
	(110.40,116.69) --
	(110.41,116.71) --
	(110.42,116.73) --
	(110.43,116.75) --
	(110.44,116.77) --
	(110.45,116.79) --
	(110.46,116.81) --
	(110.47,116.83) --
	(110.48,116.84) --
	(110.49,116.86) --
	(110.50,116.88) --
	(110.51,116.90) --
	(110.53,116.92) --
	(110.54,116.94) --
	(110.55,116.96) --
	(110.56,116.98) --
	(110.57,116.99) --
	(110.58,117.01) --
	(110.59,117.03) --
	(110.60,117.05) --
	(110.61,117.07) --
	(110.62,117.09) --
	(110.63,117.11) --
	(110.64,117.12) --
	(110.65,117.14) --
	(110.66,117.16) --
	(110.67,117.18) --
	(110.68,117.20) --
	(110.69,117.22) --
	(110.70,117.24) --
	(110.71,117.25) --
	(110.72,117.27) --
	(110.74,117.29) --
	(110.75,117.31) --
	(110.76,117.33) --
	(110.77,117.35) --
	(110.78,117.36) --
	(110.79,117.38) --
	(110.80,117.40) --
	(110.81,117.42) --
	(110.82,117.44) --
	(110.83,117.46) --
	(110.84,117.47) --
	(110.85,117.49) --
	(110.86,117.51) --
	(110.87,117.53) --
	(110.88,117.55) --
	(110.89,117.57) --
	(110.90,117.58) --
	(110.91,117.60) --
	(110.92,117.62) --
	(110.93,117.64) --
	(110.94,117.66) --
	(110.96,117.67) --
	(110.97,117.69) --
	(110.98,117.71) --
	(110.99,117.73) --
	(111.00,117.75) --
	(111.01,117.76) --
	(111.02,117.78) --
	(111.03,117.80) --
	(111.04,117.82) --
	(111.05,117.84) --
	(111.06,117.85) --
	(111.07,117.87) --
	(111.08,117.89) --
	(111.09,117.91) --
	(111.10,117.93) --
	(111.11,117.94) --
	(111.12,117.96) --
	(111.13,117.98) --
	(111.14,118.00) --
	(111.15,118.01) --
	(111.16,118.03) --
	(111.18,118.05) --
	(111.19,118.07) --
	(111.20,118.09) --
	(111.21,118.10) --
	(111.22,118.12) --
	(111.23,118.14) --
	(111.24,118.16) --
	(111.25,118.17) --
	(111.26,118.19) --
	(111.27,118.21) --
	(111.28,118.23) --
	(111.29,118.24) --
	(111.30,118.26) --
	(111.31,118.28) --
	(111.32,118.30) --
	(111.33,118.31) --
	(111.34,118.33) --
	(111.35,118.35) --
	(111.36,118.37) --
	(111.37,118.38) --
	(111.39,118.40) --
	(111.40,118.42) --
	(111.41,118.44) --
	(111.42,118.45) --
	(111.43,118.47) --
	(111.44,118.49) --
	(111.45,118.50) --
	(111.46,118.52) --
	(111.47,118.54) --
	(111.48,118.56) --
	(111.49,118.57) --
	(111.50,118.59) --
	(111.51,118.61) --
	(111.52,118.62) --
	(111.53,118.64) --
	(111.54,118.66) --
	(111.55,118.68) --
	(111.56,118.69) --
	(111.57,118.71) --
	(111.58,118.73) --
	(111.59,118.74) --
	(111.61,118.76) --
	(111.62,118.78) --
	(111.63,118.79) --
	(111.64,118.81) --
	(111.65,118.83) --
	(111.66,118.85) --
	(111.67,118.86) --
	(111.68,118.88) --
	(111.69,118.90) --
	(111.70,118.91) --
	(111.71,118.93) --
	(111.72,118.95) --
	(111.73,118.96) --
	(111.74,118.98) --
	(111.75,119.00) --
	(111.76,119.01) --
	(111.77,119.03) --
	(111.78,119.05) --
	(111.79,119.06) --
	(111.80,119.08) --
	(111.81,119.10) --
	(111.83,119.11) --
	(111.84,119.13) --
	(111.85,119.15) --
	(111.86,119.16) --
	(111.87,119.18) --
	(111.88,119.19) --
	(111.89,119.21) --
	(111.90,119.23) --
	(111.91,119.24) --
	(111.92,119.26) --
	(111.93,119.28) --
	(111.94,119.29) --
	(111.95,119.31) --
	(111.96,119.33) --
	(111.97,119.34) --
	(111.98,119.36) --
	(111.99,119.37) --
	(112.00,119.39) --
	(112.01,119.41) --
	(112.02,119.42) --
	(112.04,119.44) --
	(112.05,119.45) --
	(112.06,119.47) --
	(112.07,119.49) --
	(112.08,119.50) --
	(112.09,119.52) --
	(112.10,119.54) --
	(112.11,119.55) --
	(112.12,119.57) --
	(112.13,119.58) --
	(112.14,119.60) --
	(112.15,119.61) --
	(112.16,119.63) --
	(112.17,119.65) --
	(112.18,119.66) --
	(112.19,119.68) --
	(112.20,119.69) --
	(112.21,119.71) --
	(112.22,119.73) --
	(112.23,119.74) --
	(112.24,119.76) --
	(112.26,119.77) --
	(112.27,119.79) --
	(112.28,119.80) --
	(112.29,119.82) --
	(112.30,119.84) --
	(112.31,119.85) --
	(112.32,119.87) --
	(112.33,119.88) --
	(112.34,119.90) --
	(112.35,119.91) --
	(112.36,119.93) --
	(112.37,119.94) --
	(112.38,119.96) --
	(112.39,119.98) --
	(112.40,119.99) --
	(112.41,120.01) --
	(112.42,120.02) --
	(112.43,120.04) --
	(112.44,120.05) --
	(112.45,120.07) --
	(112.46,120.08) --
	(112.48,120.10) --
	(112.49,120.11) --
	(112.50,120.13) --
	(112.51,120.14) --
	(112.52,120.16) --
	(112.53,120.17) --
	(112.54,120.19) --
	(112.55,120.20) --
	(112.56,120.22) --
	(112.57,120.23) --
	(112.58,120.25) --
	(112.59,120.26) --
	(112.60,120.28) --
	(112.61,120.29) --
	(112.62,120.31) --
	(112.63,120.32) --
	(112.64,120.34) --
	(112.65,120.35) --
	(112.66,120.37) --
	(112.67,120.38) --
	(112.69,120.40) --
	(112.70,120.41) --
	(112.71,120.43) --
	(112.72,120.44) --
	(112.73,120.46) --
	(112.74,120.47) --
	(112.75,120.49) --
	(112.76,120.50) --
	(112.77,120.52) --
	(112.78,120.53) --
	(112.79,120.55) --
	(112.80,120.56) --
	(112.81,120.57) --
	(112.82,120.59) --
	(112.83,120.60) --
	(112.84,120.62) --
	(112.85,120.63) --
	(112.86,120.65) --
	(112.87,120.66) --
	(112.88,120.68) --
	(112.89,120.69) --
	(112.91,120.70) --
	(112.92,120.72) --
	(112.93,120.73) --
	(112.94,120.75) --
	(112.95,120.76) --
	(112.96,120.78) --
	(112.97,120.79) --
	(112.98,120.80) --
	(112.99,120.82) --
	(113.00,120.83) --
	(113.01,120.85) --
	(113.02,120.86) --
	(113.03,120.87) --
	(113.04,120.89) --
	(113.05,120.90) --
	(113.06,120.92) --
	(113.07,120.93) --
	(113.08,120.94) --
	(113.09,120.96) --
	(113.10,120.97) --
	(113.11,120.99) --
	(113.13,121.00) --
	(113.14,121.01) --
	(113.15,121.03) --
	(113.16,121.04) --
	(113.17,121.05) --
	(113.18,121.07) --
	(113.19,121.08) --
	(113.20,121.10) --
	(113.21,121.11) --
	(113.22,121.12) --
	(113.23,121.14) --
	(113.24,121.15) --
	(113.25,121.16) --
	(113.26,121.18) --
	(113.27,121.19) --
	(113.28,121.20) --
	(113.29,121.22) --
	(113.30,121.23) --
	(113.31,121.24) --
	(113.32,121.26) --
	(113.34,121.27) --
	(113.35,121.28) --
	(113.36,121.30) --
	(113.37,121.31) --
	(113.38,121.32) --
	(113.39,121.34) --
	(113.40,121.35) --
	(113.41,121.36) --
	(113.42,121.38) --
	(113.43,121.39) --
	(113.44,121.40) --
	(113.45,121.42) --
	(113.46,121.43) --
	(113.47,121.44) --
	(113.48,121.46) --
	(113.49,121.47) --
	(113.50,121.48) --
	(113.51,121.49) --
	(113.52,121.51) --
	(113.53,121.52) --
	(113.54,121.53) --
	(113.56,121.55) --
	(113.57,121.56) --
	(113.58,121.57) --
	(113.59,121.58) --
	(113.60,121.60) --
	(113.61,121.61) --
	(113.62,121.62) --
	(113.63,121.64) --
	(113.64,121.65) --
	(113.65,121.66) --
	(113.66,121.67) --
	(113.67,121.69) --
	(113.68,121.70) --
	(113.69,121.71) --
	(113.70,121.72) --
	(113.71,121.74) --
	(113.72,121.75) --
	(113.73,121.76) --
	(113.74,121.77) --
	(113.75,121.79) --
	(113.76,121.80) --
	(113.78,121.81) --
	(113.79,121.82) --
	(113.80,121.83) --
	(113.81,121.85) --
	(113.82,121.86) --
	(113.83,121.87) --
	(113.84,121.88) --
	(113.85,121.90) --
	(113.86,121.91) --
	(113.87,121.92) --
	(113.88,121.93) --
	(113.89,121.94) --
	(113.90,121.96) --
	(113.91,121.97) --
	(113.92,121.98) --
	(113.93,121.99) --
	(113.94,122.00) --
	(113.95,122.01) --
	(113.96,122.03) --
	(113.97,122.04) --
	(113.99,122.05) --
	(114.00,122.06) --
	(114.01,122.07) --
	(114.02,122.09) --
	(114.03,122.10) --
	(114.04,122.11) --
	(114.05,122.12) --
	(114.06,122.13) --
	(114.07,122.14) --
	(114.08,122.16) --
	(114.09,122.17) --
	(114.10,122.18) --
	(114.11,122.19) --
	(114.12,122.20) --
	(114.13,122.21) --
	(114.14,122.22) --
	(114.15,122.24) --
	(114.16,122.25) --
	(114.17,122.26) --
	(114.18,122.27) --
	(114.19,122.28) --
	(114.21,122.29) --
	(114.22,122.30) --
	(114.23,122.31) --
	(114.24,122.32) --
	(114.25,122.34) --
	(114.26,122.35) --
	(114.27,122.36) --
	(114.28,122.37) --
	(114.29,122.38) --
	(114.30,122.39) --
	(114.31,122.40) --
	(114.32,122.41) --
	(114.33,122.42) --
	(114.34,122.43) --
	(114.35,122.45) --
	(114.36,122.46) --
	(114.37,122.47) --
	(114.38,122.48) --
	(114.39,122.49) --
	(114.40,122.50) --
	(114.41,122.51) --
	(114.43,122.52) --
	(114.44,122.53) --
	(114.45,122.54) --
	(114.46,122.55) --
	(114.47,122.56) --
	(114.48,122.57) --
	(114.49,122.58) --
	(114.50,122.59) --
	(114.51,122.60) --
	(114.52,122.61) --
	(114.53,122.63) --
	(114.54,122.64) --
	(114.55,122.65) --
	(114.56,122.66) --
	(114.57,122.67) --
	(114.58,122.68) --
	(114.59,122.69) --
	(114.60,122.70) --
	(114.61,122.71) --
	(114.62,122.72) --
	(114.64,122.73) --
	(114.65,122.74) --
	(114.66,122.75) --
	(114.67,122.76) --
	(114.68,122.77) --
	(114.69,122.78) --
	(114.70,122.79) --
	(114.71,122.80) --
	(114.72,122.81) --
	(114.73,122.82) --
	(114.74,122.83) --
	(114.75,122.84) --
	(114.76,122.85) --
	(114.77,122.86) --
	(114.78,122.87) --
	(114.79,122.87) --
	(114.80,122.88) --
	(114.81,122.89) --
	(114.82,122.90) --
	(114.83,122.91) --
	(114.84,122.92) --
	(114.86,122.93) --
	(114.87,122.94) --
	(114.88,122.95) --
	(114.89,122.96) --
	(114.90,122.97) --
	(114.91,122.98) --
	(114.92,122.99) --
	(114.93,123.00) --
	(114.94,123.01) --
	(114.95,123.02) --
	(114.96,123.02) --
	(114.97,123.03) --
	(114.98,123.04) --
	(114.99,123.05) --
	(115.00,123.06) --
	(115.01,123.07) --
	(115.02,123.08) --
	(115.03,123.09) --
	(115.04,123.10) --
	(115.05,123.11) --
	(115.06,123.11) --
	(115.08,123.12) --
	(115.09,123.13) --
	(115.10,123.14) --
	(115.11,123.15) --
	(115.12,123.16) --
	(115.13,123.17) --
	(115.14,123.18) --
	(115.15,123.18) --
	(115.16,123.19) --
	(115.17,123.20) --
	(115.18,123.21) --
	(115.19,123.22) --
	(115.20,123.23) --
	(115.21,123.24) --
	(115.22,123.24) --
	(115.23,123.25) --
	(115.24,123.26) --
	(115.25,123.27) --
	(115.26,123.28) --
	(115.27,123.29) --
	(115.29,123.29) --
	(115.30,123.30) --
	(115.31,123.31) --
	(115.32,123.32) --
	(115.33,123.33) --
	(115.34,123.33) --
	(115.35,123.34) --
	(115.36,123.35) --
	(115.37,123.36) --
	(115.38,123.37) --
	(115.39,123.37) --
	(115.40,123.38) --
	(115.41,123.39) --
	(115.42,123.40) --
	(115.43,123.41) --
	(115.44,123.41) --
	(115.45,123.42) --
	(115.46,123.43) --
	(115.47,123.44) --
	(115.48,123.44) --
	(115.49,123.45) --
	(115.51,123.46) --
	(115.52,123.47) --
	(115.53,123.47) --
	(115.54,123.48) --
	(115.55,123.49) --
	(115.56,123.50) --
	(115.57,123.50) --
	(115.58,123.51) --
	(115.59,123.52) --
	(115.60,123.53) --
	(115.61,123.53) --
	(115.62,123.54) --
	(115.63,123.55) --
	(115.64,123.55) --
	(115.65,123.56) --
	(115.66,123.57) --
	(115.67,123.58) --
	(115.68,123.58) --
	(115.69,123.59) --
	(115.70,123.60) --
	(115.71,123.60) --
	(115.73,123.61) --
	(115.74,123.62) --
	(115.75,123.62) --
	(115.76,123.63) --
	(115.77,123.64) --
	(115.78,123.64) --
	(115.79,123.65) --
	(115.80,123.66) --
	(115.81,123.66) --
	(115.82,123.67) --
	(115.83,123.68) --
	(115.84,123.68) --
	(115.85,123.69) --
	(115.86,123.70) --
	(115.87,123.70) --
	(115.88,123.71) --
	(115.89,123.72) --
	(115.90,123.72) --
	(115.91,123.73) --
	(115.92,123.73) --
	(115.94,123.74) --
	(115.95,123.75) --
	(115.96,123.75) --
	(115.97,123.76) --
	(115.98,123.77) --
	(115.99,123.77) --
	(116.00,123.78) --
	(116.01,123.78) --
	(116.02,123.79) --
	(116.03,123.80) --
	(116.04,123.80) --
	(116.05,123.81) --
	(116.06,123.81) --
	(116.07,123.82) --
	(116.08,123.82) --
	(116.09,123.83) --
	(116.10,123.84) --
	(116.11,123.84) --
	(116.12,123.85) --
	(116.13,123.85) --
	(116.14,123.86) --
	(116.16,123.86) --
	(116.17,123.87) --
	(116.18,123.87) --
	(116.19,123.88) --
	(116.20,123.89) --
	(116.21,123.89) --
	(116.22,123.90) --
	(116.23,123.90) --
	(116.24,123.91) --
	(116.25,123.91) --
	(116.26,123.92) --
	(116.27,123.92) --
	(116.28,123.93) --
	(116.29,123.93) --
	(116.30,123.94) --
	(116.31,123.94) --
	(116.32,123.95) --
	(116.33,123.95) --
	(116.34,123.96) --
	(116.35,123.96) --
	(116.36,123.97) --
	(116.38,123.97) --
	(116.39,123.98) --
	(116.40,123.98) --
	(116.41,123.99) --
	(116.42,123.99) --
	(116.43,123.99) --
	(116.44,124.00) --
	(116.45,124.00) --
	(116.46,124.01) --
	(116.47,124.01) --
	(116.48,124.02) --
	(116.49,124.02) --
	(116.50,124.03) --
	(116.51,124.03) --
	(116.52,124.03) --
	(116.53,124.04) --
	(116.54,124.04) --
	(116.55,124.05) --
	(116.56,124.05) --
	(116.57,124.06) --
	(116.58,124.06) --
	(116.60,124.06) --
	(116.61,124.07) --
	(116.62,124.07) --
	(116.63,124.08) --
	(116.64,124.08) --
	(116.65,124.08) --
	(116.66,124.09) --
	(116.67,124.09) --
	(116.68,124.09) --
	(116.69,124.10) --
	(116.70,124.10) --
	(116.71,124.11) --
	(116.72,124.11) --
	(116.73,124.11) --
	(116.74,124.12) --
	(116.75,124.12) --
	(116.76,124.12) --
	(116.77,124.13) --
	(116.78,124.13) --
	(116.79,124.13) --
	(116.81,124.14) --
	(116.82,124.14) --
	(116.83,124.14) --
	(116.84,124.15) --
	(116.85,124.15) --
	(116.86,124.15) --
	(116.87,124.16) --
	(116.88,124.16) --
	(116.89,124.16) --
	(116.90,124.17) --
	(116.91,124.17) --
	(116.92,124.17) --
	(116.93,124.17) --
	(116.94,124.18) --
	(116.95,124.18) --
	(116.96,124.18) --
	(116.97,124.19) --
	(116.98,124.19) --
	(116.99,124.19) --
	(117.00,124.19) --
	(117.01,124.20) --
	(117.03,124.20) --
	(117.04,124.20) --
	(117.05,124.20) --
	(117.06,124.21) --
	(117.07,124.21) --
	(117.08,124.21) --
	(117.09,124.21) --
	(117.10,124.22) --
	(117.11,124.22) --
	(117.12,124.22) --
	(117.13,124.22) --
	(117.14,124.22) --
	(117.15,124.23) --
	(117.16,124.23) --
	(117.17,124.23) --
	(117.18,124.23) --
	(117.19,124.23) --
	(117.20,124.24) --
	(117.21,124.24) --
	(117.22,124.24) --
	(117.23,124.24) --
	(117.25,124.24) --
	(117.26,124.25) --
	(117.27,124.25) --
	(117.28,124.25) --
	(117.29,124.25) --
	(117.30,124.25) --
	(117.31,124.25) --
	(117.32,124.25) --
	(117.33,124.26) --
	(117.34,124.26) --
	(117.35,124.26) --
	(117.36,124.26) --
	(117.37,124.26) --
	(117.38,124.26) --
	(117.39,124.26) --
	(117.40,124.27) --
	(117.41,124.27) --
	(117.42,124.27) --
	(117.43,124.27) --
	(117.44,124.27) --
	(117.46,124.27) --
	(117.47,124.27) --
	(117.48,124.27) --
	(117.49,124.27) --
	(117.50,124.27) --
	(117.51,124.28) --
	(117.52,124.28) --
	(117.53,124.28) --
	(117.54,124.28) --
	(117.55,124.28) --
	(117.56,124.28) --
	(117.57,124.28) --
	(117.58,124.28) --
	(117.59,124.28) --
	(117.60,124.28) --
	(117.61,124.28) --
	(117.62,124.28) --
	(117.63,124.28) --
	(117.64,124.28) --
	(117.65,124.28) --
	(117.66,124.28) --
	(117.68,124.28) --
	(117.69,124.28) --
	(117.70,124.28) --
	(117.71,124.28) --
	(117.72,124.28) --
	(117.73,124.28) --
	(117.74,124.28) --
	(117.75,124.28) --
	(117.76,124.28) --
	(117.77,124.28) --
	(117.78,124.28) --
	(117.79,124.28) --
	(117.80,124.28) --
	(117.81,124.28) --
	(117.82,124.28) --
	(117.83,124.28) --
	(117.84,124.28) --
	(117.85,124.28) --
	(117.86,124.28) --
	(117.87,124.28) --
	(117.88,124.28) --
	(117.90,124.28) --
	(117.91,124.28) --
	(117.92,124.27) --
	(117.93,124.27) --
	(117.94,124.27) --
	(117.95,124.27) --
	(117.96,124.27) --
	(117.97,124.27) --
	(117.98,124.27) --
	(117.99,124.27) --
	(118.00,124.27) --
	(118.01,124.27) --
	(118.02,124.27) --
	(118.03,124.26) --
	(118.04,124.26) --
	(118.05,124.26) --
	(118.06,124.26) --
	(118.07,124.26) --
	(118.08,124.26) --
	(118.09,124.26) --
	(118.11,124.25) --
	(118.12,124.25) --
	(118.13,124.25) --
	(118.14,124.25) --
	(118.15,124.25) --
	(118.16,124.25) --
	(118.17,124.24) --
	(118.18,124.24) --
	(118.19,124.24) --
	(118.20,124.24) --
	(118.21,124.24) --
	(118.22,124.23) --
	(118.23,124.23) --
	(118.24,124.23) --
	(118.25,124.23) --
	(118.26,124.23) --
	(118.27,124.22) --
	(118.28,124.22) --
	(118.29,124.22) --
	(118.30,124.22) --
	(118.31,124.22) --
	(118.33,124.21) --
	(118.34,124.21) --
	(118.35,124.21) --
	(118.36,124.21) --
	(118.37,124.20) --
	(118.38,124.20) --
	(118.39,124.20) --
	(118.40,124.19) --
	(118.41,124.19) --
	(118.42,124.19) --
	(118.43,124.19) --
	(118.44,124.18) --
	(118.45,124.18) --
	(118.46,124.18) --
	(118.47,124.17) --
	(118.48,124.17) --
	(118.49,124.17) --
	(118.50,124.17) --
	(118.51,124.16) --
	(118.52,124.16) --
	(118.53,124.16) --
	(118.55,124.15) --
	(118.56,124.15) --
	(118.57,124.15) --
	(118.58,124.14) --
	(118.59,124.14) --
	(118.60,124.14) --
	(118.61,124.13) --
	(118.62,124.13) --
	(118.63,124.12) --
	(118.64,124.12) --
	(118.65,124.12) --
	(118.66,124.11) --
	(118.67,124.11) --
	(118.68,124.11) --
	(118.69,124.10) --
	(118.70,124.10) --
	(118.71,124.09) --
	(118.72,124.09) --
	(118.73,124.09) --
	(118.74,124.08) --
	(118.76,124.08) --
	(118.77,124.07) --
	(118.78,124.07) --
	(118.79,124.07) --
	(118.80,124.06) --
	(118.81,124.06) --
	(118.82,124.05) --
	(118.83,124.05) --
	(118.84,124.04) --
	(118.85,124.04) --
	(118.86,124.03) --
	(118.87,124.03) --
	(118.88,124.02) --
	(118.89,124.02) --
	(118.90,124.01) --
	(118.91,124.01) --
	(118.92,124.01) --
	(118.93,124.00) --
	(118.94,124.00) --
	(118.95,123.99) --
	(118.96,123.99) --
	(118.98,123.98) --
	(118.99,123.97) --
	(119.00,123.97) --
	(119.01,123.96) --
	(119.02,123.96) --
	(119.03,123.95) --
	(119.04,123.95) --
	(119.05,123.94) --
	(119.06,123.94) --
	(119.07,123.93) --
	(119.08,123.93) --
	(119.09,123.92) --
	(119.10,123.92) --
	(119.11,123.91) --
	(119.12,123.90) --
	(119.13,123.90) --
	(119.14,123.89) --
	(119.15,123.89) --
	(119.16,123.88) --
	(119.17,123.87) --
	(119.18,123.87) --
	(119.20,123.86) --
	(119.21,123.86) --
	(119.22,123.85) --
	(119.23,123.84) --
	(119.24,123.84) --
	(119.25,123.83) --
	(119.26,123.83) --
	(119.27,123.82) --
	(119.28,123.81) --
	(119.29,123.81) --
	(119.30,123.80) --
	(119.31,123.79) --
	(119.32,123.79) --
	(119.33,123.78) --
	(119.34,123.77) --
	(119.35,123.77) --
	(119.36,123.76) --
	(119.37,123.75) --
	(119.38,123.75) --
	(119.39,123.74) --
	(119.41,123.73) --
	(119.42,123.72) --
	(119.43,123.72) --
	(119.44,123.71) --
	(119.45,123.70) --
	(119.46,123.70) --
	(119.47,123.69) --
	(119.48,123.68) --
	(119.49,123.67) --
	(119.50,123.67) --
	(119.51,123.66) --
	(119.52,123.65) --
	(119.53,123.64) --
	(119.54,123.64) --
	(119.55,123.63) --
	(119.56,123.62) --
	(119.57,123.61) --
	(119.58,123.61) --
	(119.59,123.60) --
	(119.60,123.59) --
	(119.61,123.58) --
	(119.63,123.57) --
	(119.64,123.57) --
	(119.65,123.56) --
	(119.66,123.55) --
	(119.67,123.54) --
	(119.68,123.53) --
	(119.69,123.53) --
	(119.70,123.52) --
	(119.71,123.51) --
	(119.72,123.50) --
	(119.73,123.49) --
	(119.74,123.48) --
	(119.75,123.47) --
	(119.76,123.47) --
	(119.77,123.46) --
	(119.78,123.45) --
	(119.79,123.44) --
	(119.80,123.43) --
	(119.81,123.42) --
	(119.82,123.41) --
	(119.83,123.40) --
	(119.85,123.40) --
	(119.86,123.39) --
	(119.87,123.38) --
	(119.88,123.37) --
	(119.89,123.36) --
	(119.90,123.35) --
	(119.91,123.34) --
	(119.92,123.33) --
	(119.93,123.32) --
	(119.94,123.31) --
	(119.95,123.30) --
	(119.96,123.29) --
	(119.97,123.28) --
	(119.98,123.27) --
	(119.99,123.26) --
	(120.00,123.25) --
	(120.01,123.24) --
	(120.02,123.23) --
	(120.03,123.22) --
	(120.04,123.22) --
	(120.06,123.21) --
	(120.07,123.20) --
	(120.08,123.18) --
	(120.09,123.17) --
	(120.10,123.16) --
	(120.11,123.15) --
	(120.12,123.14) --
	(120.13,123.13) --
	(120.14,123.12) --
	(120.15,123.11) --
	(120.16,123.10) --
	(120.17,123.09) --
	(120.18,123.08) --
	(120.19,123.07) --
	(120.20,123.06) --
	(120.21,123.05) --
	(120.22,123.04) --
	(120.23,123.03) --
	(120.24,123.02) --
	(120.25,123.01) --
	(120.26,122.99) --
	(120.28,122.98) --
	(120.29,122.97) --
	(120.30,122.96) --
	(120.31,122.95) --
	(120.32,122.94) --
	(120.33,122.93) --
	(120.34,122.92) --
	(120.35,122.91) --
	(120.36,122.89) --
	(120.37,122.88) --
	(120.38,122.87) --
	(120.39,122.86) --
	(120.40,122.85) --
	(120.41,122.84) --
	(120.42,122.82) --
	(120.43,122.81) --
	(120.44,122.80) --
	(120.45,122.79) --
	(120.46,122.78) --
	(120.47,122.76) --
	(120.48,122.75) --
	(120.50,122.74) --
	(120.51,122.73) --
	(120.52,122.72) --
	(120.53,122.70) --
	(120.54,122.69) --
	(120.55,122.68) --
	(120.56,122.67) --
	(120.57,122.65) --
	(120.58,122.64) --
	(120.59,122.63) --
	(120.60,122.62) --
	(120.61,122.60) --
	(120.62,122.59) --
	(120.63,122.58) --
	(120.64,122.57) --
	(120.65,122.55) --
	(120.66,122.54) --
	(120.67,122.53) --
	(120.68,122.51) --
	(120.69,122.50) --
	(120.71,122.49) --
	(120.72,122.47) --
	(120.73,122.46) --
	(120.74,122.45) --
	(120.75,122.43) --
	(120.76,122.42) --
	(120.77,122.41) --
	(120.78,122.39) --
	(120.79,122.38) --
	(120.80,122.37) --
	(120.81,122.35) --
	(120.82,122.34) --
	(120.83,122.33) --
	(120.84,122.31) --
	(120.85,122.30) --
	(120.86,122.28) --
	(120.87,122.27) --
	(120.88,122.26) --
	(120.89,122.24) --
	(120.90,122.23) --
	(120.91,122.21) --
	(120.93,122.20) --
	(120.94,122.18) --
	(120.95,122.17) --
	(120.96,122.16) --
	(120.97,122.14) --
	(120.98,122.13) --
	(120.99,122.11) --
	(121.00,122.10) --
	(121.01,122.08) --
	(121.02,122.07) --
	(121.03,122.05) --
	(121.04,122.04) --
	(121.05,122.02) --
	(121.06,122.01) --
	(121.07,121.99) --
	(121.08,121.98) --
	(121.09,121.96) --
	(121.10,121.95) --
	(121.11,121.93) --
	(121.12,121.92) --
	(121.13,121.90) --
	(121.15,121.89) --
	(121.16,121.87) --
	(121.17,121.86) --
	(121.18,121.84) --
	(121.19,121.82) --
	(121.20,121.81) --
	(121.21,121.79) --
	(121.22,121.78) --
	(121.23,121.76) --
	(121.24,121.75) --
	(121.25,121.73) --
	(121.26,121.71) --
	(121.27,121.70) --
	(121.28,121.68) --
	(121.29,121.67) --
	(121.30,121.65) --
	(121.31,121.63) --
	(121.32,121.62) --
	(121.33,121.60) --
	(121.34,121.58) --
	(121.36,121.57) --
	(121.37,121.55) --
	(121.38,121.53) --
	(121.39,121.52) --
	(121.40,121.50) --
	(121.41,121.48) --
	(121.42,121.47) --
	(121.43,121.45) --
	(121.44,121.43) --
	(121.45,121.42) --
	(121.46,121.40) --
	(121.47,121.38) --
	(121.48,121.37) --
	(121.49,121.35) --
	(121.50,121.33) --
	(121.51,121.31) --
	(121.52,121.30) --
	(121.53,121.28) --
	(121.54,121.26) --
	(121.55,121.24) --
	(121.56,121.23) --
	(121.58,121.21) --
	(121.59,121.19) --
	(121.60,121.17) --
	(121.61,121.15) --
	(121.62,121.14) --
	(121.63,121.12) --
	(121.64,121.10) --
	(121.65,121.08) --
	(121.66,121.06) --
	(121.67,121.05) --
	(121.68,121.03) --
	(121.69,121.01) --
	(121.70,120.99) --
	(121.71,120.97) --
	(121.72,120.95) --
	(121.73,120.94) --
	(121.74,120.92) --
	(121.75,120.90) --
	(121.76,120.88) --
	(121.77,120.86) --
	(121.78,120.84) --
	(121.80,120.82) --
	(121.81,120.80) --
	(121.82,120.79) --
	(121.83,120.77) --
	(121.84,120.75) --
	(121.85,120.73) --
	(121.86,120.71) --
	(121.87,120.69) --
	(121.88,120.67) --
	(121.89,120.65) --
	(121.90,120.63) --
	(121.91,120.61) --
	(121.92,120.59) --
	(121.93,120.57) --
	(121.94,120.55) --
	(121.95,120.53) --
	(121.96,120.51) --
	(121.97,120.49) --
	(121.98,120.47) --
	(121.99,120.45) --
	(122.01,120.43) --
	(122.02,120.41) --
	(122.03,120.39) --
	(122.04,120.37) --
	(122.05,120.35) --
	(122.06,120.33) --
	(122.07,120.31) --
	(122.08,120.29) --
	(122.09,120.27) --
	(122.10,120.25) --
	(122.11,120.23) --
	(122.12,120.21) --
	(122.13,120.19) --
	(122.14,120.17) --
	(122.15,120.15) --
	(122.16,120.13) --
	(122.17,120.11) --
	(122.18,120.08) --
	(122.19,120.06) --
	(122.20,120.04) --
	(122.21,120.02) --
	(122.23,120.00) --
	(122.24,119.98) --
	(122.25,119.96) --
	(122.26,119.94) --
	(122.27,119.91) --
	(122.28,119.89) --
	(122.29,119.87) --
	(122.30,119.85) --
	(122.31,119.83) --
	(122.32,119.81) --
	(122.33,119.78) --
	(122.34,119.76) --
	(122.35,119.74) --
	(122.36,119.72) --
	(122.37,119.70) --
	(122.38,119.67) --
	(122.39,119.65) --
	(122.40,119.63) --
	(122.41,119.61) --
	(122.42,119.58) --
	(122.43,119.56) --
	(122.45,119.54) --
	(122.46,119.52) --
	(122.47,119.49) --
	(122.48,119.47) --
	(122.49,119.45) --
	(122.50,119.43) --
	(122.51,119.40) --
	(122.52,119.38) --
	(122.53,119.36) --
	(122.54,119.33) --
	(122.55,119.31) --
	(122.56,119.29) --
	(122.57,119.26) --
	(122.58,119.24) --
	(122.59,119.22) --
	(122.60,119.19) --
	(122.61,119.17) --
	(122.62,119.15) --
	(122.63,119.12) --
	(122.64,119.10) --
	(122.66,119.08) --
	(122.67,119.05) --
	(122.68,119.03) --
	(122.69,119.00) --
	(122.70,118.98) --
	(122.71,118.96) --
	(122.72,118.93) --
	(122.73,118.91) --
	(122.74,118.88) --
	(122.75,118.86) --
	(122.76,118.83) --
	(122.77,118.81) --
	(122.78,118.79) --
	(122.79,118.76) --
	(122.80,118.74) --
	(122.81,118.71) --
	(122.82,118.69) --
	(122.83,118.66) --
	(122.84,118.64) --
	(122.85,118.61) --
	(122.86,118.59) --
	(122.88,118.56) --
	(122.89,118.54) --
	(122.90,118.51) --
	(122.91,118.49) --
	(122.92,118.46) --
	(122.93,118.44) --
	(122.94,118.41) --
	(122.95,118.38) --
	(122.96,118.36) --
	(122.97,118.33) --
	(122.98,118.31) --
	(122.99,118.28) --
	(123.00,118.26) --
	(123.01,118.23) --
	(123.02,118.20) --
	(123.03,118.18) --
	(123.04,118.15) --
	(123.05,118.13) --
	(123.06,118.10) --
	(123.07,118.07) --
	(123.08,118.05) --
	(123.10,118.02) --
	(123.11,117.99) --
	(123.12,117.97) --
	(123.13,117.94) --
	(123.14,117.91) --
	(123.15,117.89) --
	(123.16,117.86) --
	(123.17,117.83) --
	(123.18,117.81) --
	(123.19,117.78) --
	(123.20,117.75) --
	(123.21,117.73) --
	(123.22,117.70) --
	(123.23,117.67) --
	(123.24,117.64) --
	(123.25,117.62) --
	(123.26,117.59) --
	(123.27,117.56) --
	(123.28,117.53) --
	(123.29,117.51) --
	(123.31,117.48) --
	(123.32,117.45) --
	(123.33,117.42) --
	(123.34,117.40) --
	(123.35,117.37) --
	(123.36,117.34) --
	(123.37,117.31) --
	(123.38,117.28) --
	(123.39,117.26) --
	(123.40,117.23) --
	(123.41,117.20) --
	(123.42,117.17) --
	(123.43,117.14) --
	(123.44,117.11) --
	(123.45,117.08) --
	(123.46,117.06) --
	(123.47,117.03) --
	(123.48,117.00) --
	(123.49,116.97) --
	(123.50,116.94) --
	(123.51,116.91) --
	(123.53,116.88) --
	(123.54,116.85) --
	(123.55,116.82) --
	(123.56,116.80) --
	(123.57,116.77) --
	(123.58,116.74) --
	(123.59,116.71) --
	(123.60,116.68) --
	(123.61,116.65) --
	(123.62,116.62) --
	(123.63,116.59) --
	(123.64,116.56) --
	(123.65,116.53) --
	(123.66,116.50) --
	(123.67,116.47) --
	(123.68,116.44) --
	(123.69,116.41) --
	(123.70,116.38) --
	(123.71,116.35) --
	(123.72,116.32) --
	(123.73,116.29) --
	(123.75,116.26) --
	(123.76,116.23) --
	(123.77,116.20) --
	(123.78,116.17) --
	(123.79,116.13) --
	(123.80,116.10) --
	(123.81,116.07) --
	(123.82,116.04) --
	(123.83,116.01) --
	(123.84,115.98) --
	(123.85,115.95) --
	(123.86,115.92) --
	(123.87,115.89) --
	(123.88,115.85) --
	(123.89,115.82) --
	(123.90,115.79) --
	(123.91,115.76) --
	(123.92,115.73) --
	(123.93,115.70) --
	(123.94,115.67) --
	(123.96,115.63) --
	(123.97,115.60) --
	(123.98,115.57) --
	(123.99,115.54) --
	(124.00,115.51) --
	(124.01,115.47) --
	(124.02,115.44) --
	(124.03,115.41) --
	(124.04,115.38) --
	(124.05,115.34) --
	(124.06,115.31) --
	(124.07,115.28) --
	(124.08,115.25) --
	(124.09,115.21) --
	(124.10,115.18) --
	(124.11,115.15) --
	(124.12,115.11) --
	(124.13,115.08) --
	(124.14,115.05) --
	(124.15,115.02) --
	(124.16,114.98) --
	(124.18,114.95) --
	(124.19,114.92) --
	(124.20,114.88) --
	(124.21,114.85) --
	(124.22,114.82) --
	(124.23,114.78) --
	(124.24,114.75) --
	(124.25,114.71) --
	(124.26,114.68) --
	(124.27,114.65) --
	(124.28,114.61) --
	(124.29,114.58) --
	(124.30,114.54) --
	(124.31,114.51) --
	(124.32,114.48) --
	(124.33,114.44) --
	(124.34,114.41) --
	(124.35,114.37) --
	(124.36,114.34) --
	(124.37,114.30) --
	(124.38,114.27) --
	(124.40,114.23) --
	(124.41,114.20) --
	(124.42,114.16) --
	(124.43,114.13) --
	(124.44,114.09) --
	(124.45,114.06) --
	(124.46,114.02) --
	(124.47,113.99) --
	(124.48,113.95) --
	(124.49,113.92) --
	(124.50,113.88) --
	(124.51,113.85) --
	(124.52,113.81) --
	(124.53,113.78) --
	(124.54,113.74) --
	(124.55,113.70) --
	(124.56,113.67) --
	(124.57,113.63) --
	(124.58,113.60) --
	(124.59,113.56) --
	(124.61,113.52) --
	(124.62,113.49) --
	(124.63,113.45) --
	(124.64,113.42) --
	(124.65,113.38) --
	(124.66,113.34) --
	(124.67,113.31) --
	(124.68,113.27) --
	(124.69,113.23) --
	(124.70,113.20) --
	(124.71,113.16) --
	(124.72,113.12) --
	(124.73,113.09) --
	(124.74,113.05) --
	(124.75,113.01) --
	(124.76,112.97) --
	(124.77,112.94) --
	(124.78,112.90) --
	(124.79,112.86) --
	(124.80,112.82) --
	(124.81,112.79) --
	(124.83,112.75) --
	(124.84,112.71) --
	(124.85,112.67) --
	(124.86,112.64) --
	(124.87,112.60) --
	(124.88,112.56) --
	(124.89,112.52) --
	(124.90,112.48) --
	(124.91,112.44) --
	(124.92,112.41) --
	(124.93,112.37) --
	(124.94,112.33) --
	(124.95,112.29) --
	(124.96,112.25) --
	(124.97,112.21) --
	(124.98,112.17) --
	(124.99,112.14) --
	(125.00,112.10) --
	(125.01,112.06) --
	(125.02,112.02) --
	(125.03,111.98) --
	(125.05,111.94) --
	(125.06,111.90) --
	(125.07,111.86) --
	(125.08,111.82) --
	(125.09,111.78) --
	(125.10,111.74) --
	(125.11,111.70) --
	(125.12,111.66) --
	(125.13,111.62) --
	(125.14,111.58) --
	(125.15,111.54) --
	(125.16,111.50) --
	(125.17,111.46) --
	(125.18,111.42) --
	(125.19,111.38) --
	(125.20,111.34) --
	(125.21,111.30) --
	(125.22,111.26) --
	(125.23,111.22) --
	(125.24,111.18) --
	(125.26,111.14) --
	(125.27,111.10) --
	(125.28,111.06) --
	(125.29,111.02) --
	(125.30,110.98) --
	(125.31,110.94) --
	(125.32,110.89) --
	(125.33,110.85) --
	(125.34,110.81) --
	(125.35,110.77) --
	(125.36,110.73) --
	(125.37,110.69) --
	(125.38,110.65) --
	(125.39,110.60) --
	(125.40,110.56) --
	(125.41,110.52) --
	(125.42,110.48) --
	(125.43,110.44) --
	(125.44,110.39) --
	(125.45,110.35) --
	(125.46,110.31) --
	(125.48,110.27) --
	(125.49,110.23) --
	(125.50,110.18) --
	(125.51,110.14) --
	(125.52,110.10) --
	(125.53,110.06) --
	(125.54,110.01) --
	(125.55,109.97) --
	(125.56,109.93) --
	(125.57,109.88) --
	(125.58,109.84) --
	(125.59,109.80) --
	(125.60,109.75) --
	(125.61,109.71) --
	(125.62,109.67) --
	(125.63,109.62) --
	(125.64,109.58) --
	(125.65,109.54) --
	(125.66,109.49) --
	(125.67,109.45) --
	(125.68,109.41) --
	(125.70,109.36) --
	(125.71,109.32) --
	(125.72,109.27) --
	(125.73,109.23) --
	(125.74,109.19) --
	(125.75,109.14) --
	(125.76,109.10) --
	(125.77,109.05) --
	(125.78,109.01) --
	(125.79,108.96) --
	(125.80,108.92) --
	(125.81,108.87) --
	(125.82,108.83) --
	(125.83,108.78) --
	(125.84,108.74) --
	(125.85,108.69) --
	(125.86,108.65) --
	(125.87,108.60) --
	(125.88,108.56) --
	(125.89,108.51) --
	(125.91,108.47) --
	(125.92,108.42) --
	(125.93,108.38) --
	(125.94,108.33) --
	(125.95,108.28) --
	(125.96,108.24) --
	(125.97,108.19) --
	(125.98,108.15) --
	(125.99,108.10) --
	(126.00,108.05) --
	(126.01,108.01) --
	(126.02,107.96) --
	(126.03,107.92) --
	(126.04,107.87) --
	(126.05,107.82) --
	(126.06,107.78) --
	(126.07,107.73) --
	(126.08,107.68) --
	(126.09,107.63) --
	(126.10,107.59) --
	(126.11,107.54) --
	(126.13,107.49) --
	(126.14,107.45) --
	(126.15,107.40) --
	(126.16,107.35) --
	(126.17,107.30) --
	(126.18,107.26) --
	(126.19,107.21) --
	(126.20,107.16) --
	(126.21,107.11) --
	(126.22,107.07) --
	(126.23,107.02) --
	(126.24,106.97) --
	(126.25,106.92) --
	(126.26,106.87) --
	(126.27,106.82) --
	(126.28,106.78) --
	(126.29,106.73) --
	(126.30,106.68) --
	(126.31,106.63) --
	(126.32,106.58) --
	(126.33,106.53) --
	(126.35,106.48) --
	(126.36,106.44) --
	(126.37,106.39) --
	(126.38,106.34) --
	(126.39,106.29) --
	(126.40,106.24) --
	(126.41,106.19) --
	(126.42,106.14) --
	(126.43,106.09) --
	(126.44,106.04) --
	(126.45,105.99) --
	(126.46,105.94) --
	(126.47,105.89) --
	(126.48,105.84) --
	(126.49,105.79) --
	(126.50,105.74) --
	(126.51,105.69) --
	(126.52,105.64) --
	(126.53,105.59) --
	(126.54,105.54) --
	(126.56,105.49) --
	(126.57,105.44) --
	(126.58,105.39) --
	(126.59,105.34) --
	(126.60,105.29) --
	(126.61,105.24) --
	(126.62,105.19) --
	(126.63,105.13) --
	(126.64,105.08) --
	(126.65,105.03) --
	(126.66,104.98) --
	(126.67,104.93) --
	(126.68,104.88) --
	(126.69,104.83) --
	(126.70,104.77) --
	(126.71,104.72) --
	(126.72,104.67) --
	(126.73,104.62) --
	(126.74,104.57) --
	(126.75,104.52) --
	(126.76,104.46) --
	(126.78,104.41) --
	(126.79,104.36) --
	(126.80,104.31) --
	(126.81,104.25) --
	(126.82,104.20) --
	(126.83,104.15) --
	(126.84,104.10) --
	(126.85,104.04) --
	(126.86,103.99) --
	(126.87,103.94) --
	(126.88,103.88) --
	(126.89,103.83) --
	(126.90,103.78) --
	(126.91,103.72) --
	(126.92,103.67) --
	(126.93,103.62) --
	(126.94,103.56) --
	(126.95,103.51) --
	(126.96,103.46) --
	(126.97,103.40) --
	(126.98,103.35) --
	(127.00,103.29) --
	(127.01,103.24) --
	(127.02,103.19) --
	(127.03,103.13) --
	(127.04,103.08) --
	(127.05,103.02) --
	(127.06,102.97) --
	(127.07,102.91) --
	(127.08,102.86) --
	(127.09,102.80) --
	(127.10,102.75) --
	(127.11,102.69) --
	(127.12,102.64) --
	(127.13,102.58) --
	(127.14,102.53) --
	(127.15,102.47) --
	(127.16,102.42) --
	(127.17,102.36) --
	(127.18,102.31) --
	(127.19,102.25) --
	(127.21,102.20) --
	(127.22,102.14) --
	(127.23,102.08) --
	(127.24,102.03) --
	(127.25,101.97) --
	(127.26,101.92) --
	(127.27,101.86) --
	(127.28,101.80) --
	(127.29,101.75) --
	(127.30,101.69) --
	(127.31,101.63) --
	(127.32,101.58) --
	(127.33,101.52) --
	(127.34,101.46) --
	(127.35,101.41) --
	(127.36,101.35) --
	(127.37,101.29) --
	(127.38,101.24) --
	(127.39,101.18) --
	(127.40,101.12) --
	(127.41,101.06) --
	(127.43,101.01) --
	(127.44,100.95) --
	(127.45,100.89) --
	(127.46,100.83) --
	(127.47,100.78) --
	(127.48,100.72) --
	(127.49,100.66) --
	(127.50,100.60) --
	(127.51,100.54) --
	(127.52,100.48) --
	(127.53,100.43) --
	(127.54,100.37) --
	(127.55,100.31) --
	(127.56,100.25) --
	(127.57,100.19) --
	(127.58,100.13) --
	(127.59,100.07) --
	(127.60,100.01) --
	(127.61, 99.96) --
	(127.62, 99.90) --
	(127.63, 99.84) --
	(127.65, 99.78) --
	(127.66, 99.72) --
	(127.67, 99.66) --
	(127.68, 99.60) --
	(127.69, 99.54) --
	(127.70, 99.48) --
	(127.71, 99.42) --
	(127.72, 99.36) --
	(127.73, 99.30) --
	(127.74, 99.24) --
	(127.75, 99.18) --
	(127.76, 99.12) --
	(127.77, 99.06) --
	(127.78, 99.00) --
	(127.79, 98.94) --
	(127.80, 98.88) --
	(127.81, 98.81) --
	(127.82, 98.75) --
	(127.83, 98.69) --
	(127.84, 98.63) --
	(127.86, 98.57) --
	(127.87, 98.51) --
	(127.88, 98.45) --
	(127.89, 98.39) --
	(127.90, 98.32) --
	(127.91, 98.26) --
	(127.92, 98.20) --
	(127.93, 98.14) --
	(127.94, 98.08) --
	(127.95, 98.02) --
	(127.96, 97.95) --
	(127.97, 97.89) --
	(127.98, 97.83) --
	(127.99, 97.77) --
	(128.00, 97.70) --
	(128.01, 97.64) --
	(128.02, 97.58) --
	(128.03, 97.52) --
	(128.04, 97.45) --
	(128.05, 97.39) --
	(128.06, 97.33) --
	(128.08, 97.26) --
	(128.09, 97.20) --
	(128.10, 97.14) --
	(128.11, 97.07) --
	(128.12, 97.01) --
	(128.13, 96.95) --
	(128.14, 96.88) --
	(128.15, 96.82) --
	(128.16, 96.76) --
	(128.17, 96.69) --
	(128.18, 96.63) --
	(128.19, 96.56) --
	(128.20, 96.50) --
	(128.21, 96.44) --
	(128.22, 96.37) --
	(128.23, 96.31) --
	(128.24, 96.24) --
	(128.25, 96.18) --
	(128.26, 96.11) --
	(128.27, 96.05) --
	(128.28, 95.98) --
	(128.30, 95.92) --
	(128.31, 95.85) --
	(128.32, 95.79) --
	(128.33, 95.72) --
	(128.34, 95.66) --
	(128.35, 95.59) --
	(128.36, 95.53) --
	(128.37, 95.46) --
	(128.38, 95.39) --
	(128.39, 95.33) --
	(128.40, 95.26) --
	(128.41, 95.20) --
	(128.42, 95.13) --
	(128.43, 95.06) --
	(128.44, 95.00) --
	(128.45, 94.93) --
	(128.46, 94.86) --
	(128.47, 94.80) --
	(128.48, 94.73) --
	(128.49, 94.66) --
	(128.51, 94.60) --
	(128.52, 94.53) --
	(128.53, 94.46) --
	(128.54, 94.40) --
	(128.55, 94.33) --
	(128.56, 94.26) --
	(128.57, 94.19) --
	(128.58, 94.13) --
	(128.59, 94.06) --
	(128.60, 93.99) --
	(128.61, 93.92) --
	(128.62, 93.86) --
	(128.63, 93.79) --
	(128.64, 93.72) --
	(128.65, 93.65) --
	(128.66, 93.58) --
	(128.67, 93.51) --
	(128.68, 93.45) --
	(128.69, 93.38) --
	(128.70, 93.31) --
	(128.71, 93.24) --
	(128.73, 93.17) --
	(128.74, 93.10) --
	(128.75, 93.03) --
	(128.76, 92.96) --
	(128.77, 92.89) --
	(128.78, 92.82) --
	(128.79, 92.75) --
	(128.80, 92.69) --
	(128.81, 92.62) --
	(128.82, 92.55) --
	(128.83, 92.48) --
	(128.84, 92.41) --
	(128.85, 92.34) --
	(128.86, 92.27) --
	(128.87, 92.20) --
	(128.88, 92.13) --
	(128.89, 92.05) --
	(128.90, 91.98) --
	(128.91, 91.91) --
	(128.92, 91.84) --
	(128.93, 91.77) --
	(128.95, 91.70) --
	(128.96, 91.63) --
	(128.97, 91.56) --
	(128.98, 91.49) --
	(128.99, 91.42) --
	(129.00, 91.34) --
	(129.01, 91.27) --
	(129.02, 91.20) --
	(129.03, 91.13) --
	(129.04, 91.06) --
	(129.05, 90.99) --
	(129.06, 90.91) --
	(129.07, 90.84) --
	(129.08, 90.77) --
	(129.09, 90.70) --
	(129.10, 90.63) --
	(129.11, 90.55) --
	(129.12, 90.48) --
	(129.13, 90.41) --
	(129.14, 90.33) --
	(129.16, 90.26) --
	(129.17, 90.19) --
	(129.18, 90.12) --
	(129.19, 90.04) --
	(129.20, 89.97) --
	(129.21, 89.90) --
	(129.22, 89.82) --
	(129.23, 89.75) --
	(129.24, 89.68) --
	(129.25, 89.60) --
	(129.26, 89.53) --
	(129.27, 89.45) --
	(129.28, 89.38) --
	(129.29, 89.31) --
	(129.30, 89.23) --
	(129.31, 89.16) --
	(129.32, 89.08) --
	(129.33, 89.01) --
	(129.34, 88.93) --
	(129.35, 88.86) --
	(129.36, 88.78) --
	(129.38, 88.71) --
	(129.39, 88.63) --
	(129.40, 88.56) --
	(129.41, 88.48) --
	(129.42, 88.41) --
	(129.43, 88.33) --
	(129.44, 88.26) --
	(129.45, 88.18) --
	(129.46, 88.10) --
	(129.47, 88.03) --
	(129.48, 87.95) --
	(129.49, 87.88) --
	(129.50, 87.80) --
	(129.51, 87.72) --
	(129.52, 87.65) --
	(129.53, 87.57) --
	(129.54, 87.50) --
	(129.55, 87.42) --
	(129.56, 87.34) --
	(129.57, 87.26) --
	(129.58, 87.19) --
	(129.60, 87.11) --
	(129.61, 87.03) --
	(129.62, 86.96) --
	(129.63, 86.88) --
	(129.64, 86.80) --
	(129.65, 86.72) --
	(129.66, 86.65) --
	(129.67, 86.57) --
	(129.68, 86.49) --
	(129.69, 86.41) --
	(129.70, 86.33) --
	(129.71, 86.26) --
	(129.72, 86.18) --
	(129.73, 86.10) --
	(129.74, 86.02) --
	(129.75, 85.94) --
	(129.76, 85.86) --
	(129.77, 85.78) --
	(129.78, 85.71) --
	(129.79, 85.63) --
	(129.81, 85.55) --
	(129.82, 85.47) --
	(129.83, 85.39) --
	(129.84, 85.31) --
	(129.85, 85.23) --
	(129.86, 85.15) --
	(129.87, 85.07) --
	(129.88, 84.99) --
	(129.89, 84.91) --
	(129.90, 84.83) --
	(129.91, 84.75) --
	(129.92, 84.67) --
	(129.93, 84.59) --
	(129.94, 84.51) --
	(129.95, 84.43) --
	(129.96, 84.35) --
	(129.97, 84.27) --
	(129.98, 84.19) --
	(129.99, 84.11) --
	(130.00, 84.02) --
	(130.01, 83.94) --
	(130.03, 83.86) --
	(130.04, 83.78) --
	(130.05, 83.70) --
	(130.06, 83.62) --
	(130.07, 83.54) --
	(130.08, 83.45) --
	(130.09, 83.37) --
	(130.10, 83.29) --
	(130.11, 83.21) --
	(130.12, 83.13) --
	(130.13, 83.04) --
	(130.14, 82.96) --
	(130.15, 82.88) --
	(130.16, 82.80) --
	(130.17, 82.71) --
	(130.18, 82.63) --
	(130.19, 82.55) --
	(130.20, 82.46) --
	(130.21, 82.38) --
	(130.22, 82.30) --
	(130.23, 82.21) --
	(130.25, 82.13) --
	(130.26, 82.05) --
	(130.27, 81.96) --
	(130.28, 81.88) --
	(130.29, 81.80) --
	(130.30, 81.71) --
	(130.31, 81.63) --
	(130.32, 81.54) --
	(130.33, 81.46) --
	(130.34, 81.38) --
	(130.35, 81.29) --
	(130.36, 81.21) --
	(130.37, 81.12) --
	(130.38, 81.04) --
	(130.39, 80.95) --
	(130.40, 80.87) --
	(130.41, 80.78) --
	(130.42, 80.70) --
	(130.43, 80.61) --
	(130.44, 80.52) --
	(130.46, 80.44) --
	(130.47, 80.35) --
	(130.48, 80.27) --
	(130.49, 80.18) --
	(130.50, 80.10) --
	(130.51, 80.01) --
	(130.52, 79.92) --
	(130.53, 79.84) --
	(130.54, 79.75) --
	(130.55, 79.66) --
	(130.56, 79.58) --
	(130.57, 79.49) --
	(130.58, 79.40) --
	(130.59, 79.32) --
	(130.60, 79.23) --
	(130.61, 79.14) --
	(130.62, 79.05) --
	(130.63, 78.97) --
	(130.64, 78.88) --
	(130.65, 78.79) --
	(130.66, 78.70) --
	(130.68, 78.62) --
	(130.69, 78.53) --
	(130.70, 78.44) --
	(130.71, 78.35) --
	(130.72, 78.26) --
	(130.73, 78.18) --
	(130.74, 78.09) --
	(130.75, 78.00) --
	(130.76, 77.91) --
	(130.77, 77.82) --
	(130.78, 77.73) --
	(130.79, 77.64) --
	(130.80, 77.55) --
	(130.81, 77.46) --
	(130.82, 77.37) --
	(130.83, 77.29) --
	(130.84, 77.20) --
	(130.85, 77.11) --
	(130.86, 77.02) --
	(130.87, 76.93) --
	(130.88, 76.84) --
	(130.90, 76.75) --
	(130.91, 76.66) --
	(130.92, 76.56) --
	(130.93, 76.47) --
	(130.94, 76.38) --
	(130.95, 76.29) --
	(130.96, 76.20) --
	(130.97, 76.11) --
	(130.98, 76.02) --
	(130.99, 75.93) --
	(131.00, 75.84) --
	(131.01, 75.75) --
	(131.02, 75.65) --
	(131.03, 75.56) --
	(131.04, 75.47) --
	(131.05, 75.38) --
	(131.06, 75.29) --
	(131.07, 75.20) --
	(131.08, 75.10) --
	(131.09, 75.01) --
	(131.11, 74.92) --
	(131.12, 74.83) --
	(131.13, 74.73) --
	(131.14, 74.64) --
	(131.15, 74.55) --
	(131.16, 74.46) --
	(131.17, 74.36) --
	(131.18, 74.27) --
	(131.19, 74.18) --
	(131.20, 74.08) --
	(131.21, 73.99) --
	(131.22, 73.90) --
	(131.23, 73.80) --
	(131.24, 73.71) --
	(131.25, 73.61) --
	(131.26, 73.52) --
	(131.27, 73.43) --
	(131.28, 73.33) --
	(131.29, 73.24) --
	(131.30, 73.14) --
	(131.31, 73.05) --
	(131.33, 72.95) --
	(131.34, 72.86) --
	(131.35, 72.76) --
	(131.36, 72.67) --
	(131.37, 72.57) --
	(131.38, 72.48) --
	(131.39, 72.38) --
	(131.40, 72.29) --
	(131.41, 72.19) --
	(131.42, 72.10) --
	(131.43, 72.00) --
	(131.44, 71.90) --
	(131.45, 71.81) --
	(131.46, 71.71) --
	(131.47, 71.61) --
	(131.48, 71.52) --
	(131.49, 71.42) --
	(131.50, 71.32) --
	(131.51, 71.23) --
	(131.52, 71.13) --
	(131.53, 71.03) --
	(131.55, 70.94) --
	(131.56, 70.84) --
	(131.57, 70.74) --
	(131.58, 70.64) --
	(131.59, 70.55) --
	(131.60, 70.45) --
	(131.61, 70.35) --
	(131.62, 70.25) --
	(131.63, 70.16) --
	(131.64, 70.06) --
	(131.65, 69.96) --
	(131.66, 69.86) --
	(131.67, 69.76) --
	(131.68, 69.66) --
	(131.69, 69.56) --
	(131.70, 69.47) --
	(131.71, 69.37) --
	(131.72, 69.27) --
	(131.73, 69.17) --
	(131.74, 69.07) --
	(131.76, 68.97) --
	(131.77, 68.87) --
	(131.78, 68.77) --
	(131.79, 68.67) --
	(131.80, 68.57) --
	(131.81, 68.47) --
	(131.82, 68.37) --
	(131.83, 68.27) --
	(131.84, 68.17) --
	(131.85, 68.07) --
	(131.86, 67.97) --
	(131.87, 67.87) --
	(131.88, 67.77) --
	(131.89, 67.67) --
	(131.90, 67.57) --
	(131.91, 67.46) --
	(131.92, 67.36) --
	(131.93, 67.26) --
	(131.94, 67.16) --
	(131.95, 67.06) --
	(131.96, 66.96) --
	(131.98, 66.85) --
	(131.99, 66.75) --
	(132.00, 66.65) --
	(132.01, 66.55) --
	(132.02, 66.45) --
	(132.03, 66.34) --
	(132.04, 66.24) --
	(132.05, 66.14) --
	(132.06, 66.04) --
	(132.07, 65.93) --
	(132.08, 65.83) --
	(132.09, 65.73) --
	(132.10, 65.62) --
	(132.11, 65.52) --
	(132.12, 65.42) --
	(132.13, 65.31) --
	(132.14, 65.21) --
	(132.15, 65.10) --
	(132.16, 65.00) --
	(132.17, 64.90) --
	(132.18, 64.79) --
	(132.20, 64.69) --
	(132.21, 64.58) --
	(132.22, 64.48) --
	(132.23, 64.37) --
	(132.24, 64.27) --
	(132.25, 64.16) --
	(132.26, 64.06) --
	(132.27, 63.95) --
	(132.28, 63.85) --
	(132.29, 63.74) --
	(132.30, 63.64) --
	(132.31, 63.53) --
	(132.32, 63.43) --
	(132.33, 63.32) --
	(132.34, 63.21) --
	(132.35, 63.11) --
	(132.36, 63.00) --
	(132.37, 62.89) --
	(132.38, 62.79) --
	(132.39, 62.68) --
	(132.41, 62.58) --
	(132.42, 62.47) --
	(132.43, 62.36) --
	(132.44, 62.25) --
	(132.45, 62.15) --
	(132.46, 62.04) --
	(132.47, 61.93) --
	(132.48, 61.82) --
	(132.49, 61.72) --
	(132.50, 61.61) --
	(132.51, 61.50) --
	(132.52, 61.39) --
	(132.53, 61.28) --
	(132.54, 61.18) --
	(132.55, 61.07) --
	(132.56, 60.96) --
	(132.57, 60.85) --
	(132.58, 60.74) --
	(132.59, 60.63) --
	(132.60, 60.52) --
	(132.61, 60.41) --
	(132.63, 60.30) --
	(132.64, 60.20) --
	(132.65, 60.09) --
	(132.66, 59.98) --
	(132.67, 59.87) --
	(132.68, 59.76) --
	(132.69, 59.65) --
	(132.70, 59.54) --
	(132.71, 59.43) --
	(132.72, 59.32) --
	(132.73, 59.20) --
	(132.74, 59.09) --
	(132.75, 58.98) --
	(132.76, 58.87) --
	(132.77, 58.76) --
	(132.78, 58.65) --
	(132.79, 58.54) --
	(132.80, 58.43) --
	(132.81, 58.32) --
	(132.82, 58.20) --
	(132.83, 58.09) --
	(132.85, 57.98) --
	(132.86, 57.87) --
	(132.87, 57.76) --
	(132.88, 57.64) --
	(132.89, 57.53) --
	(132.90, 57.42) --
	(132.91, 57.31) --
	(132.92, 57.19) --
	(132.93, 57.08) --
	(132.94, 56.97) --
	(132.95, 56.85) --
	(132.96, 56.74) --
	(132.97, 56.63) --
	(132.98, 56.51) --
	(132.99, 56.40) --
	(133.00, 56.29) --
	(133.01, 56.17) --
	(133.02, 56.06) --
	(133.03, 55.94) --
	(133.04, 55.83) --
	(133.06, 55.72) --
	(133.07, 55.60) --
	(133.08, 55.49) --
	(133.09, 55.37) --
	(133.10, 55.26) --
	(133.11, 55.14) --
	(133.12, 55.03) --
	(133.13, 54.91) --
	(133.14, 54.80) --
	(133.15, 54.68) --
	(133.16, 54.56) --
	(133.17, 54.45) --
	(133.18, 54.33) --
	(133.19, 54.22) --
	(133.20, 54.10) --
	(133.21, 53.98) --
	(133.22, 53.87) --
	(133.23, 53.75) --
	(133.24, 53.63) --
	(133.25, 53.52) --
	(133.26, 53.40) --
	(133.28, 53.28) --
	(133.29, 53.17) --
	(133.30, 53.05) --
	(133.31, 52.93) --
	(133.32, 52.81) --
	(133.33, 52.70) --
	(133.34, 52.58) --
	(133.35, 52.46) --
	(133.36, 52.34) --
	(133.37, 52.22) --
	(133.38, 52.11) --
	(133.39, 51.99) --
	(133.40, 51.87) --
	(133.41, 51.75) --
	(133.42, 51.63) --
	(133.43, 51.51) --
	(133.44, 51.39) --
	(133.45, 51.27) --
	(133.46, 51.15) --
	(133.47, 51.04) --
	(133.48, 50.92) --
	(133.50, 50.80) --
	(133.51, 50.68) --
	(133.52, 50.56) --
	(133.53, 50.44) --
	(133.54, 50.32) --
	(133.55, 50.19) --
	(133.56, 50.07) --
	(133.57, 49.95) --
	(133.58, 49.83) --
	(133.59, 49.71) --
	(133.60, 49.59) --
	(133.61, 49.47) --
	(133.62, 49.35) --
	(133.63, 49.23) --
	(133.64, 49.11) --
	(133.65, 48.98) --
	(133.66, 48.86) --
	(133.67, 48.74) --
	(133.68, 48.62) --
	(133.69, 48.50) --
	(133.71, 48.37) --
	(133.72, 48.25) --
	(133.73, 48.13) --
	(133.74, 48.01) --
	(133.75, 47.88) --
	(133.76, 47.76) --
	(133.77, 47.64) --
	(133.78, 47.51) --
	(133.79, 47.39) --
	(133.80, 47.27) --
	(133.81, 47.14) --
	(133.82, 47.02) --
	(133.83, 46.89) --
	(133.84, 46.77) --
	(133.85, 46.65) --
	(133.86, 46.52) --
	(133.87, 46.40) --
	(133.88, 46.27) --
	(133.89, 46.15) --
	(133.90, 46.02) --
	(133.91, 45.90) --
	(133.93, 45.77) --
	(133.94, 45.65) --
	(133.95, 45.52) --
	(133.96, 45.40) --
	(133.97, 45.27) --
	(133.98, 45.15) --
	(133.99, 45.02) --
	(134.00, 44.89) --
	(134.01, 44.77) --
	(134.02, 44.64) --
	(134.03, 44.52) --
	(134.04, 44.39) --
	(134.05, 44.26) --
	(134.06, 44.14) --
	(134.07, 44.01) --
	(134.08, 43.88) --
	(134.09, 43.75) --
	(134.10, 43.63) --
	(134.11, 43.50) --
	(134.12, 43.37) --
	(134.13, 43.24) --
	(134.15, 43.12) --
	(134.16, 42.99) --
	(134.17, 42.86) --
	(134.18, 42.73) --
	(134.19, 42.60) --
	(134.20, 42.47) --
	(134.21, 42.35) --
	(134.22, 42.22) --
	(134.23, 42.09) --
	(134.24, 41.96) --
	(134.25, 41.83) --
	(134.26, 41.70) --
	(134.27, 41.57) --
	(134.28, 41.44) --
	(134.29, 41.31) --
	(134.30, 41.18) --
	(134.31, 41.05) --
	(134.32, 40.92) --
	(134.33, 40.79) --
	(134.34, 40.66) --
	(134.36, 40.53) --
	(134.37, 40.40) --
	(134.38, 40.27) --
	(134.39, 40.14) --
	(134.40, 40.01) --
	(134.41, 39.87) --
	(134.42, 39.74) --
	(134.43, 39.61) --
	(134.44, 39.48) --
	(134.45, 39.35) --
	(134.46, 39.22) --
	(134.47, 39.08) --
	(134.48, 38.95) --
	(134.49, 38.82) --
	(134.50, 38.69) --
	(134.51, 38.55) --
	(134.52, 38.42) --
	(134.53, 38.29) --
	(134.54, 38.15) --
	(134.55, 38.02) --
	(134.56, 37.89) --
	(134.58, 37.75) --
	(134.59, 37.62) --
	(134.60, 37.49) --
	(134.61, 37.35) --
	(134.62, 37.22) --
	(134.63, 37.09) --
	(134.64, 36.95) --
	(134.65, 36.82) --
	(134.66, 36.68) --
	(134.67, 36.55) --
	(134.68, 36.41) --
	(134.69, 36.28) --
	(134.70, 36.14) --
	(134.71, 36.01) --
	(134.72, 35.87) --
	(134.73, 35.74) --
	(134.74, 35.60) --
	(134.75, 35.46) --
	(134.76, 35.33) --
	(134.77, 35.19) --
	(134.78, 35.06) --
	(134.80, 34.92) --
	(134.81, 34.78) --
	(134.82, 34.65) --
	(134.83, 34.51) --
	(134.84, 34.37) --
	(134.85, 34.24) --
	(134.86, 34.10) --
	(134.87, 33.96) --
	(134.88, 33.82) --
	(134.89, 33.69) --
	(134.90, 33.55) --
	(134.91, 33.41) --
	(134.92, 33.27) --
	(134.93, 33.13) --
	(134.94, 33.00) --
	(134.95, 32.86) --
	(134.96, 32.72) --
	(134.97, 32.58) --
	(134.98, 32.44) --
	(134.99, 32.30) --
	(135.01, 32.16) --
	(135.02, 32.02) --
	(135.03, 31.88) --
	(135.04, 31.75) --
	(135.05, 31.61) --
	(135.06, 31.47) --
	(135.07, 31.33) --
	(135.08, 31.19) --
	(135.09, 31.05) --
	(135.10, 30.90) --
	(135.11, 30.76) --
	(135.12, 30.62) --
	(135.13, 30.48) --
	(135.14, 30.34) --
	(135.15, 30.20) --
	(135.16, 30.06) --
	(135.17, 29.92) --
	(135.18, 29.78) --
	(135.19, 29.63) --
	(135.20, 29.49) --
	(135.21, 29.35) --
	(135.23, 29.21) --
	(135.24, 29.07) --
	(135.25, 28.92) --
	(135.26, 28.78) --
	(135.27, 28.64) --
	(135.28, 28.50) --
	(135.29, 28.35) --
	(135.30, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	( 25.23,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 26.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 60.10) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 94.20) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 28.21) --
	( 25.23, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 62.31) --
	( 25.23, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 96.40) --
	( 25.23, 96.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 21.41) --
	( 30.47, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 21.41) --
	( 56.68, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 21.41) --
	( 82.88, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 21.41) --
	(109.09, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 21.41) --
	(135.30, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,135.03) {0.5*Beta(6,2)+0.5*Beta(2,6)};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/4-4.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:25:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 28.21) --
	( 30.48, 28.21) --
	( 30.49, 28.21) --
	( 30.50, 28.21) --
	( 30.51, 28.21) --
	( 30.52, 28.21) --
	( 30.53, 28.21) --
	( 30.54, 28.21) --
	( 30.55, 28.21) --
	( 30.57, 28.21) --
	( 30.58, 28.21) --
	( 30.59, 28.21) --
	( 30.60, 28.21) --
	( 30.61, 28.21) --
	( 30.62, 28.21) --
	( 30.63, 28.21) --
	( 30.64, 28.21) --
	( 30.65, 28.21) --
	( 30.66, 28.21) --
	( 30.67, 28.21) --
	( 30.68, 28.21) --
	( 30.69, 28.21) --
	( 30.70, 28.21) --
	( 30.71, 28.21) --
	( 30.72, 28.21) --
	( 30.73, 28.21) --
	( 30.74, 28.21) --
	( 30.75, 28.21) --
	( 30.76, 28.21) --
	( 30.77, 28.21) --
	( 30.79, 28.21) --
	( 30.80, 28.21) --
	( 30.81, 28.21) --
	( 30.82, 28.21) --
	( 30.83, 28.21) --
	( 30.84, 28.21) --
	( 30.85, 28.21) --
	( 30.86, 28.21) --
	( 30.87, 28.21) --
	( 30.88, 28.21) --
	( 30.89, 28.21) --
	( 30.90, 28.21) --
	( 30.91, 28.21) --
	( 30.92, 28.21) --
	( 30.93, 28.21) --
	( 30.94, 28.21) --
	( 30.95, 28.21) --
	( 30.96, 28.21) --
	( 30.97, 28.21) --
	( 30.98, 28.21) --
	( 31.00, 28.21) --
	( 31.01, 28.21) --
	( 31.02, 28.21) --
	( 31.03, 28.21) --
	( 31.04, 28.21) --
	( 31.05, 28.21) --
	( 31.06, 28.21) --
	( 31.07, 28.21) --
	( 31.08, 28.21) --
	( 31.09, 28.21) --
	( 31.10, 28.21) --
	( 31.11, 28.21) --
	( 31.12, 28.21) --
	( 31.13, 28.21) --
	( 31.14, 28.21) --
	( 31.15, 28.21) --
	( 31.16, 28.21) --
	( 31.17, 28.21) --
	( 31.18, 28.21) --
	( 31.19, 28.21) --
	( 31.20, 28.21) --
	( 31.22, 28.21) --
	( 31.23, 28.21) --
	( 31.24, 28.21) --
	( 31.25, 28.21) --
	( 31.26, 28.21) --
	( 31.27, 28.21) --
	( 31.28, 28.21) --
	( 31.29, 28.21) --
	( 31.30, 28.21) --
	( 31.31, 28.21) --
	( 31.32, 28.21) --
	( 31.33, 28.21) --
	( 31.34, 28.21) --
	( 31.35, 28.21) --
	( 31.36, 28.21) --
	( 31.37, 28.21) --
	( 31.38, 28.21) --
	( 31.39, 28.21) --
	( 31.40, 28.21) --
	( 31.41, 28.21) --
	( 31.42, 28.21) --
	( 31.44, 28.21) --
	( 31.45, 28.21) --
	( 31.46, 28.21) --
	( 31.47, 28.21) --
	( 31.48, 28.21) --
	( 31.49, 28.21) --
	( 31.50, 28.21) --
	( 31.51, 28.21) --
	( 31.52, 28.22) --
	( 31.53, 28.22) --
	( 31.54, 28.22) --
	( 31.55, 28.22) --
	( 31.56, 28.22) --
	( 31.57, 28.22) --
	( 31.58, 28.22) --
	( 31.59, 28.22) --
	( 31.60, 28.22) --
	( 31.61, 28.22) --
	( 31.62, 28.22) --
	( 31.63, 28.22) --
	( 31.65, 28.22) --
	( 31.66, 28.22) --
	( 31.67, 28.22) --
	( 31.68, 28.22) --
	( 31.69, 28.22) --
	( 31.70, 28.22) --
	( 31.71, 28.22) --
	( 31.72, 28.22) --
	( 31.73, 28.22) --
	( 31.74, 28.22) --
	( 31.75, 28.22) --
	( 31.76, 28.22) --
	( 31.77, 28.22) --
	( 31.78, 28.22) --
	( 31.79, 28.22) --
	( 31.80, 28.22) --
	( 31.81, 28.22) --
	( 31.82, 28.22) --
	( 31.83, 28.22) --
	( 31.84, 28.22) --
	( 31.85, 28.22) --
	( 31.87, 28.22) --
	( 31.88, 28.22) --
	( 31.89, 28.22) --
	( 31.90, 28.22) --
	( 31.91, 28.22) --
	( 31.92, 28.22) --
	( 31.93, 28.23) --
	( 31.94, 28.23) --
	( 31.95, 28.23) --
	( 31.96, 28.23) --
	( 31.97, 28.23) --
	( 31.98, 28.23) --
	( 31.99, 28.23) --
	( 32.00, 28.23) --
	( 32.01, 28.23) --
	( 32.02, 28.23) --
	( 32.03, 28.23) --
	( 32.04, 28.23) --
	( 32.05, 28.23) --
	( 32.06, 28.23) --
	( 32.07, 28.23) --
	( 32.09, 28.23) --
	( 32.10, 28.23) --
	( 32.11, 28.23) --
	( 32.12, 28.23) --
	( 32.13, 28.23) --
	( 32.14, 28.23) --
	( 32.15, 28.23) --
	( 32.16, 28.23) --
	( 32.17, 28.23) --
	( 32.18, 28.23) --
	( 32.19, 28.24) --
	( 32.20, 28.24) --
	( 32.21, 28.24) --
	( 32.22, 28.24) --
	( 32.23, 28.24) --
	( 32.24, 28.24) --
	( 32.25, 28.24) --
	( 32.26, 28.24) --
	( 32.27, 28.24) --
	( 32.28, 28.24) --
	( 32.30, 28.24) --
	( 32.31, 28.24) --
	( 32.32, 28.24) --
	( 32.33, 28.24) --
	( 32.34, 28.24) --
	( 32.35, 28.24) --
	( 32.36, 28.24) --
	( 32.37, 28.24) --
	( 32.38, 28.24) --
	( 32.39, 28.24) --
	( 32.40, 28.25) --
	( 32.41, 28.25) --
	( 32.42, 28.25) --
	( 32.43, 28.25) --
	( 32.44, 28.25) --
	( 32.45, 28.25) --
	( 32.46, 28.25) --
	( 32.47, 28.25) --
	( 32.48, 28.25) --
	( 32.49, 28.25) --
	( 32.50, 28.25) --
	( 32.52, 28.25) --
	( 32.53, 28.25) --
	( 32.54, 28.25) --
	( 32.55, 28.25) --
	( 32.56, 28.25) --
	( 32.57, 28.26) --
	( 32.58, 28.26) --
	( 32.59, 28.26) --
	( 32.60, 28.26) --
	( 32.61, 28.26) --
	( 32.62, 28.26) --
	( 32.63, 28.26) --
	( 32.64, 28.26) --
	( 32.65, 28.26) --
	( 32.66, 28.26) --
	( 32.67, 28.26) --
	( 32.68, 28.26) --
	( 32.69, 28.26) --
	( 32.70, 28.26) --
	( 32.71, 28.27) --
	( 32.72, 28.27) --
	( 32.74, 28.27) --
	( 32.75, 28.27) --
	( 32.76, 28.27) --
	( 32.77, 28.27) --
	( 32.78, 28.27) --
	( 32.79, 28.27) --
	( 32.80, 28.27) --
	( 32.81, 28.27) --
	( 32.82, 28.27) --
	( 32.83, 28.27) --
	( 32.84, 28.28) --
	( 32.85, 28.28) --
	( 32.86, 28.28) --
	( 32.87, 28.28) --
	( 32.88, 28.28) --
	( 32.89, 28.28) --
	( 32.90, 28.28) --
	( 32.91, 28.28) --
	( 32.92, 28.28) --
	( 32.93, 28.28) --
	( 32.95, 28.28) --
	( 32.96, 28.29) --
	( 32.97, 28.29) --
	( 32.98, 28.29) --
	( 32.99, 28.29) --
	( 33.00, 28.29) --
	( 33.01, 28.29) --
	( 33.02, 28.29) --
	( 33.03, 28.29) --
	( 33.04, 28.29) --
	( 33.05, 28.29) --
	( 33.06, 28.30) --
	( 33.07, 28.30) --
	( 33.08, 28.30) --
	( 33.09, 28.30) --
	( 33.10, 28.30) --
	( 33.11, 28.30) --
	( 33.12, 28.30) --
	( 33.13, 28.30) --
	( 33.14, 28.30) --
	( 33.15, 28.30) --
	( 33.17, 28.31) --
	( 33.18, 28.31) --
	( 33.19, 28.31) --
	( 33.20, 28.31) --
	( 33.21, 28.31) --
	( 33.22, 28.31) --
	( 33.23, 28.31) --
	( 33.24, 28.31) --
	( 33.25, 28.31) --
	( 33.26, 28.32) --
	( 33.27, 28.32) --
	( 33.28, 28.32) --
	( 33.29, 28.32) --
	( 33.30, 28.32) --
	( 33.31, 28.32) --
	( 33.32, 28.32) --
	( 33.33, 28.32) --
	( 33.34, 28.33) --
	( 33.35, 28.33) --
	( 33.36, 28.33) --
	( 33.37, 28.33) --
	( 33.39, 28.33) --
	( 33.40, 28.33) --
	( 33.41, 28.33) --
	( 33.42, 28.33) --
	( 33.43, 28.34) --
	( 33.44, 28.34) --
	( 33.45, 28.34) --
	( 33.46, 28.34) --
	( 33.47, 28.34) --
	( 33.48, 28.34) --
	( 33.49, 28.34) --
	( 33.50, 28.35) --
	( 33.51, 28.35) --
	( 33.52, 28.35) --
	( 33.53, 28.35) --
	( 33.54, 28.35) --
	( 33.55, 28.35) --
	( 33.56, 28.35) --
	( 33.57, 28.35) --
	( 33.58, 28.36) --
	( 33.60, 28.36) --
	( 33.61, 28.36) --
	( 33.62, 28.36) --
	( 33.63, 28.36) --
	( 33.64, 28.36) --
	( 33.65, 28.37) --
	( 33.66, 28.37) --
	( 33.67, 28.37) --
	( 33.68, 28.37) --
	( 33.69, 28.37) --
	( 33.70, 28.37) --
	( 33.71, 28.37) --
	( 33.72, 28.38) --
	( 33.73, 28.38) --
	( 33.74, 28.38) --
	( 33.75, 28.38) --
	( 33.76, 28.38) --
	( 33.77, 28.38) --
	( 33.78, 28.39) --
	( 33.79, 28.39) --
	( 33.80, 28.39) --
	( 33.82, 28.39) --
	( 33.83, 28.39) --
	( 33.84, 28.39) --
	( 33.85, 28.40) --
	( 33.86, 28.40) --
	( 33.87, 28.40) --
	( 33.88, 28.40) --
	( 33.89, 28.40) --
	( 33.90, 28.40) --
	( 33.91, 28.41) --
	( 33.92, 28.41) --
	( 33.93, 28.41) --
	( 33.94, 28.41) --
	( 33.95, 28.41) --
	( 33.96, 28.41) --
	( 33.97, 28.42) --
	( 33.98, 28.42) --
	( 33.99, 28.42) --
	( 34.00, 28.42) --
	( 34.01, 28.42) --
	( 34.02, 28.43) --
	( 34.04, 28.43) --
	( 34.05, 28.43) --
	( 34.06, 28.43) --
	( 34.07, 28.43) --
	( 34.08, 28.43) --
	( 34.09, 28.44) --
	( 34.10, 28.44) --
	( 34.11, 28.44) --
	( 34.12, 28.44) --
	( 34.13, 28.44) --
	( 34.14, 28.45) --
	( 34.15, 28.45) --
	( 34.16, 28.45) --
	( 34.17, 28.45) --
	( 34.18, 28.45) --
	( 34.19, 28.46) --
	( 34.20, 28.46) --
	( 34.21, 28.46) --
	( 34.22, 28.46) --
	( 34.23, 28.46) --
	( 34.25, 28.47) --
	( 34.26, 28.47) --
	( 34.27, 28.47) --
	( 34.28, 28.47) --
	( 34.29, 28.47) --
	( 34.30, 28.48) --
	( 34.31, 28.48) --
	( 34.32, 28.48) --
	( 34.33, 28.48) --
	( 34.34, 28.49) --
	( 34.35, 28.49) --
	( 34.36, 28.49) --
	( 34.37, 28.49) --
	( 34.38, 28.49) --
	( 34.39, 28.50) --
	( 34.40, 28.50) --
	( 34.41, 28.50) --
	( 34.42, 28.50) --
	( 34.43, 28.51) --
	( 34.44, 28.51) --
	( 34.45, 28.51) --
	( 34.47, 28.51) --
	( 34.48, 28.51) --
	( 34.49, 28.52) --
	( 34.50, 28.52) --
	( 34.51, 28.52) --
	( 34.52, 28.52) --
	( 34.53, 28.53) --
	( 34.54, 28.53) --
	( 34.55, 28.53) --
	( 34.56, 28.53) --
	( 34.57, 28.54) --
	( 34.58, 28.54) --
	( 34.59, 28.54) --
	( 34.60, 28.54) --
	( 34.61, 28.55) --
	( 34.62, 28.55) --
	( 34.63, 28.55) --
	( 34.64, 28.55) --
	( 34.65, 28.55) --
	( 34.66, 28.56) --
	( 34.67, 28.56) --
	( 34.69, 28.56) --
	( 34.70, 28.57) --
	( 34.71, 28.57) --
	( 34.72, 28.57) --
	( 34.73, 28.57) --
	( 34.74, 28.58) --
	( 34.75, 28.58) --
	( 34.76, 28.58) --
	( 34.77, 28.58) --
	( 34.78, 28.59) --
	( 34.79, 28.59) --
	( 34.80, 28.59) --
	( 34.81, 28.59) --
	( 34.82, 28.60) --
	( 34.83, 28.60) --
	( 34.84, 28.60) --
	( 34.85, 28.60) --
	( 34.86, 28.61) --
	( 34.87, 28.61) --
	( 34.88, 28.61) --
	( 34.90, 28.62) --
	( 34.91, 28.62) --
	( 34.92, 28.62) --
	( 34.93, 28.62) --
	( 34.94, 28.63) --
	( 34.95, 28.63) --
	( 34.96, 28.63) --
	( 34.97, 28.63) --
	( 34.98, 28.64) --
	( 34.99, 28.64) --
	( 35.00, 28.64) --
	( 35.01, 28.65) --
	( 35.02, 28.65) --
	( 35.03, 28.65) --
	( 35.04, 28.66) --
	( 35.05, 28.66) --
	( 35.06, 28.66) --
	( 35.07, 28.66) --
	( 35.08, 28.67) --
	( 35.09, 28.67) --
	( 35.10, 28.67) --
	( 35.12, 28.68) --
	( 35.13, 28.68) --
	( 35.14, 28.68) --
	( 35.15, 28.69) --
	( 35.16, 28.69) --
	( 35.17, 28.69) --
	( 35.18, 28.69) --
	( 35.19, 28.70) --
	( 35.20, 28.70) --
	( 35.21, 28.70) --
	( 35.22, 28.71) --
	( 35.23, 28.71) --
	( 35.24, 28.71) --
	( 35.25, 28.72) --
	( 35.26, 28.72) --
	( 35.27, 28.72) --
	( 35.28, 28.73) --
	( 35.29, 28.73) --
	( 35.30, 28.73) --
	( 35.31, 28.74) --
	( 35.32, 28.74) --
	( 35.34, 28.74) --
	( 35.35, 28.75) --
	( 35.36, 28.75) --
	( 35.37, 28.75) --
	( 35.38, 28.76) --
	( 35.39, 28.76) --
	( 35.40, 28.76) --
	( 35.41, 28.77) --
	( 35.42, 28.77) --
	( 35.43, 28.77) --
	( 35.44, 28.78) --
	( 35.45, 28.78) --
	( 35.46, 28.78) --
	( 35.47, 28.79) --
	( 35.48, 28.79) --
	( 35.49, 28.79) --
	( 35.50, 28.80) --
	( 35.51, 28.80) --
	( 35.52, 28.80) --
	( 35.53, 28.81) --
	( 35.55, 28.81) --
	( 35.56, 28.81) --
	( 35.57, 28.82) --
	( 35.58, 28.82) --
	( 35.59, 28.82) --
	( 35.60, 28.83) --
	( 35.61, 28.83) --
	( 35.62, 28.84) --
	( 35.63, 28.84) --
	( 35.64, 28.84) --
	( 35.65, 28.85) --
	( 35.66, 28.85) --
	( 35.67, 28.85) --
	( 35.68, 28.86) --
	( 35.69, 28.86) --
	( 35.70, 28.86) --
	( 35.71, 28.87) --
	( 35.72, 28.87) --
	( 35.73, 28.88) --
	( 35.74, 28.88) --
	( 35.75, 28.88) --
	( 35.77, 28.89) --
	( 35.78, 28.89) --
	( 35.79, 28.89) --
	( 35.80, 28.90) --
	( 35.81, 28.90) --
	( 35.82, 28.91) --
	( 35.83, 28.91) --
	( 35.84, 28.91) --
	( 35.85, 28.92) --
	( 35.86, 28.92) --
	( 35.87, 28.93) --
	( 35.88, 28.93) --
	( 35.89, 28.93) --
	( 35.90, 28.94) --
	( 35.91, 28.94) --
	( 35.92, 28.95) --
	( 35.93, 28.95) --
	( 35.94, 28.95) --
	( 35.95, 28.96) --
	( 35.96, 28.96) --
	( 35.97, 28.97) --
	( 35.99, 28.97) --
	( 36.00, 28.97) --
	( 36.01, 28.98) --
	( 36.02, 28.98) --
	( 36.03, 28.99) --
	( 36.04, 28.99) --
	( 36.05, 29.00) --
	( 36.06, 29.00) --
	( 36.07, 29.00) --
	( 36.08, 29.01) --
	( 36.09, 29.01) --
	( 36.10, 29.02) --
	( 36.11, 29.02) --
	( 36.12, 29.02) --
	( 36.13, 29.03) --
	( 36.14, 29.03) --
	( 36.15, 29.04) --
	( 36.16, 29.04) --
	( 36.17, 29.05) --
	( 36.18, 29.05) --
	( 36.20, 29.06) --
	( 36.21, 29.06) --
	( 36.22, 29.06) --
	( 36.23, 29.07) --
	( 36.24, 29.07) --
	( 36.25, 29.08) --
	( 36.26, 29.08) --
	( 36.27, 29.09) --
	( 36.28, 29.09) --
	( 36.29, 29.10) --
	( 36.30, 29.10) --
	( 36.31, 29.10) --
	( 36.32, 29.11) --
	( 36.33, 29.11) --
	( 36.34, 29.12) --
	( 36.35, 29.12) --
	( 36.36, 29.13) --
	( 36.37, 29.13) --
	( 36.38, 29.14) --
	( 36.39, 29.14) --
	( 36.40, 29.15) --
	( 36.42, 29.15) --
	( 36.43, 29.15) --
	( 36.44, 29.16) --
	( 36.45, 29.16) --
	( 36.46, 29.17) --
	( 36.47, 29.17) --
	( 36.48, 29.18) --
	( 36.49, 29.18) --
	( 36.50, 29.19) --
	( 36.51, 29.19) --
	( 36.52, 29.20) --
	( 36.53, 29.20) --
	( 36.54, 29.21) --
	( 36.55, 29.21) --
	( 36.56, 29.22) --
	( 36.57, 29.22) --
	( 36.58, 29.23) --
	( 36.59, 29.23) --
	( 36.60, 29.24) --
	( 36.61, 29.24) --
	( 36.62, 29.25) --
	( 36.64, 29.25) --
	( 36.65, 29.26) --
	( 36.66, 29.26) --
	( 36.67, 29.27) --
	( 36.68, 29.27) --
	( 36.69, 29.28) --
	( 36.70, 29.28) --
	( 36.71, 29.29) --
	( 36.72, 29.29) --
	( 36.73, 29.30) --
	( 36.74, 29.30) --
	( 36.75, 29.31) --
	( 36.76, 29.31) --
	( 36.77, 29.32) --
	( 36.78, 29.32) --
	( 36.79, 29.33) --
	( 36.80, 29.33) --
	( 36.81, 29.34) --
	( 36.82, 29.34) --
	( 36.83, 29.35) --
	( 36.85, 29.35) --
	( 36.86, 29.36) --
	( 36.87, 29.37) --
	( 36.88, 29.37) --
	( 36.89, 29.38) --
	( 36.90, 29.38) --
	( 36.91, 29.39) --
	( 36.92, 29.39) --
	( 36.93, 29.40) --
	( 36.94, 29.40) --
	( 36.95, 29.41) --
	( 36.96, 29.41) --
	( 36.97, 29.42) --
	( 36.98, 29.42) --
	( 36.99, 29.43) --
	( 37.00, 29.44) --
	( 37.01, 29.44) --
	( 37.02, 29.45) --
	( 37.03, 29.45) --
	( 37.04, 29.46) --
	( 37.05, 29.46) --
	( 37.07, 29.47) --
	( 37.08, 29.47) --
	( 37.09, 29.48) --
	( 37.10, 29.49) --
	( 37.11, 29.49) --
	( 37.12, 29.50) --
	( 37.13, 29.50) --
	( 37.14, 29.51) --
	( 37.15, 29.51) --
	( 37.16, 29.52) --
	( 37.17, 29.53) --
	( 37.18, 29.53) --
	( 37.19, 29.54) --
	( 37.20, 29.54) --
	( 37.21, 29.55) --
	( 37.22, 29.55) --
	( 37.23, 29.56) --
	( 37.24, 29.57) --
	( 37.25, 29.57) --
	( 37.26, 29.58) --
	( 37.27, 29.58) --
	( 37.29, 29.59) --
	( 37.30, 29.60) --
	( 37.31, 29.60) --
	( 37.32, 29.61) --
	( 37.33, 29.61) --
	( 37.34, 29.62) --
	( 37.35, 29.63) --
	( 37.36, 29.63) --
	( 37.37, 29.64) --
	( 37.38, 29.64) --
	( 37.39, 29.65) --
	( 37.40, 29.66) --
	( 37.41, 29.66) --
	( 37.42, 29.67) --
	( 37.43, 29.67) --
	( 37.44, 29.68) --
	( 37.45, 29.69) --
	( 37.46, 29.69) --
	( 37.47, 29.70) --
	( 37.48, 29.71) --
	( 37.50, 29.71) --
	( 37.51, 29.72) --
	( 37.52, 29.72) --
	( 37.53, 29.73) --
	( 37.54, 29.74) --
	( 37.55, 29.74) --
	( 37.56, 29.75) --
	( 37.57, 29.76) --
	( 37.58, 29.76) --
	( 37.59, 29.77) --
	( 37.60, 29.77) --
	( 37.61, 29.78) --
	( 37.62, 29.79) --
	( 37.63, 29.79) --
	( 37.64, 29.80) --
	( 37.65, 29.81) --
	( 37.66, 29.81) --
	( 37.67, 29.82) --
	( 37.68, 29.83) --
	( 37.69, 29.83) --
	( 37.70, 29.84) --
	( 37.72, 29.85) --
	( 37.73, 29.85) --
	( 37.74, 29.86) --
	( 37.75, 29.87) --
	( 37.76, 29.87) --
	( 37.77, 29.88) --
	( 37.78, 29.89) --
	( 37.79, 29.89) --
	( 37.80, 29.90) --
	( 37.81, 29.91) --
	( 37.82, 29.91) --
	( 37.83, 29.92) --
	( 37.84, 29.93) --
	( 37.85, 29.93) --
	( 37.86, 29.94) --
	( 37.87, 29.95) --
	( 37.88, 29.95) --
	( 37.89, 29.96) --
	( 37.90, 29.97) --
	( 37.91, 29.97) --
	( 37.92, 29.98) --
	( 37.94, 29.99) --
	( 37.95, 29.99) --
	( 37.96, 30.00) --
	( 37.97, 30.01) --
	( 37.98, 30.02) --
	( 37.99, 30.02) --
	( 38.00, 30.03) --
	( 38.01, 30.04) --
	( 38.02, 30.04) --
	( 38.03, 30.05) --
	( 38.04, 30.06) --
	( 38.05, 30.07) --
	( 38.06, 30.07) --
	( 38.07, 30.08) --
	( 38.08, 30.09) --
	( 38.09, 30.09) --
	( 38.10, 30.10) --
	( 38.11, 30.11) --
	( 38.12, 30.12) --
	( 38.13, 30.12) --
	( 38.15, 30.13) --
	( 38.16, 30.14) --
	( 38.17, 30.14) --
	( 38.18, 30.15) --
	( 38.19, 30.16) --
	( 38.20, 30.17) --
	( 38.21, 30.17) --
	( 38.22, 30.18) --
	( 38.23, 30.19) --
	( 38.24, 30.20) --
	( 38.25, 30.20) --
	( 38.26, 30.21) --
	( 38.27, 30.22) --
	( 38.28, 30.23) --
	( 38.29, 30.23) --
	( 38.30, 30.24) --
	( 38.31, 30.25) --
	( 38.32, 30.26) --
	( 38.33, 30.26) --
	( 38.34, 30.27) --
	( 38.35, 30.28) --
	( 38.37, 30.29) --
	( 38.38, 30.29) --
	( 38.39, 30.30) --
	( 38.40, 30.31) --
	( 38.41, 30.32) --
	( 38.42, 30.32) --
	( 38.43, 30.33) --
	( 38.44, 30.34) --
	( 38.45, 30.35) --
	( 38.46, 30.35) --
	( 38.47, 30.36) --
	( 38.48, 30.37) --
	( 38.49, 30.38) --
	( 38.50, 30.39) --
	( 38.51, 30.39) --
	( 38.52, 30.40) --
	( 38.53, 30.41) --
	( 38.54, 30.42) --
	( 38.55, 30.42) --
	( 38.56, 30.43) --
	( 38.57, 30.44) --
	( 38.59, 30.45) --
	( 38.60, 30.46) --
	( 38.61, 30.46) --
	( 38.62, 30.47) --
	( 38.63, 30.48) --
	( 38.64, 30.49) --
	( 38.65, 30.50) --
	( 38.66, 30.50) --
	( 38.67, 30.51) --
	( 38.68, 30.52) --
	( 38.69, 30.53) --
	( 38.70, 30.54) --
	( 38.71, 30.55) --
	( 38.72, 30.55) --
	( 38.73, 30.56) --
	( 38.74, 30.57) --
	( 38.75, 30.58) --
	( 38.76, 30.59) --
	( 38.77, 30.59) --
	( 38.78, 30.60) --
	( 38.80, 30.61) --
	( 38.81, 30.62) --
	( 38.82, 30.63) --
	( 38.83, 30.64) --
	( 38.84, 30.64) --
	( 38.85, 30.65) --
	( 38.86, 30.66) --
	( 38.87, 30.67) --
	( 38.88, 30.68) --
	( 38.89, 30.69) --
	( 38.90, 30.69) --
	( 38.91, 30.70) --
	( 38.92, 30.71) --
	( 38.93, 30.72) --
	( 38.94, 30.73) --
	( 38.95, 30.74) --
	( 38.96, 30.75) --
	( 38.97, 30.75) --
	( 38.98, 30.76) --
	( 38.99, 30.77) --
	( 39.00, 30.78) --
	( 39.02, 30.79) --
	( 39.03, 30.80) --
	( 39.04, 30.81) --
	( 39.05, 30.82) --
	( 39.06, 30.82) --
	( 39.07, 30.83) --
	( 39.08, 30.84) --
	( 39.09, 30.85) --
	( 39.10, 30.86) --
	( 39.11, 30.87) --
	( 39.12, 30.88) --
	( 39.13, 30.89) --
	( 39.14, 30.89) --
	( 39.15, 30.90) --
	( 39.16, 30.91) --
	( 39.17, 30.92) --
	( 39.18, 30.93) --
	( 39.19, 30.94) --
	( 39.20, 30.95) --
	( 39.21, 30.96) --
	( 39.22, 30.97) --
	( 39.24, 30.97) --
	( 39.25, 30.98) --
	( 39.26, 30.99) --
	( 39.27, 31.00) --
	( 39.28, 31.01) --
	( 39.29, 31.02) --
	( 39.30, 31.03) --
	( 39.31, 31.04) --
	( 39.32, 31.05) --
	( 39.33, 31.06) --
	( 39.34, 31.07) --
	( 39.35, 31.07) --
	( 39.36, 31.08) --
	( 39.37, 31.09) --
	( 39.38, 31.10) --
	( 39.39, 31.11) --
	( 39.40, 31.12) --
	( 39.41, 31.13) --
	( 39.42, 31.14) --
	( 39.43, 31.15) --
	( 39.45, 31.16) --
	( 39.46, 31.17) --
	( 39.47, 31.18) --
	( 39.48, 31.19) --
	( 39.49, 31.20) --
	( 39.50, 31.21) --
	( 39.51, 31.22) --
	( 39.52, 31.22) --
	( 39.53, 31.23) --
	( 39.54, 31.24) --
	( 39.55, 31.25) --
	( 39.56, 31.26) --
	( 39.57, 31.27) --
	( 39.58, 31.28) --
	( 39.59, 31.29) --
	( 39.60, 31.30) --
	( 39.61, 31.31) --
	( 39.62, 31.32) --
	( 39.63, 31.33) --
	( 39.64, 31.34) --
	( 39.65, 31.35) --
	( 39.67, 31.36) --
	( 39.68, 31.37) --
	( 39.69, 31.38) --
	( 39.70, 31.39) --
	( 39.71, 31.40) --
	( 39.72, 31.41) --
	( 39.73, 31.42) --
	( 39.74, 31.43) --
	( 39.75, 31.44) --
	( 39.76, 31.45) --
	( 39.77, 31.46) --
	( 39.78, 31.47) --
	( 39.79, 31.48) --
	( 39.80, 31.49) --
	( 39.81, 31.50) --
	( 39.82, 31.51) --
	( 39.83, 31.52) --
	( 39.84, 31.53) --
	( 39.85, 31.54) --
	( 39.86, 31.55) --
	( 39.87, 31.56) --
	( 39.89, 31.57) --
	( 39.90, 31.58) --
	( 39.91, 31.59) --
	( 39.92, 31.60) --
	( 39.93, 31.61) --
	( 39.94, 31.62) --
	( 39.95, 31.63) --
	( 39.96, 31.64) --
	( 39.97, 31.65) --
	( 39.98, 31.66) --
	( 39.99, 31.67) --
	( 40.00, 31.68) --
	( 40.01, 31.69) --
	( 40.02, 31.70) --
	( 40.03, 31.71) --
	( 40.04, 31.72) --
	( 40.05, 31.73) --
	( 40.06, 31.74) --
	( 40.07, 31.75) --
	( 40.08, 31.76) --
	( 40.10, 31.77) --
	( 40.11, 31.78) --
	( 40.12, 31.79) --
	( 40.13, 31.80) --
	( 40.14, 31.82) --
	( 40.15, 31.83) --
	( 40.16, 31.84) --
	( 40.17, 31.85) --
	( 40.18, 31.86) --
	( 40.19, 31.87) --
	( 40.20, 31.88) --
	( 40.21, 31.89) --
	( 40.22, 31.90) --
	( 40.23, 31.91) --
	( 40.24, 31.92) --
	( 40.25, 31.93) --
	( 40.26, 31.94) --
	( 40.27, 31.95) --
	( 40.28, 31.96) --
	( 40.29, 31.98) --
	( 40.30, 31.99) --
	( 40.32, 32.00) --
	( 40.33, 32.01) --
	( 40.34, 32.02) --
	( 40.35, 32.03) --
	( 40.36, 32.04) --
	( 40.37, 32.05) --
	( 40.38, 32.06) --
	( 40.39, 32.07) --
	( 40.40, 32.08) --
	( 40.41, 32.10) --
	( 40.42, 32.11) --
	( 40.43, 32.12) --
	( 40.44, 32.13) --
	( 40.45, 32.14) --
	( 40.46, 32.15) --
	( 40.47, 32.16) --
	( 40.48, 32.17) --
	( 40.49, 32.18) --
	( 40.50, 32.20) --
	( 40.51, 32.21) --
	( 40.52, 32.22) --
	( 40.54, 32.23) --
	( 40.55, 32.24) --
	( 40.56, 32.25) --
	( 40.57, 32.26) --
	( 40.58, 32.27) --
	( 40.59, 32.29) --
	( 40.60, 32.30) --
	( 40.61, 32.31) --
	( 40.62, 32.32) --
	( 40.63, 32.33) --
	( 40.64, 32.34) --
	( 40.65, 32.35) --
	( 40.66, 32.37) --
	( 40.67, 32.38) --
	( 40.68, 32.39) --
	( 40.69, 32.40) --
	( 40.70, 32.41) --
	( 40.71, 32.42) --
	( 40.72, 32.43) --
	( 40.73, 32.45) --
	( 40.75, 32.46) --
	( 40.76, 32.47) --
	( 40.77, 32.48) --
	( 40.78, 32.49) --
	( 40.79, 32.50) --
	( 40.80, 32.52) --
	( 40.81, 32.53) --
	( 40.82, 32.54) --
	( 40.83, 32.55) --
	( 40.84, 32.56) --
	( 40.85, 32.57) --
	( 40.86, 32.59) --
	( 40.87, 32.60) --
	( 40.88, 32.61) --
	( 40.89, 32.62) --
	( 40.90, 32.63) --
	( 40.91, 32.65) --
	( 40.92, 32.66) --
	( 40.93, 32.67) --
	( 40.94, 32.68) --
	( 40.95, 32.69) --
	( 40.97, 32.70) --
	( 40.98, 32.72) --
	( 40.99, 32.73) --
	( 41.00, 32.74) --
	( 41.01, 32.75) --
	( 41.02, 32.76) --
	( 41.03, 32.78) --
	( 41.04, 32.79) --
	( 41.05, 32.80) --
	( 41.06, 32.81) --
	( 41.07, 32.83) --
	( 41.08, 32.84) --
	( 41.09, 32.85) --
	( 41.10, 32.86) --
	( 41.11, 32.87) --
	( 41.12, 32.89) --
	( 41.13, 32.90) --
	( 41.14, 32.91) --
	( 41.15, 32.92) --
	( 41.16, 32.94) --
	( 41.17, 32.95) --
	( 41.19, 32.96) --
	( 41.20, 32.97) --
	( 41.21, 32.98) --
	( 41.22, 33.00) --
	( 41.23, 33.01) --
	( 41.24, 33.02) --
	( 41.25, 33.03) --
	( 41.26, 33.05) --
	( 41.27, 33.06) --
	( 41.28, 33.07) --
	( 41.29, 33.08) --
	( 41.30, 33.10) --
	( 41.31, 33.11) --
	( 41.32, 33.12) --
	( 41.33, 33.14) --
	( 41.34, 33.15) --
	( 41.35, 33.16) --
	( 41.36, 33.17) --
	( 41.37, 33.19) --
	( 41.38, 33.20) --
	( 41.40, 33.21) --
	( 41.41, 33.22) --
	( 41.42, 33.24) --
	( 41.43, 33.25) --
	( 41.44, 33.26) --
	( 41.45, 33.27) --
	( 41.46, 33.29) --
	( 41.47, 33.30) --
	( 41.48, 33.31) --
	( 41.49, 33.33) --
	( 41.50, 33.34) --
	( 41.51, 33.35) --
	( 41.52, 33.37) --
	( 41.53, 33.38) --
	( 41.54, 33.39) --
	( 41.55, 33.40) --
	( 41.56, 33.42) --
	( 41.57, 33.43) --
	( 41.58, 33.44) --
	( 41.59, 33.46) --
	( 41.60, 33.47) --
	( 41.62, 33.48) --
	( 41.63, 33.50) --
	( 41.64, 33.51) --
	( 41.65, 33.52) --
	( 41.66, 33.53) --
	( 41.67, 33.55) --
	( 41.68, 33.56) --
	( 41.69, 33.57) --
	( 41.70, 33.59) --
	( 41.71, 33.60) --
	( 41.72, 33.61) --
	( 41.73, 33.63) --
	( 41.74, 33.64) --
	( 41.75, 33.65) --
	( 41.76, 33.67) --
	( 41.77, 33.68) --
	( 41.78, 33.69) --
	( 41.79, 33.71) --
	( 41.80, 33.72) --
	( 41.81, 33.73) --
	( 41.82, 33.75) --
	( 41.84, 33.76) --
	( 41.85, 33.78) --
	( 41.86, 33.79) --
	( 41.87, 33.80) --
	( 41.88, 33.82) --
	( 41.89, 33.83) --
	( 41.90, 33.84) --
	( 41.91, 33.86) --
	( 41.92, 33.87) --
	( 41.93, 33.88) --
	( 41.94, 33.90) --
	( 41.95, 33.91) --
	( 41.96, 33.93) --
	( 41.97, 33.94) --
	( 41.98, 33.95) --
	( 41.99, 33.97) --
	( 42.00, 33.98) --
	( 42.01, 33.99) --
	( 42.02, 34.01) --
	( 42.03, 34.02) --
	( 42.05, 34.04) --
	( 42.06, 34.05) --
	( 42.07, 34.06) --
	( 42.08, 34.08) --
	( 42.09, 34.09) --
	( 42.10, 34.11) --
	( 42.11, 34.12) --
	( 42.12, 34.13) --
	( 42.13, 34.15) --
	( 42.14, 34.16) --
	( 42.15, 34.18) --
	( 42.16, 34.19) --
	( 42.17, 34.20) --
	( 42.18, 34.22) --
	( 42.19, 34.23) --
	( 42.20, 34.25) --
	( 42.21, 34.26) --
	( 42.22, 34.27) --
	( 42.23, 34.29) --
	( 42.24, 34.30) --
	( 42.25, 34.32) --
	( 42.27, 34.33) --
	( 42.28, 34.34) --
	( 42.29, 34.36) --
	( 42.30, 34.37) --
	( 42.31, 34.39) --
	( 42.32, 34.40) --
	( 42.33, 34.42) --
	( 42.34, 34.43) --
	( 42.35, 34.45) --
	( 42.36, 34.46) --
	( 42.37, 34.47) --
	( 42.38, 34.49) --
	( 42.39, 34.50) --
	( 42.40, 34.52) --
	( 42.41, 34.53) --
	( 42.42, 34.55) --
	( 42.43, 34.56) --
	( 42.44, 34.58) --
	( 42.45, 34.59) --
	( 42.46, 34.60) --
	( 42.47, 34.62) --
	( 42.49, 34.63) --
	( 42.50, 34.65) --
	( 42.51, 34.66) --
	( 42.52, 34.68) --
	( 42.53, 34.69) --
	( 42.54, 34.71) --
	( 42.55, 34.72) --
	( 42.56, 34.74) --
	( 42.57, 34.75) --
	( 42.58, 34.77) --
	( 42.59, 34.78) --
	( 42.60, 34.80) --
	( 42.61, 34.81) --
	( 42.62, 34.83) --
	( 42.63, 34.84) --
	( 42.64, 34.86) --
	( 42.65, 34.87) --
	( 42.66, 34.89) --
	( 42.67, 34.90) --
	( 42.68, 34.92) --
	( 42.70, 34.93) --
	( 42.71, 34.95) --
	( 42.72, 34.96) --
	( 42.73, 34.98) --
	( 42.74, 34.99) --
	( 42.75, 35.01) --
	( 42.76, 35.02) --
	( 42.77, 35.04) --
	( 42.78, 35.05) --
	( 42.79, 35.07) --
	( 42.80, 35.08) --
	( 42.81, 35.10) --
	( 42.82, 35.11) --
	( 42.83, 35.13) --
	( 42.84, 35.14) --
	( 42.85, 35.16) --
	( 42.86, 35.17) --
	( 42.87, 35.19) --
	( 42.88, 35.20) --
	( 42.89, 35.22) --
	( 42.90, 35.23) --
	( 42.92, 35.25) --
	( 42.93, 35.27) --
	( 42.94, 35.28) --
	( 42.95, 35.30) --
	( 42.96, 35.31) --
	( 42.97, 35.33) --
	( 42.98, 35.34) --
	( 42.99, 35.36) --
	( 43.00, 35.37) --
	( 43.01, 35.39) --
	( 43.02, 35.40) --
	( 43.03, 35.42) --
	( 43.04, 35.44) --
	( 43.05, 35.45) --
	( 43.06, 35.47) --
	( 43.07, 35.48) --
	( 43.08, 35.50) --
	( 43.09, 35.51) --
	( 43.10, 35.53) --
	( 43.11, 35.55) --
	( 43.12, 35.56) --
	( 43.14, 35.58) --
	( 43.15, 35.59) --
	( 43.16, 35.61) --
	( 43.17, 35.62) --
	( 43.18, 35.64) --
	( 43.19, 35.66) --
	( 43.20, 35.67) --
	( 43.21, 35.69) --
	( 43.22, 35.70) --
	( 43.23, 35.72) --
	( 43.24, 35.74) --
	( 43.25, 35.75) --
	( 43.26, 35.77) --
	( 43.27, 35.78) --
	( 43.28, 35.80) --
	( 43.29, 35.82) --
	( 43.30, 35.83) --
	( 43.31, 35.85) --
	( 43.32, 35.86) --
	( 43.33, 35.88) --
	( 43.35, 35.90) --
	( 43.36, 35.91) --
	( 43.37, 35.93) --
	( 43.38, 35.95) --
	( 43.39, 35.96) --
	( 43.40, 35.98) --
	( 43.41, 35.99) --
	( 43.42, 36.01) --
	( 43.43, 36.03) --
	( 43.44, 36.04) --
	( 43.45, 36.06) --
	( 43.46, 36.08) --
	( 43.47, 36.09) --
	( 43.48, 36.11) --
	( 43.49, 36.12) --
	( 43.50, 36.14) --
	( 43.51, 36.16) --
	( 43.52, 36.17) --
	( 43.53, 36.19) --
	( 43.54, 36.21) --
	( 43.55, 36.22) --
	( 43.57, 36.24) --
	( 43.58, 36.26) --
	( 43.59, 36.27) --
	( 43.60, 36.29) --
	( 43.61, 36.31) --
	( 43.62, 36.32) --
	( 43.63, 36.34) --
	( 43.64, 36.36) --
	( 43.65, 36.37) --
	( 43.66, 36.39) --
	( 43.67, 36.41) --
	( 43.68, 36.42) --
	( 43.69, 36.44) --
	( 43.70, 36.46) --
	( 43.71, 36.47) --
	( 43.72, 36.49) --
	( 43.73, 36.51) --
	( 43.74, 36.52) --
	( 43.75, 36.54) --
	( 43.76, 36.56) --
	( 43.77, 36.57) --
	( 43.79, 36.59) --
	( 43.80, 36.61) --
	( 43.81, 36.63) --
	( 43.82, 36.64) --
	( 43.83, 36.66) --
	( 43.84, 36.68) --
	( 43.85, 36.69) --
	( 43.86, 36.71) --
	( 43.87, 36.73) --
	( 43.88, 36.74) --
	( 43.89, 36.76) --
	( 43.90, 36.78) --
	( 43.91, 36.80) --
	( 43.92, 36.81) --
	( 43.93, 36.83) --
	( 43.94, 36.85) --
	( 43.95, 36.86) --
	( 43.96, 36.88) --
	( 43.97, 36.90) --
	( 43.98, 36.92) --
	( 44.00, 36.93) --
	( 44.01, 36.95) --
	( 44.02, 36.97) --
	( 44.03, 36.99) --
	( 44.04, 37.00) --
	( 44.05, 37.02) --
	( 44.06, 37.04) --
	( 44.07, 37.05) --
	( 44.08, 37.07) --
	( 44.09, 37.09) --
	( 44.10, 37.11) --
	( 44.11, 37.12) --
	( 44.12, 37.14) --
	( 44.13, 37.16) --
	( 44.14, 37.18) --
	( 44.15, 37.19) --
	( 44.16, 37.21) --
	( 44.17, 37.23) --
	( 44.18, 37.25) --
	( 44.19, 37.26) --
	( 44.20, 37.28) --
	( 44.22, 37.30) --
	( 44.23, 37.32) --
	( 44.24, 37.34) --
	( 44.25, 37.35) --
	( 44.26, 37.37) --
	( 44.27, 37.39) --
	( 44.28, 37.41) --
	( 44.29, 37.42) --
	( 44.30, 37.44) --
	( 44.31, 37.46) --
	( 44.32, 37.48) --
	( 44.33, 37.50) --
	( 44.34, 37.51) --
	( 44.35, 37.53) --
	( 44.36, 37.55) --
	( 44.37, 37.57) --
	( 44.38, 37.59) --
	( 44.39, 37.60) --
	( 44.40, 37.62) --
	( 44.41, 37.64) --
	( 44.42, 37.66) --
	( 44.44, 37.68) --
	( 44.45, 37.69) --
	( 44.46, 37.71) --
	( 44.47, 37.73) --
	( 44.48, 37.75) --
	( 44.49, 37.77) --
	( 44.50, 37.78) --
	( 44.51, 37.80) --
	( 44.52, 37.82) --
	( 44.53, 37.84) --
	( 44.54, 37.86) --
	( 44.55, 37.87) --
	( 44.56, 37.89) --
	( 44.57, 37.91) --
	( 44.58, 37.93) --
	( 44.59, 37.95) --
	( 44.60, 37.97) --
	( 44.61, 37.98) --
	( 44.62, 38.00) --
	( 44.63, 38.02) --
	( 44.65, 38.04) --
	( 44.66, 38.06) --
	( 44.67, 38.08) --
	( 44.68, 38.09) --
	( 44.69, 38.11) --
	( 44.70, 38.13) --
	( 44.71, 38.15) --
	( 44.72, 38.17) --
	( 44.73, 38.19) --
	( 44.74, 38.21) --
	( 44.75, 38.22) --
	( 44.76, 38.24) --
	( 44.77, 38.26) --
	( 44.78, 38.28) --
	( 44.79, 38.30) --
	( 44.80, 38.32) --
	( 44.81, 38.34) --
	( 44.82, 38.35) --
	( 44.83, 38.37) --
	( 44.84, 38.39) --
	( 44.85, 38.41) --
	( 44.87, 38.43) --
	( 44.88, 38.45) --
	( 44.89, 38.47) --
	( 44.90, 38.49) --
	( 44.91, 38.51) --
	( 44.92, 38.52) --
	( 44.93, 38.54) --
	( 44.94, 38.56) --
	( 44.95, 38.58) --
	( 44.96, 38.60) --
	( 44.97, 38.62) --
	( 44.98, 38.64) --
	( 44.99, 38.66) --
	( 45.00, 38.68) --
	( 45.01, 38.69) --
	( 45.02, 38.71) --
	( 45.03, 38.73) --
	( 45.04, 38.75) --
	( 45.05, 38.77) --
	( 45.06, 38.79) --
	( 45.07, 38.81) --
	( 45.09, 38.83) --
	( 45.10, 38.85) --
	( 45.11, 38.87) --
	( 45.12, 38.89) --
	( 45.13, 38.90) --
	( 45.14, 38.92) --
	( 45.15, 38.94) --
	( 45.16, 38.96) --
	( 45.17, 38.98) --
	( 45.18, 39.00) --
	( 45.19, 39.02) --
	( 45.20, 39.04) --
	( 45.21, 39.06) --
	( 45.22, 39.08) --
	( 45.23, 39.10) --
	( 45.24, 39.12) --
	( 45.25, 39.14) --
	( 45.26, 39.16) --
	( 45.27, 39.18) --
	( 45.28, 39.20) --
	( 45.30, 39.21) --
	( 45.31, 39.23) --
	( 45.32, 39.25) --
	( 45.33, 39.27) --
	( 45.34, 39.29) --
	( 45.35, 39.31) --
	( 45.36, 39.33) --
	( 45.37, 39.35) --
	( 45.38, 39.37) --
	( 45.39, 39.39) --
	( 45.40, 39.41) --
	( 45.41, 39.43) --
	( 45.42, 39.45) --
	( 45.43, 39.47) --
	( 45.44, 39.49) --
	( 45.45, 39.51) --
	( 45.46, 39.53) --
	( 45.47, 39.55) --
	( 45.48, 39.57) --
	( 45.49, 39.59) --
	( 45.50, 39.61) --
	( 45.52, 39.63) --
	( 45.53, 39.65) --
	( 45.54, 39.67) --
	( 45.55, 39.69) --
	( 45.56, 39.71) --
	( 45.57, 39.73) --
	( 45.58, 39.75) --
	( 45.59, 39.77) --
	( 45.60, 39.79) --
	( 45.61, 39.81) --
	( 45.62, 39.83) --
	( 45.63, 39.85) --
	( 45.64, 39.87) --
	( 45.65, 39.89) --
	( 45.66, 39.91) --
	( 45.67, 39.93) --
	( 45.68, 39.95) --
	( 45.69, 39.97) --
	( 45.70, 39.99) --
	( 45.71, 40.01) --
	( 45.72, 40.03) --
	( 45.74, 40.05) --
	( 45.75, 40.07) --
	( 45.76, 40.09) --
	( 45.77, 40.11) --
	( 45.78, 40.13) --
	( 45.79, 40.15) --
	( 45.80, 40.17) --
	( 45.81, 40.19) --
	( 45.82, 40.21) --
	( 45.83, 40.23) --
	( 45.84, 40.25) --
	( 45.85, 40.27) --
	( 45.86, 40.29) --
	( 45.87, 40.31) --
	( 45.88, 40.33) --
	( 45.89, 40.35) --
	( 45.90, 40.38) --
	( 45.91, 40.40) --
	( 45.92, 40.42) --
	( 45.93, 40.44) --
	( 45.95, 40.46) --
	( 45.96, 40.48) --
	( 45.97, 40.50) --
	( 45.98, 40.52) --
	( 45.99, 40.54) --
	( 46.00, 40.56) --
	( 46.01, 40.58) --
	( 46.02, 40.60) --
	( 46.03, 40.62) --
	( 46.04, 40.64) --
	( 46.05, 40.66) --
	( 46.06, 40.69) --
	( 46.07, 40.71) --
	( 46.08, 40.73) --
	( 46.09, 40.75) --
	( 46.10, 40.77) --
	( 46.11, 40.79) --
	( 46.12, 40.81) --
	( 46.13, 40.83) --
	( 46.14, 40.85) --
	( 46.15, 40.87) --
	( 46.17, 40.89) --
	( 46.18, 40.91) --
	( 46.19, 40.94) --
	( 46.20, 40.96) --
	( 46.21, 40.98) --
	( 46.22, 41.00) --
	( 46.23, 41.02) --
	( 46.24, 41.04) --
	( 46.25, 41.06) --
	( 46.26, 41.08) --
	( 46.27, 41.10) --
	( 46.28, 41.13) --
	( 46.29, 41.15) --
	( 46.30, 41.17) --
	( 46.31, 41.19) --
	( 46.32, 41.21) --
	( 46.33, 41.23) --
	( 46.34, 41.25) --
	( 46.35, 41.27) --
	( 46.36, 41.29) --
	( 46.37, 41.32) --
	( 46.39, 41.34) --
	( 46.40, 41.36) --
	( 46.41, 41.38) --
	( 46.42, 41.40) --
	( 46.43, 41.42) --
	( 46.44, 41.44) --
	( 46.45, 41.47) --
	( 46.46, 41.49) --
	( 46.47, 41.51) --
	( 46.48, 41.53) --
	( 46.49, 41.55) --
	( 46.50, 41.57) --
	( 46.51, 41.59) --
	( 46.52, 41.62) --
	( 46.53, 41.64) --
	( 46.54, 41.66) --
	( 46.55, 41.68) --
	( 46.56, 41.70) --
	( 46.57, 41.72) --
	( 46.58, 41.75) --
	( 46.60, 41.77) --
	( 46.61, 41.79) --
	( 46.62, 41.81) --
	( 46.63, 41.83) --
	( 46.64, 41.85) --
	( 46.65, 41.88) --
	( 46.66, 41.90) --
	( 46.67, 41.92) --
	( 46.68, 41.94) --
	( 46.69, 41.96) --
	( 46.70, 41.98) --
	( 46.71, 42.01) --
	( 46.72, 42.03) --
	( 46.73, 42.05) --
	( 46.74, 42.07) --
	( 46.75, 42.09) --
	( 46.76, 42.11) --
	( 46.77, 42.14) --
	( 46.78, 42.16) --
	( 46.79, 42.18) --
	( 46.80, 42.20) --
	( 46.82, 42.22) --
	( 46.83, 42.25) --
	( 46.84, 42.27) --
	( 46.85, 42.29) --
	( 46.86, 42.31) --
	( 46.87, 42.33) --
	( 46.88, 42.36) --
	( 46.89, 42.38) --
	( 46.90, 42.40) --
	( 46.91, 42.42) --
	( 46.92, 42.45) --
	( 46.93, 42.47) --
	( 46.94, 42.49) --
	( 46.95, 42.51) --
	( 46.96, 42.53) --
	( 46.97, 42.56) --
	( 46.98, 42.58) --
	( 46.99, 42.60) --
	( 47.00, 42.62) --
	( 47.01, 42.65) --
	( 47.02, 42.67) --
	( 47.04, 42.69) --
	( 47.05, 42.71) --
	( 47.06, 42.73) --
	( 47.07, 42.76) --
	( 47.08, 42.78) --
	( 47.09, 42.80) --
	( 47.10, 42.82) --
	( 47.11, 42.85) --
	( 47.12, 42.87) --
	( 47.13, 42.89) --
	( 47.14, 42.91) --
	( 47.15, 42.94) --
	( 47.16, 42.96) --
	( 47.17, 42.98) --
	( 47.18, 43.00) --
	( 47.19, 43.03) --
	( 47.20, 43.05) --
	( 47.21, 43.07) --
	( 47.22, 43.09) --
	( 47.23, 43.12) --
	( 47.25, 43.14) --
	( 47.26, 43.16) --
	( 47.27, 43.19) --
	( 47.28, 43.21) --
	( 47.29, 43.23) --
	( 47.30, 43.25) --
	( 47.31, 43.28) --
	( 47.32, 43.30) --
	( 47.33, 43.32) --
	( 47.34, 43.34) --
	( 47.35, 43.37) --
	( 47.36, 43.39) --
	( 47.37, 43.41) --
	( 47.38, 43.44) --
	( 47.39, 43.46) --
	( 47.40, 43.48) --
	( 47.41, 43.50) --
	( 47.42, 43.53) --
	( 47.43, 43.55) --
	( 47.44, 43.57) --
	( 47.45, 43.60) --
	( 47.47, 43.62) --
	( 47.48, 43.64) --
	( 47.49, 43.67) --
	( 47.50, 43.69) --
	( 47.51, 43.71) --
	( 47.52, 43.73) --
	( 47.53, 43.76) --
	( 47.54, 43.78) --
	( 47.55, 43.80) --
	( 47.56, 43.83) --
	( 47.57, 43.85) --
	( 47.58, 43.87) --
	( 47.59, 43.90) --
	( 47.60, 43.92) --
	( 47.61, 43.94) --
	( 47.62, 43.97) --
	( 47.63, 43.99) --
	( 47.64, 44.01) --
	( 47.65, 44.04) --
	( 47.66, 44.06) --
	( 47.67, 44.08) --
	( 47.69, 44.11) --
	( 47.70, 44.13) --
	( 47.71, 44.15) --
	( 47.72, 44.18) --
	( 47.73, 44.20) --
	( 47.74, 44.22) --
	( 47.75, 44.25) --
	( 47.76, 44.27) --
	( 47.77, 44.29) --
	( 47.78, 44.32) --
	( 47.79, 44.34) --
	( 47.80, 44.36) --
	( 47.81, 44.39) --
	( 47.82, 44.41) --
	( 47.83, 44.43) --
	( 47.84, 44.46) --
	( 47.85, 44.48) --
	( 47.86, 44.51) --
	( 47.87, 44.53) --
	( 47.88, 44.55) --
	( 47.90, 44.58) --
	( 47.91, 44.60) --
	( 47.92, 44.62) --
	( 47.93, 44.65) --
	( 47.94, 44.67) --
	( 47.95, 44.69) --
	( 47.96, 44.72) --
	( 47.97, 44.74) --
	( 47.98, 44.77) --
	( 47.99, 44.79) --
	( 48.00, 44.81) --
	( 48.01, 44.84) --
	( 48.02, 44.86) --
	( 48.03, 44.88) --
	( 48.04, 44.91) --
	( 48.05, 44.93) --
	( 48.06, 44.96) --
	( 48.07, 44.98) --
	( 48.08, 45.00) --
	( 48.09, 45.03) --
	( 48.10, 45.05) --
	( 48.12, 45.08) --
	( 48.13, 45.10) --
	( 48.14, 45.12) --
	( 48.15, 45.15) --
	( 48.16, 45.17) --
	( 48.17, 45.20) --
	( 48.18, 45.22) --
	( 48.19, 45.24) --
	( 48.20, 45.27) --
	( 48.21, 45.29) --
	( 48.22, 45.32) --
	( 48.23, 45.34) --
	( 48.24, 45.37) --
	( 48.25, 45.39) --
	( 48.26, 45.41) --
	( 48.27, 45.44) --
	( 48.28, 45.46) --
	( 48.29, 45.49) --
	( 48.30, 45.51) --
	( 48.31, 45.53) --
	( 48.32, 45.56) --
	( 48.34, 45.58) --
	( 48.35, 45.61) --
	( 48.36, 45.63) --
	( 48.37, 45.66) --
	( 48.38, 45.68) --
	( 48.39, 45.70) --
	( 48.40, 45.73) --
	( 48.41, 45.75) --
	( 48.42, 45.78) --
	( 48.43, 45.80) --
	( 48.44, 45.83) --
	( 48.45, 45.85) --
	( 48.46, 45.88) --
	( 48.47, 45.90) --
	( 48.48, 45.93) --
	( 48.49, 45.95) --
	( 48.50, 45.97) --
	( 48.51, 46.00) --
	( 48.52, 46.02) --
	( 48.53, 46.05) --
	( 48.55, 46.07) --
	( 48.56, 46.10) --
	( 48.57, 46.12) --
	( 48.58, 46.15) --
	( 48.59, 46.17) --
	( 48.60, 46.20) --
	( 48.61, 46.22) --
	( 48.62, 46.25) --
	( 48.63, 46.27) --
	( 48.64, 46.29) --
	( 48.65, 46.32) --
	( 48.66, 46.34) --
	( 48.67, 46.37) --
	( 48.68, 46.39) --
	( 48.69, 46.42) --
	( 48.70, 46.44) --
	( 48.71, 46.47) --
	( 48.72, 46.49) --
	( 48.73, 46.52) --
	( 48.74, 46.54) --
	( 48.75, 46.57) --
	( 48.77, 46.59) --
	( 48.78, 46.62) --
	( 48.79, 46.64) --
	( 48.80, 46.67) --
	( 48.81, 46.69) --
	( 48.82, 46.72) --
	( 48.83, 46.74) --
	( 48.84, 46.77) --
	( 48.85, 46.79) --
	( 48.86, 46.82) --
	( 48.87, 46.84) --
	( 48.88, 46.87) --
	( 48.89, 46.89) --
	( 48.90, 46.92) --
	( 48.91, 46.94) --
	( 48.92, 46.97) --
	( 48.93, 46.99) --
	( 48.94, 47.02) --
	( 48.95, 47.04) --
	( 48.96, 47.07) --
	( 48.97, 47.09) --
	( 48.99, 47.12) --
	( 49.00, 47.14) --
	( 49.01, 47.17) --
	( 49.02, 47.19) --
	( 49.03, 47.22) --
	( 49.04, 47.25) --
	( 49.05, 47.27) --
	( 49.06, 47.30) --
	( 49.07, 47.32) --
	( 49.08, 47.35) --
	( 49.09, 47.37) --
	( 49.10, 47.40) --
	( 49.11, 47.42) --
	( 49.12, 47.45) --
	( 49.13, 47.47) --
	( 49.14, 47.50) --
	( 49.15, 47.52) --
	( 49.16, 47.55) --
	( 49.17, 47.58) --
	( 49.18, 47.60) --
	( 49.20, 47.63) --
	( 49.21, 47.65) --
	( 49.22, 47.68) --
	( 49.23, 47.70) --
	( 49.24, 47.73) --
	( 49.25, 47.75) --
	( 49.26, 47.78) --
	( 49.27, 47.81) --
	( 49.28, 47.83) --
	( 49.29, 47.86) --
	( 49.30, 47.88) --
	( 49.31, 47.91) --
	( 49.32, 47.93) --
	( 49.33, 47.96) --
	( 49.34, 47.99) --
	( 49.35, 48.01) --
	( 49.36, 48.04) --
	( 49.37, 48.06) --
	( 49.38, 48.09) --
	( 49.39, 48.11) --
	( 49.40, 48.14) --
	( 49.42, 48.17) --
	( 49.43, 48.19) --
	( 49.44, 48.22) --
	( 49.45, 48.24) --
	( 49.46, 48.27) --
	( 49.47, 48.30) --
	( 49.48, 48.32) --
	( 49.49, 48.35) --
	( 49.50, 48.37) --
	( 49.51, 48.40) --
	( 49.52, 48.42) --
	( 49.53, 48.45) --
	( 49.54, 48.48) --
	( 49.55, 48.50) --
	( 49.56, 48.53) --
	( 49.57, 48.55) --
	( 49.58, 48.58) --
	( 49.59, 48.61) --
	( 49.60, 48.63) --
	( 49.61, 48.66) --
	( 49.62, 48.69) --
	( 49.64, 48.71) --
	( 49.65, 48.74) --
	( 49.66, 48.76) --
	( 49.67, 48.79) --
	( 49.68, 48.82) --
	( 49.69, 48.84) --
	( 49.70, 48.87) --
	( 49.71, 48.89) --
	( 49.72, 48.92) --
	( 49.73, 48.95) --
	( 49.74, 48.97) --
	( 49.75, 49.00) --
	( 49.76, 49.03) --
	( 49.77, 49.05) --
	( 49.78, 49.08) --
	( 49.79, 49.10) --
	( 49.80, 49.13) --
	( 49.81, 49.16) --
	( 49.82, 49.18) --
	( 49.83, 49.21) --
	( 49.85, 49.24) --
	( 49.86, 49.26) --
	( 49.87, 49.29) --
	( 49.88, 49.32) --
	( 49.89, 49.34) --
	( 49.90, 49.37) --
	( 49.91, 49.40) --
	( 49.92, 49.42) --
	( 49.93, 49.45) --
	( 49.94, 49.47) --
	( 49.95, 49.50) --
	( 49.96, 49.53) --
	( 49.97, 49.55) --
	( 49.98, 49.58) --
	( 49.99, 49.61) --
	( 50.00, 49.63) --
	( 50.01, 49.66) --
	( 50.02, 49.69) --
	( 50.03, 49.71) --
	( 50.04, 49.74) --
	( 50.05, 49.77) --
	( 50.07, 49.79) --
	( 50.08, 49.82) --
	( 50.09, 49.85) --
	( 50.10, 49.87) --
	( 50.11, 49.90) --
	( 50.12, 49.93) --
	( 50.13, 49.95) --
	( 50.14, 49.98) --
	( 50.15, 50.01) --
	( 50.16, 50.03) --
	( 50.17, 50.06) --
	( 50.18, 50.09) --
	( 50.19, 50.11) --
	( 50.20, 50.14) --
	( 50.21, 50.17) --
	( 50.22, 50.20) --
	( 50.23, 50.22) --
	( 50.24, 50.25) --
	( 50.25, 50.28) --
	( 50.26, 50.30) --
	( 50.27, 50.33) --
	( 50.29, 50.36) --
	( 50.30, 50.38) --
	( 50.31, 50.41) --
	( 50.32, 50.44) --
	( 50.33, 50.46) --
	( 50.34, 50.49) --
	( 50.35, 50.52) --
	( 50.36, 50.55) --
	( 50.37, 50.57) --
	( 50.38, 50.60) --
	( 50.39, 50.63) --
	( 50.40, 50.65) --
	( 50.41, 50.68) --
	( 50.42, 50.71) --
	( 50.43, 50.74) --
	( 50.44, 50.76) --
	( 50.45, 50.79) --
	( 50.46, 50.82) --
	( 50.47, 50.84) --
	( 50.48, 50.87) --
	( 50.50, 50.90) --
	( 50.51, 50.93) --
	( 50.52, 50.95) --
	( 50.53, 50.98) --
	( 50.54, 51.01) --
	( 50.55, 51.04) --
	( 50.56, 51.06) --
	( 50.57, 51.09) --
	( 50.58, 51.12) --
	( 50.59, 51.14) --
	( 50.60, 51.17) --
	( 50.61, 51.20) --
	( 50.62, 51.23) --
	( 50.63, 51.25) --
	( 50.64, 51.28) --
	( 50.65, 51.31) --
	( 50.66, 51.34) --
	( 50.67, 51.36) --
	( 50.68, 51.39) --
	( 50.69, 51.42) --
	( 50.70, 51.45) --
	( 50.72, 51.47) --
	( 50.73, 51.50) --
	( 50.74, 51.53) --
	( 50.75, 51.56) --
	( 50.76, 51.58) --
	( 50.77, 51.61) --
	( 50.78, 51.64) --
	( 50.79, 51.67) --
	( 50.80, 51.69) --
	( 50.81, 51.72) --
	( 50.82, 51.75) --
	( 50.83, 51.78) --
	( 50.84, 51.80) --
	( 50.85, 51.83) --
	( 50.86, 51.86) --
	( 50.87, 51.89) --
	( 50.88, 51.91) --
	( 50.89, 51.94) --
	( 50.90, 51.97) --
	( 50.91, 52.00) --
	( 50.92, 52.03) --
	( 50.94, 52.05) --
	( 50.95, 52.08) --
	( 50.96, 52.11) --
	( 50.97, 52.14) --
	( 50.98, 52.16) --
	( 50.99, 52.19) --
	( 51.00, 52.22) --
	( 51.01, 52.25) --
	( 51.02, 52.28) --
	( 51.03, 52.30) --
	( 51.04, 52.33) --
	( 51.05, 52.36) --
	( 51.06, 52.39) --
	( 51.07, 52.42) --
	( 51.08, 52.44) --
	( 51.09, 52.47) --
	( 51.10, 52.50) --
	( 51.11, 52.53) --
	( 51.12, 52.56) --
	( 51.13, 52.58) --
	( 51.14, 52.61) --
	( 51.16, 52.64) --
	( 51.17, 52.67) --
	( 51.18, 52.70) --
	( 51.19, 52.72) --
	( 51.20, 52.75) --
	( 51.21, 52.78) --
	( 51.22, 52.81) --
	( 51.23, 52.84) --
	( 51.24, 52.86) --
	( 51.25, 52.89) --
	( 51.26, 52.92) --
	( 51.27, 52.95) --
	( 51.28, 52.98) --
	( 51.29, 53.00) --
	( 51.30, 53.03) --
	( 51.31, 53.06) --
	( 51.32, 53.09) --
	( 51.33, 53.12) --
	( 51.34, 53.15) --
	( 51.35, 53.17) --
	( 51.37, 53.20) --
	( 51.38, 53.23) --
	( 51.39, 53.26) --
	( 51.40, 53.29) --
	( 51.41, 53.31) --
	( 51.42, 53.34) --
	( 51.43, 53.37) --
	( 51.44, 53.40) --
	( 51.45, 53.43) --
	( 51.46, 53.46) --
	( 51.47, 53.48) --
	( 51.48, 53.51) --
	( 51.49, 53.54) --
	( 51.50, 53.57) --
	( 51.51, 53.60) --
	( 51.52, 53.63) --
	( 51.53, 53.66) --
	( 51.54, 53.68) --
	( 51.55, 53.71) --
	( 51.56, 53.74) --
	( 51.57, 53.77) --
	( 51.59, 53.80) --
	( 51.60, 53.83) --
	( 51.61, 53.85) --
	( 51.62, 53.88) --
	( 51.63, 53.91) --
	( 51.64, 53.94) --
	( 51.65, 53.97) --
	( 51.66, 54.00) --
	( 51.67, 54.03) --
	( 51.68, 54.05) --
	( 51.69, 54.08) --
	( 51.70, 54.11) --
	( 51.71, 54.14) --
	( 51.72, 54.17) --
	( 51.73, 54.20) --
	( 51.74, 54.23) --
	( 51.75, 54.26) --
	( 51.76, 54.28) --
	( 51.77, 54.31) --
	( 51.78, 54.34) --
	( 51.79, 54.37) --
	( 51.81, 54.40) --
	( 51.82, 54.43) --
	( 51.83, 54.46) --
	( 51.84, 54.49) --
	( 51.85, 54.51) --
	( 51.86, 54.54) --
	( 51.87, 54.57) --
	( 51.88, 54.60) --
	( 51.89, 54.63) --
	( 51.90, 54.66) --
	( 51.91, 54.69) --
	( 51.92, 54.72) --
	( 51.93, 54.74) --
	( 51.94, 54.77) --
	( 51.95, 54.80) --
	( 51.96, 54.83) --
	( 51.97, 54.86) --
	( 51.98, 54.89) --
	( 51.99, 54.92) --
	( 52.00, 54.95) --
	( 52.02, 54.98) --
	( 52.03, 55.00) --
	( 52.04, 55.03) --
	( 52.05, 55.06) --
	( 52.06, 55.09) --
	( 52.07, 55.12) --
	( 52.08, 55.15) --
	( 52.09, 55.18) --
	( 52.10, 55.21) --
	( 52.11, 55.24) --
	( 52.12, 55.27) --
	( 52.13, 55.30) --
	( 52.14, 55.32) --
	( 52.15, 55.35) --
	( 52.16, 55.38) --
	( 52.17, 55.41) --
	( 52.18, 55.44) --
	( 52.19, 55.47) --
	( 52.20, 55.50) --
	( 52.21, 55.53) --
	( 52.22, 55.56) --
	( 52.24, 55.59) --
	( 52.25, 55.62) --
	( 52.26, 55.65) --
	( 52.27, 55.67) --
	( 52.28, 55.70) --
	( 52.29, 55.73) --
	( 52.30, 55.76) --
	( 52.31, 55.79) --
	( 52.32, 55.82) --
	( 52.33, 55.85) --
	( 52.34, 55.88) --
	( 52.35, 55.91) --
	( 52.36, 55.94) --
	( 52.37, 55.97) --
	( 52.38, 56.00) --
	( 52.39, 56.03) --
	( 52.40, 56.06) --
	( 52.41, 56.08) --
	( 52.42, 56.11) --
	( 52.43, 56.14) --
	( 52.44, 56.17) --
	( 52.46, 56.20) --
	( 52.47, 56.23) --
	( 52.48, 56.26) --
	( 52.49, 56.29) --
	( 52.50, 56.32) --
	( 52.51, 56.35) --
	( 52.52, 56.38) --
	( 52.53, 56.41) --
	( 52.54, 56.44) --
	( 52.55, 56.47) --
	( 52.56, 56.50) --
	( 52.57, 56.53) --
	( 52.58, 56.56) --
	( 52.59, 56.59) --
	( 52.60, 56.62) --
	( 52.61, 56.64) --
	( 52.62, 56.67) --
	( 52.63, 56.70) --
	( 52.64, 56.73) --
	( 52.65, 56.76) --
	( 52.67, 56.79) --
	( 52.68, 56.82) --
	( 52.69, 56.85) --
	( 52.70, 56.88) --
	( 52.71, 56.91) --
	( 52.72, 56.94) --
	( 52.73, 56.97) --
	( 52.74, 57.00) --
	( 52.75, 57.03) --
	( 52.76, 57.06) --
	( 52.77, 57.09) --
	( 52.78, 57.12) --
	( 52.79, 57.15) --
	( 52.80, 57.18) --
	( 52.81, 57.21) --
	( 52.82, 57.24) --
	( 52.83, 57.27) --
	( 52.84, 57.30) --
	( 52.85, 57.33) --
	( 52.86, 57.36) --
	( 52.87, 57.39) --
	( 52.89, 57.42) --
	( 52.90, 57.45) --
	( 52.91, 57.48) --
	( 52.92, 57.51) --
	( 52.93, 57.54) --
	( 52.94, 57.57) --
	( 52.95, 57.60) --
	( 52.96, 57.63) --
	( 52.97, 57.66) --
	( 52.98, 57.69) --
	( 52.99, 57.72) --
	( 53.00, 57.75) --
	( 53.01, 57.78) --
	( 53.02, 57.81) --
	( 53.03, 57.84) --
	( 53.04, 57.87) --
	( 53.05, 57.90) --
	( 53.06, 57.93) --
	( 53.07, 57.96) --
	( 53.08, 57.99) --
	( 53.09, 58.02) --
	( 53.11, 58.05) --
	( 53.12, 58.08) --
	( 53.13, 58.11) --
	( 53.14, 58.14) --
	( 53.15, 58.17) --
	( 53.16, 58.20) --
	( 53.17, 58.23) --
	( 53.18, 58.26) --
	( 53.19, 58.29) --
	( 53.20, 58.32) --
	( 53.21, 58.35) --
	( 53.22, 58.38) --
	( 53.23, 58.41) --
	( 53.24, 58.44) --
	( 53.25, 58.47) --
	( 53.26, 58.50) --
	( 53.27, 58.53) --
	( 53.28, 58.56) --
	( 53.29, 58.59) --
	( 53.30, 58.62) --
	( 53.32, 58.65) --
	( 53.33, 58.68) --
	( 53.34, 58.71) --
	( 53.35, 58.74) --
	( 53.36, 58.77) --
	( 53.37, 58.80) --
	( 53.38, 58.83) --
	( 53.39, 58.86) --
	( 53.40, 58.89) --
	( 53.41, 58.92) --
	( 53.42, 58.95) --
	( 53.43, 58.98) --
	( 53.44, 59.01) --
	( 53.45, 59.04) --
	( 53.46, 59.07) --
	( 53.47, 59.10) --
	( 53.48, 59.13) --
	( 53.49, 59.16) --
	( 53.50, 59.19) --
	( 53.51, 59.22) --
	( 53.52, 59.26) --
	( 53.54, 59.29) --
	( 53.55, 59.32) --
	( 53.56, 59.35) --
	( 53.57, 59.38) --
	( 53.58, 59.41) --
	( 53.59, 59.44) --
	( 53.60, 59.47) --
	( 53.61, 59.50) --
	( 53.62, 59.53) --
	( 53.63, 59.56) --
	( 53.64, 59.59) --
	( 53.65, 59.62) --
	( 53.66, 59.65) --
	( 53.67, 59.68) --
	( 53.68, 59.71) --
	( 53.69, 59.74) --
	( 53.70, 59.77) --
	( 53.71, 59.80) --
	( 53.72, 59.83) --
	( 53.73, 59.87) --
	( 53.74, 59.90) --
	( 53.76, 59.93) --
	( 53.77, 59.96) --
	( 53.78, 59.99) --
	( 53.79, 60.02) --
	( 53.80, 60.05) --
	( 53.81, 60.08) --
	( 53.82, 60.11) --
	( 53.83, 60.14) --
	( 53.84, 60.17) --
	( 53.85, 60.20) --
	( 53.86, 60.23) --
	( 53.87, 60.26) --
	( 53.88, 60.29) --
	( 53.89, 60.32) --
	( 53.90, 60.36) --
	( 53.91, 60.39) --
	( 53.92, 60.42) --
	( 53.93, 60.45) --
	( 53.94, 60.48) --
	( 53.95, 60.51) --
	( 53.97, 60.54) --
	( 53.98, 60.57) --
	( 53.99, 60.60) --
	( 54.00, 60.63) --
	( 54.01, 60.66) --
	( 54.02, 60.69) --
	( 54.03, 60.72) --
	( 54.04, 60.76) --
	( 54.05, 60.79) --
	( 54.06, 60.82) --
	( 54.07, 60.85) --
	( 54.08, 60.88) --
	( 54.09, 60.91) --
	( 54.10, 60.94) --
	( 54.11, 60.97) --
	( 54.12, 61.00) --
	( 54.13, 61.03) --
	( 54.14, 61.06) --
	( 54.15, 61.10) --
	( 54.16, 61.13) --
	( 54.17, 61.16) --
	( 54.19, 61.19) --
	( 54.20, 61.22) --
	( 54.21, 61.25) --
	( 54.22, 61.28) --
	( 54.23, 61.31) --
	( 54.24, 61.34) --
	( 54.25, 61.37) --
	( 54.26, 61.41) --
	( 54.27, 61.44) --
	( 54.28, 61.47) --
	( 54.29, 61.50) --
	( 54.30, 61.53) --
	( 54.31, 61.56) --
	( 54.32, 61.59) --
	( 54.33, 61.62) --
	( 54.34, 61.65) --
	( 54.35, 61.68) --
	( 54.36, 61.72) --
	( 54.37, 61.75) --
	( 54.38, 61.78) --
	( 54.39, 61.81) --
	( 54.41, 61.84) --
	( 54.42, 61.87) --
	( 54.43, 61.90) --
	( 54.44, 61.93) --
	( 54.45, 61.96) --
	( 54.46, 62.00) --
	( 54.47, 62.03) --
	( 54.48, 62.06) --
	( 54.49, 62.09) --
	( 54.50, 62.12) --
	( 54.51, 62.15) --
	( 54.52, 62.18) --
	( 54.53, 62.21) --
	( 54.54, 62.25) --
	( 54.55, 62.28) --
	( 54.56, 62.31) --
	( 54.57, 62.34) --
	( 54.58, 62.37) --
	( 54.59, 62.40) --
	( 54.60, 62.43) --
	( 54.62, 62.46) --
	( 54.63, 62.50) --
	( 54.64, 62.53) --
	( 54.65, 62.56) --
	( 54.66, 62.59) --
	( 54.67, 62.62) --
	( 54.68, 62.65) --
	( 54.69, 62.68) --
	( 54.70, 62.71) --
	( 54.71, 62.75) --
	( 54.72, 62.78) --
	( 54.73, 62.81) --
	( 54.74, 62.84) --
	( 54.75, 62.87) --
	( 54.76, 62.90) --
	( 54.77, 62.93) --
	( 54.78, 62.97) --
	( 54.79, 63.00) --
	( 54.80, 63.03) --
	( 54.81, 63.06) --
	( 54.82, 63.09) --
	( 54.84, 63.12) --
	( 54.85, 63.15) --
	( 54.86, 63.19) --
	( 54.87, 63.22) --
	( 54.88, 63.25) --
	( 54.89, 63.28) --
	( 54.90, 63.31) --
	( 54.91, 63.34) --
	( 54.92, 63.37) --
	( 54.93, 63.41) --
	( 54.94, 63.44) --
	( 54.95, 63.47) --
	( 54.96, 63.50) --
	( 54.97, 63.53) --
	( 54.98, 63.56) --
	( 54.99, 63.59) --
	( 55.00, 63.63) --
	( 55.01, 63.66) --
	( 55.02, 63.69) --
	( 55.03, 63.72) --
	( 55.04, 63.75) --
	( 55.06, 63.78) --
	( 55.07, 63.82) --
	( 55.08, 63.85) --
	( 55.09, 63.88) --
	( 55.10, 63.91) --
	( 55.11, 63.94) --
	( 55.12, 63.97) --
	( 55.13, 64.00) --
	( 55.14, 64.04) --
	( 55.15, 64.07) --
	( 55.16, 64.10) --
	( 55.17, 64.13) --
	( 55.18, 64.16) --
	( 55.19, 64.19) --
	( 55.20, 64.23) --
	( 55.21, 64.26) --
	( 55.22, 64.29) --
	( 55.23, 64.32) --
	( 55.24, 64.35) --
	( 55.25, 64.38) --
	( 55.27, 64.42) --
	( 55.28, 64.45) --
	( 55.29, 64.48) --
	( 55.30, 64.51) --
	( 55.31, 64.54) --
	( 55.32, 64.57) --
	( 55.33, 64.61) --
	( 55.34, 64.64) --
	( 55.35, 64.67) --
	( 55.36, 64.70) --
	( 55.37, 64.73) --
	( 55.38, 64.77) --
	( 55.39, 64.80) --
	( 55.40, 64.83) --
	( 55.41, 64.86) --
	( 55.42, 64.89) --
	( 55.43, 64.92) --
	( 55.44, 64.96) --
	( 55.45, 64.99) --
	( 55.46, 65.02) --
	( 55.47, 65.05) --
	( 55.49, 65.08) --
	( 55.50, 65.12) --
	( 55.51, 65.15) --
	( 55.52, 65.18) --
	( 55.53, 65.21) --
	( 55.54, 65.24) --
	( 55.55, 65.27) --
	( 55.56, 65.31) --
	( 55.57, 65.34) --
	( 55.58, 65.37) --
	( 55.59, 65.40) --
	( 55.60, 65.43) --
	( 55.61, 65.47) --
	( 55.62, 65.50) --
	( 55.63, 65.53) --
	( 55.64, 65.56) --
	( 55.65, 65.59) --
	( 55.66, 65.63) --
	( 55.67, 65.66) --
	( 55.68, 65.69) --
	( 55.69, 65.72) --
	( 55.71, 65.75) --
	( 55.72, 65.79) --
	( 55.73, 65.82) --
	( 55.74, 65.85) --
	( 55.75, 65.88) --
	( 55.76, 65.91) --
	( 55.77, 65.95) --
	( 55.78, 65.98) --
	( 55.79, 66.01) --
	( 55.80, 66.04) --
	( 55.81, 66.07) --
	( 55.82, 66.11) --
	( 55.83, 66.14) --
	( 55.84, 66.17) --
	( 55.85, 66.20) --
	( 55.86, 66.23) --
	( 55.87, 66.27) --
	( 55.88, 66.30) --
	( 55.89, 66.33) --
	( 55.90, 66.36) --
	( 55.92, 66.39) --
	( 55.93, 66.43) --
	( 55.94, 66.46) --
	( 55.95, 66.49) --
	( 55.96, 66.52) --
	( 55.97, 66.55) --
	( 55.98, 66.59) --
	( 55.99, 66.62) --
	( 56.00, 66.65) --
	( 56.01, 66.68) --
	( 56.02, 66.71) --
	( 56.03, 66.75) --
	( 56.04, 66.78) --
	( 56.05, 66.81) --
	( 56.06, 66.84) --
	( 56.07, 66.88) --
	( 56.08, 66.91) --
	( 56.09, 66.94) --
	( 56.10, 66.97) --
	( 56.11, 67.00) --
	( 56.12, 67.04) --
	( 56.14, 67.07) --
	( 56.15, 67.10) --
	( 56.16, 67.13) --
	( 56.17, 67.16) --
	( 56.18, 67.20) --
	( 56.19, 67.23) --
	( 56.20, 67.26) --
	( 56.21, 67.29) --
	( 56.22, 67.33) --
	( 56.23, 67.36) --
	( 56.24, 67.39) --
	( 56.25, 67.42) --
	( 56.26, 67.45) --
	( 56.27, 67.49) --
	( 56.28, 67.52) --
	( 56.29, 67.55) --
	( 56.30, 67.58) --
	( 56.31, 67.62) --
	( 56.32, 67.65) --
	( 56.33, 67.68) --
	( 56.34, 67.71) --
	( 56.36, 67.75) --
	( 56.37, 67.78) --
	( 56.38, 67.81) --
	( 56.39, 67.84) --
	( 56.40, 67.87) --
	( 56.41, 67.91) --
	( 56.42, 67.94) --
	( 56.43, 67.97) --
	( 56.44, 68.00) --
	( 56.45, 68.04) --
	( 56.46, 68.07) --
	( 56.47, 68.10) --
	( 56.48, 68.13) --
	( 56.49, 68.17) --
	( 56.50, 68.20) --
	( 56.51, 68.23) --
	( 56.52, 68.26) --
	( 56.53, 68.29) --
	( 56.54, 68.33) --
	( 56.55, 68.36) --
	( 56.57, 68.39) --
	( 56.58, 68.42) --
	( 56.59, 68.46) --
	( 56.60, 68.49) --
	( 56.61, 68.52) --
	( 56.62, 68.55) --
	( 56.63, 68.59) --
	( 56.64, 68.62) --
	( 56.65, 68.65) --
	( 56.66, 68.68) --
	( 56.67, 68.72) --
	( 56.68, 68.75) --
	( 56.69, 68.78) --
	( 56.70, 68.81) --
	( 56.71, 68.85) --
	( 56.72, 68.88) --
	( 56.73, 68.91) --
	( 56.74, 68.94) --
	( 56.75, 68.98) --
	( 56.76, 69.01) --
	( 56.77, 69.04) --
	( 56.79, 69.07) --
	( 56.80, 69.11) --
	( 56.81, 69.14) --
	( 56.82, 69.17) --
	( 56.83, 69.20) --
	( 56.84, 69.24) --
	( 56.85, 69.27) --
	( 56.86, 69.30) --
	( 56.87, 69.33) --
	( 56.88, 69.37) --
	( 56.89, 69.40) --
	( 56.90, 69.43) --
	( 56.91, 69.46) --
	( 56.92, 69.50) --
	( 56.93, 69.53) --
	( 56.94, 69.56) --
	( 56.95, 69.59) --
	( 56.96, 69.63) --
	( 56.97, 69.66) --
	( 56.98, 69.69) --
	( 56.99, 69.72) --
	( 57.01, 69.76) --
	( 57.02, 69.79) --
	( 57.03, 69.82) --
	( 57.04, 69.85) --
	( 57.05, 69.89) --
	( 57.06, 69.92) --
	( 57.07, 69.95) --
	( 57.08, 69.98) --
	( 57.09, 70.02) --
	( 57.10, 70.05) --
	( 57.11, 70.08) --
	( 57.12, 70.11) --
	( 57.13, 70.15) --
	( 57.14, 70.18) --
	( 57.15, 70.21) --
	( 57.16, 70.24) --
	( 57.17, 70.28) --
	( 57.18, 70.31) --
	( 57.19, 70.34) --
	( 57.20, 70.37) --
	( 57.22, 70.41) --
	( 57.23, 70.44) --
	( 57.24, 70.47) --
	( 57.25, 70.51) --
	( 57.26, 70.54) --
	( 57.27, 70.57) --
	( 57.28, 70.60) --
	( 57.29, 70.64) --
	( 57.30, 70.67) --
	( 57.31, 70.70) --
	( 57.32, 70.73) --
	( 57.33, 70.77) --
	( 57.34, 70.80) --
	( 57.35, 70.83) --
	( 57.36, 70.86) --
	( 57.37, 70.90) --
	( 57.38, 70.93) --
	( 57.39, 70.96) --
	( 57.40, 71.00) --
	( 57.41, 71.03) --
	( 57.42, 71.06) --
	( 57.44, 71.09) --
	( 57.45, 71.13) --
	( 57.46, 71.16) --
	( 57.47, 71.19) --
	( 57.48, 71.22) --
	( 57.49, 71.26) --
	( 57.50, 71.29) --
	( 57.51, 71.32) --
	( 57.52, 71.36) --
	( 57.53, 71.39) --
	( 57.54, 71.42) --
	( 57.55, 71.45) --
	( 57.56, 71.49) --
	( 57.57, 71.52) --
	( 57.58, 71.55) --
	( 57.59, 71.58) --
	( 57.60, 71.62) --
	( 57.61, 71.65) --
	( 57.62, 71.68) --
	( 57.63, 71.72) --
	( 57.64, 71.75) --
	( 57.66, 71.78) --
	( 57.67, 71.81) --
	( 57.68, 71.85) --
	( 57.69, 71.88) --
	( 57.70, 71.91) --
	( 57.71, 71.94) --
	( 57.72, 71.98) --
	( 57.73, 72.01) --
	( 57.74, 72.04) --
	( 57.75, 72.08) --
	( 57.76, 72.11) --
	( 57.77, 72.14) --
	( 57.78, 72.17) --
	( 57.79, 72.21) --
	( 57.80, 72.24) --
	( 57.81, 72.27) --
	( 57.82, 72.31) --
	( 57.83, 72.34) --
	( 57.84, 72.37) --
	( 57.85, 72.40) --
	( 57.87, 72.44) --
	( 57.88, 72.47) --
	( 57.89, 72.50) --
	( 57.90, 72.53) --
	( 57.91, 72.57) --
	( 57.92, 72.60) --
	( 57.93, 72.63) --
	( 57.94, 72.67) --
	( 57.95, 72.70) --
	( 57.96, 72.73) --
	( 57.97, 72.76) --
	( 57.98, 72.80) --
	( 57.99, 72.83) --
	( 58.00, 72.86) --
	( 58.01, 72.90) --
	( 58.02, 72.93) --
	( 58.03, 72.96) --
	( 58.04, 72.99) --
	( 58.05, 73.03) --
	( 58.06, 73.06) --
	( 58.07, 73.09) --
	( 58.09, 73.13) --
	( 58.10, 73.16) --
	( 58.11, 73.19) --
	( 58.12, 73.22) --
	( 58.13, 73.26) --
	( 58.14, 73.29) --
	( 58.15, 73.32) --
	( 58.16, 73.36) --
	( 58.17, 73.39) --
	( 58.18, 73.42) --
	( 58.19, 73.45) --
	( 58.20, 73.49) --
	( 58.21, 73.52) --
	( 58.22, 73.55) --
	( 58.23, 73.59) --
	( 58.24, 73.62) --
	( 58.25, 73.65) --
	( 58.26, 73.68) --
	( 58.27, 73.72) --
	( 58.28, 73.75) --
	( 58.29, 73.78) --
	( 58.31, 73.82) --
	( 58.32, 73.85) --
	( 58.33, 73.88) --
	( 58.34, 73.92) --
	( 58.35, 73.95) --
	( 58.36, 73.98) --
	( 58.37, 74.01) --
	( 58.38, 74.05) --
	( 58.39, 74.08) --
	( 58.40, 74.11) --
	( 58.41, 74.15) --
	( 58.42, 74.18) --
	( 58.43, 74.21) --
	( 58.44, 74.24) --
	( 58.45, 74.28) --
	( 58.46, 74.31) --
	( 58.47, 74.34) --
	( 58.48, 74.38) --
	( 58.49, 74.41) --
	( 58.50, 74.44) --
	( 58.52, 74.47) --
	( 58.53, 74.51) --
	( 58.54, 74.54) --
	( 58.55, 74.57) --
	( 58.56, 74.61) --
	( 58.57, 74.64) --
	( 58.58, 74.67) --
	( 58.59, 74.71) --
	( 58.60, 74.74) --
	( 58.61, 74.77) --
	( 58.62, 74.80) --
	( 58.63, 74.84) --
	( 58.64, 74.87) --
	( 58.65, 74.90) --
	( 58.66, 74.94) --
	( 58.67, 74.97) --
	( 58.68, 75.00) --
	( 58.69, 75.04) --
	( 58.70, 75.07) --
	( 58.71, 75.10) --
	( 58.72, 75.13) --
	( 58.74, 75.17) --
	( 58.75, 75.20) --
	( 58.76, 75.23) --
	( 58.77, 75.27) --
	( 58.78, 75.30) --
	( 58.79, 75.33) --
	( 58.80, 75.36) --
	( 58.81, 75.40) --
	( 58.82, 75.43) --
	( 58.83, 75.46) --
	( 58.84, 75.50) --
	( 58.85, 75.53) --
	( 58.86, 75.56) --
	( 58.87, 75.60) --
	( 58.88, 75.63) --
	( 58.89, 75.66) --
	( 58.90, 75.69) --
	( 58.91, 75.73) --
	( 58.92, 75.76) --
	( 58.93, 75.79) --
	( 58.94, 75.83) --
	( 58.96, 75.86) --
	( 58.97, 75.89) --
	( 58.98, 75.93) --
	( 58.99, 75.96) --
	( 59.00, 75.99) --
	( 59.01, 76.02) --
	( 59.02, 76.06) --
	( 59.03, 76.09) --
	( 59.04, 76.12) --
	( 59.05, 76.16) --
	( 59.06, 76.19) --
	( 59.07, 76.22) --
	( 59.08, 76.26) --
	( 59.09, 76.29) --
	( 59.10, 76.32) --
	( 59.11, 76.35) --
	( 59.12, 76.39) --
	( 59.13, 76.42) --
	( 59.14, 76.45) --
	( 59.15, 76.49) --
	( 59.17, 76.52) --
	( 59.18, 76.55) --
	( 59.19, 76.59) --
	( 59.20, 76.62) --
	( 59.21, 76.65) --
	( 59.22, 76.68) --
	( 59.23, 76.72) --
	( 59.24, 76.75) --
	( 59.25, 76.78) --
	( 59.26, 76.82) --
	( 59.27, 76.85) --
	( 59.28, 76.88) --
	( 59.29, 76.92) --
	( 59.30, 76.95) --
	( 59.31, 76.98) --
	( 59.32, 77.01) --
	( 59.33, 77.05) --
	( 59.34, 77.08) --
	( 59.35, 77.11) --
	( 59.36, 77.15) --
	( 59.37, 77.18) --
	( 59.39, 77.21) --
	( 59.40, 77.25) --
	( 59.41, 77.28) --
	( 59.42, 77.31) --
	( 59.43, 77.34) --
	( 59.44, 77.38) --
	( 59.45, 77.41) --
	( 59.46, 77.44) --
	( 59.47, 77.48) --
	( 59.48, 77.51) --
	( 59.49, 77.54) --
	( 59.50, 77.58) --
	( 59.51, 77.61) --
	( 59.52, 77.64) --
	( 59.53, 77.67) --
	( 59.54, 77.71) --
	( 59.55, 77.74) --
	( 59.56, 77.77) --
	( 59.57, 77.81) --
	( 59.58, 77.84) --
	( 59.59, 77.87) --
	( 59.61, 77.91) --
	( 59.62, 77.94) --
	( 59.63, 77.97) --
	( 59.64, 78.00) --
	( 59.65, 78.04) --
	( 59.66, 78.07) --
	( 59.67, 78.10) --
	( 59.68, 78.14) --
	( 59.69, 78.17) --
	( 59.70, 78.20) --
	( 59.71, 78.24) --
	( 59.72, 78.27) --
	( 59.73, 78.30) --
	( 59.74, 78.33) --
	( 59.75, 78.37) --
	( 59.76, 78.40) --
	( 59.77, 78.43) --
	( 59.78, 78.47) --
	( 59.79, 78.50) --
	( 59.80, 78.53) --
	( 59.82, 78.57) --
	( 59.83, 78.60) --
	( 59.84, 78.63) --
	( 59.85, 78.66) --
	( 59.86, 78.70) --
	( 59.87, 78.73) --
	( 59.88, 78.76) --
	( 59.89, 78.80) --
	( 59.90, 78.83) --
	( 59.91, 78.86) --
	( 59.92, 78.89) --
	( 59.93, 78.93) --
	( 59.94, 78.96) --
	( 59.95, 78.99) --
	( 59.96, 79.03) --
	( 59.97, 79.06) --
	( 59.98, 79.09) --
	( 59.99, 79.13) --
	( 60.00, 79.16) --
	( 60.01, 79.19) --
	( 60.02, 79.22) --
	( 60.04, 79.26) --
	( 60.05, 79.29) --
	( 60.06, 79.32) --
	( 60.07, 79.36) --
	( 60.08, 79.39) --
	( 60.09, 79.42) --
	( 60.10, 79.46) --
	( 60.11, 79.49) --
	( 60.12, 79.52) --
	( 60.13, 79.55) --
	( 60.14, 79.59) --
	( 60.15, 79.62) --
	( 60.16, 79.65) --
	( 60.17, 79.69) --
	( 60.18, 79.72) --
	( 60.19, 79.75) --
	( 60.20, 79.79) --
	( 60.21, 79.82) --
	( 60.22, 79.85) --
	( 60.23, 79.88) --
	( 60.24, 79.92) --
	( 60.26, 79.95) --
	( 60.27, 79.98) --
	( 60.28, 80.02) --
	( 60.29, 80.05) --
	( 60.30, 80.08) --
	( 60.31, 80.11) --
	( 60.32, 80.15) --
	( 60.33, 80.18) --
	( 60.34, 80.21) --
	( 60.35, 80.25) --
	( 60.36, 80.28) --
	( 60.37, 80.31) --
	( 60.38, 80.35) --
	( 60.39, 80.38) --
	( 60.40, 80.41) --
	( 60.41, 80.44) --
	( 60.42, 80.48) --
	( 60.43, 80.51) --
	( 60.44, 80.54) --
	( 60.45, 80.58) --
	( 60.47, 80.61) --
	( 60.48, 80.64) --
	( 60.49, 80.67) --
	( 60.50, 80.71) --
	( 60.51, 80.74) --
	( 60.52, 80.77) --
	( 60.53, 80.81) --
	( 60.54, 80.84) --
	( 60.55, 80.87) --
	( 60.56, 80.90) --
	( 60.57, 80.94) --
	( 60.58, 80.97) --
	( 60.59, 81.00) --
	( 60.60, 81.04) --
	( 60.61, 81.07) --
	( 60.62, 81.10) --
	( 60.63, 81.14) --
	( 60.64, 81.17) --
	( 60.65, 81.20) --
	( 60.66, 81.23) --
	( 60.67, 81.27) --
	( 60.69, 81.30) --
	( 60.70, 81.33) --
	( 60.71, 81.37) --
	( 60.72, 81.40) --
	( 60.73, 81.43) --
	( 60.74, 81.46) --
	( 60.75, 81.50) --
	( 60.76, 81.53) --
	( 60.77, 81.56) --
	( 60.78, 81.60) --
	( 60.79, 81.63) --
	( 60.80, 81.66) --
	( 60.81, 81.69) --
	( 60.82, 81.73) --
	( 60.83, 81.76) --
	( 60.84, 81.79) --
	( 60.85, 81.83) --
	( 60.86, 81.86) --
	( 60.87, 81.89) --
	( 60.88, 81.92) --
	( 60.89, 81.96) --
	( 60.91, 81.99) --
	( 60.92, 82.02) --
	( 60.93, 82.06) --
	( 60.94, 82.09) --
	( 60.95, 82.12) --
	( 60.96, 82.15) --
	( 60.97, 82.19) --
	( 60.98, 82.22) --
	( 60.99, 82.25) --
	( 61.00, 82.29) --
	( 61.01, 82.32) --
	( 61.02, 82.35) --
	( 61.03, 82.38) --
	( 61.04, 82.42) --
	( 61.05, 82.45) --
	( 61.06, 82.48) --
	( 61.07, 82.51) --
	( 61.08, 82.55) --
	( 61.09, 82.58) --
	( 61.10, 82.61) --
	( 61.12, 82.65) --
	( 61.13, 82.68) --
	( 61.14, 82.71) --
	( 61.15, 82.74) --
	( 61.16, 82.78) --
	( 61.17, 82.81) --
	( 61.18, 82.84) --
	( 61.19, 82.88) --
	( 61.20, 82.91) --
	( 61.21, 82.94) --
	( 61.22, 82.97) --
	( 61.23, 83.01) --
	( 61.24, 83.04) --
	( 61.25, 83.07) --
	( 61.26, 83.10) --
	( 61.27, 83.14) --
	( 61.28, 83.17) --
	( 61.29, 83.20) --
	( 61.30, 83.24) --
	( 61.31, 83.27) --
	( 61.32, 83.30) --
	( 61.34, 83.33) --
	( 61.35, 83.37) --
	( 61.36, 83.40) --
	( 61.37, 83.43) --
	( 61.38, 83.47) --
	( 61.39, 83.50) --
	( 61.40, 83.53) --
	( 61.41, 83.56) --
	( 61.42, 83.60) --
	( 61.43, 83.63) --
	( 61.44, 83.66) --
	( 61.45, 83.69) --
	( 61.46, 83.73) --
	( 61.47, 83.76) --
	( 61.48, 83.79) --
	( 61.49, 83.82) --
	( 61.50, 83.86) --
	( 61.51, 83.89) --
	( 61.52, 83.92) --
	( 61.53, 83.96) --
	( 61.54, 83.99) --
	( 61.56, 84.02) --
	( 61.57, 84.05) --
	( 61.58, 84.09) --
	( 61.59, 84.12) --
	( 61.60, 84.15) --
	( 61.61, 84.18) --
	( 61.62, 84.22) --
	( 61.63, 84.25) --
	( 61.64, 84.28) --
	( 61.65, 84.31) --
	( 61.66, 84.35) --
	( 61.67, 84.38) --
	( 61.68, 84.41) --
	( 61.69, 84.45) --
	( 61.70, 84.48) --
	( 61.71, 84.51) --
	( 61.72, 84.54) --
	( 61.73, 84.58) --
	( 61.74, 84.61) --
	( 61.75, 84.64) --
	( 61.77, 84.67) --
	( 61.78, 84.71) --
	( 61.79, 84.74) --
	( 61.80, 84.77) --
	( 61.81, 84.80) --
	( 61.82, 84.84) --
	( 61.83, 84.87) --
	( 61.84, 84.90) --
	( 61.85, 84.93) --
	( 61.86, 84.97) --
	( 61.87, 85.00) --
	( 61.88, 85.03) --
	( 61.89, 85.06) --
	( 61.90, 85.10) --
	( 61.91, 85.13) --
	( 61.92, 85.16) --
	( 61.93, 85.19) --
	( 61.94, 85.23) --
	( 61.95, 85.26) --
	( 61.96, 85.29) --
	( 61.97, 85.32) --
	( 61.99, 85.36) --
	( 62.00, 85.39) --
	( 62.01, 85.42) --
	( 62.02, 85.45) --
	( 62.03, 85.49) --
	( 62.04, 85.52) --
	( 62.05, 85.55) --
	( 62.06, 85.58) --
	( 62.07, 85.62) --
	( 62.08, 85.65) --
	( 62.09, 85.68) --
	( 62.10, 85.71) --
	( 62.11, 85.75) --
	( 62.12, 85.78) --
	( 62.13, 85.81) --
	( 62.14, 85.84) --
	( 62.15, 85.88) --
	( 62.16, 85.91) --
	( 62.17, 85.94) --
	( 62.18, 85.97) --
	( 62.19, 86.01) --
	( 62.21, 86.04) --
	( 62.22, 86.07) --
	( 62.23, 86.10) --
	( 62.24, 86.14) --
	( 62.25, 86.17) --
	( 62.26, 86.20) --
	( 62.27, 86.23) --
	( 62.28, 86.27) --
	( 62.29, 86.30) --
	( 62.30, 86.33) --
	( 62.31, 86.36) --
	( 62.32, 86.40) --
	( 62.33, 86.43) --
	( 62.34, 86.46) --
	( 62.35, 86.49) --
	( 62.36, 86.53) --
	( 62.37, 86.56) --
	( 62.38, 86.59) --
	( 62.39, 86.62) --
	( 62.40, 86.65) --
	( 62.42, 86.69) --
	( 62.43, 86.72) --
	( 62.44, 86.75) --
	( 62.45, 86.78) --
	( 62.46, 86.82) --
	( 62.47, 86.85) --
	( 62.48, 86.88) --
	( 62.49, 86.91) --
	( 62.50, 86.95) --
	( 62.51, 86.98) --
	( 62.52, 87.01) --
	( 62.53, 87.04) --
	( 62.54, 87.07) --
	( 62.55, 87.11) --
	( 62.56, 87.14) --
	( 62.57, 87.17) --
	( 62.58, 87.20) --
	( 62.59, 87.24) --
	( 62.60, 87.27) --
	( 62.61, 87.30) --
	( 62.62, 87.33) --
	( 62.64, 87.37) --
	( 62.65, 87.40) --
	( 62.66, 87.43) --
	( 62.67, 87.46) --
	( 62.68, 87.49) --
	( 62.69, 87.53) --
	( 62.70, 87.56) --
	( 62.71, 87.59) --
	( 62.72, 87.62) --
	( 62.73, 87.65) --
	( 62.74, 87.69) --
	( 62.75, 87.72) --
	( 62.76, 87.75) --
	( 62.77, 87.78) --
	( 62.78, 87.82) --
	( 62.79, 87.85) --
	( 62.80, 87.88) --
	( 62.81, 87.91) --
	( 62.82, 87.94) --
	( 62.83, 87.98) --
	( 62.84, 88.01) --
	( 62.86, 88.04) --
	( 62.87, 88.07) --
	( 62.88, 88.11) --
	( 62.89, 88.14) --
	( 62.90, 88.17) --
	( 62.91, 88.20) --
	( 62.92, 88.23) --
	( 62.93, 88.27) --
	( 62.94, 88.30) --
	( 62.95, 88.33) --
	( 62.96, 88.36) --
	( 62.97, 88.39) --
	( 62.98, 88.43) --
	( 62.99, 88.46) --
	( 63.00, 88.49) --
	( 63.01, 88.52) --
	( 63.02, 88.55) --
	( 63.03, 88.59) --
	( 63.04, 88.62) --
	( 63.05, 88.65) --
	( 63.07, 88.68) --
	( 63.08, 88.71) --
	( 63.09, 88.75) --
	( 63.10, 88.78) --
	( 63.11, 88.81) --
	( 63.12, 88.84) --
	( 63.13, 88.87) --
	( 63.14, 88.91) --
	( 63.15, 88.94) --
	( 63.16, 88.97) --
	( 63.17, 89.00) --
	( 63.18, 89.03) --
	( 63.19, 89.07) --
	( 63.20, 89.10) --
	( 63.21, 89.13) --
	( 63.22, 89.16) --
	( 63.23, 89.19) --
	( 63.24, 89.23) --
	( 63.25, 89.26) --
	( 63.26, 89.29) --
	( 63.27, 89.32) --
	( 63.29, 89.35) --
	( 63.30, 89.39) --
	( 63.31, 89.42) --
	( 63.32, 89.45) --
	( 63.33, 89.48) --
	( 63.34, 89.51) --
	( 63.35, 89.54) --
	( 63.36, 89.58) --
	( 63.37, 89.61) --
	( 63.38, 89.64) --
	( 63.39, 89.67) --
	( 63.40, 89.70) --
	( 63.41, 89.74) --
	( 63.42, 89.77) --
	( 63.43, 89.80) --
	( 63.44, 89.83) --
	( 63.45, 89.86) --
	( 63.46, 89.90) --
	( 63.47, 89.93) --
	( 63.48, 89.96) --
	( 63.49, 89.99) --
	( 63.51, 90.02) --
	( 63.52, 90.05) --
	( 63.53, 90.09) --
	( 63.54, 90.12) --
	( 63.55, 90.15) --
	( 63.56, 90.18) --
	( 63.57, 90.21) --
	( 63.58, 90.24) --
	( 63.59, 90.28) --
	( 63.60, 90.31) --
	( 63.61, 90.34) --
	( 63.62, 90.37) --
	( 63.63, 90.40) --
	( 63.64, 90.43) --
	( 63.65, 90.47) --
	( 63.66, 90.50) --
	( 63.67, 90.53) --
	( 63.68, 90.56) --
	( 63.69, 90.59) --
	( 63.70, 90.62) --
	( 63.72, 90.66) --
	( 63.73, 90.69) --
	( 63.74, 90.72) --
	( 63.75, 90.75) --
	( 63.76, 90.78) --
	( 63.77, 90.81) --
	( 63.78, 90.85) --
	( 63.79, 90.88) --
	( 63.80, 90.91) --
	( 63.81, 90.94) --
	( 63.82, 90.97) --
	( 63.83, 91.00) --
	( 63.84, 91.04) --
	( 63.85, 91.07) --
	( 63.86, 91.10) --
	( 63.87, 91.13) --
	( 63.88, 91.16) --
	( 63.89, 91.19) --
	( 63.90, 91.22) --
	( 63.91, 91.26) --
	( 63.92, 91.29) --
	( 63.94, 91.32) --
	( 63.95, 91.35) --
	( 63.96, 91.38) --
	( 63.97, 91.41) --
	( 63.98, 91.45) --
	( 63.99, 91.48) --
	( 64.00, 91.51) --
	( 64.01, 91.54) --
	( 64.02, 91.57) --
	( 64.03, 91.60) --
	( 64.04, 91.63) --
	( 64.05, 91.67) --
	( 64.06, 91.70) --
	( 64.07, 91.73) --
	( 64.08, 91.76) --
	( 64.09, 91.79) --
	( 64.10, 91.82) --
	( 64.11, 91.85) --
	( 64.12, 91.89) --
	( 64.13, 91.92) --
	( 64.14, 91.95) --
	( 64.16, 91.98) --
	( 64.17, 92.01) --
	( 64.18, 92.04) --
	( 64.19, 92.07) --
	( 64.20, 92.10) --
	( 64.21, 92.14) --
	( 64.22, 92.17) --
	( 64.23, 92.20) --
	( 64.24, 92.23) --
	( 64.25, 92.26) --
	( 64.26, 92.29) --
	( 64.27, 92.32) --
	( 64.28, 92.36) --
	( 64.29, 92.39) --
	( 64.30, 92.42) --
	( 64.31, 92.45) --
	( 64.32, 92.48) --
	( 64.33, 92.51) --
	( 64.34, 92.54) --
	( 64.35, 92.57) --
	( 64.37, 92.60) --
	( 64.38, 92.64) --
	( 64.39, 92.67) --
	( 64.40, 92.70) --
	( 64.41, 92.73) --
	( 64.42, 92.76) --
	( 64.43, 92.79) --
	( 64.44, 92.82) --
	( 64.45, 92.85) --
	( 64.46, 92.89) --
	( 64.47, 92.92) --
	( 64.48, 92.95) --
	( 64.49, 92.98) --
	( 64.50, 93.01) --
	( 64.51, 93.04) --
	( 64.52, 93.07) --
	( 64.53, 93.10) --
	( 64.54, 93.13) --
	( 64.55, 93.17) --
	( 64.56, 93.20) --
	( 64.57, 93.23) --
	( 64.59, 93.26) --
	( 64.60, 93.29) --
	( 64.61, 93.32) --
	( 64.62, 93.35) --
	( 64.63, 93.38) --
	( 64.64, 93.41) --
	( 64.65, 93.44) --
	( 64.66, 93.48) --
	( 64.67, 93.51) --
	( 64.68, 93.54) --
	( 64.69, 93.57) --
	( 64.70, 93.60) --
	( 64.71, 93.63) --
	( 64.72, 93.66) --
	( 64.73, 93.69) --
	( 64.74, 93.72) --
	( 64.75, 93.75) --
	( 64.76, 93.78) --
	( 64.77, 93.82) --
	( 64.78, 93.85) --
	( 64.79, 93.88) --
	( 64.81, 93.91) --
	( 64.82, 93.94) --
	( 64.83, 93.97) --
	( 64.84, 94.00) --
	( 64.85, 94.03) --
	( 64.86, 94.06) --
	( 64.87, 94.09) --
	( 64.88, 94.12) --
	( 64.89, 94.16) --
	( 64.90, 94.19) --
	( 64.91, 94.22) --
	( 64.92, 94.25) --
	( 64.93, 94.28) --
	( 64.94, 94.31) --
	( 64.95, 94.34) --
	( 64.96, 94.37) --
	( 64.97, 94.40) --
	( 64.98, 94.43) --
	( 64.99, 94.46) --
	( 65.00, 94.49) --
	( 65.02, 94.52) --
	( 65.03, 94.55) --
	( 65.04, 94.59) --
	( 65.05, 94.62) --
	( 65.06, 94.65) --
	( 65.07, 94.68) --
	( 65.08, 94.71) --
	( 65.09, 94.74) --
	( 65.10, 94.77) --
	( 65.11, 94.80) --
	( 65.12, 94.83) --
	( 65.13, 94.86) --
	( 65.14, 94.89) --
	( 65.15, 94.92) --
	( 65.16, 94.95) --
	( 65.17, 94.98) --
	( 65.18, 95.01) --
	( 65.19, 95.04) --
	( 65.20, 95.08) --
	( 65.21, 95.11) --
	( 65.22, 95.14) --
	( 65.24, 95.17) --
	( 65.25, 95.20) --
	( 65.26, 95.23) --
	( 65.27, 95.26) --
	( 65.28, 95.29) --
	( 65.29, 95.32) --
	( 65.30, 95.35) --
	( 65.31, 95.38) --
	( 65.32, 95.41) --
	( 65.33, 95.44) --
	( 65.34, 95.47) --
	( 65.35, 95.50) --
	( 65.36, 95.53) --
	( 65.37, 95.56) --
	( 65.38, 95.59) --
	( 65.39, 95.62) --
	( 65.40, 95.65) --
	( 65.41, 95.68) --
	( 65.42, 95.71) --
	( 65.43, 95.75) --
	( 65.44, 95.78) --
	( 65.46, 95.81) --
	( 65.47, 95.84) --
	( 65.48, 95.87) --
	( 65.49, 95.90) --
	( 65.50, 95.93) --
	( 65.51, 95.96) --
	( 65.52, 95.99) --
	( 65.53, 96.02) --
	( 65.54, 96.05) --
	( 65.55, 96.08) --
	( 65.56, 96.11) --
	( 65.57, 96.14) --
	( 65.58, 96.17) --
	( 65.59, 96.20) --
	( 65.60, 96.23) --
	( 65.61, 96.26) --
	( 65.62, 96.29) --
	( 65.63, 96.32) --
	( 65.64, 96.35) --
	( 65.65, 96.38) --
	( 65.67, 96.41) --
	( 65.68, 96.44) --
	( 65.69, 96.47) --
	( 65.70, 96.50) --
	( 65.71, 96.53) --
	( 65.72, 96.56) --
	( 65.73, 96.59) --
	( 65.74, 96.62) --
	( 65.75, 96.65) --
	( 65.76, 96.68) --
	( 65.77, 96.71) --
	( 65.78, 96.74) --
	( 65.79, 96.77) --
	( 65.80, 96.80) --
	( 65.81, 96.83) --
	( 65.82, 96.86) --
	( 65.83, 96.89) --
	( 65.84, 96.92) --
	( 65.85, 96.95) --
	( 65.86, 96.98) --
	( 65.87, 97.01) --
	( 65.89, 97.04) --
	( 65.90, 97.07) --
	( 65.91, 97.10) --
	( 65.92, 97.13) --
	( 65.93, 97.16) --
	( 65.94, 97.19) --
	( 65.95, 97.22) --
	( 65.96, 97.25) --
	( 65.97, 97.28) --
	( 65.98, 97.31) --
	( 65.99, 97.34) --
	( 66.00, 97.37) --
	( 66.01, 97.40) --
	( 66.02, 97.43) --
	( 66.03, 97.46) --
	( 66.04, 97.49) --
	( 66.05, 97.52) --
	( 66.06, 97.55) --
	( 66.07, 97.58) --
	( 66.08, 97.61) --
	( 66.09, 97.64) --
	( 66.11, 97.67) --
	( 66.12, 97.70) --
	( 66.13, 97.73) --
	( 66.14, 97.76) --
	( 66.15, 97.79) --
	( 66.16, 97.82) --
	( 66.17, 97.85) --
	( 66.18, 97.88) --
	( 66.19, 97.91) --
	( 66.20, 97.94) --
	( 66.21, 97.97) --
	( 66.22, 97.99) --
	( 66.23, 98.02) --
	( 66.24, 98.05) --
	( 66.25, 98.08) --
	( 66.26, 98.11) --
	( 66.27, 98.14) --
	( 66.28, 98.17) --
	( 66.29, 98.20) --
	( 66.30, 98.23) --
	( 66.32, 98.26) --
	( 66.33, 98.29) --
	( 66.34, 98.32) --
	( 66.35, 98.35) --
	( 66.36, 98.38) --
	( 66.37, 98.41) --
	( 66.38, 98.44) --
	( 66.39, 98.47) --
	( 66.40, 98.50) --
	( 66.41, 98.53) --
	( 66.42, 98.56) --
	( 66.43, 98.59) --
	( 66.44, 98.61) --
	( 66.45, 98.64) --
	( 66.46, 98.67) --
	( 66.47, 98.70) --
	( 66.48, 98.73) --
	( 66.49, 98.76) --
	( 66.50, 98.79) --
	( 66.51, 98.82) --
	( 66.52, 98.85) --
	( 66.54, 98.88) --
	( 66.55, 98.91) --
	( 66.56, 98.94) --
	( 66.57, 98.97) --
	( 66.58, 99.00) --
	( 66.59, 99.03) --
	( 66.60, 99.05) --
	( 66.61, 99.08) --
	( 66.62, 99.11) --
	( 66.63, 99.14) --
	( 66.64, 99.17) --
	( 66.65, 99.20) --
	( 66.66, 99.23) --
	( 66.67, 99.26) --
	( 66.68, 99.29) --
	( 66.69, 99.32) --
	( 66.70, 99.35) --
	( 66.71, 99.38) --
	( 66.72, 99.40) --
	( 66.73, 99.43) --
	( 66.74, 99.46) --
	( 66.76, 99.49) --
	( 66.77, 99.52) --
	( 66.78, 99.55) --
	( 66.79, 99.58) --
	( 66.80, 99.61) --
	( 66.81, 99.64) --
	( 66.82, 99.67) --
	( 66.83, 99.70) --
	( 66.84, 99.72) --
	( 66.85, 99.75) --
	( 66.86, 99.78) --
	( 66.87, 99.81) --
	( 66.88, 99.84) --
	( 66.89, 99.87) --
	( 66.90, 99.90) --
	( 66.91, 99.93) --
	( 66.92, 99.96) --
	( 66.93, 99.98) --
	( 66.94,100.01) --
	( 66.95,100.04) --
	( 66.97,100.07) --
	( 66.98,100.10) --
	( 66.99,100.13) --
	( 67.00,100.16) --
	( 67.01,100.19) --
	( 67.02,100.22) --
	( 67.03,100.24) --
	( 67.04,100.27) --
	( 67.05,100.30) --
	( 67.06,100.33) --
	( 67.07,100.36) --
	( 67.08,100.39) --
	( 67.09,100.42) --
	( 67.10,100.45) --
	( 67.11,100.47) --
	( 67.12,100.50) --
	( 67.13,100.53) --
	( 67.14,100.56) --
	( 67.15,100.59) --
	( 67.16,100.62) --
	( 67.17,100.65) --
	( 67.19,100.67) --
	( 67.20,100.70) --
	( 67.21,100.73) --
	( 67.22,100.76) --
	( 67.23,100.79) --
	( 67.24,100.82) --
	( 67.25,100.85) --
	( 67.26,100.87) --
	( 67.27,100.90) --
	( 67.28,100.93) --
	( 67.29,100.96) --
	( 67.30,100.99) --
	( 67.31,101.02) --
	( 67.32,101.05) --
	( 67.33,101.07) --
	( 67.34,101.10) --
	( 67.35,101.13) --
	( 67.36,101.16) --
	( 67.37,101.19) --
	( 67.38,101.22) --
	( 67.39,101.24) --
	( 67.41,101.27) --
	( 67.42,101.30) --
	( 67.43,101.33) --
	( 67.44,101.36) --
	( 67.45,101.39) --
	( 67.46,101.41) --
	( 67.47,101.44) --
	( 67.48,101.47) --
	( 67.49,101.50) --
	( 67.50,101.53) --
	( 67.51,101.56) --
	( 67.52,101.58) --
	( 67.53,101.61) --
	( 67.54,101.64) --
	( 67.55,101.67) --
	( 67.56,101.70) --
	( 67.57,101.73) --
	( 67.58,101.75) --
	( 67.59,101.78) --
	( 67.60,101.81) --
	( 67.62,101.84) --
	( 67.63,101.87) --
	( 67.64,101.89) --
	( 67.65,101.92) --
	( 67.66,101.95) --
	( 67.67,101.98) --
	( 67.68,102.01) --
	( 67.69,102.03) --
	( 67.70,102.06) --
	( 67.71,102.09) --
	( 67.72,102.12) --
	( 67.73,102.15) --
	( 67.74,102.17) --
	( 67.75,102.20) --
	( 67.76,102.23) --
	( 67.77,102.26) --
	( 67.78,102.29) --
	( 67.79,102.31) --
	( 67.80,102.34) --
	( 67.81,102.37) --
	( 67.82,102.40) --
	( 67.84,102.43) --
	( 67.85,102.45) --
	( 67.86,102.48) --
	( 67.87,102.51) --
	( 67.88,102.54) --
	( 67.89,102.57) --
	( 67.90,102.59) --
	( 67.91,102.62) --
	( 67.92,102.65) --
	( 67.93,102.68) --
	( 67.94,102.70) --
	( 67.95,102.73) --
	( 67.96,102.76) --
	( 67.97,102.79) --
	( 67.98,102.82) --
	( 67.99,102.84) --
	( 68.00,102.87) --
	( 68.01,102.90) --
	( 68.02,102.93) --
	( 68.03,102.95) --
	( 68.04,102.98) --
	( 68.06,103.01) --
	( 68.07,103.04) --
	( 68.08,103.06) --
	( 68.09,103.09) --
	( 68.10,103.12) --
	( 68.11,103.15) --
	( 68.12,103.17) --
	( 68.13,103.20) --
	( 68.14,103.23) --
	( 68.15,103.26) --
	( 68.16,103.28) --
	( 68.17,103.31) --
	( 68.18,103.34) --
	( 68.19,103.37) --
	( 68.20,103.39) --
	( 68.21,103.42) --
	( 68.22,103.45) --
	( 68.23,103.48) --
	( 68.24,103.50) --
	( 68.25,103.53) --
	( 68.27,103.56) --
	( 68.28,103.59) --
	( 68.29,103.61) --
	( 68.30,103.64) --
	( 68.31,103.67) --
	( 68.32,103.69) --
	( 68.33,103.72) --
	( 68.34,103.75) --
	( 68.35,103.78) --
	( 68.36,103.80) --
	( 68.37,103.83) --
	( 68.38,103.86) --
	( 68.39,103.89) --
	( 68.40,103.91) --
	( 68.41,103.94) --
	( 68.42,103.97) --
	( 68.43,103.99) --
	( 68.44,104.02) --
	( 68.45,104.05) --
	( 68.46,104.08) --
	( 68.47,104.10) --
	( 68.49,104.13) --
	( 68.50,104.16) --
	( 68.51,104.18) --
	( 68.52,104.21) --
	( 68.53,104.24) --
	( 68.54,104.26) --
	( 68.55,104.29) --
	( 68.56,104.32) --
	( 68.57,104.35) --
	( 68.58,104.37) --
	( 68.59,104.40) --
	( 68.60,104.43) --
	( 68.61,104.45) --
	( 68.62,104.48) --
	( 68.63,104.51) --
	( 68.64,104.53) --
	( 68.65,104.56) --
	( 68.66,104.59) --
	( 68.67,104.61) --
	( 68.68,104.64) --
	( 68.69,104.67) --
	( 68.71,104.70) --
	( 68.72,104.72) --
	( 68.73,104.75) --
	( 68.74,104.78) --
	( 68.75,104.80) --
	( 68.76,104.83) --
	( 68.77,104.86) --
	( 68.78,104.88) --
	( 68.79,104.91) --
	( 68.80,104.94) --
	( 68.81,104.96) --
	( 68.82,104.99) --
	( 68.83,105.02) --
	( 68.84,105.04) --
	( 68.85,105.07) --
	( 68.86,105.10) --
	( 68.87,105.12) --
	( 68.88,105.15) --
	( 68.89,105.18) --
	( 68.90,105.20) --
	( 68.92,105.23) --
	( 68.93,105.25) --
	( 68.94,105.28) --
	( 68.95,105.31) --
	( 68.96,105.33) --
	( 68.97,105.36) --
	( 68.98,105.39) --
	( 68.99,105.41) --
	( 69.00,105.44) --
	( 69.01,105.47) --
	( 69.02,105.49) --
	( 69.03,105.52) --
	( 69.04,105.55) --
	( 69.05,105.57) --
	( 69.06,105.60) --
	( 69.07,105.62) --
	( 69.08,105.65) --
	( 69.09,105.68) --
	( 69.10,105.70) --
	( 69.11,105.73) --
	( 69.12,105.76) --
	( 69.14,105.78) --
	( 69.15,105.81) --
	( 69.16,105.83) --
	( 69.17,105.86) --
	( 69.18,105.89) --
	( 69.19,105.91) --
	( 69.20,105.94) --
	( 69.21,105.97) --
	( 69.22,105.99) --
	( 69.23,106.02) --
	( 69.24,106.04) --
	( 69.25,106.07) --
	( 69.26,106.10) --
	( 69.27,106.12) --
	( 69.28,106.15) --
	( 69.29,106.17) --
	( 69.30,106.20) --
	( 69.31,106.23) --
	( 69.32,106.25) --
	( 69.33,106.28) --
	( 69.34,106.30) --
	( 69.36,106.33) --
	( 69.37,106.36) --
	( 69.38,106.38) --
	( 69.39,106.41) --
	( 69.40,106.43) --
	( 69.41,106.46) --
	( 69.42,106.49) --
	( 69.43,106.51) --
	( 69.44,106.54) --
	( 69.45,106.56) --
	( 69.46,106.59) --
	( 69.47,106.61) --
	( 69.48,106.64) --
	( 69.49,106.67) --
	( 69.50,106.69) --
	( 69.51,106.72) --
	( 69.52,106.74) --
	( 69.53,106.77) --
	( 69.54,106.79) --
	( 69.55,106.82) --
	( 69.57,106.85) --
	( 69.58,106.87) --
	( 69.59,106.90) --
	( 69.60,106.92) --
	( 69.61,106.95) --
	( 69.62,106.97) --
	( 69.63,107.00) --
	( 69.64,107.02) --
	( 69.65,107.05) --
	( 69.66,107.08) --
	( 69.67,107.10) --
	( 69.68,107.13) --
	( 69.69,107.15) --
	( 69.70,107.18) --
	( 69.71,107.20) --
	( 69.72,107.23) --
	( 69.73,107.25) --
	( 69.74,107.28) --
	( 69.75,107.30) --
	( 69.76,107.33) --
	( 69.77,107.36) --
	( 69.79,107.38) --
	( 69.80,107.41) --
	( 69.81,107.43) --
	( 69.82,107.46) --
	( 69.83,107.48) --
	( 69.84,107.51) --
	( 69.85,107.53) --
	( 69.86,107.56) --
	( 69.87,107.58) --
	( 69.88,107.61) --
	( 69.89,107.63) --
	( 69.90,107.66) --
	( 69.91,107.68) --
	( 69.92,107.71) --
	( 69.93,107.73) --
	( 69.94,107.76) --
	( 69.95,107.78) --
	( 69.96,107.81) --
	( 69.97,107.83) --
	( 69.98,107.86) --
	( 69.99,107.88) --
	( 70.01,107.91) --
	( 70.02,107.93) --
	( 70.03,107.96) --
	( 70.04,107.98) --
	( 70.05,108.01) --
	( 70.06,108.03) --
	( 70.07,108.06) --
	( 70.08,108.08) --
	( 70.09,108.11) --
	( 70.10,108.13) --
	( 70.11,108.16) --
	( 70.12,108.18) --
	( 70.13,108.21) --
	( 70.14,108.23) --
	( 70.15,108.26) --
	( 70.16,108.28) --
	( 70.17,108.31) --
	( 70.18,108.33) --
	( 70.19,108.36) --
	( 70.20,108.38) --
	( 70.22,108.41) --
	( 70.23,108.43) --
	( 70.24,108.46) --
	( 70.25,108.48) --
	( 70.26,108.51) --
	( 70.27,108.53) --
	( 70.28,108.55) --
	( 70.29,108.58) --
	( 70.30,108.60) --
	( 70.31,108.63) --
	( 70.32,108.65) --
	( 70.33,108.68) --
	( 70.34,108.70) --
	( 70.35,108.73) --
	( 70.36,108.75) --
	( 70.37,108.78) --
	( 70.38,108.80) --
	( 70.39,108.82) --
	( 70.40,108.85) --
	( 70.41,108.87) --
	( 70.42,108.90) --
	( 70.44,108.92) --
	( 70.45,108.95) --
	( 70.46,108.97) --
	( 70.47,109.00) --
	( 70.48,109.02) --
	( 70.49,109.04) --
	( 70.50,109.07) --
	( 70.51,109.09) --
	( 70.52,109.12) --
	( 70.53,109.14) --
	( 70.54,109.17) --
	( 70.55,109.19) --
	( 70.56,109.21) --
	( 70.57,109.24) --
	( 70.58,109.26) --
	( 70.59,109.29) --
	( 70.60,109.31) --
	( 70.61,109.33) --
	( 70.62,109.36) --
	( 70.63,109.38) --
	( 70.64,109.41) --
	( 70.66,109.43) --
	( 70.67,109.45) --
	( 70.68,109.48) --
	( 70.69,109.50) --
	( 70.70,109.53) --
	( 70.71,109.55) --
	( 70.72,109.57) --
	( 70.73,109.60) --
	( 70.74,109.62) --
	( 70.75,109.65) --
	( 70.76,109.67) --
	( 70.77,109.69) --
	( 70.78,109.72) --
	( 70.79,109.74) --
	( 70.80,109.77) --
	( 70.81,109.79) --
	( 70.82,109.81) --
	( 70.83,109.84) --
	( 70.84,109.86) --
	( 70.85,109.88) --
	( 70.87,109.91) --
	( 70.88,109.93) --
	( 70.89,109.96) --
	( 70.90,109.98) --
	( 70.91,110.00) --
	( 70.92,110.03) --
	( 70.93,110.05) --
	( 70.94,110.07) --
	( 70.95,110.10) --
	( 70.96,110.12) --
	( 70.97,110.15) --
	( 70.98,110.17) --
	( 70.99,110.19) --
	( 71.00,110.22) --
	( 71.01,110.24) --
	( 71.02,110.26) --
	( 71.03,110.29) --
	( 71.04,110.31) --
	( 71.05,110.33) --
	( 71.06,110.36) --
	( 71.07,110.38) --
	( 71.09,110.40) --
	( 71.10,110.43) --
	( 71.11,110.45) --
	( 71.12,110.47) --
	( 71.13,110.50) --
	( 71.14,110.52) --
	( 71.15,110.54) --
	( 71.16,110.57) --
	( 71.17,110.59) --
	( 71.18,110.61) --
	( 71.19,110.64) --
	( 71.20,110.66) --
	( 71.21,110.68) --
	( 71.22,110.71) --
	( 71.23,110.73) --
	( 71.24,110.75) --
	( 71.25,110.78) --
	( 71.26,110.80) --
	( 71.27,110.82) --
	( 71.28,110.84) --
	( 71.29,110.87) --
	( 71.31,110.89) --
	( 71.32,110.91) --
	( 71.33,110.94) --
	( 71.34,110.96) --
	( 71.35,110.98) --
	( 71.36,111.01) --
	( 71.37,111.03) --
	( 71.38,111.05) --
	( 71.39,111.07) --
	( 71.40,111.10) --
	( 71.41,111.12) --
	( 71.42,111.14) --
	( 71.43,111.17) --
	( 71.44,111.19) --
	( 71.45,111.21) --
	( 71.46,111.23) --
	( 71.47,111.26) --
	( 71.48,111.28) --
	( 71.49,111.30) --
	( 71.50,111.33) --
	( 71.52,111.35) --
	( 71.53,111.37) --
	( 71.54,111.39) --
	( 71.55,111.42) --
	( 71.56,111.44) --
	( 71.57,111.46) --
	( 71.58,111.48) --
	( 71.59,111.51) --
	( 71.60,111.53) --
	( 71.61,111.55) --
	( 71.62,111.57) --
	( 71.63,111.60) --
	( 71.64,111.62) --
	( 71.65,111.64) --
	( 71.66,111.66) --
	( 71.67,111.69) --
	( 71.68,111.71) --
	( 71.69,111.73) --
	( 71.70,111.75) --
	( 71.71,111.78) --
	( 71.72,111.80) --
	( 71.74,111.82) --
	( 71.75,111.84) --
	( 71.76,111.87) --
	( 71.77,111.89) --
	( 71.78,111.91) --
	( 71.79,111.93) --
	( 71.80,111.96) --
	( 71.81,111.98) --
	( 71.82,112.00) --
	( 71.83,112.02) --
	( 71.84,112.04) --
	( 71.85,112.07) --
	( 71.86,112.09) --
	( 71.87,112.11) --
	( 71.88,112.13) --
	( 71.89,112.16) --
	( 71.90,112.18) --
	( 71.91,112.20) --
	( 71.92,112.22) --
	( 71.93,112.24) --
	( 71.94,112.27) --
	( 71.96,112.29) --
	( 71.97,112.31) --
	( 71.98,112.33) --
	( 71.99,112.35) --
	( 72.00,112.38) --
	( 72.01,112.40) --
	( 72.02,112.42) --
	( 72.03,112.44) --
	( 72.04,112.46) --
	( 72.05,112.48) --
	( 72.06,112.51) --
	( 72.07,112.53) --
	( 72.08,112.55) --
	( 72.09,112.57) --
	( 72.10,112.59) --
	( 72.11,112.62) --
	( 72.12,112.64) --
	( 72.13,112.66) --
	( 72.14,112.68) --
	( 72.15,112.70) --
	( 72.17,112.72) --
	( 72.18,112.75) --
	( 72.19,112.77) --
	( 72.20,112.79) --
	( 72.21,112.81) --
	( 72.22,112.83) --
	( 72.23,112.85) --
	( 72.24,112.88) --
	( 72.25,112.90) --
	( 72.26,112.92) --
	( 72.27,112.94) --
	( 72.28,112.96) --
	( 72.29,112.98) --
	( 72.30,113.00) --
	( 72.31,113.03) --
	( 72.32,113.05) --
	( 72.33,113.07) --
	( 72.34,113.09) --
	( 72.35,113.11) --
	( 72.36,113.13) --
	( 72.37,113.15) --
	( 72.39,113.17) --
	( 72.40,113.20) --
	( 72.41,113.22) --
	( 72.42,113.24) --
	( 72.43,113.26) --
	( 72.44,113.28) --
	( 72.45,113.30) --
	( 72.46,113.32) --
	( 72.47,113.34) --
	( 72.48,113.37) --
	( 72.49,113.39) --
	( 72.50,113.41) --
	( 72.51,113.43) --
	( 72.52,113.45) --
	( 72.53,113.47) --
	( 72.54,113.49) --
	( 72.55,113.51) --
	( 72.56,113.53) --
	( 72.57,113.55) --
	( 72.58,113.58) --
	( 72.59,113.60) --
	( 72.61,113.62) --
	( 72.62,113.64) --
	( 72.63,113.66) --
	( 72.64,113.68) --
	( 72.65,113.70) --
	( 72.66,113.72) --
	( 72.67,113.74) --
	( 72.68,113.76) --
	( 72.69,113.78) --
	( 72.70,113.81) --
	( 72.71,113.83) --
	( 72.72,113.85) --
	( 72.73,113.87) --
	( 72.74,113.89) --
	( 72.75,113.91) --
	( 72.76,113.93) --
	( 72.77,113.95) --
	( 72.78,113.97) --
	( 72.79,113.99) --
	( 72.80,114.01) --
	( 72.82,114.03) --
	( 72.83,114.05) --
	( 72.84,114.07) --
	( 72.85,114.09) --
	( 72.86,114.11) --
	( 72.87,114.13) --
	( 72.88,114.16) --
	( 72.89,114.18) --
	( 72.90,114.20) --
	( 72.91,114.22) --
	( 72.92,114.24) --
	( 72.93,114.26) --
	( 72.94,114.28) --
	( 72.95,114.30) --
	( 72.96,114.32) --
	( 72.97,114.34) --
	( 72.98,114.36) --
	( 72.99,114.38) --
	( 73.00,114.40) --
	( 73.01,114.42) --
	( 73.02,114.44) --
	( 73.04,114.46) --
	( 73.05,114.48) --
	( 73.06,114.50) --
	( 73.07,114.52) --
	( 73.08,114.54) --
	( 73.09,114.56) --
	( 73.10,114.58) --
	( 73.11,114.60) --
	( 73.12,114.62) --
	( 73.13,114.64) --
	( 73.14,114.66) --
	( 73.15,114.68) --
	( 73.16,114.70) --
	( 73.17,114.72) --
	( 73.18,114.74) --
	( 73.19,114.76) --
	( 73.20,114.78) --
	( 73.21,114.80) --
	( 73.22,114.82) --
	( 73.23,114.84) --
	( 73.24,114.86) --
	( 73.26,114.88) --
	( 73.27,114.90) --
	( 73.28,114.92) --
	( 73.29,114.94) --
	( 73.30,114.96) --
	( 73.31,114.98) --
	( 73.32,115.00) --
	( 73.33,115.02) --
	( 73.34,115.04) --
	( 73.35,115.06) --
	( 73.36,115.08) --
	( 73.37,115.10) --
	( 73.38,115.12) --
	( 73.39,115.13) --
	( 73.40,115.15) --
	( 73.41,115.17) --
	( 73.42,115.19) --
	( 73.43,115.21) --
	( 73.44,115.23) --
	( 73.45,115.25) --
	( 73.47,115.27) --
	( 73.48,115.29) --
	( 73.49,115.31) --
	( 73.50,115.33) --
	( 73.51,115.35) --
	( 73.52,115.37) --
	( 73.53,115.39) --
	( 73.54,115.41) --
	( 73.55,115.43) --
	( 73.56,115.44) --
	( 73.57,115.46) --
	( 73.58,115.48) --
	( 73.59,115.50) --
	( 73.60,115.52) --
	( 73.61,115.54) --
	( 73.62,115.56) --
	( 73.63,115.58) --
	( 73.64,115.60) --
	( 73.65,115.62) --
	( 73.66,115.64) --
	( 73.67,115.66) --
	( 73.69,115.67) --
	( 73.70,115.69) --
	( 73.71,115.71) --
	( 73.72,115.73) --
	( 73.73,115.75) --
	( 73.74,115.77) --
	( 73.75,115.79) --
	( 73.76,115.81) --
	( 73.77,115.83) --
	( 73.78,115.84) --
	( 73.79,115.86) --
	( 73.80,115.88) --
	( 73.81,115.90) --
	( 73.82,115.92) --
	( 73.83,115.94) --
	( 73.84,115.96) --
	( 73.85,115.98) --
	( 73.86,115.99) --
	( 73.87,116.01) --
	( 73.88,116.03) --
	( 73.89,116.05) --
	( 73.91,116.07) --
	( 73.92,116.09) --
	( 73.93,116.11) --
	( 73.94,116.13) --
	( 73.95,116.14) --
	( 73.96,116.16) --
	( 73.97,116.18) --
	( 73.98,116.20) --
	( 73.99,116.22) --
	( 74.00,116.24) --
	( 74.01,116.25) --
	( 74.02,116.27) --
	( 74.03,116.29) --
	( 74.04,116.31) --
	( 74.05,116.33) --
	( 74.06,116.35) --
	( 74.07,116.36) --
	( 74.08,116.38) --
	( 74.09,116.40) --
	( 74.10,116.42) --
	( 74.12,116.44) --
	( 74.13,116.46) --
	( 74.14,116.47) --
	( 74.15,116.49) --
	( 74.16,116.51) --
	( 74.17,116.53) --
	( 74.18,116.55) --
	( 74.19,116.56) --
	( 74.20,116.58) --
	( 74.21,116.60) --
	( 74.22,116.62) --
	( 74.23,116.64) --
	( 74.24,116.65) --
	( 74.25,116.67) --
	( 74.26,116.69) --
	( 74.27,116.71) --
	( 74.28,116.73) --
	( 74.29,116.74) --
	( 74.30,116.76) --
	( 74.31,116.78) --
	( 74.32,116.80) --
	( 74.34,116.82) --
	( 74.35,116.83) --
	( 74.36,116.85) --
	( 74.37,116.87) --
	( 74.38,116.89) --
	( 74.39,116.91) --
	( 74.40,116.92) --
	( 74.41,116.94) --
	( 74.42,116.96) --
	( 74.43,116.98) --
	( 74.44,116.99) --
	( 74.45,117.01) --
	( 74.46,117.03) --
	( 74.47,117.05) --
	( 74.48,117.06) --
	( 74.49,117.08) --
	( 74.50,117.10) --
	( 74.51,117.12) --
	( 74.52,117.13) --
	( 74.53,117.15) --
	( 74.54,117.17) --
	( 74.56,117.19) --
	( 74.57,117.20) --
	( 74.58,117.22) --
	( 74.59,117.24) --
	( 74.60,117.26) --
	( 74.61,117.27) --
	( 74.62,117.29) --
	( 74.63,117.31) --
	( 74.64,117.32) --
	( 74.65,117.34) --
	( 74.66,117.36) --
	( 74.67,117.38) --
	( 74.68,117.39) --
	( 74.69,117.41) --
	( 74.70,117.43) --
	( 74.71,117.44) --
	( 74.72,117.46) --
	( 74.73,117.48) --
	( 74.74,117.50) --
	( 74.75,117.51) --
	( 74.77,117.53) --
	( 74.78,117.55) --
	( 74.79,117.56) --
	( 74.80,117.58) --
	( 74.81,117.60) --
	( 74.82,117.62) --
	( 74.83,117.63) --
	( 74.84,117.65) --
	( 74.85,117.67) --
	( 74.86,117.68) --
	( 74.87,117.70) --
	( 74.88,117.72) --
	( 74.89,117.73) --
	( 74.90,117.75) --
	( 74.91,117.77) --
	( 74.92,117.78) --
	( 74.93,117.80) --
	( 74.94,117.82) --
	( 74.95,117.83) --
	( 74.96,117.85) --
	( 74.97,117.87) --
	( 74.99,117.88) --
	( 75.00,117.90) --
	( 75.01,117.92) --
	( 75.02,117.93) --
	( 75.03,117.95) --
	( 75.04,117.97) --
	( 75.05,117.98) --
	( 75.06,118.00) --
	( 75.07,118.02) --
	( 75.08,118.03) --
	( 75.09,118.05) --
	( 75.10,118.06) --
	( 75.11,118.08) --
	( 75.12,118.10) --
	( 75.13,118.11) --
	( 75.14,118.13) --
	( 75.15,118.15) --
	( 75.16,118.16) --
	( 75.17,118.18) --
	( 75.18,118.19) --
	( 75.19,118.21) --
	( 75.21,118.23) --
	( 75.22,118.24) --
	( 75.23,118.26) --
	( 75.24,118.28) --
	( 75.25,118.29) --
	( 75.26,118.31) --
	( 75.27,118.32) --
	( 75.28,118.34) --
	( 75.29,118.36) --
	( 75.30,118.37) --
	( 75.31,118.39) --
	( 75.32,118.40) --
	( 75.33,118.42) --
	( 75.34,118.44) --
	( 75.35,118.45) --
	( 75.36,118.47) --
	( 75.37,118.48) --
	( 75.38,118.50) --
	( 75.39,118.52) --
	( 75.40,118.53) --
	( 75.42,118.55) --
	( 75.43,118.56) --
	( 75.44,118.58) --
	( 75.45,118.59) --
	( 75.46,118.61) --
	( 75.47,118.63) --
	( 75.48,118.64) --
	( 75.49,118.66) --
	( 75.50,118.67) --
	( 75.51,118.69) --
	( 75.52,118.70) --
	( 75.53,118.72) --
	( 75.54,118.73) --
	( 75.55,118.75) --
	( 75.56,118.77) --
	( 75.57,118.78) --
	( 75.58,118.80) --
	( 75.59,118.81) --
	( 75.60,118.83) --
	( 75.61,118.84) --
	( 75.62,118.86) --
	( 75.64,118.87) --
	( 75.65,118.89) --
	( 75.66,118.90) --
	( 75.67,118.92) --
	( 75.68,118.93) --
	( 75.69,118.95) --
	( 75.70,118.97) --
	( 75.71,118.98) --
	( 75.72,119.00) --
	( 75.73,119.01) --
	( 75.74,119.03) --
	( 75.75,119.04) --
	( 75.76,119.06) --
	( 75.77,119.07) --
	( 75.78,119.09) --
	( 75.79,119.10) --
	( 75.80,119.12) --
	( 75.81,119.13) --
	( 75.82,119.15) --
	( 75.83,119.16) --
	( 75.84,119.18) --
	( 75.86,119.19) --
	( 75.87,119.21) --
	( 75.88,119.22) --
	( 75.89,119.24) --
	( 75.90,119.25) --
	( 75.91,119.27) --
	( 75.92,119.28) --
	( 75.93,119.30) --
	( 75.94,119.31) --
	( 75.95,119.32) --
	( 75.96,119.34) --
	( 75.97,119.35) --
	( 75.98,119.37) --
	( 75.99,119.38) --
	( 76.00,119.40) --
	( 76.01,119.41) --
	( 76.02,119.43) --
	( 76.03,119.44) --
	( 76.04,119.46) --
	( 76.05,119.47) --
	( 76.07,119.49) --
	( 76.08,119.50) --
	( 76.09,119.51) --
	( 76.10,119.53) --
	( 76.11,119.54) --
	( 76.12,119.56) --
	( 76.13,119.57) --
	( 76.14,119.59) --
	( 76.15,119.60) --
	( 76.16,119.61) --
	( 76.17,119.63) --
	( 76.18,119.64) --
	( 76.19,119.66) --
	( 76.20,119.67) --
	( 76.21,119.69) --
	( 76.22,119.70) --
	( 76.23,119.71) --
	( 76.24,119.73) --
	( 76.25,119.74) --
	( 76.26,119.76) --
	( 76.27,119.77) --
	( 76.29,119.79) --
	( 76.30,119.80) --
	( 76.31,119.81) --
	( 76.32,119.83) --
	( 76.33,119.84) --
	( 76.34,119.86) --
	( 76.35,119.87) --
	( 76.36,119.88) --
	( 76.37,119.90) --
	( 76.38,119.91) --
	( 76.39,119.92) --
	( 76.40,119.94) --
	( 76.41,119.95) --
	( 76.42,119.97) --
	( 76.43,119.98) --
	( 76.44,119.99) --
	( 76.45,120.01) --
	( 76.46,120.02) --
	( 76.47,120.03) --
	( 76.48,120.05) --
	( 76.49,120.06) --
	( 76.51,120.08) --
	( 76.52,120.09) --
	( 76.53,120.10) --
	( 76.54,120.12) --
	( 76.55,120.13) --
	( 76.56,120.14) --
	( 76.57,120.16) --
	( 76.58,120.17) --
	( 76.59,120.18) --
	( 76.60,120.20) --
	( 76.61,120.21) --
	( 76.62,120.22) --
	( 76.63,120.24) --
	( 76.64,120.25) --
	( 76.65,120.26) --
	( 76.66,120.28) --
	( 76.67,120.29) --
	( 76.68,120.30) --
	( 76.69,120.32) --
	( 76.70,120.33) --
	( 76.72,120.34) --
	( 76.73,120.36) --
	( 76.74,120.37) --
	( 76.75,120.38) --
	( 76.76,120.40) --
	( 76.77,120.41) --
	( 76.78,120.42) --
	( 76.79,120.44) --
	( 76.80,120.45) --
	( 76.81,120.46) --
	( 76.82,120.47) --
	( 76.83,120.49) --
	( 76.84,120.50) --
	( 76.85,120.51) --
	( 76.86,120.53) --
	( 76.87,120.54) --
	( 76.88,120.55) --
	( 76.89,120.57) --
	( 76.90,120.58) --
	( 76.91,120.59) --
	( 76.92,120.60) --
	( 76.94,120.62) --
	( 76.95,120.63) --
	( 76.96,120.64) --
	( 76.97,120.65) --
	( 76.98,120.67) --
	( 76.99,120.68) --
	( 77.00,120.69) --
	( 77.01,120.71) --
	( 77.02,120.72) --
	( 77.03,120.73) --
	( 77.04,120.74) --
	( 77.05,120.76) --
	( 77.06,120.77) --
	( 77.07,120.78) --
	( 77.08,120.79) --
	( 77.09,120.81) --
	( 77.10,120.82) --
	( 77.11,120.83) --
	( 77.12,120.84) --
	( 77.13,120.86) --
	( 77.14,120.87) --
	( 77.16,120.88) --
	( 77.17,120.89) --
	( 77.18,120.90) --
	( 77.19,120.92) --
	( 77.20,120.93) --
	( 77.21,120.94) --
	( 77.22,120.95) --
	( 77.23,120.97) --
	( 77.24,120.98) --
	( 77.25,120.99) --
	( 77.26,121.00) --
	( 77.27,121.01) --
	( 77.28,121.03) --
	( 77.29,121.04) --
	( 77.30,121.05) --
	( 77.31,121.06) --
	( 77.32,121.07) --
	( 77.33,121.09) --
	( 77.34,121.10) --
	( 77.35,121.11) --
	( 77.37,121.12) --
	( 77.38,121.13) --
	( 77.39,121.15) --
	( 77.40,121.16) --
	( 77.41,121.17) --
	( 77.42,121.18) --
	( 77.43,121.19) --
	( 77.44,121.20) --
	( 77.45,121.22) --
	( 77.46,121.23) --
	( 77.47,121.24) --
	( 77.48,121.25) --
	( 77.49,121.26) --
	( 77.50,121.27) --
	( 77.51,121.29) --
	( 77.52,121.30) --
	( 77.53,121.31) --
	( 77.54,121.32) --
	( 77.55,121.33) --
	( 77.56,121.34) --
	( 77.57,121.35) --
	( 77.59,121.37) --
	( 77.60,121.38) --
	( 77.61,121.39) --
	( 77.62,121.40) --
	( 77.63,121.41) --
	( 77.64,121.42) --
	( 77.65,121.43) --
	( 77.66,121.45) --
	( 77.67,121.46) --
	( 77.68,121.47) --
	( 77.69,121.48) --
	( 77.70,121.49) --
	( 77.71,121.50) --
	( 77.72,121.51) --
	( 77.73,121.52) --
	( 77.74,121.53) --
	( 77.75,121.55) --
	( 77.76,121.56) --
	( 77.77,121.57) --
	( 77.78,121.58) --
	( 77.79,121.59) --
	( 77.81,121.60) --
	( 77.82,121.61) --
	( 77.83,121.62) --
	( 77.84,121.63) --
	( 77.85,121.64) --
	( 77.86,121.66) --
	( 77.87,121.67) --
	( 77.88,121.68) --
	( 77.89,121.69) --
	( 77.90,121.70) --
	( 77.91,121.71) --
	( 77.92,121.72) --
	( 77.93,121.73) --
	( 77.94,121.74) --
	( 77.95,121.75) --
	( 77.96,121.76) --
	( 77.97,121.77) --
	( 77.98,121.78) --
	( 77.99,121.79) --
	( 78.00,121.81) --
	( 78.02,121.82) --
	( 78.03,121.83) --
	( 78.04,121.84) --
	( 78.05,121.85) --
	( 78.06,121.86) --
	( 78.07,121.87) --
	( 78.08,121.88) --
	( 78.09,121.89) --
	( 78.10,121.90) --
	( 78.11,121.91) --
	( 78.12,121.92) --
	( 78.13,121.93) --
	( 78.14,121.94) --
	( 78.15,121.95) --
	( 78.16,121.96) --
	( 78.17,121.97) --
	( 78.18,121.98) --
	( 78.19,121.99) --
	( 78.20,122.00) --
	( 78.21,122.01) --
	( 78.22,122.02) --
	( 78.24,122.03) --
	( 78.25,122.04) --
	( 78.26,122.05) --
	( 78.27,122.06) --
	( 78.28,122.07) --
	( 78.29,122.08) --
	( 78.30,122.09) --
	( 78.31,122.10) --
	( 78.32,122.11) --
	( 78.33,122.12) --
	( 78.34,122.13) --
	( 78.35,122.14) --
	( 78.36,122.15) --
	( 78.37,122.16) --
	( 78.38,122.17) --
	( 78.39,122.18) --
	( 78.40,122.19) --
	( 78.41,122.20) --
	( 78.42,122.21) --
	( 78.43,122.22) --
	( 78.44,122.23) --
	( 78.46,122.24) --
	( 78.47,122.25) --
	( 78.48,122.26) --
	( 78.49,122.27) --
	( 78.50,122.28) --
	( 78.51,122.29) --
	( 78.52,122.30) --
	( 78.53,122.31) --
	( 78.54,122.32) --
	( 78.55,122.32) --
	( 78.56,122.33) --
	( 78.57,122.34) --
	( 78.58,122.35) --
	( 78.59,122.36) --
	( 78.60,122.37) --
	( 78.61,122.38) --
	( 78.62,122.39) --
	( 78.63,122.40) --
	( 78.64,122.41) --
	( 78.65,122.42) --
	( 78.67,122.43) --
	( 78.68,122.44) --
	( 78.69,122.44) --
	( 78.70,122.45) --
	( 78.71,122.46) --
	( 78.72,122.47) --
	( 78.73,122.48) --
	( 78.74,122.49) --
	( 78.75,122.50) --
	( 78.76,122.51) --
	( 78.77,122.52) --
	( 78.78,122.53) --
	( 78.79,122.53) --
	( 78.80,122.54) --
	( 78.81,122.55) --
	( 78.82,122.56) --
	( 78.83,122.57) --
	( 78.84,122.58) --
	( 78.85,122.59) --
	( 78.86,122.60) --
	( 78.87,122.61) --
	( 78.89,122.61) --
	( 78.90,122.62) --
	( 78.91,122.63) --
	( 78.92,122.64) --
	( 78.93,122.65) --
	( 78.94,122.66) --
	( 78.95,122.67) --
	( 78.96,122.67) --
	( 78.97,122.68) --
	( 78.98,122.69) --
	( 78.99,122.70) --
	( 79.00,122.71) --
	( 79.01,122.72) --
	( 79.02,122.73) --
	( 79.03,122.73) --
	( 79.04,122.74) --
	( 79.05,122.75) --
	( 79.06,122.76) --
	( 79.07,122.77) --
	( 79.08,122.78) --
	( 79.09,122.78) --
	( 79.11,122.79) --
	( 79.12,122.80) --
	( 79.13,122.81) --
	( 79.14,122.82) --
	( 79.15,122.82) --
	( 79.16,122.83) --
	( 79.17,122.84) --
	( 79.18,122.85) --
	( 79.19,122.86) --
	( 79.20,122.86) --
	( 79.21,122.87) --
	( 79.22,122.88) --
	( 79.23,122.89) --
	( 79.24,122.90) --
	( 79.25,122.90) --
	( 79.26,122.91) --
	( 79.27,122.92) --
	( 79.28,122.93) --
	( 79.29,122.94) --
	( 79.30,122.94) --
	( 79.32,122.95) --
	( 79.33,122.96) --
	( 79.34,122.97) --
	( 79.35,122.98) --
	( 79.36,122.98) --
	( 79.37,122.99) --
	( 79.38,123.00) --
	( 79.39,123.01) --
	( 79.40,123.01) --
	( 79.41,123.02) --
	( 79.42,123.03) --
	( 79.43,123.04) --
	( 79.44,123.04) --
	( 79.45,123.05) --
	( 79.46,123.06) --
	( 79.47,123.07) --
	( 79.48,123.07) --
	( 79.49,123.08) --
	( 79.50,123.09) --
	( 79.51,123.10) --
	( 79.52,123.10) --
	( 79.54,123.11) --
	( 79.55,123.12) --
	( 79.56,123.12) --
	( 79.57,123.13) --
	( 79.58,123.14) --
	( 79.59,123.15) --
	( 79.60,123.15) --
	( 79.61,123.16) --
	( 79.62,123.17) --
	( 79.63,123.18) --
	( 79.64,123.18) --
	( 79.65,123.19) --
	( 79.66,123.20) --
	( 79.67,123.20) --
	( 79.68,123.21) --
	( 79.69,123.22) --
	( 79.70,123.22) --
	( 79.71,123.23) --
	( 79.72,123.24) --
	( 79.73,123.25) --
	( 79.74,123.25) --
	( 79.76,123.26) --
	( 79.77,123.27) --
	( 79.78,123.27) --
	( 79.79,123.28) --
	( 79.80,123.29) --
	( 79.81,123.29) --
	( 79.82,123.30) --
	( 79.83,123.31) --
	( 79.84,123.31) --
	( 79.85,123.32) --
	( 79.86,123.33) --
	( 79.87,123.33) --
	( 79.88,123.34) --
	( 79.89,123.35) --
	( 79.90,123.35) --
	( 79.91,123.36) --
	( 79.92,123.37) --
	( 79.93,123.37) --
	( 79.94,123.38) --
	( 79.95,123.38) --
	( 79.97,123.39) --
	( 79.98,123.40) --
	( 79.99,123.40) --
	( 80.00,123.41) --
	( 80.01,123.42) --
	( 80.02,123.42) --
	( 80.03,123.43) --
	( 80.04,123.44) --
	( 80.05,123.44) --
	( 80.06,123.45) --
	( 80.07,123.45) --
	( 80.08,123.46) --
	( 80.09,123.47) --
	( 80.10,123.47) --
	( 80.11,123.48) --
	( 80.12,123.48) --
	( 80.13,123.49) --
	( 80.14,123.50) --
	( 80.15,123.50) --
	( 80.16,123.51) --
	( 80.17,123.51) --
	( 80.19,123.52) --
	( 80.20,123.53) --
	( 80.21,123.53) --
	( 80.22,123.54) --
	( 80.23,123.54) --
	( 80.24,123.55) --
	( 80.25,123.56) --
	( 80.26,123.56) --
	( 80.27,123.57) --
	( 80.28,123.57) --
	( 80.29,123.58) --
	( 80.30,123.58) --
	( 80.31,123.59) --
	( 80.32,123.59) --
	( 80.33,123.60) --
	( 80.34,123.61) --
	( 80.35,123.61) --
	( 80.36,123.62) --
	( 80.37,123.62) --
	( 80.38,123.63) --
	( 80.39,123.63) --
	( 80.41,123.64) --
	( 80.42,123.64) --
	( 80.43,123.65) --
	( 80.44,123.66) --
	( 80.45,123.66) --
	( 80.46,123.67) --
	( 80.47,123.67) --
	( 80.48,123.68) --
	( 80.49,123.68) --
	( 80.50,123.69) --
	( 80.51,123.69) --
	( 80.52,123.70) --
	( 80.53,123.70) --
	( 80.54,123.71) --
	( 80.55,123.71) --
	( 80.56,123.72) --
	( 80.57,123.72) --
	( 80.58,123.73) --
	( 80.59,123.73) --
	( 80.60,123.74) --
	( 80.62,123.74) --
	( 80.63,123.75) --
	( 80.64,123.75) --
	( 80.65,123.76) --
	( 80.66,123.76) --
	( 80.67,123.77) --
	( 80.68,123.77) --
	( 80.69,123.78) --
	( 80.70,123.78) --
	( 80.71,123.79) --
	( 80.72,123.79) --
	( 80.73,123.80) --
	( 80.74,123.80) --
	( 80.75,123.81) --
	( 80.76,123.81) --
	( 80.77,123.82) --
	( 80.78,123.82) --
	( 80.79,123.82) --
	( 80.80,123.83) --
	( 80.81,123.83) --
	( 80.82,123.84) --
	( 80.84,123.84) --
	( 80.85,123.85) --
	( 80.86,123.85) --
	( 80.87,123.86) --
	( 80.88,123.86) --
	( 80.89,123.86) --
	( 80.90,123.87) --
	( 80.91,123.87) --
	( 80.92,123.88) --
	( 80.93,123.88) --
	( 80.94,123.89) --
	( 80.95,123.89) --
	( 80.96,123.89) --
	( 80.97,123.90) --
	( 80.98,123.90) --
	( 80.99,123.91) --
	( 81.00,123.91) --
	( 81.01,123.92) --
	( 81.02,123.92) --
	( 81.03,123.92) --
	( 81.04,123.93) --
	( 81.06,123.93) --
	( 81.07,123.94) --
	( 81.08,123.94) --
	( 81.09,123.94) --
	( 81.10,123.95) --
	( 81.11,123.95) --
	( 81.12,123.96) --
	( 81.13,123.96) --
	( 81.14,123.96) --
	( 81.15,123.97) --
	( 81.16,123.97) --
	( 81.17,123.97) --
	( 81.18,123.98) --
	( 81.19,123.98) --
	( 81.20,123.99) --
	( 81.21,123.99) --
	( 81.22,123.99) --
	( 81.23,124.00) --
	( 81.24,124.00) --
	( 81.25,124.00) --
	( 81.27,124.01) --
	( 81.28,124.01) --
	( 81.29,124.01) --
	( 81.30,124.02) --
	( 81.31,124.02) --
	( 81.32,124.03) --
	( 81.33,124.03) --
	( 81.34,124.03) --
	( 81.35,124.04) --
	( 81.36,124.04) --
	( 81.37,124.04) --
	( 81.38,124.05) --
	( 81.39,124.05) --
	( 81.40,124.05) --
	( 81.41,124.06) --
	( 81.42,124.06) --
	( 81.43,124.06) --
	( 81.44,124.06) --
	( 81.45,124.07) --
	( 81.46,124.07) --
	( 81.47,124.07) --
	( 81.49,124.08) --
	( 81.50,124.08) --
	( 81.51,124.08) --
	( 81.52,124.09) --
	( 81.53,124.09) --
	( 81.54,124.09) --
	( 81.55,124.10) --
	( 81.56,124.10) --
	( 81.57,124.10) --
	( 81.58,124.10) --
	( 81.59,124.11) --
	( 81.60,124.11) --
	( 81.61,124.11) --
	( 81.62,124.12) --
	( 81.63,124.12) --
	( 81.64,124.12) --
	( 81.65,124.12) --
	( 81.66,124.13) --
	( 81.67,124.13) --
	( 81.68,124.13) --
	( 81.69,124.13) --
	( 81.71,124.14) --
	( 81.72,124.14) --
	( 81.73,124.14) --
	( 81.74,124.14) --
	( 81.75,124.15) --
	( 81.76,124.15) --
	( 81.77,124.15) --
	( 81.78,124.15) --
	( 81.79,124.16) --
	( 81.80,124.16) --
	( 81.81,124.16) --
	( 81.82,124.16) --
	( 81.83,124.17) --
	( 81.84,124.17) --
	( 81.85,124.17) --
	( 81.86,124.17) --
	( 81.87,124.18) --
	( 81.88,124.18) --
	( 81.89,124.18) --
	( 81.90,124.18) --
	( 81.92,124.18) --
	( 81.93,124.19) --
	( 81.94,124.19) --
	( 81.95,124.19) --
	( 81.96,124.19) --
	( 81.97,124.19) --
	( 81.98,124.20) --
	( 81.99,124.20) --
	( 82.00,124.20) --
	( 82.01,124.20) --
	( 82.02,124.20) --
	( 82.03,124.21) --
	( 82.04,124.21) --
	( 82.05,124.21) --
	( 82.06,124.21) --
	( 82.07,124.21) --
	( 82.08,124.22) --
	( 82.09,124.22) --
	( 82.10,124.22) --
	( 82.11,124.22) --
	( 82.12,124.22) --
	( 82.14,124.22) --
	( 82.15,124.23) --
	( 82.16,124.23) --
	( 82.17,124.23) --
	( 82.18,124.23) --
	( 82.19,124.23) --
	( 82.20,124.23) --
	( 82.21,124.23) --
	( 82.22,124.24) --
	( 82.23,124.24) --
	( 82.24,124.24) --
	( 82.25,124.24) --
	( 82.26,124.24) --
	( 82.27,124.24) --
	( 82.28,124.24) --
	( 82.29,124.25) --
	( 82.30,124.25) --
	( 82.31,124.25) --
	( 82.32,124.25) --
	( 82.33,124.25) --
	( 82.34,124.25) --
	( 82.36,124.25) --
	( 82.37,124.25) --
	( 82.38,124.26) --
	( 82.39,124.26) --
	( 82.40,124.26) --
	( 82.41,124.26) --
	( 82.42,124.26) --
	( 82.43,124.26) --
	( 82.44,124.26) --
	( 82.45,124.26) --
	( 82.46,124.26) --
	( 82.47,124.26) --
	( 82.48,124.27) --
	( 82.49,124.27) --
	( 82.50,124.27) --
	( 82.51,124.27) --
	( 82.52,124.27) --
	( 82.53,124.27) --
	( 82.54,124.27) --
	( 82.55,124.27) --
	( 82.57,124.27) --
	( 82.58,124.27) --
	( 82.59,124.27) --
	( 82.60,124.27) --
	( 82.61,124.27) --
	( 82.62,124.28) --
	( 82.63,124.28) --
	( 82.64,124.28) --
	( 82.65,124.28) --
	( 82.66,124.28) --
	( 82.67,124.28) --
	( 82.68,124.28) --
	( 82.69,124.28) --
	( 82.70,124.28) --
	( 82.71,124.28) --
	( 82.72,124.28) --
	( 82.73,124.28) --
	( 82.74,124.28) --
	( 82.75,124.28) --
	( 82.76,124.28) --
	( 82.77,124.28) --
	( 82.79,124.28) --
	( 82.80,124.28) --
	( 82.81,124.28) --
	( 82.82,124.28) --
	( 82.83,124.28) --
	( 82.84,124.28) --
	( 82.85,124.28) --
	( 82.86,124.28) --
	( 82.87,124.28) --
	( 82.88,124.28) --
	( 82.89,124.28) --
	( 82.90,124.28) --
	( 82.91,124.28) --
	( 82.92,124.28) --
	( 82.93,124.28) --
	( 82.94,124.28) --
	( 82.95,124.28) --
	( 82.96,124.28) --
	( 82.97,124.28) --
	( 82.98,124.28) --
	( 82.99,124.28) --
	( 83.01,124.28) --
	( 83.02,124.28) --
	( 83.03,124.28) --
	( 83.04,124.28) --
	( 83.05,124.28) --
	( 83.06,124.28) --
	( 83.07,124.28) --
	( 83.08,124.28) --
	( 83.09,124.28) --
	( 83.10,124.28) --
	( 83.11,124.28) --
	( 83.12,124.28) --
	( 83.13,124.28) --
	( 83.14,124.28) --
	( 83.15,124.28) --
	( 83.16,124.27) --
	( 83.17,124.27) --
	( 83.18,124.27) --
	( 83.19,124.27) --
	( 83.20,124.27) --
	( 83.22,124.27) --
	( 83.23,124.27) --
	( 83.24,124.27) --
	( 83.25,124.27) --
	( 83.26,124.27) --
	( 83.27,124.27) --
	( 83.28,124.27) --
	( 83.29,124.27) --
	( 83.30,124.26) --
	( 83.31,124.26) --
	( 83.32,124.26) --
	( 83.33,124.26) --
	( 83.34,124.26) --
	( 83.35,124.26) --
	( 83.36,124.26) --
	( 83.37,124.26) --
	( 83.38,124.26) --
	( 83.39,124.26) --
	( 83.40,124.25) --
	( 83.41,124.25) --
	( 83.42,124.25) --
	( 83.44,124.25) --
	( 83.45,124.25) --
	( 83.46,124.25) --
	( 83.47,124.25) --
	( 83.48,124.25) --
	( 83.49,124.24) --
	( 83.50,124.24) --
	( 83.51,124.24) --
	( 83.52,124.24) --
	( 83.53,124.24) --
	( 83.54,124.24) --
	( 83.55,124.24) --
	( 83.56,124.23) --
	( 83.57,124.23) --
	( 83.58,124.23) --
	( 83.59,124.23) --
	( 83.60,124.23) --
	( 83.61,124.23) --
	( 83.62,124.23) --
	( 83.63,124.22) --
	( 83.64,124.22) --
	( 83.66,124.22) --
	( 83.67,124.22) --
	( 83.68,124.22) --
	( 83.69,124.22) --
	( 83.70,124.21) --
	( 83.71,124.21) --
	( 83.72,124.21) --
	( 83.73,124.21) --
	( 83.74,124.21) --
	( 83.75,124.20) --
	( 83.76,124.20) --
	( 83.77,124.20) --
	( 83.78,124.20) --
	( 83.79,124.20) --
	( 83.80,124.19) --
	( 83.81,124.19) --
	( 83.82,124.19) --
	( 83.83,124.19) --
	( 83.84,124.19) --
	( 83.85,124.18) --
	( 83.86,124.18) --
	( 83.88,124.18) --
	( 83.89,124.18) --
	( 83.90,124.18) --
	( 83.91,124.17) --
	( 83.92,124.17) --
	( 83.93,124.17) --
	( 83.94,124.17) --
	( 83.95,124.16) --
	( 83.96,124.16) --
	( 83.97,124.16) --
	( 83.98,124.16) --
	( 83.99,124.15) --
	( 84.00,124.15) --
	( 84.01,124.15) --
	( 84.02,124.15) --
	( 84.03,124.14) --
	( 84.04,124.14) --
	( 84.05,124.14) --
	( 84.06,124.14) --
	( 84.07,124.13) --
	( 84.09,124.13) --
	( 84.10,124.13) --
	( 84.11,124.13) --
	( 84.12,124.12) --
	( 84.13,124.12) --
	( 84.14,124.12) --
	( 84.15,124.12) --
	( 84.16,124.11) --
	( 84.17,124.11) --
	( 84.18,124.11) --
	( 84.19,124.10) --
	( 84.20,124.10) --
	( 84.21,124.10) --
	( 84.22,124.10) --
	( 84.23,124.09) --
	( 84.24,124.09) --
	( 84.25,124.09) --
	( 84.26,124.08) --
	( 84.27,124.08) --
	( 84.28,124.08) --
	( 84.29,124.07) --
	( 84.31,124.07) --
	( 84.32,124.07) --
	( 84.33,124.06) --
	( 84.34,124.06) --
	( 84.35,124.06) --
	( 84.36,124.06) --
	( 84.37,124.05) --
	( 84.38,124.05) --
	( 84.39,124.05) --
	( 84.40,124.04) --
	( 84.41,124.04) --
	( 84.42,124.04) --
	( 84.43,124.03) --
	( 84.44,124.03) --
	( 84.45,124.03) --
	( 84.46,124.02) --
	( 84.47,124.02) --
	( 84.48,124.01) --
	( 84.49,124.01) --
	( 84.50,124.01) --
	( 84.51,124.00) --
	( 84.53,124.00) --
	( 84.54,124.00) --
	( 84.55,123.99) --
	( 84.56,123.99) --
	( 84.57,123.99) --
	( 84.58,123.98) --
	( 84.59,123.98) --
	( 84.60,123.97) --
	( 84.61,123.97) --
	( 84.62,123.97) --
	( 84.63,123.96) --
	( 84.64,123.96) --
	( 84.65,123.96) --
	( 84.66,123.95) --
	( 84.67,123.95) --
	( 84.68,123.94) --
	( 84.69,123.94) --
	( 84.70,123.94) --
	( 84.71,123.93) --
	( 84.72,123.93) --
	( 84.74,123.92) --
	( 84.75,123.92) --
	( 84.76,123.92) --
	( 84.77,123.91) --
	( 84.78,123.91) --
	( 84.79,123.90) --
	( 84.80,123.90) --
	( 84.81,123.89) --
	( 84.82,123.89) --
	( 84.83,123.89) --
	( 84.84,123.88) --
	( 84.85,123.88) --
	( 84.86,123.87) --
	( 84.87,123.87) --
	( 84.88,123.86) --
	( 84.89,123.86) --
	( 84.90,123.86) --
	( 84.91,123.85) --
	( 84.92,123.85) --
	( 84.93,123.84) --
	( 84.94,123.84) --
	( 84.96,123.83) --
	( 84.97,123.83) --
	( 84.98,123.82) --
	( 84.99,123.82) --
	( 85.00,123.82) --
	( 85.01,123.81) --
	( 85.02,123.81) --
	( 85.03,123.80) --
	( 85.04,123.80) --
	( 85.05,123.79) --
	( 85.06,123.79) --
	( 85.07,123.78) --
	( 85.08,123.78) --
	( 85.09,123.77) --
	( 85.10,123.77) --
	( 85.11,123.76) --
	( 85.12,123.76) --
	( 85.13,123.75) --
	( 85.14,123.75) --
	( 85.15,123.74) --
	( 85.16,123.74) --
	( 85.18,123.73) --
	( 85.19,123.73) --
	( 85.20,123.72) --
	( 85.21,123.72) --
	( 85.22,123.71) --
	( 85.23,123.71) --
	( 85.24,123.70) --
	( 85.25,123.70) --
	( 85.26,123.69) --
	( 85.27,123.69) --
	( 85.28,123.68) --
	( 85.29,123.68) --
	( 85.30,123.67) --
	( 85.31,123.67) --
	( 85.32,123.66) --
	( 85.33,123.66) --
	( 85.34,123.65) --
	( 85.35,123.64) --
	( 85.36,123.64) --
	( 85.37,123.63) --
	( 85.39,123.63) --
	( 85.40,123.62) --
	( 85.41,123.62) --
	( 85.42,123.61) --
	( 85.43,123.61) --
	( 85.44,123.60) --
	( 85.45,123.59) --
	( 85.46,123.59) --
	( 85.47,123.58) --
	( 85.48,123.58) --
	( 85.49,123.57) --
	( 85.50,123.57) --
	( 85.51,123.56) --
	( 85.52,123.56) --
	( 85.53,123.55) --
	( 85.54,123.54) --
	( 85.55,123.54) --
	( 85.56,123.53) --
	( 85.57,123.53) --
	( 85.58,123.52) --
	( 85.59,123.51) --
	( 85.61,123.51) --
	( 85.62,123.50) --
	( 85.63,123.50) --
	( 85.64,123.49) --
	( 85.65,123.48) --
	( 85.66,123.48) --
	( 85.67,123.47) --
	( 85.68,123.47) --
	( 85.69,123.46) --
	( 85.70,123.45) --
	( 85.71,123.45) --
	( 85.72,123.44) --
	( 85.73,123.44) --
	( 85.74,123.43) --
	( 85.75,123.42) --
	( 85.76,123.42) --
	( 85.77,123.41) --
	( 85.78,123.40) --
	( 85.79,123.40) --
	( 85.80,123.39) --
	( 85.81,123.38) --
	( 85.83,123.38) --
	( 85.84,123.37) --
	( 85.85,123.37) --
	( 85.86,123.36) --
	( 85.87,123.35) --
	( 85.88,123.35) --
	( 85.89,123.34) --
	( 85.90,123.33) --
	( 85.91,123.33) --
	( 85.92,123.32) --
	( 85.93,123.31) --
	( 85.94,123.31) --
	( 85.95,123.30) --
	( 85.96,123.29) --
	( 85.97,123.29) --
	( 85.98,123.28) --
	( 85.99,123.27) --
	( 86.00,123.27) --
	( 86.01,123.26) --
	( 86.02,123.25) --
	( 86.04,123.25) --
	( 86.05,123.24) --
	( 86.06,123.23) --
	( 86.07,123.22) --
	( 86.08,123.22) --
	( 86.09,123.21) --
	( 86.10,123.20) --
	( 86.11,123.20) --
	( 86.12,123.19) --
	( 86.13,123.18) --
	( 86.14,123.18) --
	( 86.15,123.17) --
	( 86.16,123.16) --
	( 86.17,123.15) --
	( 86.18,123.15) --
	( 86.19,123.14) --
	( 86.20,123.13) --
	( 86.21,123.12) --
	( 86.22,123.12) --
	( 86.23,123.11) --
	( 86.24,123.10) --
	( 86.26,123.10) --
	( 86.27,123.09) --
	( 86.28,123.08) --
	( 86.29,123.07) --
	( 86.30,123.07) --
	( 86.31,123.06) --
	( 86.32,123.05) --
	( 86.33,123.04) --
	( 86.34,123.04) --
	( 86.35,123.03) --
	( 86.36,123.02) --
	( 86.37,123.01) --
	( 86.38,123.01) --
	( 86.39,123.00) --
	( 86.40,122.99) --
	( 86.41,122.98) --
	( 86.42,122.98) --
	( 86.43,122.97) --
	( 86.44,122.96) --
	( 86.45,122.95) --
	( 86.46,122.94) --
	( 86.48,122.94) --
	( 86.49,122.93) --
	( 86.50,122.92) --
	( 86.51,122.91) --
	( 86.52,122.90) --
	( 86.53,122.90) --
	( 86.54,122.89) --
	( 86.55,122.88) --
	( 86.56,122.87) --
	( 86.57,122.86) --
	( 86.58,122.86) --
	( 86.59,122.85) --
	( 86.60,122.84) --
	( 86.61,122.83) --
	( 86.62,122.82) --
	( 86.63,122.82) --
	( 86.64,122.81) --
	( 86.65,122.80) --
	( 86.66,122.79) --
	( 86.67,122.78) --
	( 86.69,122.78) --
	( 86.70,122.77) --
	( 86.71,122.76) --
	( 86.72,122.75) --
	( 86.73,122.74) --
	( 86.74,122.73) --
	( 86.75,122.73) --
	( 86.76,122.72) --
	( 86.77,122.71) --
	( 86.78,122.70) --
	( 86.79,122.69) --
	( 86.80,122.68) --
	( 86.81,122.67) --
	( 86.82,122.67) --
	( 86.83,122.66) --
	( 86.84,122.65) --
	( 86.85,122.64) --
	( 86.86,122.63) --
	( 86.87,122.62) --
	( 86.88,122.61) --
	( 86.89,122.61) --
	( 86.91,122.60) --
	( 86.92,122.59) --
	( 86.93,122.58) --
	( 86.94,122.57) --
	( 86.95,122.56) --
	( 86.96,122.55) --
	( 86.97,122.54) --
	( 86.98,122.53) --
	( 86.99,122.53) --
	( 87.00,122.52) --
	( 87.01,122.51) --
	( 87.02,122.50) --
	( 87.03,122.49) --
	( 87.04,122.48) --
	( 87.05,122.47) --
	( 87.06,122.46) --
	( 87.07,122.45) --
	( 87.08,122.44) --
	( 87.09,122.44) --
	( 87.10,122.43) --
	( 87.11,122.42) --
	( 87.13,122.41) --
	( 87.14,122.40) --
	( 87.15,122.39) --
	( 87.16,122.38) --
	( 87.17,122.37) --
	( 87.18,122.36) --
	( 87.19,122.35) --
	( 87.20,122.34) --
	( 87.21,122.33) --
	( 87.22,122.32) --
	( 87.23,122.32) --
	( 87.24,122.31) --
	( 87.25,122.30) --
	( 87.26,122.29) --
	( 87.27,122.28) --
	( 87.28,122.27) --
	( 87.29,122.26) --
	( 87.30,122.25) --
	( 87.31,122.24) --
	( 87.32,122.23) --
	( 87.34,122.22) --
	( 87.35,122.21) --
	( 87.36,122.20) --
	( 87.37,122.19) --
	( 87.38,122.18) --
	( 87.39,122.17) --
	( 87.40,122.16) --
	( 87.41,122.15) --
	( 87.42,122.14) --
	( 87.43,122.13) --
	( 87.44,122.12) --
	( 87.45,122.11) --
	( 87.46,122.10) --
	( 87.47,122.09) --
	( 87.48,122.08) --
	( 87.49,122.07) --
	( 87.50,122.06) --
	( 87.51,122.05) --
	( 87.52,122.04) --
	( 87.53,122.03) --
	( 87.54,122.02) --
	( 87.56,122.01) --
	( 87.57,122.00) --
	( 87.58,121.99) --
	( 87.59,121.98) --
	( 87.60,121.97) --
	( 87.61,121.96) --
	( 87.62,121.95) --
	( 87.63,121.94) --
	( 87.64,121.93) --
	( 87.65,121.92) --
	( 87.66,121.91) --
	( 87.67,121.90) --
	( 87.68,121.89) --
	( 87.69,121.88) --
	( 87.70,121.87) --
	( 87.71,121.86) --
	( 87.72,121.85) --
	( 87.73,121.84) --
	( 87.74,121.83) --
	( 87.75,121.82) --
	( 87.76,121.81) --
	( 87.78,121.79) --
	( 87.79,121.78) --
	( 87.80,121.77) --
	( 87.81,121.76) --
	( 87.82,121.75) --
	( 87.83,121.74) --
	( 87.84,121.73) --
	( 87.85,121.72) --
	( 87.86,121.71) --
	( 87.87,121.70) --
	( 87.88,121.69) --
	( 87.89,121.68) --
	( 87.90,121.67) --
	( 87.91,121.66) --
	( 87.92,121.64) --
	( 87.93,121.63) --
	( 87.94,121.62) --
	( 87.95,121.61) --
	( 87.96,121.60) --
	( 87.97,121.59) --
	( 87.99,121.58) --
	( 88.00,121.57) --
	( 88.01,121.56) --
	( 88.02,121.55) --
	( 88.03,121.53) --
	( 88.04,121.52) --
	( 88.05,121.51) --
	( 88.06,121.50) --
	( 88.07,121.49) --
	( 88.08,121.48) --
	( 88.09,121.47) --
	( 88.10,121.46) --
	( 88.11,121.45) --
	( 88.12,121.43) --
	( 88.13,121.42) --
	( 88.14,121.41) --
	( 88.15,121.40) --
	( 88.16,121.39) --
	( 88.17,121.38) --
	( 88.18,121.37) --
	( 88.19,121.35) --
	( 88.21,121.34) --
	( 88.22,121.33) --
	( 88.23,121.32) --
	( 88.24,121.31) --
	( 88.25,121.30) --
	( 88.26,121.29) --
	( 88.27,121.27) --
	( 88.28,121.26) --
	( 88.29,121.25) --
	( 88.30,121.24) --
	( 88.31,121.23) --
	( 88.32,121.22) --
	( 88.33,121.20) --
	( 88.34,121.19) --
	( 88.35,121.18) --
	( 88.36,121.17) --
	( 88.37,121.16) --
	( 88.38,121.15) --
	( 88.39,121.13) --
	( 88.40,121.12) --
	( 88.41,121.11) --
	( 88.43,121.10) --
	( 88.44,121.09) --
	( 88.45,121.07) --
	( 88.46,121.06) --
	( 88.47,121.05) --
	( 88.48,121.04) --
	( 88.49,121.03) --
	( 88.50,121.01) --
	( 88.51,121.00) --
	( 88.52,120.99) --
	( 88.53,120.98) --
	( 88.54,120.97) --
	( 88.55,120.95) --
	( 88.56,120.94) --
	( 88.57,120.93) --
	( 88.58,120.92) --
	( 88.59,120.90) --
	( 88.60,120.89) --
	( 88.61,120.88) --
	( 88.62,120.87) --
	( 88.64,120.86) --
	( 88.65,120.84) --
	( 88.66,120.83) --
	( 88.67,120.82) --
	( 88.68,120.81) --
	( 88.69,120.79) --
	( 88.70,120.78) --
	( 88.71,120.77) --
	( 88.72,120.76) --
	( 88.73,120.74) --
	( 88.74,120.73) --
	( 88.75,120.72) --
	( 88.76,120.71) --
	( 88.77,120.69) --
	( 88.78,120.68) --
	( 88.79,120.67) --
	( 88.80,120.65) --
	( 88.81,120.64) --
	( 88.82,120.63) --
	( 88.83,120.62) --
	( 88.84,120.60) --
	( 88.86,120.59) --
	( 88.87,120.58) --
	( 88.88,120.57) --
	( 88.89,120.55) --
	( 88.90,120.54) --
	( 88.91,120.53) --
	( 88.92,120.51) --
	( 88.93,120.50) --
	( 88.94,120.49) --
	( 88.95,120.47) --
	( 88.96,120.46) --
	( 88.97,120.45) --
	( 88.98,120.44) --
	( 88.99,120.42) --
	( 89.00,120.41) --
	( 89.01,120.40) --
	( 89.02,120.38) --
	( 89.03,120.37) --
	( 89.04,120.36) --
	( 89.05,120.34) --
	( 89.06,120.33) --
	( 89.08,120.32) --
	( 89.09,120.30) --
	( 89.10,120.29) --
	( 89.11,120.28) --
	( 89.12,120.26) --
	( 89.13,120.25) --
	( 89.14,120.24) --
	( 89.15,120.22) --
	( 89.16,120.21) --
	( 89.17,120.20) --
	( 89.18,120.18) --
	( 89.19,120.17) --
	( 89.20,120.16) --
	( 89.21,120.14) --
	( 89.22,120.13) --
	( 89.23,120.12) --
	( 89.24,120.10) --
	( 89.25,120.09) --
	( 89.26,120.08) --
	( 89.27,120.06) --
	( 89.29,120.05) --
	( 89.30,120.03) --
	( 89.31,120.02) --
	( 89.32,120.01) --
	( 89.33,119.99) --
	( 89.34,119.98) --
	( 89.35,119.97) --
	( 89.36,119.95) --
	( 89.37,119.94) --
	( 89.38,119.92) --
	( 89.39,119.91) --
	( 89.40,119.90) --
	( 89.41,119.88) --
	( 89.42,119.87) --
	( 89.43,119.86) --
	( 89.44,119.84) --
	( 89.45,119.83) --
	( 89.46,119.81) --
	( 89.47,119.80) --
	( 89.48,119.79) --
	( 89.49,119.77) --
	( 89.51,119.76) --
	( 89.52,119.74) --
	( 89.53,119.73) --
	( 89.54,119.71) --
	( 89.55,119.70) --
	( 89.56,119.69) --
	( 89.57,119.67) --
	( 89.58,119.66) --
	( 89.59,119.64) --
	( 89.60,119.63) --
	( 89.61,119.61) --
	( 89.62,119.60) --
	( 89.63,119.59) --
	( 89.64,119.57) --
	( 89.65,119.56) --
	( 89.66,119.54) --
	( 89.67,119.53) --
	( 89.68,119.51) --
	( 89.69,119.50) --
	( 89.70,119.49) --
	( 89.71,119.47) --
	( 89.73,119.46) --
	( 89.74,119.44) --
	( 89.75,119.43) --
	( 89.76,119.41) --
	( 89.77,119.40) --
	( 89.78,119.38) --
	( 89.79,119.37) --
	( 89.80,119.35) --
	( 89.81,119.34) --
	( 89.82,119.32) --
	( 89.83,119.31) --
	( 89.84,119.30) --
	( 89.85,119.28) --
	( 89.86,119.27) --
	( 89.87,119.25) --
	( 89.88,119.24) --
	( 89.89,119.22) --
	( 89.90,119.21) --
	( 89.91,119.19) --
	( 89.92,119.18) --
	( 89.94,119.16) --
	( 89.95,119.15) --
	( 89.96,119.13) --
	( 89.97,119.12) --
	( 89.98,119.10) --
	( 89.99,119.09) --
	( 90.00,119.07) --
	( 90.01,119.06) --
	( 90.02,119.04) --
	( 90.03,119.03) --
	( 90.04,119.01) --
	( 90.05,119.00) --
	( 90.06,118.98) --
	( 90.07,118.97) --
	( 90.08,118.95) --
	( 90.09,118.93) --
	( 90.10,118.92) --
	( 90.11,118.90) --
	( 90.12,118.89) --
	( 90.13,118.87) --
	( 90.14,118.86) --
	( 90.16,118.84) --
	( 90.17,118.83) --
	( 90.18,118.81) --
	( 90.19,118.80) --
	( 90.20,118.78) --
	( 90.21,118.77) --
	( 90.22,118.75) --
	( 90.23,118.73) --
	( 90.24,118.72) --
	( 90.25,118.70) --
	( 90.26,118.69) --
	( 90.27,118.67) --
	( 90.28,118.66) --
	( 90.29,118.64) --
	( 90.30,118.63) --
	( 90.31,118.61) --
	( 90.32,118.59) --
	( 90.33,118.58) --
	( 90.34,118.56) --
	( 90.35,118.55) --
	( 90.36,118.53) --
	( 90.38,118.52) --
	( 90.39,118.50) --
	( 90.40,118.48) --
	( 90.41,118.47) --
	( 90.42,118.45) --
	( 90.43,118.44) --
	( 90.44,118.42) --
	( 90.45,118.40) --
	( 90.46,118.39) --
	( 90.47,118.37) --
	( 90.48,118.36) --
	( 90.49,118.34) --
	( 90.50,118.32) --
	( 90.51,118.31) --
	( 90.52,118.29) --
	( 90.53,118.28) --
	( 90.54,118.26) --
	( 90.55,118.24) --
	( 90.56,118.23) --
	( 90.57,118.21) --
	( 90.59,118.19) --
	( 90.60,118.18) --
	( 90.61,118.16) --
	( 90.62,118.15) --
	( 90.63,118.13) --
	( 90.64,118.11) --
	( 90.65,118.10) --
	( 90.66,118.08) --
	( 90.67,118.06) --
	( 90.68,118.05) --
	( 90.69,118.03) --
	( 90.70,118.02) --
	( 90.71,118.00) --
	( 90.72,117.98) --
	( 90.73,117.97) --
	( 90.74,117.95) --
	( 90.75,117.93) --
	( 90.76,117.92) --
	( 90.77,117.90) --
	( 90.78,117.88) --
	( 90.79,117.87) --
	( 90.81,117.85) --
	( 90.82,117.83) --
	( 90.83,117.82) --
	( 90.84,117.80) --
	( 90.85,117.78) --
	( 90.86,117.77) --
	( 90.87,117.75) --
	( 90.88,117.73) --
	( 90.89,117.72) --
	( 90.90,117.70) --
	( 90.91,117.68) --
	( 90.92,117.67) --
	( 90.93,117.65) --
	( 90.94,117.63) --
	( 90.95,117.62) --
	( 90.96,117.60) --
	( 90.97,117.58) --
	( 90.98,117.56) --
	( 90.99,117.55) --
	( 91.00,117.53) --
	( 91.01,117.51) --
	( 91.03,117.50) --
	( 91.04,117.48) --
	( 91.05,117.46) --
	( 91.06,117.44) --
	( 91.07,117.43) --
	( 91.08,117.41) --
	( 91.09,117.39) --
	( 91.10,117.38) --
	( 91.11,117.36) --
	( 91.12,117.34) --
	( 91.13,117.32) --
	( 91.14,117.31) --
	( 91.15,117.29) --
	( 91.16,117.27) --
	( 91.17,117.26) --
	( 91.18,117.24) --
	( 91.19,117.22) --
	( 91.20,117.20) --
	( 91.21,117.19) --
	( 91.22,117.17) --
	( 91.24,117.15) --
	( 91.25,117.13) --
	( 91.26,117.12) --
	( 91.27,117.10) --
	( 91.28,117.08) --
	( 91.29,117.06) --
	( 91.30,117.05) --
	( 91.31,117.03) --
	( 91.32,117.01) --
	( 91.33,116.99) --
	( 91.34,116.98) --
	( 91.35,116.96) --
	( 91.36,116.94) --
	( 91.37,116.92) --
	( 91.38,116.91) --
	( 91.39,116.89) --
	( 91.40,116.87) --
	( 91.41,116.85) --
	( 91.42,116.83) --
	( 91.43,116.82) --
	( 91.44,116.80) --
	( 91.46,116.78) --
	( 91.47,116.76) --
	( 91.48,116.74) --
	( 91.49,116.73) --
	( 91.50,116.71) --
	( 91.51,116.69) --
	( 91.52,116.67) --
	( 91.53,116.65) --
	( 91.54,116.64) --
	( 91.55,116.62) --
	( 91.56,116.60) --
	( 91.57,116.58) --
	( 91.58,116.56) --
	( 91.59,116.55) --
	( 91.60,116.53) --
	( 91.61,116.51) --
	( 91.62,116.49) --
	( 91.63,116.47) --
	( 91.64,116.46) --
	( 91.65,116.44) --
	( 91.66,116.42) --
	( 91.68,116.40) --
	( 91.69,116.38) --
	( 91.70,116.36) --
	( 91.71,116.35) --
	( 91.72,116.33) --
	( 91.73,116.31) --
	( 91.74,116.29) --
	( 91.75,116.27) --
	( 91.76,116.25) --
	( 91.77,116.24) --
	( 91.78,116.22) --
	( 91.79,116.20) --
	( 91.80,116.18) --
	( 91.81,116.16) --
	( 91.82,116.14) --
	( 91.83,116.13) --
	( 91.84,116.11) --
	( 91.85,116.09) --
	( 91.86,116.07) --
	( 91.87,116.05) --
	( 91.89,116.03) --
	( 91.90,116.01) --
	( 91.91,115.99) --
	( 91.92,115.98) --
	( 91.93,115.96) --
	( 91.94,115.94) --
	( 91.95,115.92) --
	( 91.96,115.90) --
	( 91.97,115.88) --
	( 91.98,115.86) --
	( 91.99,115.84) --
	( 92.00,115.83) --
	( 92.01,115.81) --
	( 92.02,115.79) --
	( 92.03,115.77) --
	( 92.04,115.75) --
	( 92.05,115.73) --
	( 92.06,115.71) --
	( 92.07,115.69) --
	( 92.08,115.67) --
	( 92.09,115.66) --
	( 92.11,115.64) --
	( 92.12,115.62) --
	( 92.13,115.60) --
	( 92.14,115.58) --
	( 92.15,115.56) --
	( 92.16,115.54) --
	( 92.17,115.52) --
	( 92.18,115.50) --
	( 92.19,115.48) --
	( 92.20,115.46) --
	( 92.21,115.44) --
	( 92.22,115.43) --
	( 92.23,115.41) --
	( 92.24,115.39) --
	( 92.25,115.37) --
	( 92.26,115.35) --
	( 92.27,115.33) --
	( 92.28,115.31) --
	( 92.29,115.29) --
	( 92.30,115.27) --
	( 92.31,115.25) --
	( 92.33,115.23) --
	( 92.34,115.21) --
	( 92.35,115.19) --
	( 92.36,115.17) --
	( 92.37,115.15) --
	( 92.38,115.13) --
	( 92.39,115.12) --
	( 92.40,115.10) --
	( 92.41,115.08) --
	( 92.42,115.06) --
	( 92.43,115.04) --
	( 92.44,115.02) --
	( 92.45,115.00) --
	( 92.46,114.98) --
	( 92.47,114.96) --
	( 92.48,114.94) --
	( 92.49,114.92) --
	( 92.50,114.90) --
	( 92.51,114.88) --
	( 92.52,114.86) --
	( 92.54,114.84) --
	( 92.55,114.82) --
	( 92.56,114.80) --
	( 92.57,114.78) --
	( 92.58,114.76) --
	( 92.59,114.74) --
	( 92.60,114.72) --
	( 92.61,114.70) --
	( 92.62,114.68) --
	( 92.63,114.66) --
	( 92.64,114.64) --
	( 92.65,114.62) --
	( 92.66,114.60) --
	( 92.67,114.58) --
	( 92.68,114.56) --
	( 92.69,114.54) --
	( 92.70,114.52) --
	( 92.71,114.50) --
	( 92.72,114.48) --
	( 92.73,114.46) --
	( 92.74,114.44) --
	( 92.76,114.42) --
	( 92.77,114.40) --
	( 92.78,114.38) --
	( 92.79,114.36) --
	( 92.80,114.34) --
	( 92.81,114.32) --
	( 92.82,114.30) --
	( 92.83,114.28) --
	( 92.84,114.26) --
	( 92.85,114.24) --
	( 92.86,114.22) --
	( 92.87,114.20) --
	( 92.88,114.18) --
	( 92.89,114.16) --
	( 92.90,114.13) --
	( 92.91,114.11) --
	( 92.92,114.09) --
	( 92.93,114.07) --
	( 92.94,114.05) --
	( 92.95,114.03) --
	( 92.96,114.01) --
	( 92.98,113.99) --
	( 92.99,113.97) --
	( 93.00,113.95) --
	( 93.01,113.93) --
	( 93.02,113.91) --
	( 93.03,113.89) --
	( 93.04,113.87) --
	( 93.05,113.85) --
	( 93.06,113.83) --
	( 93.07,113.81) --
	( 93.08,113.78) --
	( 93.09,113.76) --
	( 93.10,113.74) --
	( 93.11,113.72) --
	( 93.12,113.70) --
	( 93.13,113.68) --
	( 93.14,113.66) --
	( 93.15,113.64) --
	( 93.16,113.62) --
	( 93.17,113.60) --
	( 93.19,113.58) --
	( 93.20,113.55) --
	( 93.21,113.53) --
	( 93.22,113.51) --
	( 93.23,113.49) --
	( 93.24,113.47) --
	( 93.25,113.45) --
	( 93.26,113.43) --
	( 93.27,113.41) --
	( 93.28,113.39) --
	( 93.29,113.37) --
	( 93.30,113.34) --
	( 93.31,113.32) --
	( 93.32,113.30) --
	( 93.33,113.28) --
	( 93.34,113.26) --
	( 93.35,113.24) --
	( 93.36,113.22) --
	( 93.37,113.20) --
	( 93.38,113.17) --
	( 93.39,113.15) --
	( 93.41,113.13) --
	( 93.42,113.11) --
	( 93.43,113.09) --
	( 93.44,113.07) --
	( 93.45,113.05) --
	( 93.46,113.03) --
	( 93.47,113.00) --
	( 93.48,112.98) --
	( 93.49,112.96) --
	( 93.50,112.94) --
	( 93.51,112.92) --
	( 93.52,112.90) --
	( 93.53,112.88) --
	( 93.54,112.85) --
	( 93.55,112.83) --
	( 93.56,112.81) --
	( 93.57,112.79) --
	( 93.58,112.77) --
	( 93.59,112.75) --
	( 93.60,112.72) --
	( 93.61,112.70) --
	( 93.63,112.68) --
	( 93.64,112.66) --
	( 93.65,112.64) --
	( 93.66,112.62) --
	( 93.67,112.59) --
	( 93.68,112.57) --
	( 93.69,112.55) --
	( 93.70,112.53) --
	( 93.71,112.51) --
	( 93.72,112.48) --
	( 93.73,112.46) --
	( 93.74,112.44) --
	( 93.75,112.42) --
	( 93.76,112.40) --
	( 93.77,112.38) --
	( 93.78,112.35) --
	( 93.79,112.33) --
	( 93.80,112.31) --
	( 93.81,112.29) --
	( 93.82,112.27) --
	( 93.84,112.24) --
	( 93.85,112.22) --
	( 93.86,112.20) --
	( 93.87,112.18) --
	( 93.88,112.16) --
	( 93.89,112.13) --
	( 93.90,112.11) --
	( 93.91,112.09) --
	( 93.92,112.07) --
	( 93.93,112.04) --
	( 93.94,112.02) --
	( 93.95,112.00) --
	( 93.96,111.98) --
	( 93.97,111.96) --
	( 93.98,111.93) --
	( 93.99,111.91) --
	( 94.00,111.89) --
	( 94.01,111.87) --
	( 94.02,111.84) --
	( 94.03,111.82) --
	( 94.04,111.80) --
	( 94.06,111.78) --
	( 94.07,111.75) --
	( 94.08,111.73) --
	( 94.09,111.71) --
	( 94.10,111.69) --
	( 94.11,111.66) --
	( 94.12,111.64) --
	( 94.13,111.62) --
	( 94.14,111.60) --
	( 94.15,111.57) --
	( 94.16,111.55) --
	( 94.17,111.53) --
	( 94.18,111.51) --
	( 94.19,111.48) --
	( 94.20,111.46) --
	( 94.21,111.44) --
	( 94.22,111.42) --
	( 94.23,111.39) --
	( 94.24,111.37) --
	( 94.25,111.35) --
	( 94.26,111.33) --
	( 94.28,111.30) --
	( 94.29,111.28) --
	( 94.30,111.26) --
	( 94.31,111.23) --
	( 94.32,111.21) --
	( 94.33,111.19) --
	( 94.34,111.17) --
	( 94.35,111.14) --
	( 94.36,111.12) --
	( 94.37,111.10) --
	( 94.38,111.07) --
	( 94.39,111.05) --
	( 94.40,111.03) --
	( 94.41,111.01) --
	( 94.42,110.98) --
	( 94.43,110.96) --
	( 94.44,110.94) --
	( 94.45,110.91) --
	( 94.46,110.89) --
	( 94.47,110.87) --
	( 94.49,110.84) --
	( 94.50,110.82) --
	( 94.51,110.80) --
	( 94.52,110.78) --
	( 94.53,110.75) --
	( 94.54,110.73) --
	( 94.55,110.71) --
	( 94.56,110.68) --
	( 94.57,110.66) --
	( 94.58,110.64) --
	( 94.59,110.61) --
	( 94.60,110.59) --
	( 94.61,110.57) --
	( 94.62,110.54) --
	( 94.63,110.52) --
	( 94.64,110.50) --
	( 94.65,110.47) --
	( 94.66,110.45) --
	( 94.67,110.43) --
	( 94.68,110.40) --
	( 94.69,110.38) --
	( 94.71,110.36) --
	( 94.72,110.33) --
	( 94.73,110.31) --
	( 94.74,110.29) --
	( 94.75,110.26) --
	( 94.76,110.24) --
	( 94.77,110.22) --
	( 94.78,110.19) --
	( 94.79,110.17) --
	( 94.80,110.15) --
	( 94.81,110.12) --
	( 94.82,110.10) --
	( 94.83,110.07) --
	( 94.84,110.05) --
	( 94.85,110.03) --
	( 94.86,110.00) --
	( 94.87,109.98) --
	( 94.88,109.96) --
	( 94.89,109.93) --
	( 94.90,109.91) --
	( 94.91,109.88) --
	( 94.93,109.86) --
	( 94.94,109.84) --
	( 94.95,109.81) --
	( 94.96,109.79) --
	( 94.97,109.77) --
	( 94.98,109.74) --
	( 94.99,109.72) --
	( 95.00,109.69) --
	( 95.01,109.67) --
	( 95.02,109.65) --
	( 95.03,109.62) --
	( 95.04,109.60) --
	( 95.05,109.57) --
	( 95.06,109.55) --
	( 95.07,109.53) --
	( 95.08,109.50) --
	( 95.09,109.48) --
	( 95.10,109.45) --
	( 95.11,109.43) --
	( 95.12,109.41) --
	( 95.14,109.38) --
	( 95.15,109.36) --
	( 95.16,109.33) --
	( 95.17,109.31) --
	( 95.18,109.29) --
	( 95.19,109.26) --
	( 95.20,109.24) --
	( 95.21,109.21) --
	( 95.22,109.19) --
	( 95.23,109.17) --
	( 95.24,109.14) --
	( 95.25,109.12) --
	( 95.26,109.09) --
	( 95.27,109.07) --
	( 95.28,109.04) --
	( 95.29,109.02) --
	( 95.30,109.00) --
	( 95.31,108.97) --
	( 95.32,108.95) --
	( 95.33,108.92) --
	( 95.34,108.90) --
	( 95.36,108.87) --
	( 95.37,108.85) --
	( 95.38,108.82) --
	( 95.39,108.80) --
	( 95.40,108.78) --
	( 95.41,108.75) --
	( 95.42,108.73) --
	( 95.43,108.70) --
	( 95.44,108.68) --
	( 95.45,108.65) --
	( 95.46,108.63) --
	( 95.47,108.60) --
	( 95.48,108.58) --
	( 95.49,108.55) --
	( 95.50,108.53) --
	( 95.51,108.51) --
	( 95.52,108.48) --
	( 95.53,108.46) --
	( 95.54,108.43) --
	( 95.55,108.41) --
	( 95.56,108.38) --
	( 95.58,108.36) --
	( 95.59,108.33) --
	( 95.60,108.31) --
	( 95.61,108.28) --
	( 95.62,108.26) --
	( 95.63,108.23) --
	( 95.64,108.21) --
	( 95.65,108.18) --
	( 95.66,108.16) --
	( 95.67,108.13) --
	( 95.68,108.11) --
	( 95.69,108.08) --
	( 95.70,108.06) --
	( 95.71,108.03) --
	( 95.72,108.01) --
	( 95.73,107.98) --
	( 95.74,107.96) --
	( 95.75,107.93) --
	( 95.76,107.91) --
	( 95.77,107.88) --
	( 95.79,107.86) --
	( 95.80,107.83) --
	( 95.81,107.81) --
	( 95.82,107.78) --
	( 95.83,107.76) --
	( 95.84,107.73) --
	( 95.85,107.71) --
	( 95.86,107.68) --
	( 95.87,107.66) --
	( 95.88,107.63) --
	( 95.89,107.61) --
	( 95.90,107.58) --
	( 95.91,107.56) --
	( 95.92,107.53) --
	( 95.93,107.51) --
	( 95.94,107.48) --
	( 95.95,107.46) --
	( 95.96,107.43) --
	( 95.97,107.41) --
	( 95.98,107.38) --
	( 95.99,107.36) --
	( 96.01,107.33) --
	( 96.02,107.30) --
	( 96.03,107.28) --
	( 96.04,107.25) --
	( 96.05,107.23) --
	( 96.06,107.20) --
	( 96.07,107.18) --
	( 96.08,107.15) --
	( 96.09,107.13) --
	( 96.10,107.10) --
	( 96.11,107.08) --
	( 96.12,107.05) --
	( 96.13,107.02) --
	( 96.14,107.00) --
	( 96.15,106.97) --
	( 96.16,106.95) --
	( 96.17,106.92) --
	( 96.18,106.90) --
	( 96.19,106.87) --
	( 96.20,106.85) --
	( 96.21,106.82) --
	( 96.23,106.79) --
	( 96.24,106.77) --
	( 96.25,106.74) --
	( 96.26,106.72) --
	( 96.27,106.69) --
	( 96.28,106.67) --
	( 96.29,106.64) --
	( 96.30,106.61) --
	( 96.31,106.59) --
	( 96.32,106.56) --
	( 96.33,106.54) --
	( 96.34,106.51) --
	( 96.35,106.49) --
	( 96.36,106.46) --
	( 96.37,106.43) --
	( 96.38,106.41) --
	( 96.39,106.38) --
	( 96.40,106.36) --
	( 96.41,106.33) --
	( 96.42,106.30) --
	( 96.44,106.28) --
	( 96.45,106.25) --
	( 96.46,106.23) --
	( 96.47,106.20) --
	( 96.48,106.17) --
	( 96.49,106.15) --
	( 96.50,106.12) --
	( 96.51,106.10) --
	( 96.52,106.07) --
	( 96.53,106.04) --
	( 96.54,106.02) --
	( 96.55,105.99) --
	( 96.56,105.97) --
	( 96.57,105.94) --
	( 96.58,105.91) --
	( 96.59,105.89) --
	( 96.60,105.86) --
	( 96.61,105.83) --
	( 96.62,105.81) --
	( 96.63,105.78) --
	( 96.64,105.76) --
	( 96.66,105.73) --
	( 96.67,105.70) --
	( 96.68,105.68) --
	( 96.69,105.65) --
	( 96.70,105.62) --
	( 96.71,105.60) --
	( 96.72,105.57) --
	( 96.73,105.55) --
	( 96.74,105.52) --
	( 96.75,105.49) --
	( 96.76,105.47) --
	( 96.77,105.44) --
	( 96.78,105.41) --
	( 96.79,105.39) --
	( 96.80,105.36) --
	( 96.81,105.33) --
	( 96.82,105.31) --
	( 96.83,105.28) --
	( 96.84,105.25) --
	( 96.85,105.23) --
	( 96.86,105.20) --
	( 96.88,105.18) --
	( 96.89,105.15) --
	( 96.90,105.12) --
	( 96.91,105.10) --
	( 96.92,105.07) --
	( 96.93,105.04) --
	( 96.94,105.02) --
	( 96.95,104.99) --
	( 96.96,104.96) --
	( 96.97,104.94) --
	( 96.98,104.91) --
	( 96.99,104.88) --
	( 97.00,104.86) --
	( 97.01,104.83) --
	( 97.02,104.80) --
	( 97.03,104.78) --
	( 97.04,104.75) --
	( 97.05,104.72) --
	( 97.06,104.70) --
	( 97.07,104.67) --
	( 97.09,104.64) --
	( 97.10,104.61) --
	( 97.11,104.59) --
	( 97.12,104.56) --
	( 97.13,104.53) --
	( 97.14,104.51) --
	( 97.15,104.48) --
	( 97.16,104.45) --
	( 97.17,104.43) --
	( 97.18,104.40) --
	( 97.19,104.37) --
	( 97.20,104.35) --
	( 97.21,104.32) --
	( 97.22,104.29) --
	( 97.23,104.26) --
	( 97.24,104.24) --
	( 97.25,104.21) --
	( 97.26,104.18) --
	( 97.27,104.16) --
	( 97.28,104.13) --
	( 97.29,104.10) --
	( 97.31,104.08) --
	( 97.32,104.05) --
	( 97.33,104.02) --
	( 97.34,103.99) --
	( 97.35,103.97) --
	( 97.36,103.94) --
	( 97.37,103.91) --
	( 97.38,103.89) --
	( 97.39,103.86) --
	( 97.40,103.83) --
	( 97.41,103.80) --
	( 97.42,103.78) --
	( 97.43,103.75) --
	( 97.44,103.72) --
	( 97.45,103.69) --
	( 97.46,103.67) --
	( 97.47,103.64) --
	( 97.48,103.61) --
	( 97.49,103.59) --
	( 97.50,103.56) --
	( 97.51,103.53) --
	( 97.53,103.50) --
	( 97.54,103.48) --
	( 97.55,103.45) --
	( 97.56,103.42) --
	( 97.57,103.39) --
	( 97.58,103.37) --
	( 97.59,103.34) --
	( 97.60,103.31) --
	( 97.61,103.28) --
	( 97.62,103.26) --
	( 97.63,103.23) --
	( 97.64,103.20) --
	( 97.65,103.17) --
	( 97.66,103.15) --
	( 97.67,103.12) --
	( 97.68,103.09) --
	( 97.69,103.06) --
	( 97.70,103.04) --
	( 97.71,103.01) --
	( 97.72,102.98) --
	( 97.74,102.95) --
	( 97.75,102.93) --
	( 97.76,102.90) --
	( 97.77,102.87) --
	( 97.78,102.84) --
	( 97.79,102.82) --
	( 97.80,102.79) --
	( 97.81,102.76) --
	( 97.82,102.73) --
	( 97.83,102.70) --
	( 97.84,102.68) --
	( 97.85,102.65) --
	( 97.86,102.62) --
	( 97.87,102.59) --
	( 97.88,102.57) --
	( 97.89,102.54) --
	( 97.90,102.51) --
	( 97.91,102.48) --
	( 97.92,102.45) --
	( 97.93,102.43) --
	( 97.94,102.40) --
	( 97.96,102.37) --
	( 97.97,102.34) --
	( 97.98,102.31) --
	( 97.99,102.29) --
	( 98.00,102.26) --
	( 98.01,102.23) --
	( 98.02,102.20) --
	( 98.03,102.17) --
	( 98.04,102.15) --
	( 98.05,102.12) --
	( 98.06,102.09) --
	( 98.07,102.06) --
	( 98.08,102.03) --
	( 98.09,102.01) --
	( 98.10,101.98) --
	( 98.11,101.95) --
	( 98.12,101.92) --
	( 98.13,101.89) --
	( 98.14,101.87) --
	( 98.15,101.84) --
	( 98.16,101.81) --
	( 98.18,101.78) --
	( 98.19,101.75) --
	( 98.20,101.73) --
	( 98.21,101.70) --
	( 98.22,101.67) --
	( 98.23,101.64) --
	( 98.24,101.61) --
	( 98.25,101.58) --
	( 98.26,101.56) --
	( 98.27,101.53) --
	( 98.28,101.50) --
	( 98.29,101.47) --
	( 98.30,101.44) --
	( 98.31,101.41) --
	( 98.32,101.39) --
	( 98.33,101.36) --
	( 98.34,101.33) --
	( 98.35,101.30) --
	( 98.36,101.27) --
	( 98.37,101.24) --
	( 98.39,101.22) --
	( 98.40,101.19) --
	( 98.41,101.16) --
	( 98.42,101.13) --
	( 98.43,101.10) --
	( 98.44,101.07) --
	( 98.45,101.05) --
	( 98.46,101.02) --
	( 98.47,100.99) --
	( 98.48,100.96) --
	( 98.49,100.93) --
	( 98.50,100.90) --
	( 98.51,100.87) --
	( 98.52,100.85) --
	( 98.53,100.82) --
	( 98.54,100.79) --
	( 98.55,100.76) --
	( 98.56,100.73) --
	( 98.57,100.70) --
	( 98.58,100.67) --
	( 98.59,100.65) --
	( 98.61,100.62) --
	( 98.62,100.59) --
	( 98.63,100.56) --
	( 98.64,100.53) --
	( 98.65,100.50) --
	( 98.66,100.47) --
	( 98.67,100.45) --
	( 98.68,100.42) --
	( 98.69,100.39) --
	( 98.70,100.36) --
	( 98.71,100.33) --
	( 98.72,100.30) --
	( 98.73,100.27) --
	( 98.74,100.24) --
	( 98.75,100.22) --
	( 98.76,100.19) --
	( 98.77,100.16) --
	( 98.78,100.13) --
	( 98.79,100.10) --
	( 98.80,100.07) --
	( 98.81,100.04) --
	( 98.83,100.01) --
	( 98.84, 99.98) --
	( 98.85, 99.96) --
	( 98.86, 99.93) --
	( 98.87, 99.90) --
	( 98.88, 99.87) --
	( 98.89, 99.84) --
	( 98.90, 99.81) --
	( 98.91, 99.78) --
	( 98.92, 99.75) --
	( 98.93, 99.72) --
	( 98.94, 99.70) --
	( 98.95, 99.67) --
	( 98.96, 99.64) --
	( 98.97, 99.61) --
	( 98.98, 99.58) --
	( 98.99, 99.55) --
	( 99.00, 99.52) --
	( 99.01, 99.49) --
	( 99.02, 99.46) --
	( 99.04, 99.43) --
	( 99.05, 99.40) --
	( 99.06, 99.38) --
	( 99.07, 99.35) --
	( 99.08, 99.32) --
	( 99.09, 99.29) --
	( 99.10, 99.26) --
	( 99.11, 99.23) --
	( 99.12, 99.20) --
	( 99.13, 99.17) --
	( 99.14, 99.14) --
	( 99.15, 99.11) --
	( 99.16, 99.08) --
	( 99.17, 99.05) --
	( 99.18, 99.03) --
	( 99.19, 99.00) --
	( 99.20, 98.97) --
	( 99.21, 98.94) --
	( 99.22, 98.91) --
	( 99.23, 98.88) --
	( 99.24, 98.85) --
	( 99.26, 98.82) --
	( 99.27, 98.79) --
	( 99.28, 98.76) --
	( 99.29, 98.73) --
	( 99.30, 98.70) --
	( 99.31, 98.67) --
	( 99.32, 98.64) --
	( 99.33, 98.61) --
	( 99.34, 98.59) --
	( 99.35, 98.56) --
	( 99.36, 98.53) --
	( 99.37, 98.50) --
	( 99.38, 98.47) --
	( 99.39, 98.44) --
	( 99.40, 98.41) --
	( 99.41, 98.38) --
	( 99.42, 98.35) --
	( 99.43, 98.32) --
	( 99.44, 98.29) --
	( 99.45, 98.26) --
	( 99.46, 98.23) --
	( 99.48, 98.20) --
	( 99.49, 98.17) --
	( 99.50, 98.14) --
	( 99.51, 98.11) --
	( 99.52, 98.08) --
	( 99.53, 98.05) --
	( 99.54, 98.02) --
	( 99.55, 97.99) --
	( 99.56, 97.97) --
	( 99.57, 97.94) --
	( 99.58, 97.91) --
	( 99.59, 97.88) --
	( 99.60, 97.85) --
	( 99.61, 97.82) --
	( 99.62, 97.79) --
	( 99.63, 97.76) --
	( 99.64, 97.73) --
	( 99.65, 97.70) --
	( 99.66, 97.67) --
	( 99.67, 97.64) --
	( 99.69, 97.61) --
	( 99.70, 97.58) --
	( 99.71, 97.55) --
	( 99.72, 97.52) --
	( 99.73, 97.49) --
	( 99.74, 97.46) --
	( 99.75, 97.43) --
	( 99.76, 97.40) --
	( 99.77, 97.37) --
	( 99.78, 97.34) --
	( 99.79, 97.31) --
	( 99.80, 97.28) --
	( 99.81, 97.25) --
	( 99.82, 97.22) --
	( 99.83, 97.19) --
	( 99.84, 97.16) --
	( 99.85, 97.13) --
	( 99.86, 97.10) --
	( 99.87, 97.07) --
	( 99.88, 97.04) --
	( 99.89, 97.01) --
	( 99.91, 96.98) --
	( 99.92, 96.95) --
	( 99.93, 96.92) --
	( 99.94, 96.89) --
	( 99.95, 96.86) --
	( 99.96, 96.83) --
	( 99.97, 96.80) --
	( 99.98, 96.77) --
	( 99.99, 96.74) --
	(100.00, 96.71) --
	(100.01, 96.68) --
	(100.02, 96.65) --
	(100.03, 96.62) --
	(100.04, 96.59) --
	(100.05, 96.56) --
	(100.06, 96.53) --
	(100.07, 96.50) --
	(100.08, 96.47) --
	(100.09, 96.44) --
	(100.10, 96.41) --
	(100.11, 96.38) --
	(100.13, 96.35) --
	(100.14, 96.32) --
	(100.15, 96.29) --
	(100.16, 96.26) --
	(100.17, 96.23) --
	(100.18, 96.20) --
	(100.19, 96.17) --
	(100.20, 96.14) --
	(100.21, 96.11) --
	(100.22, 96.08) --
	(100.23, 96.05) --
	(100.24, 96.02) --
	(100.25, 95.99) --
	(100.26, 95.96) --
	(100.27, 95.93) --
	(100.28, 95.90) --
	(100.29, 95.87) --
	(100.30, 95.84) --
	(100.31, 95.81) --
	(100.32, 95.78) --
	(100.34, 95.75) --
	(100.35, 95.71) --
	(100.36, 95.68) --
	(100.37, 95.65) --
	(100.38, 95.62) --
	(100.39, 95.59) --
	(100.40, 95.56) --
	(100.41, 95.53) --
	(100.42, 95.50) --
	(100.43, 95.47) --
	(100.44, 95.44) --
	(100.45, 95.41) --
	(100.46, 95.38) --
	(100.47, 95.35) --
	(100.48, 95.32) --
	(100.49, 95.29) --
	(100.50, 95.26) --
	(100.51, 95.23) --
	(100.52, 95.20) --
	(100.53, 95.17) --
	(100.54, 95.14) --
	(100.56, 95.11) --
	(100.57, 95.08) --
	(100.58, 95.04) --
	(100.59, 95.01) --
	(100.60, 94.98) --
	(100.61, 94.95) --
	(100.62, 94.92) --
	(100.63, 94.89) --
	(100.64, 94.86) --
	(100.65, 94.83) --
	(100.66, 94.80) --
	(100.67, 94.77) --
	(100.68, 94.74) --
	(100.69, 94.71) --
	(100.70, 94.68) --
	(100.71, 94.65) --
	(100.72, 94.62) --
	(100.73, 94.59) --
	(100.74, 94.55) --
	(100.75, 94.52) --
	(100.76, 94.49) --
	(100.78, 94.46) --
	(100.79, 94.43) --
	(100.80, 94.40) --
	(100.81, 94.37) --
	(100.82, 94.34) --
	(100.83, 94.31) --
	(100.84, 94.28) --
	(100.85, 94.25) --
	(100.86, 94.22) --
	(100.87, 94.19) --
	(100.88, 94.16) --
	(100.89, 94.12) --
	(100.90, 94.09) --
	(100.91, 94.06) --
	(100.92, 94.03) --
	(100.93, 94.00) --
	(100.94, 93.97) --
	(100.95, 93.94) --
	(100.96, 93.91) --
	(100.97, 93.88) --
	(100.99, 93.85) --
	(101.00, 93.82) --
	(101.01, 93.78) --
	(101.02, 93.75) --
	(101.03, 93.72) --
	(101.04, 93.69) --
	(101.05, 93.66) --
	(101.06, 93.63) --
	(101.07, 93.60) --
	(101.08, 93.57) --
	(101.09, 93.54) --
	(101.10, 93.51) --
	(101.11, 93.48) --
	(101.12, 93.44) --
	(101.13, 93.41) --
	(101.14, 93.38) --
	(101.15, 93.35) --
	(101.16, 93.32) --
	(101.17, 93.29) --
	(101.18, 93.26) --
	(101.19, 93.23) --
	(101.21, 93.20) --
	(101.22, 93.17) --
	(101.23, 93.13) --
	(101.24, 93.10) --
	(101.25, 93.07) --
	(101.26, 93.04) --
	(101.27, 93.01) --
	(101.28, 92.98) --
	(101.29, 92.95) --
	(101.30, 92.92) --
	(101.31, 92.89) --
	(101.32, 92.85) --
	(101.33, 92.82) --
	(101.34, 92.79) --
	(101.35, 92.76) --
	(101.36, 92.73) --
	(101.37, 92.70) --
	(101.38, 92.67) --
	(101.39, 92.64) --
	(101.40, 92.60) --
	(101.41, 92.57) --
	(101.43, 92.54) --
	(101.44, 92.51) --
	(101.45, 92.48) --
	(101.46, 92.45) --
	(101.47, 92.42) --
	(101.48, 92.39) --
	(101.49, 92.36) --
	(101.50, 92.32) --
	(101.51, 92.29) --
	(101.52, 92.26) --
	(101.53, 92.23) --
	(101.54, 92.20) --
	(101.55, 92.17) --
	(101.56, 92.14) --
	(101.57, 92.10) --
	(101.58, 92.07) --
	(101.59, 92.04) --
	(101.60, 92.01) --
	(101.61, 91.98) --
	(101.62, 91.95) --
	(101.64, 91.92) --
	(101.65, 91.89) --
	(101.66, 91.85) --
	(101.67, 91.82) --
	(101.68, 91.79) --
	(101.69, 91.76) --
	(101.70, 91.73) --
	(101.71, 91.70) --
	(101.72, 91.67) --
	(101.73, 91.63) --
	(101.74, 91.60) --
	(101.75, 91.57) --
	(101.76, 91.54) --
	(101.77, 91.51) --
	(101.78, 91.48) --
	(101.79, 91.45) --
	(101.80, 91.41) --
	(101.81, 91.38) --
	(101.82, 91.35) --
	(101.83, 91.32) --
	(101.84, 91.29) --
	(101.86, 91.26) --
	(101.87, 91.22) --
	(101.88, 91.19) --
	(101.89, 91.16) --
	(101.90, 91.13) --
	(101.91, 91.10) --
	(101.92, 91.07) --
	(101.93, 91.04) --
	(101.94, 91.00) --
	(101.95, 90.97) --
	(101.96, 90.94) --
	(101.97, 90.91) --
	(101.98, 90.88) --
	(101.99, 90.85) --
	(102.00, 90.81) --
	(102.01, 90.78) --
	(102.02, 90.75) --
	(102.03, 90.72) --
	(102.04, 90.69) --
	(102.05, 90.66) --
	(102.06, 90.62) --
	(102.08, 90.59) --
	(102.09, 90.56) --
	(102.10, 90.53) --
	(102.11, 90.50) --
	(102.12, 90.47) --
	(102.13, 90.43) --
	(102.14, 90.40) --
	(102.15, 90.37) --
	(102.16, 90.34) --
	(102.17, 90.31) --
	(102.18, 90.28) --
	(102.19, 90.24) --
	(102.20, 90.21) --
	(102.21, 90.18) --
	(102.22, 90.15) --
	(102.23, 90.12) --
	(102.24, 90.09) --
	(102.25, 90.05) --
	(102.26, 90.02) --
	(102.27, 89.99) --
	(102.29, 89.96) --
	(102.30, 89.93) --
	(102.31, 89.90) --
	(102.32, 89.86) --
	(102.33, 89.83) --
	(102.34, 89.80) --
	(102.35, 89.77) --
	(102.36, 89.74) --
	(102.37, 89.70) --
	(102.38, 89.67) --
	(102.39, 89.64) --
	(102.40, 89.61) --
	(102.41, 89.58) --
	(102.42, 89.54) --
	(102.43, 89.51) --
	(102.44, 89.48) --
	(102.45, 89.45) --
	(102.46, 89.42) --
	(102.47, 89.39) --
	(102.48, 89.35) --
	(102.49, 89.32) --
	(102.51, 89.29) --
	(102.52, 89.26) --
	(102.53, 89.23) --
	(102.54, 89.19) --
	(102.55, 89.16) --
	(102.56, 89.13) --
	(102.57, 89.10) --
	(102.58, 89.07) --
	(102.59, 89.03) --
	(102.60, 89.00) --
	(102.61, 88.97) --
	(102.62, 88.94) --
	(102.63, 88.91) --
	(102.64, 88.87) --
	(102.65, 88.84) --
	(102.66, 88.81) --
	(102.67, 88.78) --
	(102.68, 88.75) --
	(102.69, 88.71) --
	(102.70, 88.68) --
	(102.71, 88.65) --
	(102.73, 88.62) --
	(102.74, 88.59) --
	(102.75, 88.55) --
	(102.76, 88.52) --
	(102.77, 88.49) --
	(102.78, 88.46) --
	(102.79, 88.43) --
	(102.80, 88.39) --
	(102.81, 88.36) --
	(102.82, 88.33) --
	(102.83, 88.30) --
	(102.84, 88.27) --
	(102.85, 88.23) --
	(102.86, 88.20) --
	(102.87, 88.17) --
	(102.88, 88.14) --
	(102.89, 88.11) --
	(102.90, 88.07) --
	(102.91, 88.04) --
	(102.92, 88.01) --
	(102.94, 87.98) --
	(102.95, 87.94) --
	(102.96, 87.91) --
	(102.97, 87.88) --
	(102.98, 87.85) --
	(102.99, 87.82) --
	(103.00, 87.78) --
	(103.01, 87.75) --
	(103.02, 87.72) --
	(103.03, 87.69) --
	(103.04, 87.65) --
	(103.05, 87.62) --
	(103.06, 87.59) --
	(103.07, 87.56) --
	(103.08, 87.53) --
	(103.09, 87.49) --
	(103.10, 87.46) --
	(103.11, 87.43) --
	(103.12, 87.40) --
	(103.13, 87.37) --
	(103.14, 87.33) --
	(103.16, 87.30) --
	(103.17, 87.27) --
	(103.18, 87.24) --
	(103.19, 87.20) --
	(103.20, 87.17) --
	(103.21, 87.14) --
	(103.22, 87.11) --
	(103.23, 87.07) --
	(103.24, 87.04) --
	(103.25, 87.01) --
	(103.26, 86.98) --
	(103.27, 86.95) --
	(103.28, 86.91) --
	(103.29, 86.88) --
	(103.30, 86.85) --
	(103.31, 86.82) --
	(103.32, 86.78) --
	(103.33, 86.75) --
	(103.34, 86.72) --
	(103.35, 86.69) --
	(103.36, 86.65) --
	(103.38, 86.62) --
	(103.39, 86.59) --
	(103.40, 86.56) --
	(103.41, 86.53) --
	(103.42, 86.49) --
	(103.43, 86.46) --
	(103.44, 86.43) --
	(103.45, 86.40) --
	(103.46, 86.36) --
	(103.47, 86.33) --
	(103.48, 86.30) --
	(103.49, 86.27) --
	(103.50, 86.23) --
	(103.51, 86.20) --
	(103.52, 86.17) --
	(103.53, 86.14) --
	(103.54, 86.10) --
	(103.55, 86.07) --
	(103.56, 86.04) --
	(103.57, 86.01) --
	(103.59, 85.97) --
	(103.60, 85.94) --
	(103.61, 85.91) --
	(103.62, 85.88) --
	(103.63, 85.84) --
	(103.64, 85.81) --
	(103.65, 85.78) --
	(103.66, 85.75) --
	(103.67, 85.71) --
	(103.68, 85.68) --
	(103.69, 85.65) --
	(103.70, 85.62) --
	(103.71, 85.58) --
	(103.72, 85.55) --
	(103.73, 85.52) --
	(103.74, 85.49) --
	(103.75, 85.45) --
	(103.76, 85.42) --
	(103.77, 85.39) --
	(103.78, 85.36) --
	(103.79, 85.32) --
	(103.81, 85.29) --
	(103.82, 85.26) --
	(103.83, 85.23) --
	(103.84, 85.19) --
	(103.85, 85.16) --
	(103.86, 85.13) --
	(103.87, 85.10) --
	(103.88, 85.06) --
	(103.89, 85.03) --
	(103.90, 85.00) --
	(103.91, 84.97) --
	(103.92, 84.93) --
	(103.93, 84.90) --
	(103.94, 84.87) --
	(103.95, 84.84) --
	(103.96, 84.80) --
	(103.97, 84.77) --
	(103.98, 84.74) --
	(103.99, 84.71) --
	(104.00, 84.67) --
	(104.01, 84.64) --
	(104.03, 84.61) --
	(104.04, 84.58) --
	(104.05, 84.54) --
	(104.06, 84.51) --
	(104.07, 84.48) --
	(104.08, 84.45) --
	(104.09, 84.41) --
	(104.10, 84.38) --
	(104.11, 84.35) --
	(104.12, 84.31) --
	(104.13, 84.28) --
	(104.14, 84.25) --
	(104.15, 84.22) --
	(104.16, 84.18) --
	(104.17, 84.15) --
	(104.18, 84.12) --
	(104.19, 84.09) --
	(104.20, 84.05) --
	(104.21, 84.02) --
	(104.22, 83.99) --
	(104.24, 83.96) --
	(104.25, 83.92) --
	(104.26, 83.89) --
	(104.27, 83.86) --
	(104.28, 83.82) --
	(104.29, 83.79) --
	(104.30, 83.76) --
	(104.31, 83.73) --
	(104.32, 83.69) --
	(104.33, 83.66) --
	(104.34, 83.63) --
	(104.35, 83.60) --
	(104.36, 83.56) --
	(104.37, 83.53) --
	(104.38, 83.50) --
	(104.39, 83.47) --
	(104.40, 83.43) --
	(104.41, 83.40) --
	(104.42, 83.37) --
	(104.43, 83.33) --
	(104.44, 83.30) --
	(104.46, 83.27) --
	(104.47, 83.24) --
	(104.48, 83.20) --
	(104.49, 83.17) --
	(104.50, 83.14) --
	(104.51, 83.10) --
	(104.52, 83.07) --
	(104.53, 83.04) --
	(104.54, 83.01) --
	(104.55, 82.97) --
	(104.56, 82.94) --
	(104.57, 82.91) --
	(104.58, 82.88) --
	(104.59, 82.84) --
	(104.60, 82.81) --
	(104.61, 82.78) --
	(104.62, 82.74) --
	(104.63, 82.71) --
	(104.64, 82.68) --
	(104.65, 82.65) --
	(104.66, 82.61) --
	(104.68, 82.58) --
	(104.69, 82.55) --
	(104.70, 82.51) --
	(104.71, 82.48) --
	(104.72, 82.45) --
	(104.73, 82.42) --
	(104.74, 82.38) --
	(104.75, 82.35) --
	(104.76, 82.32) --
	(104.77, 82.29) --
	(104.78, 82.25) --
	(104.79, 82.22) --
	(104.80, 82.19) --
	(104.81, 82.15) --
	(104.82, 82.12) --
	(104.83, 82.09) --
	(104.84, 82.06) --
	(104.85, 82.02) --
	(104.86, 81.99) --
	(104.87, 81.96) --
	(104.89, 81.92) --
	(104.90, 81.89) --
	(104.91, 81.86) --
	(104.92, 81.83) --
	(104.93, 81.79) --
	(104.94, 81.76) --
	(104.95, 81.73) --
	(104.96, 81.69) --
	(104.97, 81.66) --
	(104.98, 81.63) --
	(104.99, 81.60) --
	(105.00, 81.56) --
	(105.01, 81.53) --
	(105.02, 81.50) --
	(105.03, 81.46) --
	(105.04, 81.43) --
	(105.05, 81.40) --
	(105.06, 81.37) --
	(105.07, 81.33) --
	(105.08, 81.30) --
	(105.09, 81.27) --
	(105.11, 81.23) --
	(105.12, 81.20) --
	(105.13, 81.17) --
	(105.14, 81.14) --
	(105.15, 81.10) --
	(105.16, 81.07) --
	(105.17, 81.04) --
	(105.18, 81.00) --
	(105.19, 80.97) --
	(105.20, 80.94) --
	(105.21, 80.90) --
	(105.22, 80.87) --
	(105.23, 80.84) --
	(105.24, 80.81) --
	(105.25, 80.77) --
	(105.26, 80.74) --
	(105.27, 80.71) --
	(105.28, 80.67) --
	(105.29, 80.64) --
	(105.30, 80.61) --
	(105.31, 80.58) --
	(105.33, 80.54) --
	(105.34, 80.51) --
	(105.35, 80.48) --
	(105.36, 80.44) --
	(105.37, 80.41) --
	(105.38, 80.38) --
	(105.39, 80.35) --
	(105.40, 80.31) --
	(105.41, 80.28) --
	(105.42, 80.25) --
	(105.43, 80.21) --
	(105.44, 80.18) --
	(105.45, 80.15) --
	(105.46, 80.11) --
	(105.47, 80.08) --
	(105.48, 80.05) --
	(105.49, 80.02) --
	(105.50, 79.98) --
	(105.51, 79.95) --
	(105.52, 79.92) --
	(105.54, 79.88) --
	(105.55, 79.85) --
	(105.56, 79.82) --
	(105.57, 79.79) --
	(105.58, 79.75) --
	(105.59, 79.72) --
	(105.60, 79.69) --
	(105.61, 79.65) --
	(105.62, 79.62) --
	(105.63, 79.59) --
	(105.64, 79.55) --
	(105.65, 79.52) --
	(105.66, 79.49) --
	(105.67, 79.46) --
	(105.68, 79.42) --
	(105.69, 79.39) --
	(105.70, 79.36) --
	(105.71, 79.32) --
	(105.72, 79.29) --
	(105.73, 79.26) --
	(105.74, 79.22) --
	(105.76, 79.19) --
	(105.77, 79.16) --
	(105.78, 79.13) --
	(105.79, 79.09) --
	(105.80, 79.06) --
	(105.81, 79.03) --
	(105.82, 78.99) --
	(105.83, 78.96) --
	(105.84, 78.93) --
	(105.85, 78.89) --
	(105.86, 78.86) --
	(105.87, 78.83) --
	(105.88, 78.80) --
	(105.89, 78.76) --
	(105.90, 78.73) --
	(105.91, 78.70) --
	(105.92, 78.66) --
	(105.93, 78.63) --
	(105.94, 78.60) --
	(105.95, 78.57) --
	(105.96, 78.53) --
	(105.98, 78.50) --
	(105.99, 78.47) --
	(106.00, 78.43) --
	(106.01, 78.40) --
	(106.02, 78.37) --
	(106.03, 78.33) --
	(106.04, 78.30) --
	(106.05, 78.27) --
	(106.06, 78.24) --
	(106.07, 78.20) --
	(106.08, 78.17) --
	(106.09, 78.14) --
	(106.10, 78.10) --
	(106.11, 78.07) --
	(106.12, 78.04) --
	(106.13, 78.00) --
	(106.14, 77.97) --
	(106.15, 77.94) --
	(106.16, 77.91) --
	(106.17, 77.87) --
	(106.19, 77.84) --
	(106.20, 77.81) --
	(106.21, 77.77) --
	(106.22, 77.74) --
	(106.23, 77.71) --
	(106.24, 77.67) --
	(106.25, 77.64) --
	(106.26, 77.61) --
	(106.27, 77.58) --
	(106.28, 77.54) --
	(106.29, 77.51) --
	(106.30, 77.48) --
	(106.31, 77.44) --
	(106.32, 77.41) --
	(106.33, 77.38) --
	(106.34, 77.34) --
	(106.35, 77.31) --
	(106.36, 77.28) --
	(106.37, 77.25) --
	(106.38, 77.21) --
	(106.39, 77.18) --
	(106.41, 77.15) --
	(106.42, 77.11) --
	(106.43, 77.08) --
	(106.44, 77.05) --
	(106.45, 77.01) --
	(106.46, 76.98) --
	(106.47, 76.95) --
	(106.48, 76.92) --
	(106.49, 76.88) --
	(106.50, 76.85) --
	(106.51, 76.82) --
	(106.52, 76.78) --
	(106.53, 76.75) --
	(106.54, 76.72) --
	(106.55, 76.68) --
	(106.56, 76.65) --
	(106.57, 76.62) --
	(106.58, 76.59) --
	(106.59, 76.55) --
	(106.60, 76.52) --
	(106.61, 76.49) --
	(106.63, 76.45) --
	(106.64, 76.42) --
	(106.65, 76.39) --
	(106.66, 76.35) --
	(106.67, 76.32) --
	(106.68, 76.29) --
	(106.69, 76.26) --
	(106.70, 76.22) --
	(106.71, 76.19) --
	(106.72, 76.16) --
	(106.73, 76.12) --
	(106.74, 76.09) --
	(106.75, 76.06) --
	(106.76, 76.02) --
	(106.77, 75.99) --
	(106.78, 75.96) --
	(106.79, 75.93) --
	(106.80, 75.89) --
	(106.81, 75.86) --
	(106.82, 75.83) --
	(106.84, 75.79) --
	(106.85, 75.76) --
	(106.86, 75.73) --
	(106.87, 75.69) --
	(106.88, 75.66) --
	(106.89, 75.63) --
	(106.90, 75.60) --
	(106.91, 75.56) --
	(106.92, 75.53) --
	(106.93, 75.50) --
	(106.94, 75.46) --
	(106.95, 75.43) --
	(106.96, 75.40) --
	(106.97, 75.36) --
	(106.98, 75.33) --
	(106.99, 75.30) --
	(107.00, 75.27) --
	(107.01, 75.23) --
	(107.02, 75.20) --
	(107.03, 75.17) --
	(107.04, 75.13) --
	(107.06, 75.10) --
	(107.07, 75.07) --
	(107.08, 75.04) --
	(107.09, 75.00) --
	(107.10, 74.97) --
	(107.11, 74.94) --
	(107.12, 74.90) --
	(107.13, 74.87) --
	(107.14, 74.84) --
	(107.15, 74.80) --
	(107.16, 74.77) --
	(107.17, 74.74) --
	(107.18, 74.71) --
	(107.19, 74.67) --
	(107.20, 74.64) --
	(107.21, 74.61) --
	(107.22, 74.57) --
	(107.23, 74.54) --
	(107.24, 74.51) --
	(107.25, 74.47) --
	(107.26, 74.44) --
	(107.28, 74.41) --
	(107.29, 74.38) --
	(107.30, 74.34) --
	(107.31, 74.31) --
	(107.32, 74.28) --
	(107.33, 74.24) --
	(107.34, 74.21) --
	(107.35, 74.18) --
	(107.36, 74.15) --
	(107.37, 74.11) --
	(107.38, 74.08) --
	(107.39, 74.05) --
	(107.40, 74.01) --
	(107.41, 73.98) --
	(107.42, 73.95) --
	(107.43, 73.92) --
	(107.44, 73.88) --
	(107.45, 73.85) --
	(107.46, 73.82) --
	(107.47, 73.78) --
	(107.49, 73.75) --
	(107.50, 73.72) --
	(107.51, 73.68) --
	(107.52, 73.65) --
	(107.53, 73.62) --
	(107.54, 73.59) --
	(107.55, 73.55) --
	(107.56, 73.52) --
	(107.57, 73.49) --
	(107.58, 73.45) --
	(107.59, 73.42) --
	(107.60, 73.39) --
	(107.61, 73.36) --
	(107.62, 73.32) --
	(107.63, 73.29) --
	(107.64, 73.26) --
	(107.65, 73.22) --
	(107.66, 73.19) --
	(107.67, 73.16) --
	(107.68, 73.13) --
	(107.69, 73.09) --
	(107.71, 73.06) --
	(107.72, 73.03) --
	(107.73, 72.99) --
	(107.74, 72.96) --
	(107.75, 72.93) --
	(107.76, 72.90) --
	(107.77, 72.86) --
	(107.78, 72.83) --
	(107.79, 72.80) --
	(107.80, 72.76) --
	(107.81, 72.73) --
	(107.82, 72.70) --
	(107.83, 72.67) --
	(107.84, 72.63) --
	(107.85, 72.60) --
	(107.86, 72.57) --
	(107.87, 72.53) --
	(107.88, 72.50) --
	(107.89, 72.47) --
	(107.90, 72.44) --
	(107.91, 72.40) --
	(107.93, 72.37) --
	(107.94, 72.34) --
	(107.95, 72.31) --
	(107.96, 72.27) --
	(107.97, 72.24) --
	(107.98, 72.21) --
	(107.99, 72.17) --
	(108.00, 72.14) --
	(108.01, 72.11) --
	(108.02, 72.08) --
	(108.03, 72.04) --
	(108.04, 72.01) --
	(108.05, 71.98) --
	(108.06, 71.94) --
	(108.07, 71.91) --
	(108.08, 71.88) --
	(108.09, 71.85) --
	(108.10, 71.81) --
	(108.11, 71.78) --
	(108.12, 71.75) --
	(108.14, 71.72) --
	(108.15, 71.68) --
	(108.16, 71.65) --
	(108.17, 71.62) --
	(108.18, 71.58) --
	(108.19, 71.55) --
	(108.20, 71.52) --
	(108.21, 71.49) --
	(108.22, 71.45) --
	(108.23, 71.42) --
	(108.24, 71.39) --
	(108.25, 71.36) --
	(108.26, 71.32) --
	(108.27, 71.29) --
	(108.28, 71.26) --
	(108.29, 71.22) --
	(108.30, 71.19) --
	(108.31, 71.16) --
	(108.32, 71.13) --
	(108.33, 71.09) --
	(108.34, 71.06) --
	(108.36, 71.03) --
	(108.37, 71.00) --
	(108.38, 70.96) --
	(108.39, 70.93) --
	(108.40, 70.90) --
	(108.41, 70.86) --
	(108.42, 70.83) --
	(108.43, 70.80) --
	(108.44, 70.77) --
	(108.45, 70.73) --
	(108.46, 70.70) --
	(108.47, 70.67) --
	(108.48, 70.64) --
	(108.49, 70.60) --
	(108.50, 70.57) --
	(108.51, 70.54) --
	(108.52, 70.51) --
	(108.53, 70.47) --
	(108.54, 70.44) --
	(108.55, 70.41) --
	(108.56, 70.37) --
	(108.58, 70.34) --
	(108.59, 70.31) --
	(108.60, 70.28) --
	(108.61, 70.24) --
	(108.62, 70.21) --
	(108.63, 70.18) --
	(108.64, 70.15) --
	(108.65, 70.11) --
	(108.66, 70.08) --
	(108.67, 70.05) --
	(108.68, 70.02) --
	(108.69, 69.98) --
	(108.70, 69.95) --
	(108.71, 69.92) --
	(108.72, 69.89) --
	(108.73, 69.85) --
	(108.74, 69.82) --
	(108.75, 69.79) --
	(108.76, 69.76) --
	(108.77, 69.72) --
	(108.79, 69.69) --
	(108.80, 69.66) --
	(108.81, 69.63) --
	(108.82, 69.59) --
	(108.83, 69.56) --
	(108.84, 69.53) --
	(108.85, 69.50) --
	(108.86, 69.46) --
	(108.87, 69.43) --
	(108.88, 69.40) --
	(108.89, 69.37) --
	(108.90, 69.33) --
	(108.91, 69.30) --
	(108.92, 69.27) --
	(108.93, 69.24) --
	(108.94, 69.20) --
	(108.95, 69.17) --
	(108.96, 69.14) --
	(108.97, 69.11) --
	(108.98, 69.07) --
	(108.99, 69.04) --
	(109.01, 69.01) --
	(109.02, 68.98) --
	(109.03, 68.94) --
	(109.04, 68.91) --
	(109.05, 68.88) --
	(109.06, 68.85) --
	(109.07, 68.81) --
	(109.08, 68.78) --
	(109.09, 68.75) --
	(109.10, 68.72) --
	(109.11, 68.68) --
	(109.12, 68.65) --
	(109.13, 68.62) --
	(109.14, 68.59) --
	(109.15, 68.55) --
	(109.16, 68.52) --
	(109.17, 68.49) --
	(109.18, 68.46) --
	(109.19, 68.42) --
	(109.20, 68.39) --
	(109.21, 68.36) --
	(109.23, 68.33) --
	(109.24, 68.29) --
	(109.25, 68.26) --
	(109.26, 68.23) --
	(109.27, 68.20) --
	(109.28, 68.17) --
	(109.29, 68.13) --
	(109.30, 68.10) --
	(109.31, 68.07) --
	(109.32, 68.04) --
	(109.33, 68.00) --
	(109.34, 67.97) --
	(109.35, 67.94) --
	(109.36, 67.91) --
	(109.37, 67.87) --
	(109.38, 67.84) --
	(109.39, 67.81) --
	(109.40, 67.78) --
	(109.41, 67.75) --
	(109.42, 67.71) --
	(109.44, 67.68) --
	(109.45, 67.65) --
	(109.46, 67.62) --
	(109.47, 67.58) --
	(109.48, 67.55) --
	(109.49, 67.52) --
	(109.50, 67.49) --
	(109.51, 67.45) --
	(109.52, 67.42) --
	(109.53, 67.39) --
	(109.54, 67.36) --
	(109.55, 67.33) --
	(109.56, 67.29) --
	(109.57, 67.26) --
	(109.58, 67.23) --
	(109.59, 67.20) --
	(109.60, 67.16) --
	(109.61, 67.13) --
	(109.62, 67.10) --
	(109.63, 67.07) --
	(109.64, 67.04) --
	(109.66, 67.00) --
	(109.67, 66.97) --
	(109.68, 66.94) --
	(109.69, 66.91) --
	(109.70, 66.88) --
	(109.71, 66.84) --
	(109.72, 66.81) --
	(109.73, 66.78) --
	(109.74, 66.75) --
	(109.75, 66.71) --
	(109.76, 66.68) --
	(109.77, 66.65) --
	(109.78, 66.62) --
	(109.79, 66.59) --
	(109.80, 66.55) --
	(109.81, 66.52) --
	(109.82, 66.49) --
	(109.83, 66.46) --
	(109.84, 66.43) --
	(109.85, 66.39) --
	(109.86, 66.36) --
	(109.88, 66.33) --
	(109.89, 66.30) --
	(109.90, 66.27) --
	(109.91, 66.23) --
	(109.92, 66.20) --
	(109.93, 66.17) --
	(109.94, 66.14) --
	(109.95, 66.11) --
	(109.96, 66.07) --
	(109.97, 66.04) --
	(109.98, 66.01) --
	(109.99, 65.98) --
	(110.00, 65.95) --
	(110.01, 65.91) --
	(110.02, 65.88) --
	(110.03, 65.85) --
	(110.04, 65.82) --
	(110.05, 65.79) --
	(110.06, 65.75) --
	(110.07, 65.72) --
	(110.09, 65.69) --
	(110.10, 65.66) --
	(110.11, 65.63) --
	(110.12, 65.59) --
	(110.13, 65.56) --
	(110.14, 65.53) --
	(110.15, 65.50) --
	(110.16, 65.47) --
	(110.17, 65.43) --
	(110.18, 65.40) --
	(110.19, 65.37) --
	(110.20, 65.34) --
	(110.21, 65.31) --
	(110.22, 65.27) --
	(110.23, 65.24) --
	(110.24, 65.21) --
	(110.25, 65.18) --
	(110.26, 65.15) --
	(110.27, 65.12) --
	(110.28, 65.08) --
	(110.29, 65.05) --
	(110.31, 65.02) --
	(110.32, 64.99) --
	(110.33, 64.96) --
	(110.34, 64.92) --
	(110.35, 64.89) --
	(110.36, 64.86) --
	(110.37, 64.83) --
	(110.38, 64.80) --
	(110.39, 64.77) --
	(110.40, 64.73) --
	(110.41, 64.70) --
	(110.42, 64.67) --
	(110.43, 64.64) --
	(110.44, 64.61) --
	(110.45, 64.57) --
	(110.46, 64.54) --
	(110.47, 64.51) --
	(110.48, 64.48) --
	(110.49, 64.45) --
	(110.50, 64.42) --
	(110.51, 64.38) --
	(110.53, 64.35) --
	(110.54, 64.32) --
	(110.55, 64.29) --
	(110.56, 64.26) --
	(110.57, 64.23) --
	(110.58, 64.19) --
	(110.59, 64.16) --
	(110.60, 64.13) --
	(110.61, 64.10) --
	(110.62, 64.07) --
	(110.63, 64.04) --
	(110.64, 64.00) --
	(110.65, 63.97) --
	(110.66, 63.94) --
	(110.67, 63.91) --
	(110.68, 63.88) --
	(110.69, 63.85) --
	(110.70, 63.82) --
	(110.71, 63.78) --
	(110.72, 63.75) --
	(110.74, 63.72) --
	(110.75, 63.69) --
	(110.76, 63.66) --
	(110.77, 63.63) --
	(110.78, 63.59) --
	(110.79, 63.56) --
	(110.80, 63.53) --
	(110.81, 63.50) --
	(110.82, 63.47) --
	(110.83, 63.44) --
	(110.84, 63.41) --
	(110.85, 63.37) --
	(110.86, 63.34) --
	(110.87, 63.31) --
	(110.88, 63.28) --
	(110.89, 63.25) --
	(110.90, 63.22) --
	(110.91, 63.19) --
	(110.92, 63.15) --
	(110.93, 63.12) --
	(110.94, 63.09) --
	(110.96, 63.06) --
	(110.97, 63.03) --
	(110.98, 63.00) --
	(110.99, 62.97) --
	(111.00, 62.93) --
	(111.01, 62.90) --
	(111.02, 62.87) --
	(111.03, 62.84) --
	(111.04, 62.81) --
	(111.05, 62.78) --
	(111.06, 62.75) --
	(111.07, 62.71) --
	(111.08, 62.68) --
	(111.09, 62.65) --
	(111.10, 62.62) --
	(111.11, 62.59) --
	(111.12, 62.56) --
	(111.13, 62.53) --
	(111.14, 62.50) --
	(111.15, 62.46) --
	(111.16, 62.43) --
	(111.18, 62.40) --
	(111.19, 62.37) --
	(111.20, 62.34) --
	(111.21, 62.31) --
	(111.22, 62.28) --
	(111.23, 62.25) --
	(111.24, 62.21) --
	(111.25, 62.18) --
	(111.26, 62.15) --
	(111.27, 62.12) --
	(111.28, 62.09) --
	(111.29, 62.06) --
	(111.30, 62.03) --
	(111.31, 62.00) --
	(111.32, 61.96) --
	(111.33, 61.93) --
	(111.34, 61.90) --
	(111.35, 61.87) --
	(111.36, 61.84) --
	(111.37, 61.81) --
	(111.39, 61.78) --
	(111.40, 61.75) --
	(111.41, 61.72) --
	(111.42, 61.68) --
	(111.43, 61.65) --
	(111.44, 61.62) --
	(111.45, 61.59) --
	(111.46, 61.56) --
	(111.47, 61.53) --
	(111.48, 61.50) --
	(111.49, 61.47) --
	(111.50, 61.44) --
	(111.51, 61.41) --
	(111.52, 61.37) --
	(111.53, 61.34) --
	(111.54, 61.31) --
	(111.55, 61.28) --
	(111.56, 61.25) --
	(111.57, 61.22) --
	(111.58, 61.19) --
	(111.59, 61.16) --
	(111.61, 61.13) --
	(111.62, 61.10) --
	(111.63, 61.06) --
	(111.64, 61.03) --
	(111.65, 61.00) --
	(111.66, 60.97) --
	(111.67, 60.94) --
	(111.68, 60.91) --
	(111.69, 60.88) --
	(111.70, 60.85) --
	(111.71, 60.82) --
	(111.72, 60.79) --
	(111.73, 60.76) --
	(111.74, 60.72) --
	(111.75, 60.69) --
	(111.76, 60.66) --
	(111.77, 60.63) --
	(111.78, 60.60) --
	(111.79, 60.57) --
	(111.80, 60.54) --
	(111.81, 60.51) --
	(111.83, 60.48) --
	(111.84, 60.45) --
	(111.85, 60.42) --
	(111.86, 60.39) --
	(111.87, 60.36) --
	(111.88, 60.32) --
	(111.89, 60.29) --
	(111.90, 60.26) --
	(111.91, 60.23) --
	(111.92, 60.20) --
	(111.93, 60.17) --
	(111.94, 60.14) --
	(111.95, 60.11) --
	(111.96, 60.08) --
	(111.97, 60.05) --
	(111.98, 60.02) --
	(111.99, 59.99) --
	(112.00, 59.96) --
	(112.01, 59.93) --
	(112.02, 59.90) --
	(112.04, 59.87) --
	(112.05, 59.83) --
	(112.06, 59.80) --
	(112.07, 59.77) --
	(112.08, 59.74) --
	(112.09, 59.71) --
	(112.10, 59.68) --
	(112.11, 59.65) --
	(112.12, 59.62) --
	(112.13, 59.59) --
	(112.14, 59.56) --
	(112.15, 59.53) --
	(112.16, 59.50) --
	(112.17, 59.47) --
	(112.18, 59.44) --
	(112.19, 59.41) --
	(112.20, 59.38) --
	(112.21, 59.35) --
	(112.22, 59.32) --
	(112.23, 59.29) --
	(112.24, 59.26) --
	(112.26, 59.22) --
	(112.27, 59.19) --
	(112.28, 59.16) --
	(112.29, 59.13) --
	(112.30, 59.10) --
	(112.31, 59.07) --
	(112.32, 59.04) --
	(112.33, 59.01) --
	(112.34, 58.98) --
	(112.35, 58.95) --
	(112.36, 58.92) --
	(112.37, 58.89) --
	(112.38, 58.86) --
	(112.39, 58.83) --
	(112.40, 58.80) --
	(112.41, 58.77) --
	(112.42, 58.74) --
	(112.43, 58.71) --
	(112.44, 58.68) --
	(112.45, 58.65) --
	(112.46, 58.62) --
	(112.48, 58.59) --
	(112.49, 58.56) --
	(112.50, 58.53) --
	(112.51, 58.50) --
	(112.52, 58.47) --
	(112.53, 58.44) --
	(112.54, 58.41) --
	(112.55, 58.38) --
	(112.56, 58.35) --
	(112.57, 58.32) --
	(112.58, 58.29) --
	(112.59, 58.26) --
	(112.60, 58.23) --
	(112.61, 58.20) --
	(112.62, 58.17) --
	(112.63, 58.14) --
	(112.64, 58.11) --
	(112.65, 58.08) --
	(112.66, 58.05) --
	(112.67, 58.02) --
	(112.69, 57.99) --
	(112.70, 57.96) --
	(112.71, 57.93) --
	(112.72, 57.90) --
	(112.73, 57.87) --
	(112.74, 57.84) --
	(112.75, 57.81) --
	(112.76, 57.78) --
	(112.77, 57.75) --
	(112.78, 57.72) --
	(112.79, 57.69) --
	(112.80, 57.66) --
	(112.81, 57.63) --
	(112.82, 57.60) --
	(112.83, 57.57) --
	(112.84, 57.54) --
	(112.85, 57.51) --
	(112.86, 57.48) --
	(112.87, 57.45) --
	(112.88, 57.42) --
	(112.89, 57.39) --
	(112.91, 57.36) --
	(112.92, 57.33) --
	(112.93, 57.30) --
	(112.94, 57.27) --
	(112.95, 57.24) --
	(112.96, 57.21) --
	(112.97, 57.18) --
	(112.98, 57.15) --
	(112.99, 57.12) --
	(113.00, 57.09) --
	(113.01, 57.06) --
	(113.02, 57.03) --
	(113.03, 57.00) --
	(113.04, 56.97) --
	(113.05, 56.94) --
	(113.06, 56.91) --
	(113.07, 56.88) --
	(113.08, 56.85) --
	(113.09, 56.82) --
	(113.10, 56.79) --
	(113.11, 56.76) --
	(113.13, 56.73) --
	(113.14, 56.70) --
	(113.15, 56.67) --
	(113.16, 56.64) --
	(113.17, 56.62) --
	(113.18, 56.59) --
	(113.19, 56.56) --
	(113.20, 56.53) --
	(113.21, 56.50) --
	(113.22, 56.47) --
	(113.23, 56.44) --
	(113.24, 56.41) --
	(113.25, 56.38) --
	(113.26, 56.35) --
	(113.27, 56.32) --
	(113.28, 56.29) --
	(113.29, 56.26) --
	(113.30, 56.23) --
	(113.31, 56.20) --
	(113.32, 56.17) --
	(113.34, 56.14) --
	(113.35, 56.11) --
	(113.36, 56.08) --
	(113.37, 56.06) --
	(113.38, 56.03) --
	(113.39, 56.00) --
	(113.40, 55.97) --
	(113.41, 55.94) --
	(113.42, 55.91) --
	(113.43, 55.88) --
	(113.44, 55.85) --
	(113.45, 55.82) --
	(113.46, 55.79) --
	(113.47, 55.76) --
	(113.48, 55.73) --
	(113.49, 55.70) --
	(113.50, 55.67) --
	(113.51, 55.65) --
	(113.52, 55.62) --
	(113.53, 55.59) --
	(113.54, 55.56) --
	(113.56, 55.53) --
	(113.57, 55.50) --
	(113.58, 55.47) --
	(113.59, 55.44) --
	(113.60, 55.41) --
	(113.61, 55.38) --
	(113.62, 55.35) --
	(113.63, 55.32) --
	(113.64, 55.30) --
	(113.65, 55.27) --
	(113.66, 55.24) --
	(113.67, 55.21) --
	(113.68, 55.18) --
	(113.69, 55.15) --
	(113.70, 55.12) --
	(113.71, 55.09) --
	(113.72, 55.06) --
	(113.73, 55.03) --
	(113.74, 55.00) --
	(113.75, 54.98) --
	(113.76, 54.95) --
	(113.78, 54.92) --
	(113.79, 54.89) --
	(113.80, 54.86) --
	(113.81, 54.83) --
	(113.82, 54.80) --
	(113.83, 54.77) --
	(113.84, 54.74) --
	(113.85, 54.72) --
	(113.86, 54.69) --
	(113.87, 54.66) --
	(113.88, 54.63) --
	(113.89, 54.60) --
	(113.90, 54.57) --
	(113.91, 54.54) --
	(113.92, 54.51) --
	(113.93, 54.49) --
	(113.94, 54.46) --
	(113.95, 54.43) --
	(113.96, 54.40) --
	(113.97, 54.37) --
	(113.99, 54.34) --
	(114.00, 54.31) --
	(114.01, 54.28) --
	(114.02, 54.26) --
	(114.03, 54.23) --
	(114.04, 54.20) --
	(114.05, 54.17) --
	(114.06, 54.14) --
	(114.07, 54.11) --
	(114.08, 54.08) --
	(114.09, 54.05) --
	(114.10, 54.03) --
	(114.11, 54.00) --
	(114.12, 53.97) --
	(114.13, 53.94) --
	(114.14, 53.91) --
	(114.15, 53.88) --
	(114.16, 53.85) --
	(114.17, 53.83) --
	(114.18, 53.80) --
	(114.19, 53.77) --
	(114.21, 53.74) --
	(114.22, 53.71) --
	(114.23, 53.68) --
	(114.24, 53.66) --
	(114.25, 53.63) --
	(114.26, 53.60) --
	(114.27, 53.57) --
	(114.28, 53.54) --
	(114.29, 53.51) --
	(114.30, 53.48) --
	(114.31, 53.46) --
	(114.32, 53.43) --
	(114.33, 53.40) --
	(114.34, 53.37) --
	(114.35, 53.34) --
	(114.36, 53.31) --
	(114.37, 53.29) --
	(114.38, 53.26) --
	(114.39, 53.23) --
	(114.40, 53.20) --
	(114.41, 53.17) --
	(114.43, 53.15) --
	(114.44, 53.12) --
	(114.45, 53.09) --
	(114.46, 53.06) --
	(114.47, 53.03) --
	(114.48, 53.00) --
	(114.49, 52.98) --
	(114.50, 52.95) --
	(114.51, 52.92) --
	(114.52, 52.89) --
	(114.53, 52.86) --
	(114.54, 52.84) --
	(114.55, 52.81) --
	(114.56, 52.78) --
	(114.57, 52.75) --
	(114.58, 52.72) --
	(114.59, 52.70) --
	(114.60, 52.67) --
	(114.61, 52.64) --
	(114.62, 52.61) --
	(114.64, 52.58) --
	(114.65, 52.56) --
	(114.66, 52.53) --
	(114.67, 52.50) --
	(114.68, 52.47) --
	(114.69, 52.44) --
	(114.70, 52.42) --
	(114.71, 52.39) --
	(114.72, 52.36) --
	(114.73, 52.33) --
	(114.74, 52.30) --
	(114.75, 52.28) --
	(114.76, 52.25) --
	(114.77, 52.22) --
	(114.78, 52.19) --
	(114.79, 52.16) --
	(114.80, 52.14) --
	(114.81, 52.11) --
	(114.82, 52.08) --
	(114.83, 52.05) --
	(114.84, 52.03) --
	(114.86, 52.00) --
	(114.87, 51.97) --
	(114.88, 51.94) --
	(114.89, 51.91) --
	(114.90, 51.89) --
	(114.91, 51.86) --
	(114.92, 51.83) --
	(114.93, 51.80) --
	(114.94, 51.78) --
	(114.95, 51.75) --
	(114.96, 51.72) --
	(114.97, 51.69) --
	(114.98, 51.67) --
	(114.99, 51.64) --
	(115.00, 51.61) --
	(115.01, 51.58) --
	(115.02, 51.56) --
	(115.03, 51.53) --
	(115.04, 51.50) --
	(115.05, 51.47) --
	(115.06, 51.45) --
	(115.08, 51.42) --
	(115.09, 51.39) --
	(115.10, 51.36) --
	(115.11, 51.34) --
	(115.12, 51.31) --
	(115.13, 51.28) --
	(115.14, 51.25) --
	(115.15, 51.23) --
	(115.16, 51.20) --
	(115.17, 51.17) --
	(115.18, 51.14) --
	(115.19, 51.12) --
	(115.20, 51.09) --
	(115.21, 51.06) --
	(115.22, 51.04) --
	(115.23, 51.01) --
	(115.24, 50.98) --
	(115.25, 50.95) --
	(115.26, 50.93) --
	(115.27, 50.90) --
	(115.29, 50.87) --
	(115.30, 50.84) --
	(115.31, 50.82) --
	(115.32, 50.79) --
	(115.33, 50.76) --
	(115.34, 50.74) --
	(115.35, 50.71) --
	(115.36, 50.68) --
	(115.37, 50.65) --
	(115.38, 50.63) --
	(115.39, 50.60) --
	(115.40, 50.57) --
	(115.41, 50.55) --
	(115.42, 50.52) --
	(115.43, 50.49) --
	(115.44, 50.46) --
	(115.45, 50.44) --
	(115.46, 50.41) --
	(115.47, 50.38) --
	(115.48, 50.36) --
	(115.49, 50.33) --
	(115.51, 50.30) --
	(115.52, 50.28) --
	(115.53, 50.25) --
	(115.54, 50.22) --
	(115.55, 50.20) --
	(115.56, 50.17) --
	(115.57, 50.14) --
	(115.58, 50.11) --
	(115.59, 50.09) --
	(115.60, 50.06) --
	(115.61, 50.03) --
	(115.62, 50.01) --
	(115.63, 49.98) --
	(115.64, 49.95) --
	(115.65, 49.93) --
	(115.66, 49.90) --
	(115.67, 49.87) --
	(115.68, 49.85) --
	(115.69, 49.82) --
	(115.70, 49.79) --
	(115.71, 49.77) --
	(115.73, 49.74) --
	(115.74, 49.71) --
	(115.75, 49.69) --
	(115.76, 49.66) --
	(115.77, 49.63) --
	(115.78, 49.61) --
	(115.79, 49.58) --
	(115.80, 49.55) --
	(115.81, 49.53) --
	(115.82, 49.50) --
	(115.83, 49.47) --
	(115.84, 49.45) --
	(115.85, 49.42) --
	(115.86, 49.40) --
	(115.87, 49.37) --
	(115.88, 49.34) --
	(115.89, 49.32) --
	(115.90, 49.29) --
	(115.91, 49.26) --
	(115.92, 49.24) --
	(115.94, 49.21) --
	(115.95, 49.18) --
	(115.96, 49.16) --
	(115.97, 49.13) --
	(115.98, 49.10) --
	(115.99, 49.08) --
	(116.00, 49.05) --
	(116.01, 49.03) --
	(116.02, 49.00) --
	(116.03, 48.97) --
	(116.04, 48.95) --
	(116.05, 48.92) --
	(116.06, 48.89) --
	(116.07, 48.87) --
	(116.08, 48.84) --
	(116.09, 48.82) --
	(116.10, 48.79) --
	(116.11, 48.76) --
	(116.12, 48.74) --
	(116.13, 48.71) --
	(116.14, 48.69) --
	(116.16, 48.66) --
	(116.17, 48.63) --
	(116.18, 48.61) --
	(116.19, 48.58) --
	(116.20, 48.55) --
	(116.21, 48.53) --
	(116.22, 48.50) --
	(116.23, 48.48) --
	(116.24, 48.45) --
	(116.25, 48.42) --
	(116.26, 48.40) --
	(116.27, 48.37) --
	(116.28, 48.35) --
	(116.29, 48.32) --
	(116.30, 48.30) --
	(116.31, 48.27) --
	(116.32, 48.24) --
	(116.33, 48.22) --
	(116.34, 48.19) --
	(116.35, 48.17) --
	(116.36, 48.14) --
	(116.38, 48.11) --
	(116.39, 48.09) --
	(116.40, 48.06) --
	(116.41, 48.04) --
	(116.42, 48.01) --
	(116.43, 47.99) --
	(116.44, 47.96) --
	(116.45, 47.93) --
	(116.46, 47.91) --
	(116.47, 47.88) --
	(116.48, 47.86) --
	(116.49, 47.83) --
	(116.50, 47.81) --
	(116.51, 47.78) --
	(116.52, 47.75) --
	(116.53, 47.73) --
	(116.54, 47.70) --
	(116.55, 47.68) --
	(116.56, 47.65) --
	(116.57, 47.63) --
	(116.58, 47.60) --
	(116.60, 47.58) --
	(116.61, 47.55) --
	(116.62, 47.52) --
	(116.63, 47.50) --
	(116.64, 47.47) --
	(116.65, 47.45) --
	(116.66, 47.42) --
	(116.67, 47.40) --
	(116.68, 47.37) --
	(116.69, 47.35) --
	(116.70, 47.32) --
	(116.71, 47.30) --
	(116.72, 47.27) --
	(116.73, 47.25) --
	(116.74, 47.22) --
	(116.75, 47.19) --
	(116.76, 47.17) --
	(116.77, 47.14) --
	(116.78, 47.12) --
	(116.79, 47.09) --
	(116.81, 47.07) --
	(116.82, 47.04) --
	(116.83, 47.02) --
	(116.84, 46.99) --
	(116.85, 46.97) --
	(116.86, 46.94) --
	(116.87, 46.92) --
	(116.88, 46.89) --
	(116.89, 46.87) --
	(116.90, 46.84) --
	(116.91, 46.82) --
	(116.92, 46.79) --
	(116.93, 46.77) --
	(116.94, 46.74) --
	(116.95, 46.72) --
	(116.96, 46.69) --
	(116.97, 46.67) --
	(116.98, 46.64) --
	(116.99, 46.62) --
	(117.00, 46.59) --
	(117.01, 46.57) --
	(117.03, 46.54) --
	(117.04, 46.52) --
	(117.05, 46.49) --
	(117.06, 46.47) --
	(117.07, 46.44) --
	(117.08, 46.42) --
	(117.09, 46.39) --
	(117.10, 46.37) --
	(117.11, 46.34) --
	(117.12, 46.32) --
	(117.13, 46.29) --
	(117.14, 46.27) --
	(117.15, 46.25) --
	(117.16, 46.22) --
	(117.17, 46.20) --
	(117.18, 46.17) --
	(117.19, 46.15) --
	(117.20, 46.12) --
	(117.21, 46.10) --
	(117.22, 46.07) --
	(117.23, 46.05) --
	(117.25, 46.02) --
	(117.26, 46.00) --
	(117.27, 45.97) --
	(117.28, 45.95) --
	(117.29, 45.93) --
	(117.30, 45.90) --
	(117.31, 45.88) --
	(117.32, 45.85) --
	(117.33, 45.83) --
	(117.34, 45.80) --
	(117.35, 45.78) --
	(117.36, 45.75) --
	(117.37, 45.73) --
	(117.38, 45.70) --
	(117.39, 45.68) --
	(117.40, 45.66) --
	(117.41, 45.63) --
	(117.42, 45.61) --
	(117.43, 45.58) --
	(117.44, 45.56) --
	(117.46, 45.53) --
	(117.47, 45.51) --
	(117.48, 45.49) --
	(117.49, 45.46) --
	(117.50, 45.44) --
	(117.51, 45.41) --
	(117.52, 45.39) --
	(117.53, 45.37) --
	(117.54, 45.34) --
	(117.55, 45.32) --
	(117.56, 45.29) --
	(117.57, 45.27) --
	(117.58, 45.24) --
	(117.59, 45.22) --
	(117.60, 45.20) --
	(117.61, 45.17) --
	(117.62, 45.15) --
	(117.63, 45.12) --
	(117.64, 45.10) --
	(117.65, 45.08) --
	(117.66, 45.05) --
	(117.68, 45.03) --
	(117.69, 45.00) --
	(117.70, 44.98) --
	(117.71, 44.96) --
	(117.72, 44.93) --
	(117.73, 44.91) --
	(117.74, 44.88) --
	(117.75, 44.86) --
	(117.76, 44.84) --
	(117.77, 44.81) --
	(117.78, 44.79) --
	(117.79, 44.77) --
	(117.80, 44.74) --
	(117.81, 44.72) --
	(117.82, 44.69) --
	(117.83, 44.67) --
	(117.84, 44.65) --
	(117.85, 44.62) --
	(117.86, 44.60) --
	(117.87, 44.58) --
	(117.88, 44.55) --
	(117.90, 44.53) --
	(117.91, 44.51) --
	(117.92, 44.48) --
	(117.93, 44.46) --
	(117.94, 44.43) --
	(117.95, 44.41) --
	(117.96, 44.39) --
	(117.97, 44.36) --
	(117.98, 44.34) --
	(117.99, 44.32) --
	(118.00, 44.29) --
	(118.01, 44.27) --
	(118.02, 44.25) --
	(118.03, 44.22) --
	(118.04, 44.20) --
	(118.05, 44.18) --
	(118.06, 44.15) --
	(118.07, 44.13) --
	(118.08, 44.11) --
	(118.09, 44.08) --
	(118.11, 44.06) --
	(118.12, 44.04) --
	(118.13, 44.01) --
	(118.14, 43.99) --
	(118.15, 43.97) --
	(118.16, 43.94) --
	(118.17, 43.92) --
	(118.18, 43.90) --
	(118.19, 43.87) --
	(118.20, 43.85) --
	(118.21, 43.83) --
	(118.22, 43.80) --
	(118.23, 43.78) --
	(118.24, 43.76) --
	(118.25, 43.73) --
	(118.26, 43.71) --
	(118.27, 43.69) --
	(118.28, 43.67) --
	(118.29, 43.64) --
	(118.30, 43.62) --
	(118.31, 43.60) --
	(118.33, 43.57) --
	(118.34, 43.55) --
	(118.35, 43.53) --
	(118.36, 43.50) --
	(118.37, 43.48) --
	(118.38, 43.46) --
	(118.39, 43.44) --
	(118.40, 43.41) --
	(118.41, 43.39) --
	(118.42, 43.37) --
	(118.43, 43.34) --
	(118.44, 43.32) --
	(118.45, 43.30) --
	(118.46, 43.28) --
	(118.47, 43.25) --
	(118.48, 43.23) --
	(118.49, 43.21) --
	(118.50, 43.19) --
	(118.51, 43.16) --
	(118.52, 43.14) --
	(118.53, 43.12) --
	(118.55, 43.09) --
	(118.56, 43.07) --
	(118.57, 43.05) --
	(118.58, 43.03) --
	(118.59, 43.00) --
	(118.60, 42.98) --
	(118.61, 42.96) --
	(118.62, 42.94) --
	(118.63, 42.91) --
	(118.64, 42.89) --
	(118.65, 42.87) --
	(118.66, 42.85) --
	(118.67, 42.82) --
	(118.68, 42.80) --
	(118.69, 42.78) --
	(118.70, 42.76) --
	(118.71, 42.73) --
	(118.72, 42.71) --
	(118.73, 42.69) --
	(118.74, 42.67) --
	(118.76, 42.65) --
	(118.77, 42.62) --
	(118.78, 42.60) --
	(118.79, 42.58) --
	(118.80, 42.56) --
	(118.81, 42.53) --
	(118.82, 42.51) --
	(118.83, 42.49) --
	(118.84, 42.47) --
	(118.85, 42.45) --
	(118.86, 42.42) --
	(118.87, 42.40) --
	(118.88, 42.38) --
	(118.89, 42.36) --
	(118.90, 42.33) --
	(118.91, 42.31) --
	(118.92, 42.29) --
	(118.93, 42.27) --
	(118.94, 42.25) --
	(118.95, 42.22) --
	(118.96, 42.20) --
	(118.98, 42.18) --
	(118.99, 42.16) --
	(119.00, 42.14) --
	(119.01, 42.11) --
	(119.02, 42.09) --
	(119.03, 42.07) --
	(119.04, 42.05) --
	(119.05, 42.03) --
	(119.06, 42.01) --
	(119.07, 41.98) --
	(119.08, 41.96) --
	(119.09, 41.94) --
	(119.10, 41.92) --
	(119.11, 41.90) --
	(119.12, 41.88) --
	(119.13, 41.85) --
	(119.14, 41.83) --
	(119.15, 41.81) --
	(119.16, 41.79) --
	(119.17, 41.77) --
	(119.18, 41.75) --
	(119.20, 41.72) --
	(119.21, 41.70) --
	(119.22, 41.68) --
	(119.23, 41.66) --
	(119.24, 41.64) --
	(119.25, 41.62) --
	(119.26, 41.59) --
	(119.27, 41.57) --
	(119.28, 41.55) --
	(119.29, 41.53) --
	(119.30, 41.51) --
	(119.31, 41.49) --
	(119.32, 41.47) --
	(119.33, 41.44) --
	(119.34, 41.42) --
	(119.35, 41.40) --
	(119.36, 41.38) --
	(119.37, 41.36) --
	(119.38, 41.34) --
	(119.39, 41.32) --
	(119.41, 41.29) --
	(119.42, 41.27) --
	(119.43, 41.25) --
	(119.44, 41.23) --
	(119.45, 41.21) --
	(119.46, 41.19) --
	(119.47, 41.17) --
	(119.48, 41.15) --
	(119.49, 41.13) --
	(119.50, 41.10) --
	(119.51, 41.08) --
	(119.52, 41.06) --
	(119.53, 41.04) --
	(119.54, 41.02) --
	(119.55, 41.00) --
	(119.56, 40.98) --
	(119.57, 40.96) --
	(119.58, 40.94) --
	(119.59, 40.91) --
	(119.60, 40.89) --
	(119.61, 40.87) --
	(119.63, 40.85) --
	(119.64, 40.83) --
	(119.65, 40.81) --
	(119.66, 40.79) --
	(119.67, 40.77) --
	(119.68, 40.75) --
	(119.69, 40.73) --
	(119.70, 40.71) --
	(119.71, 40.69) --
	(119.72, 40.66) --
	(119.73, 40.64) --
	(119.74, 40.62) --
	(119.75, 40.60) --
	(119.76, 40.58) --
	(119.77, 40.56) --
	(119.78, 40.54) --
	(119.79, 40.52) --
	(119.80, 40.50) --
	(119.81, 40.48) --
	(119.82, 40.46) --
	(119.83, 40.44) --
	(119.85, 40.42) --
	(119.86, 40.40) --
	(119.87, 40.38) --
	(119.88, 40.35) --
	(119.89, 40.33) --
	(119.90, 40.31) --
	(119.91, 40.29) --
	(119.92, 40.27) --
	(119.93, 40.25) --
	(119.94, 40.23) --
	(119.95, 40.21) --
	(119.96, 40.19) --
	(119.97, 40.17) --
	(119.98, 40.15) --
	(119.99, 40.13) --
	(120.00, 40.11) --
	(120.01, 40.09) --
	(120.02, 40.07) --
	(120.03, 40.05) --
	(120.04, 40.03) --
	(120.06, 40.01) --
	(120.07, 39.99) --
	(120.08, 39.97) --
	(120.09, 39.95) --
	(120.10, 39.93) --
	(120.11, 39.91) --
	(120.12, 39.89) --
	(120.13, 39.87) --
	(120.14, 39.85) --
	(120.15, 39.83) --
	(120.16, 39.81) --
	(120.17, 39.79) --
	(120.18, 39.77) --
	(120.19, 39.75) --
	(120.20, 39.73) --
	(120.21, 39.71) --
	(120.22, 39.69) --
	(120.23, 39.67) --
	(120.24, 39.65) --
	(120.25, 39.63) --
	(120.26, 39.61) --
	(120.28, 39.59) --
	(120.29, 39.57) --
	(120.30, 39.55) --
	(120.31, 39.53) --
	(120.32, 39.51) --
	(120.33, 39.49) --
	(120.34, 39.47) --
	(120.35, 39.45) --
	(120.36, 39.43) --
	(120.37, 39.41) --
	(120.38, 39.39) --
	(120.39, 39.37) --
	(120.40, 39.35) --
	(120.41, 39.33) --
	(120.42, 39.31) --
	(120.43, 39.29) --
	(120.44, 39.27) --
	(120.45, 39.25) --
	(120.46, 39.23) --
	(120.47, 39.21) --
	(120.48, 39.20) --
	(120.50, 39.18) --
	(120.51, 39.16) --
	(120.52, 39.14) --
	(120.53, 39.12) --
	(120.54, 39.10) --
	(120.55, 39.08) --
	(120.56, 39.06) --
	(120.57, 39.04) --
	(120.58, 39.02) --
	(120.59, 39.00) --
	(120.60, 38.98) --
	(120.61, 38.96) --
	(120.62, 38.94) --
	(120.63, 38.92) --
	(120.64, 38.90) --
	(120.65, 38.89) --
	(120.66, 38.87) --
	(120.67, 38.85) --
	(120.68, 38.83) --
	(120.69, 38.81) --
	(120.71, 38.79) --
	(120.72, 38.77) --
	(120.73, 38.75) --
	(120.74, 38.73) --
	(120.75, 38.71) --
	(120.76, 38.69) --
	(120.77, 38.68) --
	(120.78, 38.66) --
	(120.79, 38.64) --
	(120.80, 38.62) --
	(120.81, 38.60) --
	(120.82, 38.58) --
	(120.83, 38.56) --
	(120.84, 38.54) --
	(120.85, 38.52) --
	(120.86, 38.51) --
	(120.87, 38.49) --
	(120.88, 38.47) --
	(120.89, 38.45) --
	(120.90, 38.43) --
	(120.91, 38.41) --
	(120.93, 38.39) --
	(120.94, 38.37) --
	(120.95, 38.35) --
	(120.96, 38.34) --
	(120.97, 38.32) --
	(120.98, 38.30) --
	(120.99, 38.28) --
	(121.00, 38.26) --
	(121.01, 38.24) --
	(121.02, 38.22) --
	(121.03, 38.21) --
	(121.04, 38.19) --
	(121.05, 38.17) --
	(121.06, 38.15) --
	(121.07, 38.13) --
	(121.08, 38.11) --
	(121.09, 38.09) --
	(121.10, 38.08) --
	(121.11, 38.06) --
	(121.12, 38.04) --
	(121.13, 38.02) --
	(121.15, 38.00) --
	(121.16, 37.98) --
	(121.17, 37.97) --
	(121.18, 37.95) --
	(121.19, 37.93) --
	(121.20, 37.91) --
	(121.21, 37.89) --
	(121.22, 37.87) --
	(121.23, 37.86) --
	(121.24, 37.84) --
	(121.25, 37.82) --
	(121.26, 37.80) --
	(121.27, 37.78) --
	(121.28, 37.77) --
	(121.29, 37.75) --
	(121.30, 37.73) --
	(121.31, 37.71) --
	(121.32, 37.69) --
	(121.33, 37.68) --
	(121.34, 37.66) --
	(121.36, 37.64) --
	(121.37, 37.62) --
	(121.38, 37.60) --
	(121.39, 37.59) --
	(121.40, 37.57) --
	(121.41, 37.55) --
	(121.42, 37.53) --
	(121.43, 37.51) --
	(121.44, 37.50) --
	(121.45, 37.48) --
	(121.46, 37.46) --
	(121.47, 37.44) --
	(121.48, 37.42) --
	(121.49, 37.41) --
	(121.50, 37.39) --
	(121.51, 37.37) --
	(121.52, 37.35) --
	(121.53, 37.34) --
	(121.54, 37.32) --
	(121.55, 37.30) --
	(121.56, 37.28) --
	(121.58, 37.26) --
	(121.59, 37.25) --
	(121.60, 37.23) --
	(121.61, 37.21) --
	(121.62, 37.19) --
	(121.63, 37.18) --
	(121.64, 37.16) --
	(121.65, 37.14) --
	(121.66, 37.12) --
	(121.67, 37.11) --
	(121.68, 37.09) --
	(121.69, 37.07) --
	(121.70, 37.05) --
	(121.71, 37.04) --
	(121.72, 37.02) --
	(121.73, 37.00) --
	(121.74, 36.99) --
	(121.75, 36.97) --
	(121.76, 36.95) --
	(121.77, 36.93) --
	(121.78, 36.92) --
	(121.80, 36.90) --
	(121.81, 36.88) --
	(121.82, 36.86) --
	(121.83, 36.85) --
	(121.84, 36.83) --
	(121.85, 36.81) --
	(121.86, 36.80) --
	(121.87, 36.78) --
	(121.88, 36.76) --
	(121.89, 36.74) --
	(121.90, 36.73) --
	(121.91, 36.71) --
	(121.92, 36.69) --
	(121.93, 36.68) --
	(121.94, 36.66) --
	(121.95, 36.64) --
	(121.96, 36.63) --
	(121.97, 36.61) --
	(121.98, 36.59) --
	(121.99, 36.57) --
	(122.01, 36.56) --
	(122.02, 36.54) --
	(122.03, 36.52) --
	(122.04, 36.51) --
	(122.05, 36.49) --
	(122.06, 36.47) --
	(122.07, 36.46) --
	(122.08, 36.44) --
	(122.09, 36.42) --
	(122.10, 36.41) --
	(122.11, 36.39) --
	(122.12, 36.37) --
	(122.13, 36.36) --
	(122.14, 36.34) --
	(122.15, 36.32) --
	(122.16, 36.31) --
	(122.17, 36.29) --
	(122.18, 36.27) --
	(122.19, 36.26) --
	(122.20, 36.24) --
	(122.21, 36.22) --
	(122.23, 36.21) --
	(122.24, 36.19) --
	(122.25, 36.17) --
	(122.26, 36.16) --
	(122.27, 36.14) --
	(122.28, 36.12) --
	(122.29, 36.11) --
	(122.30, 36.09) --
	(122.31, 36.08) --
	(122.32, 36.06) --
	(122.33, 36.04) --
	(122.34, 36.03) --
	(122.35, 36.01) --
	(122.36, 35.99) --
	(122.37, 35.98) --
	(122.38, 35.96) --
	(122.39, 35.95) --
	(122.40, 35.93) --
	(122.41, 35.91) --
	(122.42, 35.90) --
	(122.43, 35.88) --
	(122.45, 35.86) --
	(122.46, 35.85) --
	(122.47, 35.83) --
	(122.48, 35.82) --
	(122.49, 35.80) --
	(122.50, 35.78) --
	(122.51, 35.77) --
	(122.52, 35.75) --
	(122.53, 35.74) --
	(122.54, 35.72) --
	(122.55, 35.70) --
	(122.56, 35.69) --
	(122.57, 35.67) --
	(122.58, 35.66) --
	(122.59, 35.64) --
	(122.60, 35.62) --
	(122.61, 35.61) --
	(122.62, 35.59) --
	(122.63, 35.58) --
	(122.64, 35.56) --
	(122.66, 35.55) --
	(122.67, 35.53) --
	(122.68, 35.51) --
	(122.69, 35.50) --
	(122.70, 35.48) --
	(122.71, 35.47) --
	(122.72, 35.45) --
	(122.73, 35.44) --
	(122.74, 35.42) --
	(122.75, 35.40) --
	(122.76, 35.39) --
	(122.77, 35.37) --
	(122.78, 35.36) --
	(122.79, 35.34) --
	(122.80, 35.33) --
	(122.81, 35.31) --
	(122.82, 35.30) --
	(122.83, 35.28) --
	(122.84, 35.27) --
	(122.85, 35.25) --
	(122.86, 35.23) --
	(122.88, 35.22) --
	(122.89, 35.20) --
	(122.90, 35.19) --
	(122.91, 35.17) --
	(122.92, 35.16) --
	(122.93, 35.14) --
	(122.94, 35.13) --
	(122.95, 35.11) --
	(122.96, 35.10) --
	(122.97, 35.08) --
	(122.98, 35.07) --
	(122.99, 35.05) --
	(123.00, 35.04) --
	(123.01, 35.02) --
	(123.02, 35.01) --
	(123.03, 34.99) --
	(123.04, 34.98) --
	(123.05, 34.96) --
	(123.06, 34.95) --
	(123.07, 34.93) --
	(123.08, 34.92) --
	(123.10, 34.90) --
	(123.11, 34.89) --
	(123.12, 34.87) --
	(123.13, 34.86) --
	(123.14, 34.84) --
	(123.15, 34.83) --
	(123.16, 34.81) --
	(123.17, 34.80) --
	(123.18, 34.78) --
	(123.19, 34.77) --
	(123.20, 34.75) --
	(123.21, 34.74) --
	(123.22, 34.72) --
	(123.23, 34.71) --
	(123.24, 34.69) --
	(123.25, 34.68) --
	(123.26, 34.66) --
	(123.27, 34.65) --
	(123.28, 34.63) --
	(123.29, 34.62) --
	(123.31, 34.60) --
	(123.32, 34.59) --
	(123.33, 34.58) --
	(123.34, 34.56) --
	(123.35, 34.55) --
	(123.36, 34.53) --
	(123.37, 34.52) --
	(123.38, 34.50) --
	(123.39, 34.49) --
	(123.40, 34.47) --
	(123.41, 34.46) --
	(123.42, 34.45) --
	(123.43, 34.43) --
	(123.44, 34.42) --
	(123.45, 34.40) --
	(123.46, 34.39) --
	(123.47, 34.37) --
	(123.48, 34.36) --
	(123.49, 34.34) --
	(123.50, 34.33) --
	(123.51, 34.32) --
	(123.53, 34.30) --
	(123.54, 34.29) --
	(123.55, 34.27) --
	(123.56, 34.26) --
	(123.57, 34.25) --
	(123.58, 34.23) --
	(123.59, 34.22) --
	(123.60, 34.20) --
	(123.61, 34.19) --
	(123.62, 34.18) --
	(123.63, 34.16) --
	(123.64, 34.15) --
	(123.65, 34.13) --
	(123.66, 34.12) --
	(123.67, 34.11) --
	(123.68, 34.09) --
	(123.69, 34.08) --
	(123.70, 34.06) --
	(123.71, 34.05) --
	(123.72, 34.04) --
	(123.73, 34.02) --
	(123.75, 34.01) --
	(123.76, 33.99) --
	(123.77, 33.98) --
	(123.78, 33.97) --
	(123.79, 33.95) --
	(123.80, 33.94) --
	(123.81, 33.93) --
	(123.82, 33.91) --
	(123.83, 33.90) --
	(123.84, 33.88) --
	(123.85, 33.87) --
	(123.86, 33.86) --
	(123.87, 33.84) --
	(123.88, 33.83) --
	(123.89, 33.82) --
	(123.90, 33.80) --
	(123.91, 33.79) --
	(123.92, 33.78) --
	(123.93, 33.76) --
	(123.94, 33.75) --
	(123.96, 33.73) --
	(123.97, 33.72) --
	(123.98, 33.71) --
	(123.99, 33.69) --
	(124.00, 33.68) --
	(124.01, 33.67) --
	(124.02, 33.65) --
	(124.03, 33.64) --
	(124.04, 33.63) --
	(124.05, 33.61) --
	(124.06, 33.60) --
	(124.07, 33.59) --
	(124.08, 33.57) --
	(124.09, 33.56) --
	(124.10, 33.55) --
	(124.11, 33.53) --
	(124.12, 33.52) --
	(124.13, 33.51) --
	(124.14, 33.50) --
	(124.15, 33.48) --
	(124.16, 33.47) --
	(124.18, 33.46) --
	(124.19, 33.44) --
	(124.20, 33.43) --
	(124.21, 33.42) --
	(124.22, 33.40) --
	(124.23, 33.39) --
	(124.24, 33.38) --
	(124.25, 33.37) --
	(124.26, 33.35) --
	(124.27, 33.34) --
	(124.28, 33.33) --
	(124.29, 33.31) --
	(124.30, 33.30) --
	(124.31, 33.29) --
	(124.32, 33.27) --
	(124.33, 33.26) --
	(124.34, 33.25) --
	(124.35, 33.24) --
	(124.36, 33.22) --
	(124.37, 33.21) --
	(124.38, 33.20) --
	(124.40, 33.19) --
	(124.41, 33.17) --
	(124.42, 33.16) --
	(124.43, 33.15) --
	(124.44, 33.14) --
	(124.45, 33.12) --
	(124.46, 33.11) --
	(124.47, 33.10) --
	(124.48, 33.08) --
	(124.49, 33.07) --
	(124.50, 33.06) --
	(124.51, 33.05) --
	(124.52, 33.03) --
	(124.53, 33.02) --
	(124.54, 33.01) --
	(124.55, 33.00) --
	(124.56, 32.98) --
	(124.57, 32.97) --
	(124.58, 32.96) --
	(124.59, 32.95) --
	(124.61, 32.94) --
	(124.62, 32.92) --
	(124.63, 32.91) --
	(124.64, 32.90) --
	(124.65, 32.89) --
	(124.66, 32.87) --
	(124.67, 32.86) --
	(124.68, 32.85) --
	(124.69, 32.84) --
	(124.70, 32.83) --
	(124.71, 32.81) --
	(124.72, 32.80) --
	(124.73, 32.79) --
	(124.74, 32.78) --
	(124.75, 32.76) --
	(124.76, 32.75) --
	(124.77, 32.74) --
	(124.78, 32.73) --
	(124.79, 32.72) --
	(124.80, 32.70) --
	(124.81, 32.69) --
	(124.83, 32.68) --
	(124.84, 32.67) --
	(124.85, 32.66) --
	(124.86, 32.65) --
	(124.87, 32.63) --
	(124.88, 32.62) --
	(124.89, 32.61) --
	(124.90, 32.60) --
	(124.91, 32.59) --
	(124.92, 32.57) --
	(124.93, 32.56) --
	(124.94, 32.55) --
	(124.95, 32.54) --
	(124.96, 32.53) --
	(124.97, 32.52) --
	(124.98, 32.50) --
	(124.99, 32.49) --
	(125.00, 32.48) --
	(125.01, 32.47) --
	(125.02, 32.46) --
	(125.03, 32.45) --
	(125.05, 32.43) --
	(125.06, 32.42) --
	(125.07, 32.41) --
	(125.08, 32.40) --
	(125.09, 32.39) --
	(125.10, 32.38) --
	(125.11, 32.37) --
	(125.12, 32.35) --
	(125.13, 32.34) --
	(125.14, 32.33) --
	(125.15, 32.32) --
	(125.16, 32.31) --
	(125.17, 32.30) --
	(125.18, 32.29) --
	(125.19, 32.27) --
	(125.20, 32.26) --
	(125.21, 32.25) --
	(125.22, 32.24) --
	(125.23, 32.23) --
	(125.24, 32.22) --
	(125.26, 32.21) --
	(125.27, 32.20) --
	(125.28, 32.18) --
	(125.29, 32.17) --
	(125.30, 32.16) --
	(125.31, 32.15) --
	(125.32, 32.14) --
	(125.33, 32.13) --
	(125.34, 32.12) --
	(125.35, 32.11) --
	(125.36, 32.10) --
	(125.37, 32.08) --
	(125.38, 32.07) --
	(125.39, 32.06) --
	(125.40, 32.05) --
	(125.41, 32.04) --
	(125.42, 32.03) --
	(125.43, 32.02) --
	(125.44, 32.01) --
	(125.45, 32.00) --
	(125.46, 31.99) --
	(125.48, 31.98) --
	(125.49, 31.96) --
	(125.50, 31.95) --
	(125.51, 31.94) --
	(125.52, 31.93) --
	(125.53, 31.92) --
	(125.54, 31.91) --
	(125.55, 31.90) --
	(125.56, 31.89) --
	(125.57, 31.88) --
	(125.58, 31.87) --
	(125.59, 31.86) --
	(125.60, 31.85) --
	(125.61, 31.84) --
	(125.62, 31.83) --
	(125.63, 31.82) --
	(125.64, 31.80) --
	(125.65, 31.79) --
	(125.66, 31.78) --
	(125.67, 31.77) --
	(125.68, 31.76) --
	(125.70, 31.75) --
	(125.71, 31.74) --
	(125.72, 31.73) --
	(125.73, 31.72) --
	(125.74, 31.71) --
	(125.75, 31.70) --
	(125.76, 31.69) --
	(125.77, 31.68) --
	(125.78, 31.67) --
	(125.79, 31.66) --
	(125.80, 31.65) --
	(125.81, 31.64) --
	(125.82, 31.63) --
	(125.83, 31.62) --
	(125.84, 31.61) --
	(125.85, 31.60) --
	(125.86, 31.59) --
	(125.87, 31.58) --
	(125.88, 31.57) --
	(125.89, 31.56) --
	(125.91, 31.55) --
	(125.92, 31.54) --
	(125.93, 31.53) --
	(125.94, 31.52) --
	(125.95, 31.51) --
	(125.96, 31.50) --
	(125.97, 31.49) --
	(125.98, 31.48) --
	(125.99, 31.47) --
	(126.00, 31.46) --
	(126.01, 31.45) --
	(126.02, 31.44) --
	(126.03, 31.43) --
	(126.04, 31.42) --
	(126.05, 31.41) --
	(126.06, 31.40) --
	(126.07, 31.39) --
	(126.08, 31.38) --
	(126.09, 31.37) --
	(126.10, 31.36) --
	(126.11, 31.35) --
	(126.13, 31.34) --
	(126.14, 31.33) --
	(126.15, 31.32) --
	(126.16, 31.31) --
	(126.17, 31.30) --
	(126.18, 31.29) --
	(126.19, 31.28) --
	(126.20, 31.27) --
	(126.21, 31.26) --
	(126.22, 31.25) --
	(126.23, 31.24) --
	(126.24, 31.23) --
	(126.25, 31.22) --
	(126.26, 31.22) --
	(126.27, 31.21) --
	(126.28, 31.20) --
	(126.29, 31.19) --
	(126.30, 31.18) --
	(126.31, 31.17) --
	(126.32, 31.16) --
	(126.33, 31.15) --
	(126.35, 31.14) --
	(126.36, 31.13) --
	(126.37, 31.12) --
	(126.38, 31.11) --
	(126.39, 31.10) --
	(126.40, 31.09) --
	(126.41, 31.08) --
	(126.42, 31.07) --
	(126.43, 31.07) --
	(126.44, 31.06) --
	(126.45, 31.05) --
	(126.46, 31.04) --
	(126.47, 31.03) --
	(126.48, 31.02) --
	(126.49, 31.01) --
	(126.50, 31.00) --
	(126.51, 30.99) --
	(126.52, 30.98) --
	(126.53, 30.97) --
	(126.54, 30.97) --
	(126.56, 30.96) --
	(126.57, 30.95) --
	(126.58, 30.94) --
	(126.59, 30.93) --
	(126.60, 30.92) --
	(126.61, 30.91) --
	(126.62, 30.90) --
	(126.63, 30.89) --
	(126.64, 30.89) --
	(126.65, 30.88) --
	(126.66, 30.87) --
	(126.67, 30.86) --
	(126.68, 30.85) --
	(126.69, 30.84) --
	(126.70, 30.83) --
	(126.71, 30.82) --
	(126.72, 30.82) --
	(126.73, 30.81) --
	(126.74, 30.80) --
	(126.75, 30.79) --
	(126.76, 30.78) --
	(126.78, 30.77) --
	(126.79, 30.76) --
	(126.80, 30.75) --
	(126.81, 30.75) --
	(126.82, 30.74) --
	(126.83, 30.73) --
	(126.84, 30.72) --
	(126.85, 30.71) --
	(126.86, 30.70) --
	(126.87, 30.69) --
	(126.88, 30.69) --
	(126.89, 30.68) --
	(126.90, 30.67) --
	(126.91, 30.66) --
	(126.92, 30.65) --
	(126.93, 30.64) --
	(126.94, 30.64) --
	(126.95, 30.63) --
	(126.96, 30.62) --
	(126.97, 30.61) --
	(126.98, 30.60) --
	(127.00, 30.59) --
	(127.01, 30.59) --
	(127.02, 30.58) --
	(127.03, 30.57) --
	(127.04, 30.56) --
	(127.05, 30.55) --
	(127.06, 30.55) --
	(127.07, 30.54) --
	(127.08, 30.53) --
	(127.09, 30.52) --
	(127.10, 30.51) --
	(127.11, 30.50) --
	(127.12, 30.50) --
	(127.13, 30.49) --
	(127.14, 30.48) --
	(127.15, 30.47) --
	(127.16, 30.46) --
	(127.17, 30.46) --
	(127.18, 30.45) --
	(127.19, 30.44) --
	(127.21, 30.43) --
	(127.22, 30.42) --
	(127.23, 30.42) --
	(127.24, 30.41) --
	(127.25, 30.40) --
	(127.26, 30.39) --
	(127.27, 30.39) --
	(127.28, 30.38) --
	(127.29, 30.37) --
	(127.30, 30.36) --
	(127.31, 30.35) --
	(127.32, 30.35) --
	(127.33, 30.34) --
	(127.34, 30.33) --
	(127.35, 30.32) --
	(127.36, 30.32) --
	(127.37, 30.31) --
	(127.38, 30.30) --
	(127.39, 30.29) --
	(127.40, 30.29) --
	(127.41, 30.28) --
	(127.43, 30.27) --
	(127.44, 30.26) --
	(127.45, 30.26) --
	(127.46, 30.25) --
	(127.47, 30.24) --
	(127.48, 30.23) --
	(127.49, 30.23) --
	(127.50, 30.22) --
	(127.51, 30.21) --
	(127.52, 30.20) --
	(127.53, 30.20) --
	(127.54, 30.19) --
	(127.55, 30.18) --
	(127.56, 30.17) --
	(127.57, 30.17) --
	(127.58, 30.16) --
	(127.59, 30.15) --
	(127.60, 30.14) --
	(127.61, 30.14) --
	(127.62, 30.13) --
	(127.63, 30.12) --
	(127.65, 30.12) --
	(127.66, 30.11) --
	(127.67, 30.10) --
	(127.68, 30.09) --
	(127.69, 30.09) --
	(127.70, 30.08) --
	(127.71, 30.07) --
	(127.72, 30.07) --
	(127.73, 30.06) --
	(127.74, 30.05) --
	(127.75, 30.04) --
	(127.76, 30.04) --
	(127.77, 30.03) --
	(127.78, 30.02) --
	(127.79, 30.02) --
	(127.80, 30.01) --
	(127.81, 30.00) --
	(127.82, 29.99) --
	(127.83, 29.99) --
	(127.84, 29.98) --
	(127.86, 29.97) --
	(127.87, 29.97) --
	(127.88, 29.96) --
	(127.89, 29.95) --
	(127.90, 29.95) --
	(127.91, 29.94) --
	(127.92, 29.93) --
	(127.93, 29.93) --
	(127.94, 29.92) --
	(127.95, 29.91) --
	(127.96, 29.91) --
	(127.97, 29.90) --
	(127.98, 29.89) --
	(127.99, 29.89) --
	(128.00, 29.88) --
	(128.01, 29.87) --
	(128.02, 29.87) --
	(128.03, 29.86) --
	(128.04, 29.85) --
	(128.05, 29.85) --
	(128.06, 29.84) --
	(128.08, 29.83) --
	(128.09, 29.83) --
	(128.10, 29.82) --
	(128.11, 29.81) --
	(128.12, 29.81) --
	(128.13, 29.80) --
	(128.14, 29.79) --
	(128.15, 29.79) --
	(128.16, 29.78) --
	(128.17, 29.77) --
	(128.18, 29.77) --
	(128.19, 29.76) --
	(128.20, 29.76) --
	(128.21, 29.75) --
	(128.22, 29.74) --
	(128.23, 29.74) --
	(128.24, 29.73) --
	(128.25, 29.72) --
	(128.26, 29.72) --
	(128.27, 29.71) --
	(128.28, 29.71) --
	(128.30, 29.70) --
	(128.31, 29.69) --
	(128.32, 29.69) --
	(128.33, 29.68) --
	(128.34, 29.67) --
	(128.35, 29.67) --
	(128.36, 29.66) --
	(128.37, 29.66) --
	(128.38, 29.65) --
	(128.39, 29.64) --
	(128.40, 29.64) --
	(128.41, 29.63) --
	(128.42, 29.63) --
	(128.43, 29.62) --
	(128.44, 29.61) --
	(128.45, 29.61) --
	(128.46, 29.60) --
	(128.47, 29.60) --
	(128.48, 29.59) --
	(128.49, 29.58) --
	(128.51, 29.58) --
	(128.52, 29.57) --
	(128.53, 29.57) --
	(128.54, 29.56) --
	(128.55, 29.55) --
	(128.56, 29.55) --
	(128.57, 29.54) --
	(128.58, 29.54) --
	(128.59, 29.53) --
	(128.60, 29.53) --
	(128.61, 29.52) --
	(128.62, 29.51) --
	(128.63, 29.51) --
	(128.64, 29.50) --
	(128.65, 29.50) --
	(128.66, 29.49) --
	(128.67, 29.49) --
	(128.68, 29.48) --
	(128.69, 29.47) --
	(128.70, 29.47) --
	(128.71, 29.46) --
	(128.73, 29.46) --
	(128.74, 29.45) --
	(128.75, 29.45) --
	(128.76, 29.44) --
	(128.77, 29.44) --
	(128.78, 29.43) --
	(128.79, 29.42) --
	(128.80, 29.42) --
	(128.81, 29.41) --
	(128.82, 29.41) --
	(128.83, 29.40) --
	(128.84, 29.40) --
	(128.85, 29.39) --
	(128.86, 29.39) --
	(128.87, 29.38) --
	(128.88, 29.38) --
	(128.89, 29.37) --
	(128.90, 29.37) --
	(128.91, 29.36) --
	(128.92, 29.35) --
	(128.93, 29.35) --
	(128.95, 29.34) --
	(128.96, 29.34) --
	(128.97, 29.33) --
	(128.98, 29.33) --
	(128.99, 29.32) --
	(129.00, 29.32) --
	(129.01, 29.31) --
	(129.02, 29.31) --
	(129.03, 29.30) --
	(129.04, 29.30) --
	(129.05, 29.29) --
	(129.06, 29.29) --
	(129.07, 29.28) --
	(129.08, 29.28) --
	(129.09, 29.27) --
	(129.10, 29.27) --
	(129.11, 29.26) --
	(129.12, 29.26) --
	(129.13, 29.25) --
	(129.14, 29.25) --
	(129.16, 29.24) --
	(129.17, 29.24) --
	(129.18, 29.23) --
	(129.19, 29.23) --
	(129.20, 29.22) --
	(129.21, 29.22) --
	(129.22, 29.21) --
	(129.23, 29.21) --
	(129.24, 29.20) --
	(129.25, 29.20) --
	(129.26, 29.19) --
	(129.27, 29.19) --
	(129.28, 29.18) --
	(129.29, 29.18) --
	(129.30, 29.17) --
	(129.31, 29.17) --
	(129.32, 29.16) --
	(129.33, 29.16) --
	(129.34, 29.15) --
	(129.35, 29.15) --
	(129.36, 29.15) --
	(129.38, 29.14) --
	(129.39, 29.14) --
	(129.40, 29.13) --
	(129.41, 29.13) --
	(129.42, 29.12) --
	(129.43, 29.12) --
	(129.44, 29.11) --
	(129.45, 29.11) --
	(129.46, 29.10) --
	(129.47, 29.10) --
	(129.48, 29.10) --
	(129.49, 29.09) --
	(129.50, 29.09) --
	(129.51, 29.08) --
	(129.52, 29.08) --
	(129.53, 29.07) --
	(129.54, 29.07) --
	(129.55, 29.06) --
	(129.56, 29.06) --
	(129.57, 29.06) --
	(129.58, 29.05) --
	(129.60, 29.05) --
	(129.61, 29.04) --
	(129.62, 29.04) --
	(129.63, 29.03) --
	(129.64, 29.03) --
	(129.65, 29.02) --
	(129.66, 29.02) --
	(129.67, 29.02) --
	(129.68, 29.01) --
	(129.69, 29.01) --
	(129.70, 29.00) --
	(129.71, 29.00) --
	(129.72, 29.00) --
	(129.73, 28.99) --
	(129.74, 28.99) --
	(129.75, 28.98) --
	(129.76, 28.98) --
	(129.77, 28.97) --
	(129.78, 28.97) --
	(129.79, 28.97) --
	(129.81, 28.96) --
	(129.82, 28.96) --
	(129.83, 28.95) --
	(129.84, 28.95) --
	(129.85, 28.95) --
	(129.86, 28.94) --
	(129.87, 28.94) --
	(129.88, 28.93) --
	(129.89, 28.93) --
	(129.90, 28.93) --
	(129.91, 28.92) --
	(129.92, 28.92) --
	(129.93, 28.91) --
	(129.94, 28.91) --
	(129.95, 28.91) --
	(129.96, 28.90) --
	(129.97, 28.90) --
	(129.98, 28.89) --
	(129.99, 28.89) --
	(130.00, 28.89) --
	(130.01, 28.88) --
	(130.03, 28.88) --
	(130.04, 28.88) --
	(130.05, 28.87) --
	(130.06, 28.87) --
	(130.07, 28.86) --
	(130.08, 28.86) --
	(130.09, 28.86) --
	(130.10, 28.85) --
	(130.11, 28.85) --
	(130.12, 28.85) --
	(130.13, 28.84) --
	(130.14, 28.84) --
	(130.15, 28.84) --
	(130.16, 28.83) --
	(130.17, 28.83) --
	(130.18, 28.82) --
	(130.19, 28.82) --
	(130.20, 28.82) --
	(130.21, 28.81) --
	(130.22, 28.81) --
	(130.23, 28.81) --
	(130.25, 28.80) --
	(130.26, 28.80) --
	(130.27, 28.80) --
	(130.28, 28.79) --
	(130.29, 28.79) --
	(130.30, 28.79) --
	(130.31, 28.78) --
	(130.32, 28.78) --
	(130.33, 28.78) --
	(130.34, 28.77) --
	(130.35, 28.77) --
	(130.36, 28.77) --
	(130.37, 28.76) --
	(130.38, 28.76) --
	(130.39, 28.76) --
	(130.40, 28.75) --
	(130.41, 28.75) --
	(130.42, 28.75) --
	(130.43, 28.74) --
	(130.44, 28.74) --
	(130.46, 28.74) --
	(130.47, 28.73) --
	(130.48, 28.73) --
	(130.49, 28.73) --
	(130.50, 28.72) --
	(130.51, 28.72) --
	(130.52, 28.72) --
	(130.53, 28.71) --
	(130.54, 28.71) --
	(130.55, 28.71) --
	(130.56, 28.70) --
	(130.57, 28.70) --
	(130.58, 28.70) --
	(130.59, 28.69) --
	(130.60, 28.69) --
	(130.61, 28.69) --
	(130.62, 28.69) --
	(130.63, 28.68) --
	(130.64, 28.68) --
	(130.65, 28.68) --
	(130.66, 28.67) --
	(130.68, 28.67) --
	(130.69, 28.67) --
	(130.70, 28.66) --
	(130.71, 28.66) --
	(130.72, 28.66) --
	(130.73, 28.66) --
	(130.74, 28.65) --
	(130.75, 28.65) --
	(130.76, 28.65) --
	(130.77, 28.64) --
	(130.78, 28.64) --
	(130.79, 28.64) --
	(130.80, 28.63) --
	(130.81, 28.63) --
	(130.82, 28.63) --
	(130.83, 28.63) --
	(130.84, 28.62) --
	(130.85, 28.62) --
	(130.86, 28.62) --
	(130.87, 28.62) --
	(130.88, 28.61) --
	(130.90, 28.61) --
	(130.91, 28.61) --
	(130.92, 28.60) --
	(130.93, 28.60) --
	(130.94, 28.60) --
	(130.95, 28.60) --
	(130.96, 28.59) --
	(130.97, 28.59) --
	(130.98, 28.59) --
	(130.99, 28.59) --
	(131.00, 28.58) --
	(131.01, 28.58) --
	(131.02, 28.58) --
	(131.03, 28.58) --
	(131.04, 28.57) --
	(131.05, 28.57) --
	(131.06, 28.57) --
	(131.07, 28.57) --
	(131.08, 28.56) --
	(131.09, 28.56) --
	(131.11, 28.56) --
	(131.12, 28.55) --
	(131.13, 28.55) --
	(131.14, 28.55) --
	(131.15, 28.55) --
	(131.16, 28.55) --
	(131.17, 28.54) --
	(131.18, 28.54) --
	(131.19, 28.54) --
	(131.20, 28.54) --
	(131.21, 28.53) --
	(131.22, 28.53) --
	(131.23, 28.53) --
	(131.24, 28.53) --
	(131.25, 28.52) --
	(131.26, 28.52) --
	(131.27, 28.52) --
	(131.28, 28.52) --
	(131.29, 28.51) --
	(131.30, 28.51) --
	(131.31, 28.51) --
	(131.33, 28.51) --
	(131.34, 28.51) --
	(131.35, 28.50) --
	(131.36, 28.50) --
	(131.37, 28.50) --
	(131.38, 28.50) --
	(131.39, 28.49) --
	(131.40, 28.49) --
	(131.41, 28.49) --
	(131.42, 28.49) --
	(131.43, 28.49) --
	(131.44, 28.48) --
	(131.45, 28.48) --
	(131.46, 28.48) --
	(131.47, 28.48) --
	(131.48, 28.47) --
	(131.49, 28.47) --
	(131.50, 28.47) --
	(131.51, 28.47) --
	(131.52, 28.47) --
	(131.53, 28.46) --
	(131.55, 28.46) --
	(131.56, 28.46) --
	(131.57, 28.46) --
	(131.58, 28.46) --
	(131.59, 28.45) --
	(131.60, 28.45) --
	(131.61, 28.45) --
	(131.62, 28.45) --
	(131.63, 28.45) --
	(131.64, 28.44) --
	(131.65, 28.44) --
	(131.66, 28.44) --
	(131.67, 28.44) --
	(131.68, 28.44) --
	(131.69, 28.43) --
	(131.70, 28.43) --
	(131.71, 28.43) --
	(131.72, 28.43) --
	(131.73, 28.43) --
	(131.74, 28.43) --
	(131.76, 28.42) --
	(131.77, 28.42) --
	(131.78, 28.42) --
	(131.79, 28.42) --
	(131.80, 28.42) --
	(131.81, 28.41) --
	(131.82, 28.41) --
	(131.83, 28.41) --
	(131.84, 28.41) --
	(131.85, 28.41) --
	(131.86, 28.41) --
	(131.87, 28.40) --
	(131.88, 28.40) --
	(131.89, 28.40) --
	(131.90, 28.40) --
	(131.91, 28.40) --
	(131.92, 28.40) --
	(131.93, 28.39) --
	(131.94, 28.39) --
	(131.95, 28.39) --
	(131.96, 28.39) --
	(131.98, 28.39) --
	(131.99, 28.39) --
	(132.00, 28.38) --
	(132.01, 28.38) --
	(132.02, 28.38) --
	(132.03, 28.38) --
	(132.04, 28.38) --
	(132.05, 28.38) --
	(132.06, 28.37) --
	(132.07, 28.37) --
	(132.08, 28.37) --
	(132.09, 28.37) --
	(132.10, 28.37) --
	(132.11, 28.37) --
	(132.12, 28.37) --
	(132.13, 28.36) --
	(132.14, 28.36) --
	(132.15, 28.36) --
	(132.16, 28.36) --
	(132.17, 28.36) --
	(132.18, 28.36) --
	(132.20, 28.35) --
	(132.21, 28.35) --
	(132.22, 28.35) --
	(132.23, 28.35) --
	(132.24, 28.35) --
	(132.25, 28.35) --
	(132.26, 28.35) --
	(132.27, 28.35) --
	(132.28, 28.34) --
	(132.29, 28.34) --
	(132.30, 28.34) --
	(132.31, 28.34) --
	(132.32, 28.34) --
	(132.33, 28.34) --
	(132.34, 28.34) --
	(132.35, 28.33) --
	(132.36, 28.33) --
	(132.37, 28.33) --
	(132.38, 28.33) --
	(132.39, 28.33) --
	(132.41, 28.33) --
	(132.42, 28.33) --
	(132.43, 28.33) --
	(132.44, 28.32) --
	(132.45, 28.32) --
	(132.46, 28.32) --
	(132.47, 28.32) --
	(132.48, 28.32) --
	(132.49, 28.32) --
	(132.50, 28.32) --
	(132.51, 28.32) --
	(132.52, 28.31) --
	(132.53, 28.31) --
	(132.54, 28.31) --
	(132.55, 28.31) --
	(132.56, 28.31) --
	(132.57, 28.31) --
	(132.58, 28.31) --
	(132.59, 28.31) --
	(132.60, 28.31) --
	(132.61, 28.30) --
	(132.63, 28.30) --
	(132.64, 28.30) --
	(132.65, 28.30) --
	(132.66, 28.30) --
	(132.67, 28.30) --
	(132.68, 28.30) --
	(132.69, 28.30) --
	(132.70, 28.30) --
	(132.71, 28.30) --
	(132.72, 28.29) --
	(132.73, 28.29) --
	(132.74, 28.29) --
	(132.75, 28.29) --
	(132.76, 28.29) --
	(132.77, 28.29) --
	(132.78, 28.29) --
	(132.79, 28.29) --
	(132.80, 28.29) --
	(132.81, 28.29) --
	(132.82, 28.28) --
	(132.83, 28.28) --
	(132.85, 28.28) --
	(132.86, 28.28) --
	(132.87, 28.28) --
	(132.88, 28.28) --
	(132.89, 28.28) --
	(132.90, 28.28) --
	(132.91, 28.28) --
	(132.92, 28.28) --
	(132.93, 28.28) --
	(132.94, 28.27) --
	(132.95, 28.27) --
	(132.96, 28.27) --
	(132.97, 28.27) --
	(132.98, 28.27) --
	(132.99, 28.27) --
	(133.00, 28.27) --
	(133.01, 28.27) --
	(133.02, 28.27) --
	(133.03, 28.27) --
	(133.04, 28.27) --
	(133.06, 28.27) --
	(133.07, 28.26) --
	(133.08, 28.26) --
	(133.09, 28.26) --
	(133.10, 28.26) --
	(133.11, 28.26) --
	(133.12, 28.26) --
	(133.13, 28.26) --
	(133.14, 28.26) --
	(133.15, 28.26) --
	(133.16, 28.26) --
	(133.17, 28.26) --
	(133.18, 28.26) --
	(133.19, 28.26) --
	(133.20, 28.26) --
	(133.21, 28.25) --
	(133.22, 28.25) --
	(133.23, 28.25) --
	(133.24, 28.25) --
	(133.25, 28.25) --
	(133.26, 28.25) --
	(133.28, 28.25) --
	(133.29, 28.25) --
	(133.30, 28.25) --
	(133.31, 28.25) --
	(133.32, 28.25) --
	(133.33, 28.25) --
	(133.34, 28.25) --
	(133.35, 28.25) --
	(133.36, 28.25) --
	(133.37, 28.25) --
	(133.38, 28.24) --
	(133.39, 28.24) --
	(133.40, 28.24) --
	(133.41, 28.24) --
	(133.42, 28.24) --
	(133.43, 28.24) --
	(133.44, 28.24) --
	(133.45, 28.24) --
	(133.46, 28.24) --
	(133.47, 28.24) --
	(133.48, 28.24) --
	(133.50, 28.24) --
	(133.51, 28.24) --
	(133.52, 28.24) --
	(133.53, 28.24) --
	(133.54, 28.24) --
	(133.55, 28.24) --
	(133.56, 28.24) --
	(133.57, 28.24) --
	(133.58, 28.24) --
	(133.59, 28.23) --
	(133.60, 28.23) --
	(133.61, 28.23) --
	(133.62, 28.23) --
	(133.63, 28.23) --
	(133.64, 28.23) --
	(133.65, 28.23) --
	(133.66, 28.23) --
	(133.67, 28.23) --
	(133.68, 28.23) --
	(133.69, 28.23) --
	(133.71, 28.23) --
	(133.72, 28.23) --
	(133.73, 28.23) --
	(133.74, 28.23) --
	(133.75, 28.23) --
	(133.76, 28.23) --
	(133.77, 28.23) --
	(133.78, 28.23) --
	(133.79, 28.23) --
	(133.80, 28.23) --
	(133.81, 28.23) --
	(133.82, 28.23) --
	(133.83, 28.23) --
	(133.84, 28.23) --
	(133.85, 28.22) --
	(133.86, 28.22) --
	(133.87, 28.22) --
	(133.88, 28.22) --
	(133.89, 28.22) --
	(133.90, 28.22) --
	(133.91, 28.22) --
	(133.93, 28.22) --
	(133.94, 28.22) --
	(133.95, 28.22) --
	(133.96, 28.22) --
	(133.97, 28.22) --
	(133.98, 28.22) --
	(133.99, 28.22) --
	(134.00, 28.22) --
	(134.01, 28.22) --
	(134.02, 28.22) --
	(134.03, 28.22) --
	(134.04, 28.22) --
	(134.05, 28.22) --
	(134.06, 28.22) --
	(134.07, 28.22) --
	(134.08, 28.22) --
	(134.09, 28.22) --
	(134.10, 28.22) --
	(134.11, 28.22) --
	(134.12, 28.22) --
	(134.13, 28.22) --
	(134.15, 28.22) --
	(134.16, 28.22) --
	(134.17, 28.22) --
	(134.18, 28.22) --
	(134.19, 28.22) --
	(134.20, 28.22) --
	(134.21, 28.22) --
	(134.22, 28.22) --
	(134.23, 28.22) --
	(134.24, 28.22) --
	(134.25, 28.22) --
	(134.26, 28.21) --
	(134.27, 28.21) --
	(134.28, 28.21) --
	(134.29, 28.21) --
	(134.30, 28.21) --
	(134.31, 28.21) --
	(134.32, 28.21) --
	(134.33, 28.21) --
	(134.34, 28.21) --
	(134.36, 28.21) --
	(134.37, 28.21) --
	(134.38, 28.21) --
	(134.39, 28.21) --
	(134.40, 28.21) --
	(134.41, 28.21) --
	(134.42, 28.21) --
	(134.43, 28.21) --
	(134.44, 28.21) --
	(134.45, 28.21) --
	(134.46, 28.21) --
	(134.47, 28.21) --
	(134.48, 28.21) --
	(134.49, 28.21) --
	(134.50, 28.21) --
	(134.51, 28.21) --
	(134.52, 28.21) --
	(134.53, 28.21) --
	(134.54, 28.21) --
	(134.55, 28.21) --
	(134.56, 28.21) --
	(134.58, 28.21) --
	(134.59, 28.21) --
	(134.60, 28.21) --
	(134.61, 28.21) --
	(134.62, 28.21) --
	(134.63, 28.21) --
	(134.64, 28.21) --
	(134.65, 28.21) --
	(134.66, 28.21) --
	(134.67, 28.21) --
	(134.68, 28.21) --
	(134.69, 28.21) --
	(134.70, 28.21) --
	(134.71, 28.21) --
	(134.72, 28.21) --
	(134.73, 28.21) --
	(134.74, 28.21) --
	(134.75, 28.21) --
	(134.76, 28.21) --
	(134.77, 28.21) --
	(134.78, 28.21) --
	(134.80, 28.21) --
	(134.81, 28.21) --
	(134.82, 28.21) --
	(134.83, 28.21) --
	(134.84, 28.21) --
	(134.85, 28.21) --
	(134.86, 28.21) --
	(134.87, 28.21) --
	(134.88, 28.21) --
	(134.89, 28.21) --
	(134.90, 28.21) --
	(134.91, 28.21) --
	(134.92, 28.21) --
	(134.93, 28.21) --
	(134.94, 28.21) --
	(134.95, 28.21) --
	(134.96, 28.21) --
	(134.97, 28.21) --
	(134.98, 28.21) --
	(134.99, 28.21) --
	(135.01, 28.21) --
	(135.02, 28.21) --
	(135.03, 28.21) --
	(135.04, 28.21) --
	(135.05, 28.21) --
	(135.06, 28.21) --
	(135.07, 28.21) --
	(135.08, 28.21) --
	(135.09, 28.21) --
	(135.10, 28.21) --
	(135.11, 28.21) --
	(135.12, 28.21) --
	(135.13, 28.21) --
	(135.14, 28.21) --
	(135.15, 28.21) --
	(135.16, 28.21) --
	(135.17, 28.21) --
	(135.18, 28.21) --
	(135.19, 28.21) --
	(135.20, 28.21) --
	(135.21, 28.21) --
	(135.23, 28.21) --
	(135.24, 28.21) --
	(135.25, 28.21) --
	(135.26, 28.21) --
	(135.27, 28.21) --
	(135.28, 28.21) --
	(135.29, 28.21) --
	(135.30, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	( 25.23,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 26.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 47.96) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 69.92) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 91.88) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,113.84) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 28.21) --
	( 25.23, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 50.17) --
	( 25.23, 50.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 72.13) --
	( 25.23, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 94.09) --
	( 25.23, 94.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23,116.05) --
	( 25.23,116.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 21.41) --
	( 30.47, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 21.41) --
	( 56.68, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 21.41) --
	( 82.88, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 21.41) --
	(109.09, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 21.41) --
	(135.30, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,135.03) {Beta(4,4)};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/ESPN_Revision_Plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-14 09:49:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 26.91) rectangle (392.48,197.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 26.91) rectangle (392.48,197.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.23, 56.22) --
	(107.32, 48.69) --
	(174.42, 46.30) --
	(241.52, 47.14) --
	(308.61, 49.15) --
	(375.71, 52.39);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.23,115.05) --
	(107.32,107.26) --
	(174.42,107.16) --
	(241.52, 84.91) --
	(308.61, 76.51) --
	(375.71,123.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23, 45.12) --
	(107.32, 39.06) --
	(174.42, 38.47) --
	(241.52, 39.90) --
	(308.61, 34.66) --
	(375.71, 41.86);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23, 76.13) --
	(107.32, 57.96) --
	(174.42, 59.94) --
	(241.52, 59.07) --
	(308.61, 34.66) --
	(375.71, 74.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23, 67.49) --
	(107.32, 57.09) --
	(174.42, 51.96) --
	(241.52, 54.90) --
	(308.61, 59.34) --
	(375.71, 65.49);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23,154.06) --
	(107.32,146.17) --
	(174.42,152.16) --
	(241.52,119.65) --
	(308.61,108.20) --
	(375.71,189.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.82,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.45, 55.66) -- (392.48, 55.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 26.91) --
	( 23.45,197.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95, 52.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95, 94.91) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95,136.92) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95,178.92) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95, 55.66) --
	( 23.45, 55.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95, 97.67) --
	( 23.45, 97.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95,139.67) --
	( 23.45,139.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95,181.68) --
	( 23.45,181.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 26.91) --
	(392.48, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.23, 24.41) --
	( 40.23, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.32, 24.41) --
	(107.32, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.42, 24.41) --
	(174.42, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.52, 24.41) --
	(241.52, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.61, 24.41) --
	(308.61, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (375.71, 24.41) --
	(375.71, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.23, 16.90) {01:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.32, 16.90) {00:50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.42, 16.90) {00:40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.52, 16.90) {00:30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.61, 16.90) {00:20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.71, 16.90) {00:10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.97,  6.94) {Seconds left in game};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.51,112.13) {$\widehat{EC_\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.77,152.83) rectangle (147.75,204.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 51.77,192.21) {Method Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.21,179.51) -- ( 64.77,179.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,179.51) -- ( 64.77,179.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,179.51) -- ( 64.77,179.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.21,165.06) -- ( 64.77,165.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,165.06) -- ( 64.77,165.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,165.06) -- ( 64.77,165.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.72,176.41) {ECAP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.72,161.96) {ESPN Unadjusted};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/beta62_theta12_full.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 12:19:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (202.36,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.85, 29.21) rectangle (112.35,124.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.85, 29.21) rectangle (112.35,124.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 33.96) --
	( 43.14, 37.11) --
	( 46.00, 40.25) --
	( 48.86, 43.77) --
	( 51.72, 47.38) --
	( 54.58, 50.80) --
	( 57.44, 54.28) --
	( 60.30, 57.80) --
	( 63.16, 61.33) --
	( 66.02, 64.80) --
	( 68.88, 68.38) --
	( 71.74, 71.96) --
	( 74.60, 75.63) --
	( 77.46, 79.16) --
	( 80.32, 82.70) --
	( 83.18, 86.32) --
	( 86.04, 89.99) --
	( 88.90, 93.56) --
	( 91.76, 97.24) --
	( 94.62,100.89) --
	( 97.48,104.65) --
	(100.34,108.39) --
	(103.20,112.22) --
	(106.06,115.88) --
	(108.92,119.71);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 33.77) --
	( 43.14, 36.77) --
	( 46.00, 39.61) --
	( 48.86, 43.26) --
	( 51.72, 46.74) --
	( 54.58, 50.17) --
	( 57.44, 53.64) --
	( 60.30, 57.08) --
	( 63.16, 60.45) --
	( 66.02, 63.88) --
	( 68.88, 67.31) --
	( 71.74, 70.83) --
	( 74.60, 74.28) --
	( 77.46, 77.76) --
	( 80.32, 81.36) --
	( 83.18, 84.94) --
	( 86.04, 88.51) --
	( 88.90, 92.11) --
	( 91.76, 95.74) --
	( 94.62, 99.31) --
	( 97.48,102.89) --
	(100.34,106.55) --
	(103.20,110.27) --
	(106.06,114.06) --
	(108.92,117.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 33.52) --
	( 43.14, 36.44) --
	( 46.00, 39.20) --
	( 48.86, 42.80) --
	( 51.72, 46.21) --
	( 54.58, 49.57) --
	( 57.44, 52.96) --
	( 60.30, 56.33) --
	( 63.16, 59.63) --
	( 66.02, 62.98) --
	( 68.88, 66.34) --
	( 71.74, 69.78) --
	( 74.60, 73.16) --
	( 77.46, 76.57) --
	( 80.32, 80.09) --
	( 83.18, 83.59) --
	( 86.04, 87.08) --
	( 88.90, 90.60) --
	( 91.76, 94.16) --
	( 94.62, 97.65) --
	( 97.48,101.16) --
	(100.34,104.75) --
	(103.20,108.39) --
	(106.06,112.10) --
	(108.92,115.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	( 36.85,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 40.63) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 69.40) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 98.16) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 43.67) --
	( 36.85, 43.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 72.43) --
	( 36.85, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10,101.19) --
	( 36.85,101.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	(112.35, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 26.46) --
	( 38.85, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 26.46) --
	( 53.15, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45, 26.46) --
	( 67.45, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75, 26.46) --
	( 81.75, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.05, 26.46) --
	( 96.05, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.35, 26.46) --
	(110.35, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.85, 18.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.15, 18.20) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.45, 18.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.75, 18.20) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.05, 18.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.35, 18.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.60,  4.53) {Fine Grid of Center Points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 76.61) {ECAP Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.35, 41.92) rectangle (196.86,111.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.85, 97.26) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 83.56) -- (141.86, 83.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 69.10) -- (141.86, 69.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 54.65) -- (141.86, 54.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.81, 80.53) {Orcale};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.81, 66.07) {V1 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.81, 51.62) {V2 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.85,129.52) {Comparing ECAP Estimates};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/beta62_theta1_full.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:39:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (202.36,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.20) --
	( 40.52, 34.80) --
	( 41.12, 35.37) --
	( 41.72, 36.07) --
	( 42.32, 36.75) --
	( 42.92, 37.41) --
	( 43.52, 38.05) --
	( 44.12, 38.69) --
	( 44.72, 39.31) --
	( 45.32, 39.94) --
	( 45.92, 40.52) --
	( 46.52, 41.13) --
	( 47.12, 41.73) --
	( 47.72, 42.33) --
	( 48.32, 42.90) --
	( 48.92, 43.50) --
	( 49.52, 44.11) --
	( 50.12, 44.68) --
	( 50.72, 45.24) --
	( 51.32, 45.81) --
	( 51.92, 46.37) --
	( 52.52, 46.92) --
	( 53.13, 47.48) --
	( 53.73, 48.05) --
	( 54.33, 48.61) --
	( 54.93, 49.16) --
	( 55.53, 49.72) --
	( 56.13, 50.27) --
	( 56.73, 50.81) --
	( 57.33, 51.36) --
	( 57.93, 51.90) --
	( 58.53, 52.45) --
	( 59.13, 52.99) --
	( 59.73, 53.51) --
	( 60.33, 54.05) --
	( 60.93, 54.58) --
	( 61.53, 55.10) --
	( 62.13, 55.62) --
	( 62.73, 56.15) --
	( 63.33, 56.66) --
	( 63.93, 57.18) --
	( 64.53, 57.70) --
	( 65.13, 58.22) --
	( 65.73, 58.73) --
	( 66.33, 59.25) --
	( 66.93, 59.75) --
	( 67.53, 60.25) --
	( 68.13, 60.76) --
	( 68.73, 61.27) --
	( 69.33, 61.77) --
	( 69.93, 62.27) --
	( 70.53, 62.77) --
	( 71.13, 63.25) --
	( 71.73, 63.75) --
	( 72.33, 64.25) --
	( 72.93, 64.74) --
	( 73.53, 65.23) --
	( 74.13, 65.72) --
	( 74.73, 66.21) --
	( 75.33, 66.70) --
	( 75.93, 67.18) --
	( 76.54, 67.66) --
	( 77.14, 68.14) --
	( 77.74, 68.60) --
	( 78.34, 69.06) --
	( 78.94, 69.53) --
	( 79.54, 69.99) --
	( 80.14, 70.46) --
	( 80.74, 70.92) --
	( 81.34, 71.40) --
	( 81.94, 71.86) --
	( 82.54, 72.33) --
	( 83.14, 72.80) --
	( 83.74, 73.26) --
	( 84.34, 73.72) --
	( 84.94, 74.18) --
	( 85.54, 74.65) --
	( 86.14, 75.09) --
	( 86.74, 75.54) --
	( 87.34, 75.98) --
	( 87.94, 76.43) --
	( 88.54, 76.87) --
	( 89.14, 77.31) --
	( 89.74, 77.74) --
	( 90.34, 78.19) --
	( 90.94, 78.63) --
	( 91.54, 79.07) --
	( 92.14, 79.51) --
	( 92.74, 79.94) --
	( 93.34, 80.38) --
	( 93.94, 80.82) --
	( 94.54, 81.25) --
	( 95.14, 81.68) --
	( 95.74, 82.11) --
	( 96.34, 82.53) --
	( 96.94, 82.95) --
	( 97.54, 83.38) --
	( 98.14, 83.80) --
	( 98.74, 84.22) --
	( 99.34, 84.64) --
	( 99.95, 85.06) --
	(100.55, 85.48) --
	(101.15, 85.90) --
	(101.75, 86.31) --
	(102.35, 86.73) --
	(102.95, 87.15) --
	(103.55, 87.55) --
	(104.15, 87.96) --
	(104.75, 88.37) --
	(105.35, 88.77) --
	(105.95, 89.17) --
	(106.55, 89.57) --
	(107.15, 89.98) --
	(107.75, 90.38) --
	(108.35, 90.79) --
	(108.95, 91.19) --
	(109.55, 91.59) --
	(110.15, 91.99) --
	(110.75, 92.40) --
	(111.35, 92.78) --
	(111.95, 93.17) --
	(112.55, 93.58) --
	(113.15, 93.97) --
	(113.75, 94.36) --
	(114.35, 94.75) --
	(114.95, 95.14) --
	(115.55, 95.52) --
	(116.15, 95.91) --
	(116.75, 96.30) --
	(117.35, 96.68) --
	(117.95, 97.05) --
	(118.55, 97.44) --
	(119.15, 97.83) --
	(119.75, 98.21) --
	(120.35, 98.61) --
	(120.95, 98.98) --
	(121.55, 99.36) --
	(122.15, 99.73) --
	(122.75,100.11) --
	(123.35,100.47) --
	(123.96,100.85) --
	(124.56,101.23) --
	(125.16,101.59) --
	(125.76,101.95) --
	(126.36,102.33) --
	(126.96,102.70) --
	(127.56,103.09) --
	(128.16,103.47) --
	(128.76,103.83) --
	(129.36,104.20) --
	(129.96,104.56) --
	(130.56,104.90) --
	(131.16,105.25) --
	(131.76,105.62) --
	(132.36,105.98) --
	(132.96,106.33) --
	(133.56,106.69) --
	(134.16,107.08) --
	(134.76,107.43) --
	(135.36,107.79) --
	(135.96,108.16) --
	(136.56,108.52) --
	(137.16,108.87) --
	(137.76,109.23) --
	(138.36,109.58) --
	(138.96,109.93) --
	(139.56,110.27) --
	(140.16,110.62) --
	(140.76,110.97) --
	(141.36,111.32) --
	(141.96,111.68) --
	(142.56,112.05) --
	(143.16,112.39) --
	(143.76,112.75) --
	(144.36,113.10) --
	(144.96,113.45) --
	(145.56,113.79) --
	(146.16,114.14) --
	(146.76,114.49) --
	(147.37,114.84) --
	(147.97,115.17) --
	(148.57,115.51) --
	(149.17,115.86) --
	(149.77,116.19) --
	(150.37,116.55) --
	(150.97,116.90) --
	(151.57,117.24) --
	(152.17,117.59) --
	(152.77,117.94) --
	(153.37,118.28) --
	(153.97,118.62) --
	(154.57,118.95) --
	(155.17,119.29) --
	(155.77,119.64) --
	(156.37,119.97) --
	(156.97,120.31) --
	(157.57,120.65) --
	(158.17,120.98) --
	(158.77,121.31) --
	(159.37,121.65) --
	(159.97,121.99) --
	(160.57,122.33) --
	(161.17,122.67) --
	(161.77,122.98) --
	(162.37,123.30) --
	(162.97,123.62) --
	(163.57,123.94) --
	(164.17,124.26) --
	(164.77,124.58) --
	(165.37,124.90) --
	(165.97,125.21) --
	(166.57,125.52) --
	(167.17,125.83) --
	(167.77,126.14) --
	(168.37,126.45) --
	(168.97,126.74) --
	(169.57,127.03) --
	(170.17,127.33) --
	(170.77,127.62) --
	(171.38,127.90) --
	(171.98,128.18) --
	(172.58,128.43) --
	(173.18,128.70) --
	(173.78,128.96) --
	(174.38,129.20) --
	(174.98,129.45) --
	(175.58,129.71) --
	(176.18,129.95) --
	(176.78,130.16) --
	(177.38,130.40) --
	(177.98,130.61) --
	(178.58,130.82) --
	(179.18,131.02) --
	(179.78,131.23) --
	(180.38,131.41) --
	(180.98,131.63) --
	(181.58,131.81) --
	(182.18,132.00) --
	(182.78,132.18) --
	(183.38,132.37) --
	(183.98,132.53) --
	(184.58,132.71) --
	(185.18,132.86) --
	(185.78,133.02) --
	(186.38,133.16) --
	(186.98,133.30) --
	(187.58,133.43) --
	(188.18,133.56) --
	(188.78,133.68) --
	(189.38,133.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.22) --
	( 40.52, 34.84) --
	( 41.12, 35.45) --
	( 41.72, 36.15) --
	( 42.32, 36.85) --
	( 42.92, 37.50) --
	( 43.52, 38.15) --
	( 44.12, 38.78) --
	( 44.72, 39.42) --
	( 45.32, 40.06) --
	( 45.92, 40.68) --
	( 46.52, 41.29) --
	( 47.12, 41.90) --
	( 47.72, 42.49) --
	( 48.32, 43.08) --
	( 48.92, 43.68) --
	( 49.52, 44.28) --
	( 50.12, 44.87) --
	( 50.72, 45.45) --
	( 51.32, 46.04) --
	( 51.92, 46.61) --
	( 52.52, 47.20) --
	( 53.13, 47.76) --
	( 53.73, 48.32) --
	( 54.33, 48.89) --
	( 54.93, 49.45) --
	( 55.53, 50.00) --
	( 56.13, 50.57) --
	( 56.73, 51.14) --
	( 57.33, 51.69) --
	( 57.93, 52.23) --
	( 58.53, 52.78) --
	( 59.13, 53.32) --
	( 59.73, 53.87) --
	( 60.33, 54.41) --
	( 60.93, 54.95) --
	( 61.53, 55.50) --
	( 62.13, 56.03) --
	( 62.73, 56.55) --
	( 63.33, 57.08) --
	( 63.93, 57.59) --
	( 64.53, 58.11) --
	( 65.13, 58.65) --
	( 65.73, 59.18) --
	( 66.33, 59.70) --
	( 66.93, 60.24) --
	( 67.53, 60.73) --
	( 68.13, 61.23) --
	( 68.73, 61.73) --
	( 69.33, 62.23) --
	( 69.93, 62.73) --
	( 70.53, 63.25) --
	( 71.13, 63.75) --
	( 71.73, 64.24) --
	( 72.33, 64.75) --
	( 72.93, 65.25) --
	( 73.53, 65.75) --
	( 74.13, 66.25) --
	( 74.73, 66.74) --
	( 75.33, 67.22) --
	( 75.93, 67.71) --
	( 76.54, 68.19) --
	( 77.14, 68.66) --
	( 77.74, 69.16) --
	( 78.34, 69.65) --
	( 78.94, 70.12) --
	( 79.54, 70.59) --
	( 80.14, 71.08) --
	( 80.74, 71.54) --
	( 81.34, 72.00) --
	( 81.94, 72.47) --
	( 82.54, 72.95) --
	( 83.14, 73.42) --
	( 83.74, 73.89) --
	( 84.34, 74.35) --
	( 84.94, 74.81) --
	( 85.54, 75.26) --
	( 86.14, 75.72) --
	( 86.74, 76.18) --
	( 87.34, 76.65) --
	( 87.94, 77.09) --
	( 88.54, 77.52) --
	( 89.14, 77.98) --
	( 89.74, 78.43) --
	( 90.34, 78.87) --
	( 90.94, 79.31) --
	( 91.54, 79.76) --
	( 92.14, 80.20) --
	( 92.74, 80.63) --
	( 93.34, 81.08) --
	( 93.94, 81.52) --
	( 94.54, 81.94) --
	( 95.14, 82.37) --
	( 95.74, 82.80) --
	( 96.34, 83.23) --
	( 96.94, 83.67) --
	( 97.54, 84.11) --
	( 98.14, 84.53) --
	( 98.74, 84.96) --
	( 99.34, 85.37) --
	( 99.95, 85.78) --
	(100.55, 86.20) --
	(101.15, 86.62) --
	(101.75, 87.04) --
	(102.35, 87.46) --
	(102.95, 87.87) --
	(103.55, 88.29) --
	(104.15, 88.70) --
	(104.75, 89.11) --
	(105.35, 89.52) --
	(105.95, 89.93) --
	(106.55, 90.34) --
	(107.15, 90.74) --
	(107.75, 91.13) --
	(108.35, 91.53) --
	(108.95, 91.93) --
	(109.55, 92.33) --
	(110.15, 92.73) --
	(110.75, 93.15) --
	(111.35, 93.55) --
	(111.95, 93.95) --
	(112.55, 94.34) --
	(113.15, 94.73) --
	(113.75, 95.12) --
	(114.35, 95.51) --
	(114.95, 95.90) --
	(115.55, 96.30) --
	(116.15, 96.69) --
	(116.75, 97.08) --
	(117.35, 97.47) --
	(117.95, 97.85) --
	(118.55, 98.24) --
	(119.15, 98.62) --
	(119.75, 99.00) --
	(120.35, 99.37) --
	(120.95, 99.76) --
	(121.55,100.12) --
	(122.15,100.50) --
	(122.75,100.88) --
	(123.35,101.26) --
	(123.96,101.63) --
	(124.56,102.00) --
	(125.16,102.37) --
	(125.76,102.74) --
	(126.36,103.10) --
	(126.96,103.46) --
	(127.56,103.83) --
	(128.16,104.20) --
	(128.76,104.57) --
	(129.36,104.94) --
	(129.96,105.31) --
	(130.56,105.68) --
	(131.16,106.04) --
	(131.76,106.41) --
	(132.36,106.77) --
	(132.96,107.14) --
	(133.56,107.49) --
	(134.16,107.85) --
	(134.76,108.20) --
	(135.36,108.57) --
	(135.96,108.93) --
	(136.56,109.28) --
	(137.16,109.64) --
	(137.76,110.00) --
	(138.36,110.35) --
	(138.96,110.70) --
	(139.56,111.05) --
	(140.16,111.40) --
	(140.76,111.75) --
	(141.36,112.11) --
	(141.96,112.45) --
	(142.56,112.82) --
	(143.16,113.16) --
	(143.76,113.52) --
	(144.36,113.86) --
	(144.96,114.22) --
	(145.56,114.56) --
	(146.16,114.91) --
	(146.76,115.25) --
	(147.37,115.59) --
	(147.97,115.93) --
	(148.57,116.28) --
	(149.17,116.61) --
	(149.77,116.96) --
	(150.37,117.31) --
	(150.97,117.64) --
	(151.57,117.98) --
	(152.17,118.32) --
	(152.77,118.65) --
	(153.37,118.99) --
	(153.97,119.33) --
	(154.57,119.68) --
	(155.17,120.03) --
	(155.77,120.36) --
	(156.37,120.70) --
	(156.97,121.05) --
	(157.57,121.37) --
	(158.17,121.70) --
	(158.77,122.04) --
	(159.37,122.36) --
	(159.97,122.67) --
	(160.57,122.99) --
	(161.17,123.32) --
	(161.77,123.62) --
	(162.37,123.95) --
	(162.97,124.28) --
	(163.57,124.61) --
	(164.17,124.93) --
	(164.77,125.25) --
	(165.37,125.56) --
	(165.97,125.85) --
	(166.57,126.15) --
	(167.17,126.45) --
	(167.77,126.74) --
	(168.37,127.03) --
	(168.97,127.32) --
	(169.57,127.61) --
	(170.17,127.89) --
	(170.77,128.15) --
	(171.38,128.43) --
	(171.98,128.70) --
	(172.58,128.96) --
	(173.18,129.22) --
	(173.78,129.47) --
	(174.38,129.70) --
	(174.98,129.93) --
	(175.58,130.16) --
	(176.18,130.39) --
	(176.78,130.62) --
	(177.38,130.84) --
	(177.98,131.05) --
	(178.58,131.26) --
	(179.18,131.46) --
	(179.78,131.64) --
	(180.38,131.84) --
	(180.98,132.02) --
	(181.58,132.20) --
	(182.18,132.36) --
	(182.78,132.54) --
	(183.38,132.69) --
	(183.98,132.84) --
	(184.58,132.98) --
	(185.18,133.13) --
	(185.78,133.28) --
	(186.38,133.42) --
	(186.98,133.56) --
	(187.58,133.69) --
	(188.18,133.81) --
	(188.78,133.92) --
	(189.38,134.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.20) --
	( 40.52, 34.82) --
	( 41.12, 35.42) --
	( 41.72, 36.12) --
	( 42.32, 36.81) --
	( 42.92, 37.46) --
	( 43.52, 38.10) --
	( 44.12, 38.73) --
	( 44.72, 39.36) --
	( 45.32, 40.00) --
	( 45.92, 40.61) --
	( 46.52, 41.22) --
	( 47.12, 41.82) --
	( 47.72, 42.41) --
	( 48.32, 43.00) --
	( 48.92, 43.59) --
	( 49.52, 44.19) --
	( 50.12, 44.77) --
	( 50.72, 45.35) --
	( 51.32, 45.93) --
	( 51.92, 46.50) --
	( 52.52, 47.08) --
	( 53.13, 47.64) --
	( 53.73, 48.20) --
	( 54.33, 48.76) --
	( 54.93, 49.32) --
	( 55.53, 49.86) --
	( 56.13, 50.43) --
	( 56.73, 51.00) --
	( 57.33, 51.55) --
	( 57.93, 52.08) --
	( 58.53, 52.63) --
	( 59.13, 53.17) --
	( 59.73, 53.71) --
	( 60.33, 54.25) --
	( 60.93, 54.79) --
	( 61.53, 55.33) --
	( 62.13, 55.86) --
	( 62.73, 56.37) --
	( 63.33, 56.90) --
	( 63.93, 57.41) --
	( 64.53, 57.93) --
	( 65.13, 58.46) --
	( 65.73, 58.99) --
	( 66.33, 59.51) --
	( 66.93, 60.05) --
	( 67.53, 60.53) --
	( 68.13, 61.03) --
	( 68.73, 61.53) --
	( 69.33, 62.03) --
	( 69.93, 62.52) --
	( 70.53, 63.04) --
	( 71.13, 63.54) --
	( 71.73, 64.03) --
	( 72.33, 64.54) --
	( 72.93, 65.04) --
	( 73.53, 65.53) --
	( 74.13, 66.03) --
	( 74.73, 66.52) --
	( 75.33, 67.00) --
	( 75.93, 67.49) --
	( 76.54, 67.97) --
	( 77.14, 68.44) --
	( 77.74, 68.93) --
	( 78.34, 69.42) --
	( 78.94, 69.89) --
	( 79.54, 70.36) --
	( 80.14, 70.85) --
	( 80.74, 71.31) --
	( 81.34, 71.77) --
	( 81.94, 72.24) --
	( 82.54, 72.72) --
	( 83.14, 73.19) --
	( 83.74, 73.66) --
	( 84.34, 74.11) --
	( 84.94, 74.58) --
	( 85.54, 75.03) --
	( 86.14, 75.48) --
	( 86.74, 75.94) --
	( 87.34, 76.41) --
	( 87.94, 76.85) --
	( 88.54, 77.29) --
	( 89.14, 77.74) --
	( 89.74, 78.19) --
	( 90.34, 78.63) --
	( 90.94, 79.07) --
	( 91.54, 79.52) --
	( 92.14, 79.97) --
	( 92.74, 80.40) --
	( 93.34, 80.84) --
	( 93.94, 81.28) --
	( 94.54, 81.70) --
	( 95.14, 82.13) --
	( 95.74, 82.57) --
	( 96.34, 83.00) --
	( 96.94, 83.43) --
	( 97.54, 83.87) --
	( 98.14, 84.30) --
	( 98.74, 84.72) --
	( 99.34, 85.14) --
	( 99.95, 85.55) --
	(100.55, 85.97) --
	(101.15, 86.39) --
	(101.75, 86.81) --
	(102.35, 87.23) --
	(102.95, 87.64) --
	(103.55, 88.06) --
	(104.15, 88.47) --
	(104.75, 88.88) --
	(105.35, 89.29) --
	(105.95, 89.70) --
	(106.55, 90.12) --
	(107.15, 90.52) --
	(107.75, 90.91) --
	(108.35, 91.31) --
	(108.95, 91.71) --
	(109.55, 92.11) --
	(110.15, 92.51) --
	(110.75, 92.93) --
	(111.35, 93.33) --
	(111.95, 93.73) --
	(112.55, 94.13) --
	(113.15, 94.52) --
	(113.75, 94.91) --
	(114.35, 95.30) --
	(114.95, 95.69) --
	(115.55, 96.09) --
	(116.15, 96.49) --
	(116.75, 96.88) --
	(117.35, 97.27) --
	(117.95, 97.65) --
	(118.55, 98.04) --
	(119.15, 98.43) --
	(119.75, 98.80) --
	(120.35, 99.18) --
	(120.95, 99.57) --
	(121.55, 99.93) --
	(122.15,100.32) --
	(122.75,100.69) --
	(123.35,101.08) --
	(123.96,101.45) --
	(124.56,101.83) --
	(125.16,102.19) --
	(125.76,102.56) --
	(126.36,102.93) --
	(126.96,103.29) --
	(127.56,103.66) --
	(128.16,104.03) --
	(128.76,104.40) --
	(129.36,104.77) --
	(129.96,105.14) --
	(130.56,105.52) --
	(131.16,105.88) --
	(131.76,106.26) --
	(132.36,106.62) --
	(132.96,106.99) --
	(133.56,107.34) --
	(134.16,107.70) --
	(134.76,108.06) --
	(135.36,108.43) --
	(135.96,108.79) --
	(136.56,109.14) --
	(137.16,109.51) --
	(137.76,109.86) --
	(138.36,110.22) --
	(138.96,110.57) --
	(139.56,110.93) --
	(140.16,111.28) --
	(140.76,111.63) --
	(141.36,111.99) --
	(141.96,112.34) --
	(142.56,112.70) --
	(143.16,113.05) --
	(143.76,113.41) --
	(144.36,113.76) --
	(144.96,114.11) --
	(145.56,114.46) --
	(146.16,114.81) --
	(146.76,115.15) --
	(147.37,115.49) --
	(147.97,115.84) --
	(148.57,116.19) --
	(149.17,116.52) --
	(149.77,116.88) --
	(150.37,117.22) --
	(150.97,117.56) --
	(151.57,117.90) --
	(152.17,118.24) --
	(152.77,118.58) --
	(153.37,118.92) --
	(153.97,119.26) --
	(154.57,119.62) --
	(155.17,119.97) --
	(155.77,120.30) --
	(156.37,120.64) --
	(156.97,120.99) --
	(157.57,121.32) --
	(158.17,121.66) --
	(158.77,122.00) --
	(159.37,122.32) --
	(159.97,122.63) --
	(160.57,122.95) --
	(161.17,123.28) --
	(161.77,123.59) --
	(162.37,123.92) --
	(162.97,124.25) --
	(163.57,124.58) --
	(164.17,124.91) --
	(164.77,125.23) --
	(165.37,125.54) --
	(165.97,125.84) --
	(166.57,126.14) --
	(167.17,126.44) --
	(167.77,126.74) --
	(168.37,127.03) --
	(168.97,127.32) --
	(169.57,127.61) --
	(170.17,127.89) --
	(170.77,128.16) --
	(171.38,128.44) --
	(171.98,128.71) --
	(172.58,128.98) --
	(173.18,129.24) --
	(173.78,129.49) --
	(174.38,129.72) --
	(174.98,129.95) --
	(175.58,130.18) --
	(176.18,130.41) --
	(176.78,130.64) --
	(177.38,130.86) --
	(177.98,131.07) --
	(178.58,131.28) --
	(179.18,131.48) --
	(179.78,131.67) --
	(180.38,131.86) --
	(180.98,132.05) --
	(181.58,132.23) --
	(182.18,132.39) --
	(182.78,132.56) --
	(183.38,132.71) --
	(183.98,132.86) --
	(184.58,133.01) --
	(185.18,133.16) --
	(185.78,133.30) --
	(186.38,133.45) --
	(186.98,133.58) --
	(187.58,133.71) --
	(188.18,133.84) --
	(188.78,133.94) --
	(189.38,134.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	( 32.45,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 27.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 48.77) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 70.43) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 92.09) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50,113.75) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50,135.41) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 30.13) --
	( 32.45, 30.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 51.80) --
	( 32.45, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 73.46) --
	( 32.45, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 95.12) --
	( 32.45, 95.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70,116.78) --
	( 32.45,116.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70,138.44) --
	( 32.45,138.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	(196.86, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 26.46) --
	( 39.62, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.63, 26.46) --
	( 69.63, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.64, 26.46) --
	( 99.64, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.66, 26.46) --
	(129.66, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.67, 26.46) --
	(159.67, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.68, 26.46) --
	(189.68, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.62, 18.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.63, 18.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.64, 18.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.66, 18.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.67, 18.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.68, 18.20) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.65,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/beta62_theta1_small.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:35:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.85, 29.21) rectangle (199.08,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.85, 29.21) rectangle (199.08,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.22, 34.20) --
	( 50.36, 38.20) --
	( 56.51, 42.09) --
	( 62.66, 46.83) --
	( 68.80, 51.36) --
	( 74.95, 55.86) --
	( 81.09, 60.25) --
	( 87.24, 64.54) --
	( 93.38, 68.81) --
	( 99.53, 73.12) --
	(105.67, 77.40) --
	(111.82, 81.51) --
	(117.96, 85.61) --
	(124.11, 89.66) --
	(130.25, 93.57) --
	(136.40, 97.50) --
	(142.54,101.41) --
	(148.69,105.36) --
	(154.83,109.25) --
	(160.98,113.14) --
	(167.12,116.99) --
	(173.27,120.80) --
	(179.41,124.65) --
	(185.56,128.41) --
	(191.70,132.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.22, 34.58) --
	( 50.36, 38.88) --
	( 56.51, 42.66) --
	( 62.66, 47.55) --
	( 68.80, 52.14) --
	( 74.95, 56.64) --
	( 81.09, 61.10) --
	( 87.24, 65.45) --
	( 93.38, 69.71) --
	( 99.53, 74.03) --
	(105.67, 78.20) --
	(111.82, 82.33) --
	(117.96, 86.60) --
	(124.11, 90.76) --
	(130.25, 94.82) --
	(136.40, 98.88) --
	(142.54,102.81) --
	(148.69,106.76) --
	(154.83,110.68) --
	(160.98,114.52) --
	(167.12,118.45) --
	(173.27,122.49) --
	(179.41,126.30) --
	(185.56,130.17) --
	(191.70,134.05);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.22, 34.45) --
	( 50.36, 38.71) --
	( 56.51, 42.46) --
	( 62.66, 47.33) --
	( 68.80, 51.89) --
	( 74.95, 56.36) --
	( 81.09, 60.78) --
	( 87.24, 65.10) --
	( 93.38, 69.33) --
	( 99.53, 73.61) --
	(105.67, 77.74) --
	(111.82, 81.84) --
	(117.96, 86.07) --
	(124.11, 90.20) --
	(130.25, 94.23) --
	(136.40, 98.27) --
	(142.54,102.17) --
	(148.69,106.09) --
	(154.83,109.98) --
	(160.98,113.79) --
	(167.12,117.69) --
	(173.27,121.70) --
	(179.41,125.49) --
	(185.56,129.33) --
	(191.70,133.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	( 36.85,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 47.81) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 77.17) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90,106.53) {0.07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90,135.89) {0.09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 50.84) --
	( 36.85, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 80.20) --
	( 36.85, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10,109.56) --
	( 36.85,109.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10,138.92) --
	( 36.85,138.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	(199.08, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 26.46) --
	( 41.15, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.87, 26.46) --
	( 71.87, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.60, 26.46) --
	(102.60, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.32, 26.46) --
	(133.32, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 26.46) --
	(164.05, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.78, 26.46) --
	(194.78, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.15, 18.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.87, 18.20) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.60, 18.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.32, 18.20) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.05, 18.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.78, 18.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.96,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.08, 49.43) rectangle (283.58,118.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.58,104.77) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 91.07) -- (228.59, 91.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 76.61) -- (228.59, 76.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 62.16) -- (228.59, 62.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 88.04) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 73.58) {V1 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 59.13) {V2 Approx};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/beta62_theta2_full.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:41:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (202.36,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.30) --
	( 40.52, 34.35) --
	( 41.12, 34.41) --
	( 41.72, 34.47) --
	( 42.32, 34.54) --
	( 42.92, 34.62) --
	( 43.52, 34.69) --
	( 44.12, 34.78) --
	( 44.72, 34.86) --
	( 45.32, 34.96) --
	( 45.92, 35.06) --
	( 46.52, 35.16) --
	( 47.12, 35.27) --
	( 47.72, 35.38) --
	( 48.32, 35.49) --
	( 48.92, 35.61) --
	( 49.52, 35.73) --
	( 50.12, 35.86) --
	( 50.72, 35.99) --
	( 51.32, 36.13) --
	( 51.92, 36.27) --
	( 52.52, 36.42) --
	( 53.13, 36.56) --
	( 53.73, 36.71) --
	( 54.33, 36.87) --
	( 54.93, 37.03) --
	( 55.53, 37.19) --
	( 56.13, 37.36) --
	( 56.73, 37.53) --
	( 57.33, 37.71) --
	( 57.93, 37.89) --
	( 58.53, 38.07) --
	( 59.13, 38.26) --
	( 59.73, 38.45) --
	( 60.33, 38.64) --
	( 60.93, 38.84) --
	( 61.53, 39.05) --
	( 62.13, 39.25) --
	( 62.73, 39.47) --
	( 63.33, 39.68) --
	( 63.93, 39.91) --
	( 64.53, 40.12) --
	( 65.13, 40.35) --
	( 65.73, 40.58) --
	( 66.33, 40.82) --
	( 66.93, 41.05) --
	( 67.53, 41.29) --
	( 68.13, 41.54) --
	( 68.73, 41.78) --
	( 69.33, 42.03) --
	( 69.93, 42.28) --
	( 70.53, 42.54) --
	( 71.13, 42.81) --
	( 71.73, 43.08) --
	( 72.33, 43.35) --
	( 72.93, 43.62) --
	( 73.53, 43.88) --
	( 74.13, 44.16) --
	( 74.73, 44.44) --
	( 75.33, 44.72) --
	( 75.93, 45.02) --
	( 76.54, 45.31) --
	( 77.14, 45.61) --
	( 77.74, 45.90) --
	( 78.34, 46.21) --
	( 78.94, 46.51) --
	( 79.54, 46.83) --
	( 80.14, 47.14) --
	( 80.74, 47.45) --
	( 81.34, 47.78) --
	( 81.94, 48.10) --
	( 82.54, 48.43) --
	( 83.14, 48.76) --
	( 83.74, 49.10) --
	( 84.34, 49.44) --
	( 84.94, 49.78) --
	( 85.54, 50.12) --
	( 86.14, 50.46) --
	( 86.74, 50.81) --
	( 87.34, 51.16) --
	( 87.94, 51.52) --
	( 88.54, 51.88) --
	( 89.14, 52.23) --
	( 89.74, 52.60) --
	( 90.34, 52.96) --
	( 90.94, 53.32) --
	( 91.54, 53.70) --
	( 92.14, 54.07) --
	( 92.74, 54.45) --
	( 93.34, 54.83) --
	( 93.94, 55.21) --
	( 94.54, 55.60) --
	( 95.14, 55.99) --
	( 95.74, 56.38) --
	( 96.34, 56.77) --
	( 96.94, 57.17) --
	( 97.54, 57.57) --
	( 98.14, 57.97) --
	( 98.74, 58.38) --
	( 99.34, 58.80) --
	( 99.95, 59.21) --
	(100.55, 59.63) --
	(101.15, 60.04) --
	(101.75, 60.46) --
	(102.35, 60.87) --
	(102.95, 61.30) --
	(103.55, 61.73) --
	(104.15, 62.18) --
	(104.75, 62.61) --
	(105.35, 63.04) --
	(105.95, 63.48) --
	(106.55, 63.91) --
	(107.15, 64.37) --
	(107.75, 64.83) --
	(108.35, 65.26) --
	(108.95, 65.71) --
	(109.55, 66.16) --
	(110.15, 66.62) --
	(110.75, 67.06) --
	(111.35, 67.54) --
	(111.95, 68.00) --
	(112.55, 68.48) --
	(113.15, 68.93) --
	(113.75, 69.42) --
	(114.35, 69.89) --
	(114.95, 70.37) --
	(115.55, 70.84) --
	(116.15, 71.35) --
	(116.75, 71.82) --
	(117.35, 72.30) --
	(117.95, 72.80) --
	(118.55, 73.27) --
	(119.15, 73.76) --
	(119.75, 74.27) --
	(120.35, 74.79) --
	(120.95, 75.28) --
	(121.55, 75.79) --
	(122.15, 76.29) --
	(122.75, 76.79) --
	(123.35, 77.29) --
	(123.96, 77.82) --
	(124.56, 78.34) --
	(125.16, 78.87) --
	(125.76, 79.38) --
	(126.36, 79.90) --
	(126.96, 80.42) --
	(127.56, 80.92) --
	(128.16, 81.46) --
	(128.76, 81.97) --
	(129.36, 82.49) --
	(129.96, 82.99) --
	(130.56, 83.52) --
	(131.16, 84.06) --
	(131.76, 84.63) --
	(132.36, 85.17) --
	(132.96, 85.72) --
	(133.56, 86.26) --
	(134.16, 86.82) --
	(134.76, 87.35) --
	(135.36, 87.91) --
	(135.96, 88.47) --
	(136.56, 89.05) --
	(137.16, 89.59) --
	(137.76, 90.15) --
	(138.36, 90.74) --
	(138.96, 91.29) --
	(139.56, 91.85) --
	(140.16, 92.40) --
	(140.76, 92.96) --
	(141.36, 93.51) --
	(141.96, 94.07) --
	(142.56, 94.65) --
	(143.16, 95.23) --
	(143.76, 95.82) --
	(144.36, 96.42) --
	(144.96, 97.02) --
	(145.56, 97.60) --
	(146.16, 98.18) --
	(146.76, 98.78) --
	(147.37, 99.36) --
	(147.97, 99.93) --
	(148.57,100.49) --
	(149.17,101.10) --
	(149.77,101.66) --
	(150.37,102.26) --
	(150.97,102.86) --
	(151.57,103.46) --
	(152.17,104.05) --
	(152.77,104.67) --
	(153.37,105.26) --
	(153.97,105.87) --
	(154.57,106.49) --
	(155.17,107.10) --
	(155.77,107.71) --
	(156.37,108.35) --
	(156.97,108.94) --
	(157.57,109.52) --
	(158.17,110.11) --
	(158.77,110.69) --
	(159.37,111.29) --
	(159.97,111.92) --
	(160.57,112.54) --
	(161.17,113.16) --
	(161.77,113.79) --
	(162.37,114.40) --
	(162.97,114.99) --
	(163.57,115.60) --
	(164.17,116.17) --
	(164.77,116.75) --
	(165.37,117.33) --
	(165.97,117.91) --
	(166.57,118.49) --
	(167.17,119.07) --
	(167.77,119.62) --
	(168.37,120.20) --
	(168.97,120.74) --
	(169.57,121.27) --
	(170.17,121.84) --
	(170.77,122.38) --
	(171.38,122.86) --
	(171.98,123.39) --
	(172.58,123.91) --
	(173.18,124.40) --
	(173.78,124.88) --
	(174.38,125.37) --
	(174.98,125.83) --
	(175.58,126.28) --
	(176.18,126.70) --
	(176.78,127.17) --
	(177.38,127.59) --
	(177.98,128.03) --
	(178.58,128.45) --
	(179.18,128.86) --
	(179.78,129.23) --
	(180.38,129.63) --
	(180.98,129.98) --
	(181.58,130.32) --
	(182.18,130.67) --
	(182.78,131.02) --
	(183.38,131.33) --
	(183.98,131.65) --
	(184.58,131.96) --
	(185.18,132.25) --
	(185.78,132.50) --
	(186.38,132.79) --
	(186.98,133.06) --
	(187.58,133.31) --
	(188.18,133.55) --
	(188.78,133.81) --
	(189.38,134.03);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.20) --
	( 40.52, 34.23) --
	( 41.12, 34.26) --
	( 41.72, 34.31) --
	( 42.32, 34.36) --
	( 42.92, 34.41) --
	( 43.52, 34.47) --
	( 44.12, 34.54) --
	( 44.72, 34.60) --
	( 45.32, 34.67) --
	( 45.92, 34.75) --
	( 46.52, 34.83) --
	( 47.12, 34.92) --
	( 47.72, 35.01) --
	( 48.32, 35.11) --
	( 48.92, 35.21) --
	( 49.52, 35.31) --
	( 50.12, 35.42) --
	( 50.72, 35.53) --
	( 51.32, 35.65) --
	( 51.92, 35.77) --
	( 52.52, 35.90) --
	( 53.13, 36.03) --
	( 53.73, 36.16) --
	( 54.33, 36.30) --
	( 54.93, 36.44) --
	( 55.53, 36.59) --
	( 56.13, 36.74) --
	( 56.73, 36.90) --
	( 57.33, 37.06) --
	( 57.93, 37.23) --
	( 58.53, 37.40) --
	( 59.13, 37.57) --
	( 59.73, 37.74) --
	( 60.33, 37.92) --
	( 60.93, 38.10) --
	( 61.53, 38.29) --
	( 62.13, 38.48) --
	( 62.73, 38.67) --
	( 63.33, 38.87) --
	( 63.93, 39.08) --
	( 64.53, 39.28) --
	( 65.13, 39.50) --
	( 65.73, 39.71) --
	( 66.33, 39.93) --
	( 66.93, 40.16) --
	( 67.53, 40.39) --
	( 68.13, 40.63) --
	( 68.73, 40.86) --
	( 69.33, 41.10) --
	( 69.93, 41.34) --
	( 70.53, 41.59) --
	( 71.13, 41.84) --
	( 71.73, 42.10) --
	( 72.33, 42.36) --
	( 72.93, 42.62) --
	( 73.53, 42.88) --
	( 74.13, 43.14) --
	( 74.73, 43.42) --
	( 75.33, 43.69) --
	( 75.93, 43.98) --
	( 76.54, 44.26) --
	( 77.14, 44.55) --
	( 77.74, 44.85) --
	( 78.34, 45.15) --
	( 78.94, 45.44) --
	( 79.54, 45.73) --
	( 80.14, 46.04) --
	( 80.74, 46.34) --
	( 81.34, 46.65) --
	( 81.94, 46.97) --
	( 82.54, 47.29) --
	( 83.14, 47.61) --
	( 83.74, 47.94) --
	( 84.34, 48.27) --
	( 84.94, 48.60) --
	( 85.54, 48.94) --
	( 86.14, 49.28) --
	( 86.74, 49.61) --
	( 87.34, 49.95) --
	( 87.94, 50.30) --
	( 88.54, 50.65) --
	( 89.14, 51.01) --
	( 89.74, 51.37) --
	( 90.34, 51.73) --
	( 90.94, 52.10) --
	( 91.54, 52.46) --
	( 92.14, 52.82) --
	( 92.74, 53.20) --
	( 93.34, 53.58) --
	( 93.94, 53.96) --
	( 94.54, 54.35) --
	( 95.14, 54.74) --
	( 95.74, 55.12) --
	( 96.34, 55.51) --
	( 96.94, 55.91) --
	( 97.54, 56.30) --
	( 98.14, 56.70) --
	( 98.74, 57.10) --
	( 99.34, 57.51) --
	( 99.95, 57.91) --
	(100.55, 58.33) --
	(101.15, 58.75) --
	(101.75, 59.17) --
	(102.35, 59.60) --
	(102.95, 60.03) --
	(103.55, 60.44) --
	(104.15, 60.87) --
	(104.75, 61.30) --
	(105.35, 61.73) --
	(105.95, 62.17) --
	(106.55, 62.62) --
	(107.15, 63.06) --
	(107.75, 63.52) --
	(108.35, 63.96) --
	(108.95, 64.42) --
	(109.55, 64.88) --
	(110.15, 65.34) --
	(110.75, 65.79) --
	(111.35, 66.26) --
	(111.95, 66.72) --
	(112.55, 67.18) --
	(113.15, 67.64) --
	(113.75, 68.12) --
	(114.35, 68.58) --
	(114.95, 69.06) --
	(115.55, 69.54) --
	(116.15, 70.03) --
	(116.75, 70.53) --
	(117.35, 71.02) --
	(117.95, 71.50) --
	(118.55, 72.00) --
	(119.15, 72.51) --
	(119.75, 73.00) --
	(120.35, 73.50) --
	(120.95, 74.00) --
	(121.55, 74.49) --
	(122.15, 74.99) --
	(122.75, 75.49) --
	(123.35, 76.01) --
	(123.96, 76.52) --
	(124.56, 77.04) --
	(125.16, 77.56) --
	(125.76, 78.08) --
	(126.36, 78.60) --
	(126.96, 79.13) --
	(127.56, 79.66) --
	(128.16, 80.19) --
	(128.76, 80.71) --
	(129.36, 81.25) --
	(129.96, 81.78) --
	(130.56, 82.34) --
	(131.16, 82.87) --
	(131.76, 83.41) --
	(132.36, 83.94) --
	(132.96, 84.48) --
	(133.56, 85.03) --
	(134.16, 85.59) --
	(134.76, 86.16) --
	(135.36, 86.71) --
	(135.96, 87.27) --
	(136.56, 87.82) --
	(137.16, 88.38) --
	(137.76, 88.96) --
	(138.36, 89.54) --
	(138.96, 90.11) --
	(139.56, 90.65) --
	(140.16, 91.21) --
	(140.76, 91.79) --
	(141.36, 92.38) --
	(141.96, 92.92) --
	(142.56, 93.54) --
	(143.16, 94.14) --
	(143.76, 94.70) --
	(144.36, 95.27) --
	(144.96, 95.89) --
	(145.56, 96.47) --
	(146.16, 97.05) --
	(146.76, 97.64) --
	(147.37, 98.26) --
	(147.97, 98.84) --
	(148.57, 99.43) --
	(149.17,100.04) --
	(149.77,100.63) --
	(150.37,101.25) --
	(150.97,101.86) --
	(151.57,102.46) --
	(152.17,103.08) --
	(152.77,103.69) --
	(153.37,104.28) --
	(153.97,104.89) --
	(154.57,105.52) --
	(155.17,106.13) --
	(155.77,106.74) --
	(156.37,107.35) --
	(156.97,107.95) --
	(157.57,108.54) --
	(158.17,109.16) --
	(158.77,109.80) --
	(159.37,110.44) --
	(159.97,111.07) --
	(160.57,111.68) --
	(161.17,112.30) --
	(161.77,112.92) --
	(162.37,113.52) --
	(162.97,114.15) --
	(163.57,114.78) --
	(164.17,115.36) --
	(164.77,115.95) --
	(165.37,116.54) --
	(165.97,117.11) --
	(166.57,117.71) --
	(167.17,118.30) --
	(167.77,118.89) --
	(168.37,119.45) --
	(168.97,120.00) --
	(169.57,120.57) --
	(170.17,121.13) --
	(170.77,121.69) --
	(171.38,122.25) --
	(171.98,122.80) --
	(172.58,123.33) --
	(173.18,123.84) --
	(173.78,124.33) --
	(174.38,124.82) --
	(174.98,125.32) --
	(175.58,125.81) --
	(176.18,126.27) --
	(176.78,126.73) --
	(177.38,127.15) --
	(177.98,127.59) --
	(178.58,127.98) --
	(179.18,128.39) --
	(179.78,128.79) --
	(180.38,129.18) --
	(180.98,129.56) --
	(181.58,129.92) --
	(182.18,130.28) --
	(182.78,130.63) --
	(183.38,131.00) --
	(183.98,131.32) --
	(184.58,131.64) --
	(185.18,131.98) --
	(185.78,132.29) --
	(186.38,132.55) --
	(186.98,132.83) --
	(187.58,133.10) --
	(188.18,133.32) --
	(188.78,133.58) --
	(189.38,133.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.26) --
	( 40.52, 34.30) --
	( 41.12, 34.35) --
	( 41.72, 34.42) --
	( 42.32, 34.49) --
	( 42.92, 34.56) --
	( 43.52, 34.64) --
	( 44.12, 34.72) --
	( 44.72, 34.81) --
	( 45.32, 34.90) --
	( 45.92, 35.00) --
	( 46.52, 35.10) --
	( 47.12, 35.21) --
	( 47.72, 35.32) --
	( 48.32, 35.44) --
	( 48.92, 35.55) --
	( 49.52, 35.67) --
	( 50.12, 35.80) --
	( 50.72, 35.93) --
	( 51.32, 36.07) --
	( 51.92, 36.21) --
	( 52.52, 36.36) --
	( 53.13, 36.50) --
	( 53.73, 36.65) --
	( 54.33, 36.81) --
	( 54.93, 36.97) --
	( 55.53, 37.14) --
	( 56.13, 37.31) --
	( 56.73, 37.49) --
	( 57.33, 37.66) --
	( 57.93, 37.85) --
	( 58.53, 38.03) --
	( 59.13, 38.22) --
	( 59.73, 38.41) --
	( 60.33, 38.60) --
	( 60.93, 38.80) --
	( 61.53, 39.00) --
	( 62.13, 39.20) --
	( 62.73, 39.41) --
	( 63.33, 39.63) --
	( 63.93, 39.85) --
	( 64.53, 40.07) --
	( 65.13, 40.30) --
	( 65.73, 40.53) --
	( 66.33, 40.77) --
	( 66.93, 41.00) --
	( 67.53, 41.25) --
	( 68.13, 41.50) --
	( 68.73, 41.75) --
	( 69.33, 42.00) --
	( 69.93, 42.25) --
	( 70.53, 42.51) --
	( 71.13, 42.77) --
	( 71.73, 43.04) --
	( 72.33, 43.31) --
	( 72.93, 43.59) --
	( 73.53, 43.86) --
	( 74.13, 44.13) --
	( 74.73, 44.41) --
	( 75.33, 44.70) --
	( 75.93, 45.00) --
	( 76.54, 45.29) --
	( 77.14, 45.59) --
	( 77.74, 45.90) --
	( 78.34, 46.20) --
	( 78.94, 46.51) --
	( 79.54, 46.81) --
	( 80.14, 47.12) --
	( 80.74, 47.44) --
	( 81.34, 47.75) --
	( 81.94, 48.08) --
	( 82.54, 48.41) --
	( 83.14, 48.74) --
	( 83.74, 49.07) --
	( 84.34, 49.41) --
	( 84.94, 49.74) --
	( 85.54, 50.09) --
	( 86.14, 50.44) --
	( 86.74, 50.77) --
	( 87.34, 51.12) --
	( 87.94, 51.48) --
	( 88.54, 51.83) --
	( 89.14, 52.20) --
	( 89.74, 52.57) --
	( 90.34, 52.93) --
	( 90.94, 53.31) --
	( 91.54, 53.68) --
	( 92.14, 54.05) --
	( 92.74, 54.43) --
	( 93.34, 54.81) --
	( 93.94, 55.20) --
	( 94.54, 55.59) --
	( 95.14, 55.98) --
	( 95.74, 56.37) --
	( 96.34, 56.77) --
	( 96.94, 57.16) --
	( 97.54, 57.56) --
	( 98.14, 57.97) --
	( 98.74, 58.37) --
	( 99.34, 58.78) --
	( 99.95, 59.19) --
	(100.55, 59.61) --
	(101.15, 60.03) --
	(101.75, 60.45) --
	(102.35, 60.88) --
	(102.95, 61.31) --
	(103.55, 61.72) --
	(104.15, 62.15) --
	(104.75, 62.58) --
	(105.35, 63.02) --
	(105.95, 63.46) --
	(106.55, 63.91) --
	(107.15, 64.36) --
	(107.75, 64.82) --
	(108.35, 65.26) --
	(108.95, 65.72) --
	(109.55, 66.18) --
	(110.15, 66.64) --
	(110.75, 67.09) --
	(111.35, 67.56) --
	(111.95, 68.02) --
	(112.55, 68.47) --
	(113.15, 68.94) --
	(113.75, 69.42) --
	(114.35, 69.88) --
	(114.95, 70.36) --
	(115.55, 70.85) --
	(116.15, 71.33) --
	(116.75, 71.82) --
	(117.35, 72.31) --
	(117.95, 72.79) --
	(118.55, 73.29) --
	(119.15, 73.80) --
	(119.75, 74.29) --
	(120.35, 74.79) --
	(120.95, 75.28) --
	(121.55, 75.77) --
	(122.15, 76.26) --
	(122.75, 76.76) --
	(123.35, 77.28) --
	(123.96, 77.79) --
	(124.56, 78.30) --
	(125.16, 78.82) --
	(125.76, 79.34) --
	(126.36, 79.86) --
	(126.96, 80.38) --
	(127.56, 80.91) --
	(128.16, 81.44) --
	(128.76, 81.96) --
	(129.36, 82.49) --
	(129.96, 83.02) --
	(130.56, 83.57) --
	(131.16, 84.10) --
	(131.76, 84.63) --
	(132.36, 85.16) --
	(132.96, 85.70) --
	(133.56, 86.24) --
	(134.16, 86.80) --
	(134.76, 87.36) --
	(135.36, 87.90) --
	(135.96, 88.46) --
	(136.56, 89.01) --
	(137.16, 89.56) --
	(137.76, 90.13) --
	(138.36, 90.71) --
	(138.96, 91.27) --
	(139.56, 91.81) --
	(140.16, 92.37) --
	(140.76, 92.95) --
	(141.36, 93.53) --
	(141.96, 94.06) --
	(142.56, 94.68) --
	(143.16, 95.27) --
	(143.76, 95.82) --
	(144.36, 96.39) --
	(144.96, 97.01) --
	(145.56, 97.58) --
	(146.16, 98.15) --
	(146.76, 98.74) --
	(147.37, 99.35) --
	(147.97, 99.92) --
	(148.57,100.50) --
	(149.17,101.10) --
	(149.77,101.69) --
	(150.37,102.29) --
	(150.97,102.90) --
	(151.57,103.50) --
	(152.17,104.10) --
	(152.77,104.71) --
	(153.37,105.29) --
	(153.97,105.90) --
	(154.57,106.52) --
	(155.17,107.12) --
	(155.77,107.72) --
	(156.37,108.32) --
	(156.97,108.91) --
	(157.57,109.49) --
	(158.17,110.10) --
	(158.77,110.73) --
	(159.37,111.36) --
	(159.97,111.99) --
	(160.57,112.59) --
	(161.17,113.19) --
	(161.77,113.80) --
	(162.37,114.39) --
	(162.97,115.00) --
	(163.57,115.62) --
	(164.17,116.19) --
	(164.77,116.76) --
	(165.37,117.33) --
	(165.97,117.89) --
	(166.57,118.49) --
	(167.17,119.06) --
	(167.77,119.63) --
	(168.37,120.17) --
	(168.97,120.71) --
	(169.57,121.26) --
	(170.17,121.81) --
	(170.77,122.35) --
	(171.38,122.90) --
	(171.98,123.42) --
	(172.58,123.93) --
	(173.18,124.42) --
	(173.78,124.90) --
	(174.38,125.37) --
	(174.98,125.86) --
	(175.58,126.34) --
	(176.18,126.78) --
	(176.78,127.22) --
	(177.38,127.63) --
	(177.98,128.04) --
	(178.58,128.43) --
	(179.18,128.81) --
	(179.78,129.20) --
	(180.38,129.57) --
	(180.98,129.94) --
	(181.58,130.29) --
	(182.18,130.64) --
	(182.78,130.97) --
	(183.38,131.33) --
	(183.98,131.64) --
	(184.58,131.94) --
	(185.18,132.27) --
	(185.78,132.56) --
	(186.38,132.81) --
	(186.98,133.09) --
	(187.58,133.34) --
	(188.18,133.56) --
	(188.78,133.80) --
	(189.38,134.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	( 32.45,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 31.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 52.88) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 74.66) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 96.45) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50,118.24) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 34.12) --
	( 32.45, 34.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 55.91) --
	( 32.45, 55.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 77.70) --
	( 32.45, 77.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 99.48) --
	( 32.45, 99.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70,121.27) --
	( 32.45,121.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	(196.86, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 26.46) --
	( 39.62, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.63, 26.46) --
	( 69.63, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.64, 26.46) --
	( 99.64, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.66, 26.46) --
	(129.66, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.67, 26.46) --
	(159.67, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.68, 26.46) --
	(189.68, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.62, 18.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.63, 18.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.64, 18.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.66, 18.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.67, 18.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.68, 18.20) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.65,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/beta62_theta2_small.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:37:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 45.64, 29.21) rectangle (199.08,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.64, 29.21) rectangle (199.08,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.62, 37.88) --
	( 58.43, 39.78) --
	( 64.24, 41.93) --
	( 70.05, 44.32) --
	( 75.87, 46.82) --
	( 81.68, 49.64) --
	( 87.49, 52.61) --
	( 93.30, 55.96) --
	( 99.11, 59.34) --
	(104.93, 62.82) --
	(110.74, 66.43) --
	(116.55, 70.39) --
	(122.36, 74.40) --
	(128.17, 78.47) --
	(133.98, 82.82) --
	(139.80, 87.41) --
	(145.61, 91.87) --
	(151.42, 96.54) --
	(157.23,101.47) --
	(163.04,106.50) --
	(168.86,111.66) --
	(174.67,117.09) --
	(180.48,122.50) --
	(186.29,128.10) --
	(192.10,134.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.62, 34.20) --
	( 58.43, 35.22) --
	( 64.24, 36.35) --
	( 70.05, 38.18) --
	( 75.87, 40.06) --
	( 81.68, 42.10) --
	( 87.49, 44.29) --
	( 93.30, 46.67) --
	( 99.11, 49.29) --
	(104.93, 52.09) --
	(110.74, 54.98) --
	(116.55, 58.01) --
	(122.36, 61.24) --
	(128.17, 64.71) --
	(133.98, 68.30) --
	(139.80, 72.10) --
	(145.61, 76.03) --
	(151.42, 80.15) --
	(157.23, 84.38) --
	(163.04, 88.76) --
	(168.86, 93.32) --
	(174.67, 98.13) --
	(180.48,102.95) --
	(186.29,108.00) --
	(192.10,113.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.62, 36.37) --
	( 58.43, 38.06) --
	( 64.24, 39.88) --
	( 70.05, 42.32) --
	( 75.87, 44.90) --
	( 81.68, 47.65) --
	( 87.49, 50.56) --
	( 93.30, 53.73) --
	( 99.11, 57.11) --
	(104.93, 60.68) --
	(110.74, 64.31) --
	(116.55, 68.02) --
	(122.36, 71.97) --
	(128.17, 76.27) --
	(133.98, 80.59) --
	(139.80, 85.08) --
	(145.61, 89.73) --
	(151.42, 94.54) --
	(157.23, 99.52) --
	(163.04,104.60) --
	(168.86,109.88) --
	(174.67,115.44) --
	(180.48,120.97) --
	(186.29,126.68) --
	(192.10,132.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 29.21) --
	( 45.64,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 28.20) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 48.69) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 69.17) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 89.66) {0.0075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69,110.15) {0.0100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69,130.64) {0.0125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 31.23) --
	( 45.64, 31.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 51.72) --
	( 45.64, 51.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 72.20) --
	( 45.64, 72.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 92.69) --
	( 45.64, 92.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89,113.18) --
	( 45.64,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89,133.67) --
	( 45.64,133.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 29.21) --
	(199.08, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 26.46) --
	( 49.71, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.77, 26.46) --
	( 78.77, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.83, 26.46) --
	(107.83, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.89, 26.46) --
	(136.89, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 26.46) --
	(165.95, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.01, 26.46) --
	(195.01, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.71, 18.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.77, 18.20) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.83, 18.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.89, 18.20) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.95, 18.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.01, 18.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.36,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.08, 49.43) rectangle (283.58,118.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.58,104.77) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 91.07) -- (228.59, 91.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 76.61) -- (228.59, 76.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 62.16) -- (228.59, 62.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 88.04) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 73.58) {V1 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 59.13) {V2 Approx};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/cap_tilde.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 21:38:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 25.81, 21.65) rectangle (213.31,213.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.81, 21.65) rectangle (213.31,213.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.39, 30.37) --
	( 34.39, 30.37) --
	( 34.39, 30.37) --
	( 34.39, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.45, 30.37) --
	( 34.45, 30.37) --
	( 34.45, 30.37) --
	( 34.45, 30.37) --
	( 34.47, 30.37) --
	( 34.47, 30.37) --
	( 34.48, 30.37) --
	( 34.48, 30.37) --
	( 34.49, 30.37) --
	( 34.49, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.52, 30.37) --
	( 34.52, 30.37) --
	( 34.52, 30.37) --
	( 34.52, 30.37) --
	( 34.54, 30.37) --
	( 34.54, 30.37) --
	( 34.55, 30.37) --
	( 34.55, 30.37) --
	( 34.56, 30.37) --
	( 34.56, 30.37) --
	( 34.58, 30.37) --
	( 34.58, 30.37) --
	( 34.58, 30.37) --
	( 34.58, 30.37) --
	( 34.59, 30.37) --
	( 34.59, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.63, 30.37) --
	( 34.63, 30.37) --
	( 34.63, 30.37) --
	( 34.63, 30.37) --
	( 34.64, 30.37) --
	( 34.64, 30.37) --
	( 34.67, 30.37) --
	( 34.67, 30.37) --
	( 34.74, 30.37) --
	( 34.74, 30.37) --
	( 34.74, 30.37) --
	( 34.74, 30.37) --
	( 34.76, 30.37) --
	( 34.76, 30.37) --
	( 34.81, 30.38) --
	( 34.81, 30.38) --
	( 34.88, 30.38) --
	( 34.88, 30.38) --
	( 34.94, 30.38) --
	( 34.94, 30.38) --
	( 35.01, 30.38) --
	( 35.01, 30.38) --
	( 35.13, 30.39) --
	( 35.13, 30.39) --
	( 35.13, 30.39) --
	( 35.13, 30.39) --
	( 35.14, 30.39) --
	( 35.14, 30.39) --
	( 35.15, 30.39) --
	( 35.15, 30.39) --
	( 35.16, 30.39) --
	( 35.16, 30.39) --
	( 35.27, 30.40) --
	( 35.27, 30.40) --
	( 35.30, 30.40) --
	( 35.30, 30.40) --
	( 35.35, 30.40) --
	( 35.35, 30.40) --
	( 35.35, 30.40) --
	( 35.35, 30.40) --
	( 35.41, 30.40) --
	( 35.41, 30.40) --
	( 35.43, 30.40) --
	( 35.43, 30.40) --
	( 35.54, 30.41) --
	( 35.54, 30.41) --
	( 35.58, 30.41) --
	( 35.58, 30.41) --
	( 35.60, 30.41) --
	( 35.60, 30.41) --
	( 35.65, 30.42) --
	( 35.65, 30.42) --
	( 35.68, 30.42) --
	( 35.68, 30.42) --
	( 35.77, 30.42) --
	( 35.77, 30.42) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.94, 30.44) --
	( 35.94, 30.44) --
	( 36.03, 30.44) --
	( 36.03, 30.44) --
	( 36.03, 30.44) --
	( 36.03, 30.44) --
	( 36.13, 30.45) --
	( 36.13, 30.45) --
	( 36.46, 30.48) --
	( 36.46, 30.48) --
	( 36.51, 30.48) --
	( 36.51, 30.48) --
	( 36.56, 30.49) --
	( 36.56, 30.49) --
	( 36.57, 30.49) --
	( 36.57, 30.49) --
	( 36.69, 30.50) --
	( 36.69, 30.50) --
	( 37.01, 30.53) --
	( 37.01, 30.53) --
	( 37.21, 30.56) --
	( 37.21, 30.56) --
	( 37.30, 30.57) --
	( 37.30, 30.57) --
	( 37.60, 30.60) --
	( 37.60, 30.60) --
	( 37.85, 30.64) --
	( 37.85, 30.64) --
	( 37.97, 30.66) --
	( 37.97, 30.66) --
	( 38.11, 30.67) --
	( 38.11, 30.67) --
	( 38.17, 30.68) --
	( 38.17, 30.68) --
	( 38.20, 30.69) --
	( 38.20, 30.69) --
	( 38.27, 30.70) --
	( 38.27, 30.70) --
	( 38.31, 30.71) --
	( 38.31, 30.71) --
	( 38.69, 30.77) --
	( 38.69, 30.77) --
	( 39.48, 30.91) --
	( 39.48, 30.91) --
	( 39.94, 31.00) --
	( 39.94, 31.00) --
	( 40.49, 31.12) --
	( 40.49, 31.12) --
	( 40.79, 31.19) --
	( 40.79, 31.19) --
	( 40.84, 31.20) --
	( 40.84, 31.20) --
	( 41.02, 31.25) --
	( 41.02, 31.25) --
	( 41.43, 31.35) --
	( 41.43, 31.35) --
	( 42.11, 31.53) --
	( 42.11, 31.53) --
	( 42.16, 31.55) --
	( 42.16, 31.55) --
	( 44.14, 32.16) --
	( 44.14, 32.16) --
	( 44.72, 32.37) --
	( 44.72, 32.37) --
	( 44.84, 32.42) --
	( 44.84, 32.42) --
	( 45.03, 32.48) --
	( 45.03, 32.48) --
	( 45.48, 32.65) --
	( 45.48, 32.65) --
	( 45.49, 32.66) --
	( 45.49, 32.66) --
	( 45.52, 32.67) --
	( 45.52, 32.67) --
	( 45.79, 32.78) --
	( 45.79, 32.78) --
	( 46.13, 32.91) --
	( 46.13, 32.91) --
	( 46.89, 33.23) --
	( 46.89, 33.23) --
	( 47.17, 33.35) --
	( 47.17, 33.35) --
	( 48.85, 34.13) --
	( 48.85, 34.13) --
	( 49.11, 34.26) --
	( 49.11, 34.26) --
	( 50.04, 34.73) --
	( 50.04, 34.73) --
	( 50.32, 34.88) --
	( 50.32, 34.88) --
	( 51.95, 35.78) --
	( 51.95, 35.78) --
	( 52.49, 36.10) --
	( 52.49, 36.10) --
	( 52.53, 36.12) --
	( 52.53, 36.12) --
	( 54.69, 37.47) --
	( 54.69, 37.47) --
	( 55.38, 37.93) --
	( 55.38, 37.93) --
	( 56.06, 38.39) --
	( 56.06, 38.39) --
	( 57.19, 39.18) --
	( 57.19, 39.18) --
	( 58.07, 39.82) --
	( 58.07, 39.82) --
	( 58.17, 39.90) --
	( 58.17, 39.90) --
	( 58.43, 40.09) --
	( 58.43, 40.09) --
	( 58.63, 40.24) --
	( 58.63, 40.24) --
	( 58.72, 40.31) --
	( 58.72, 40.31) --
	( 58.76, 40.34) --
	( 58.76, 40.34) --
	( 60.33, 41.57) --
	( 60.33, 41.57) --
	( 60.66, 41.83) --
	( 60.66, 41.83) --
	( 60.68, 41.84) --
	( 60.68, 41.84) --
	( 60.97, 42.08) --
	( 60.97, 42.08) --
	( 62.01, 42.94) --
	( 62.01, 42.94) --
	( 62.20, 43.10) --
	( 62.20, 43.10) --
	( 62.77, 43.58) --
	( 62.77, 43.58) --
	( 62.81, 43.62) --
	( 62.81, 43.62) --
	( 64.95, 45.51) --
	( 64.95, 45.51) --
	( 66.18, 46.64) --
	( 66.18, 46.64) --
	( 66.78, 47.21) --
	( 66.78, 47.21) --
	( 67.27, 47.67) --
	( 67.27, 47.67) --
	( 67.82, 48.21) --
	( 67.82, 48.21) --
	( 68.06, 48.44) --
	( 68.06, 48.44) --
	( 68.90, 49.26) --
	( 68.90, 49.26) --
	( 70.16, 50.54) --
	( 70.16, 50.54) --
	( 70.48, 50.87) --
	( 70.48, 50.87) --
	( 70.74, 51.14) --
	( 70.74, 51.14) --
	( 72.05, 52.51) --
	( 72.05, 52.51) --
	( 72.15, 52.61) --
	( 72.15, 52.61) --
	( 72.65, 53.15) --
	( 72.65, 53.15) --
	( 72.70, 53.20) --
	( 72.70, 53.20) --
	( 73.23, 53.77) --
	( 73.23, 53.77) --
	( 74.65, 55.33) --
	( 74.65, 55.33) --
	( 75.00, 55.71) --
	( 75.00, 55.71) --
	( 75.80, 56.61) --
	( 75.80, 56.61) --
	( 76.00, 56.84) --
	( 76.00, 56.84) --
	( 77.34, 58.37) --
	( 77.34, 58.37) --
	( 78.50, 59.73) --
	( 78.50, 59.73) --
	( 79.76, 61.23) --
	( 79.76, 61.23) --
	( 79.95, 61.45) --
	( 79.95, 61.45) --
	( 81.60, 63.46) --
	( 81.60, 63.46) --
	( 81.76, 63.66) --
	( 81.76, 63.66) --
	( 82.44, 64.49) --
	( 82.44, 64.49) --
	( 82.70, 64.82) --
	( 82.70, 64.82) --
	( 87.34, 70.75) --
	( 87.34, 70.75) --
	( 89.29, 73.34) --
	( 89.29, 73.34) --
	( 89.72, 73.92) --
	( 89.72, 73.92) --
	( 90.09, 74.42) --
	( 90.09, 74.42) --
	( 93.49, 79.07) --
	( 93.49, 79.07) --
	( 93.56, 79.17) --
	( 93.56, 79.17) --
	( 97.27, 84.38) --
	( 97.27, 84.38) --
	( 97.69, 84.99) --
	( 97.69, 84.99) --
	(100.28, 88.71) --
	(100.28, 88.71) --
	(105.06, 95.74) --
	(105.06, 95.74) --
	(105.83, 96.88) --
	(105.83, 96.88) --
	(106.07, 97.23) --
	(106.07, 97.23) --
	(107.31, 99.09) --
	(107.31, 99.09) --
	(107.31, 99.09) --
	(107.31, 99.09) --
	(108.74,101.23) --
	(108.74,101.23) --
	(110.04,103.19) --
	(110.04,103.19) --
	(112.30,106.62) --
	(112.30,106.62) --
	(113.02,107.71) --
	(113.02,107.71) --
	(115.48,111.46) --
	(115.48,111.46) --
	(117.18,114.04) --
	(117.18,114.04) --
	(118.10,115.45) --
	(118.10,115.45) --
	(122.15,121.25) --
	(122.15,121.25) --
	(123.36,123.09) --
	(123.36,123.09) --
	(123.36,123.09) --
	(123.36,123.09) --
	(127.84,129.89) --
	(127.84,129.89) --
	(129.50,132.41) --
	(129.50,132.41) --
	(129.53,132.45) --
	(129.53,132.45) --
	(130.76,134.31) --
	(130.76,134.31) --
	(131.31,135.12) --
	(131.31,135.12) --
	(131.53,135.46) --
	(131.53,135.46) --
	(132.03,136.20) --
	(132.03,136.20) --
	(133.59,138.53) --
	(133.59,138.53) --
	(135.74,141.71) --
	(135.74,141.71) --
	(136.01,142.12) --
	(136.01,142.12) --
	(138.59,145.89) --
	(138.59,145.89) --
	(139.06,146.56) --
	(139.06,146.56) --
	(139.59,147.34) --
	(139.59,147.34) --
	(140.48,148.63) --
	(140.48,148.63) --
	(142.06,150.88) --
	(142.06,150.88) --
	(142.44,151.42) --
	(142.44,151.42) --
	(142.85,152.00) --
	(142.85,152.00) --
	(148.36,159.65) --
	(148.36,159.65) --
	(148.51,159.85) --
	(148.51,159.85) --
	(152.69,165.40) --
	(152.69,165.40) --
	(154.07,167.18) --
	(154.07,167.18) --
	(154.30,167.48) --
	(154.30,167.48) --
	(156.80,170.62) --
	(156.80,170.62) --
	(163.91,179.02) --
	(163.91,179.02) --
	(165.95,181.26) --
	(165.95,181.26) --
	(166.40,181.75) --
	(166.40,181.75) --
	(167.72,183.14) --
	(167.72,183.14) --
	(168.98,184.45) --
	(168.98,184.45) --
	(169.38,184.86) --
	(169.38,184.86) --
	(174.68,189.92) --
	(174.68,189.92) --
	(177.46,192.32) --
	(177.46,192.32) --
	(178.92,193.50) --
	(178.92,193.50) --
	(179.09,193.64) --
	(179.09,193.64) --
	(179.21,193.73) --
	(179.21,193.73) --
	(179.84,194.23) --
	(179.84,194.23) --
	(180.22,194.52) --
	(180.22,194.52) --
	(181.61,195.56) --
	(181.61,195.56) --
	(183.85,197.12) --
	(183.85,197.12) --
	(184.11,197.29) --
	(184.11,197.29) --
	(185.01,197.87) --
	(185.01,197.87) --
	(185.62,198.26) --
	(185.62,198.26) --
	(186.39,198.73) --
	(186.39,198.73) --
	(186.42,198.74) --
	(186.42,198.74) --
	(187.07,199.13) --
	(187.07,199.13) --
	(191.86,201.58) --
	(191.86,201.58) --
	(192.98,202.05) --
	(192.98,202.05) --
	(193.08,202.09) --
	(193.08,202.09) --
	(193.53,202.27) --
	(193.53,202.27) --
	(194.61,202.67) --
	(194.61,202.67) --
	(195.60,203.01) --
	(195.60,203.01) --
	(195.67,203.03) --
	(195.67,203.03) --
	(196.01,203.14) --
	(196.01,203.14) --
	(196.21,203.20) --
	(196.21,203.20) --
	(196.58,203.31) --
	(196.58,203.31) --
	(197.17,203.48) --
	(197.17,203.48) --
	(197.51,203.57) --
	(197.51,203.57) --
	(197.65,203.61) --
	(197.65,203.61) --
	(197.97,203.69) --
	(197.97,203.69) --
	(198.46,203.81) --
	(198.46,203.81) --
	(199.11,203.95) --
	(199.11,203.95) --
	(199.23,203.97) --
	(199.23,203.97) --
	(199.44,204.02) --
	(199.44,204.02) --
	(200.50,204.21) --
	(200.50,204.21) --
	(200.90,204.27) --
	(200.90,204.27) --
	(201.16,204.31) --
	(201.16,204.31) --
	(201.37,204.34) --
	(201.37,204.34) --
	(201.39,204.34) --
	(201.39,204.34) --
	(201.69,204.38) --
	(201.69,204.38) --
	(202.27,204.45) --
	(202.27,204.45) --
	(202.28,204.45) --
	(202.28,204.45) --
	(202.34,204.46) --
	(202.34,204.46) --
	(202.62,204.48) --
	(202.62,204.48) --
	(202.73,204.49) --
	(202.73,204.49) --
	(202.76,204.50) --
	(202.76,204.50) --
	(203.16,204.53) --
	(203.16,204.53) --
	(203.16,204.53) --
	(203.16,204.53) --
	(203.17,204.53) --
	(203.17,204.53) --
	(203.24,204.53) --
	(203.24,204.53) --
	(203.24,204.53) --
	(203.24,204.53) --
	(203.33,204.54) --
	(203.33,204.54) --
	(203.54,204.55) --
	(203.54,204.55) --
	(203.80,204.57) --
	(203.80,204.57) --
	(203.94,204.57) --
	(203.94,204.57) --
	(204.06,204.58) --
	(204.06,204.58) --
	(204.06,204.58) --
	(204.06,204.58) --
	(204.12,204.58) --
	(204.12,204.58) --
	(204.16,204.58) --
	(204.16,204.58) --
	(204.17,204.58) --
	(204.17,204.58) --
	(204.18,204.58) --
	(204.18,204.58) --
	(204.24,204.59) --
	(204.24,204.59) --
	(204.33,204.59) --
	(204.33,204.59) --
	(204.34,204.59) --
	(204.34,204.59) --
	(204.40,204.59) --
	(204.40,204.59) --
	(204.41,204.59) --
	(204.41,204.59) --
	(204.46,204.59) --
	(204.46,204.59) --
	(204.50,204.59) --
	(204.50,204.59) --
	(204.53,204.59) --
	(204.53,204.59) --
	(204.54,204.59) --
	(204.54,204.59) --
	(204.58,204.60) --
	(204.58,204.60) --
	(204.59,204.60) --
	(204.59,204.60) --
	(204.60,204.60) --
	(204.60,204.60) --
	(204.62,204.60) --
	(204.62,204.60) --
	(204.65,204.60) --
	(204.65,204.60) --
	(204.66,204.60) --
	(204.66,204.60) --
	(204.67,204.60) --
	(204.67,204.60) --
	(204.67,204.60) --
	(204.67,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.71,204.60) --
	(204.71,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.74,204.60) --
	(204.74,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.81, 21.65) -- (213.31,213.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.81, 21.65) --
	( 25.81,213.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66, 28.44) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66, 72.00) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66,115.55) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66,159.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66,202.67) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06, 30.37) --
	( 25.81, 30.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06, 73.92) --
	( 25.81, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06,117.48) --
	( 25.81,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06,161.04) --
	( 25.81,161.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06,204.60) --
	( 25.81,204.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.81, 21.65) --
	(213.31, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.33, 19.90) --
	( 34.33, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.94, 19.90) --
	( 76.94, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.56, 19.90) --
	(119.56, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.17, 19.90) --
	(162.17, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.79, 19.90) --
	(204.79, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 34.33, 14.65) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.94, 14.65) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.56, 14.65) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (162.17, 14.65) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.79, 14.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.56,  5.44) {Unadjusted Probability (538 Data)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.01,117.48) {ECAP};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/density_plt.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:27:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 24.25, 21.65) rectangle (357.85,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.25, 21.65) rectangle (357.85,141.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 27.08) --
	( 40.02, 53.52) --
	( 40.63, 75.06) --
	( 41.24, 92.32) --
	( 41.85,105.88) --
	( 42.45,116.29) --
	( 43.06,124.02) --
	( 43.67,129.48) --
	( 44.28,133.03) --
	( 44.89,134.99) --
	( 45.49,135.61) --
	( 46.10,135.15) --
	( 46.71,133.79) --
	( 47.32,131.71) --
	( 47.92,129.06) --
	( 48.53,125.97) --
	( 49.14,122.55) --
	( 49.75,118.88) --
	( 50.35,115.04) --
	( 50.96,111.10) --
	( 51.57,107.12) --
	( 52.18,103.13) --
	( 52.79, 99.17) --
	( 53.39, 95.28) --
	( 54.00, 91.48) --
	( 54.61, 87.78) --
	( 55.22, 84.20) --
	( 55.82, 80.75) --
	( 56.43, 77.44) --
	( 57.04, 74.27) --
	( 57.65, 71.25) --
	( 58.26, 68.38) --
	( 58.86, 65.65) --
	( 59.47, 63.07) --
	( 60.08, 60.62) --
	( 60.69, 58.32) --
	( 61.29, 56.15) --
	( 61.90, 54.11) --
	( 62.51, 52.20) --
	( 63.12, 50.40) --
	( 63.73, 48.72) --
	( 64.33, 47.14) --
	( 64.94, 45.67) --
	( 65.55, 44.30) --
	( 66.16, 43.02) --
	( 66.76, 41.83) --
	( 67.37, 40.72) --
	( 67.98, 39.68) --
	( 68.59, 38.72) --
	( 69.20, 37.83) --
	( 69.80, 37.00) --
	( 70.41, 36.24) --
	( 71.02, 35.53) --
	( 71.63, 34.87) --
	( 72.23, 34.26) --
	( 72.84, 33.69) --
	( 73.45, 33.17) --
	( 74.06, 32.68) --
	( 74.67, 32.24) --
	( 75.27, 31.83) --
	( 75.88, 31.45) --
	( 76.49, 31.09) --
	( 77.10, 30.77) --
	( 77.70, 30.47) --
	( 78.31, 30.20) --
	( 78.92, 29.94) --
	( 79.53, 29.71) --
	( 80.13, 29.49) --
	( 80.74, 29.29) --
	( 81.35, 29.11) --
	( 81.96, 28.94) --
	( 82.57, 28.79) --
	( 83.17, 28.65) --
	( 83.78, 28.52) --
	( 84.39, 28.40) --
	( 85.00, 28.29) --
	( 85.60, 28.19) --
	( 86.21, 28.10) --
	( 86.82, 28.01) --
	( 87.43, 27.93) --
	( 88.04, 27.86) --
	( 88.64, 27.79) --
	( 89.25, 27.73) --
	( 89.86, 27.68) --
	( 90.47, 27.63) --
	( 91.07, 27.58) --
	( 91.68, 27.54) --
	( 92.29, 27.50) --
	( 92.90, 27.46) --
	( 93.51, 27.43) --
	( 94.11, 27.40) --
	( 94.72, 27.37) --
	( 95.33, 27.35) --
	( 95.94, 27.33) --
	( 96.54, 27.30) --
	( 97.15, 27.29) --
	( 97.76, 27.27) --
	( 98.37, 27.25) --
	( 98.98, 27.24) --
	( 99.58, 27.22) --
	(100.19, 27.21) --
	(100.80, 27.20) --
	(101.41, 27.19) --
	(102.01, 27.18) --
	(102.62, 27.17) --
	(103.23, 27.16) --
	(103.84, 27.16) --
	(104.45, 27.15) --
	(105.05, 27.14) --
	(105.66, 27.14) --
	(106.27, 27.13) --
	(106.88, 27.13) --
	(107.48, 27.12) --
	(108.09, 27.12) --
	(108.70, 27.12) --
	(109.31, 27.11) --
	(109.92, 27.11) --
	(110.52, 27.11) --
	(111.13, 27.11) --
	(111.74, 27.10) --
	(112.35, 27.10) --
	(112.95, 27.10) --
	(113.56, 27.10) --
	(114.17, 27.10) --
	(114.78, 27.10) --
	(115.38, 27.09) --
	(115.99, 27.09) --
	(116.60, 27.09) --
	(117.21, 27.09) --
	(117.82, 27.09) --
	(118.42, 27.09) --
	(119.03, 27.09) --
	(119.64, 27.09) --
	(120.25, 27.09) --
	(120.85, 27.09) --
	(121.46, 27.09) --
	(122.07, 27.09) --
	(122.68, 27.09) --
	(123.29, 27.08) --
	(123.89, 27.08) --
	(124.50, 27.08) --
	(125.11, 27.08) --
	(125.72, 27.08) --
	(126.32, 27.08) --
	(126.93, 27.08) --
	(127.54, 27.08) --
	(128.15, 27.08) --
	(128.76, 27.08) --
	(129.36, 27.08) --
	(129.97, 27.08) --
	(130.58, 27.08) --
	(131.19, 27.08) --
	(131.79, 27.08) --
	(132.40, 27.08) --
	(133.01, 27.08) --
	(133.62, 27.08) --
	(134.23, 27.08) --
	(134.83, 27.08) --
	(135.44, 27.08) --
	(136.05, 27.08) --
	(136.66, 27.08) --
	(137.26, 27.08) --
	(137.87, 27.08) --
	(138.48, 27.08) --
	(139.09, 27.08) --
	(139.70, 27.08) --
	(140.30, 27.08) --
	(140.91, 27.08) --
	(141.52, 27.08) --
	(142.13, 27.08) --
	(142.73, 27.08) --
	(143.34, 27.08) --
	(143.95, 27.08) --
	(144.56, 27.08) --
	(145.17, 27.08) --
	(145.77, 27.08) --
	(146.38, 27.08) --
	(146.99, 27.08) --
	(147.60, 27.08) --
	(148.20, 27.08) --
	(148.81, 27.08) --
	(149.42, 27.08) --
	(150.03, 27.08) --
	(150.63, 27.08) --
	(151.24, 27.08) --
	(151.85, 27.08) --
	(152.46, 27.08) --
	(153.07, 27.08) --
	(153.67, 27.08) --
	(154.28, 27.08) --
	(154.89, 27.08) --
	(155.50, 27.08) --
	(156.10, 27.08) --
	(156.71, 27.08) --
	(157.32, 27.08) --
	(157.93, 27.08) --
	(158.54, 27.08) --
	(159.14, 27.08) --
	(159.75, 27.08) --
	(160.36, 27.08) --
	(160.97, 27.08) --
	(161.57, 27.08) --
	(162.18, 27.08) --
	(162.79, 27.08) --
	(163.40, 27.08) --
	(164.01, 27.08) --
	(164.61, 27.08) --
	(165.22, 27.08) --
	(165.83, 27.08) --
	(166.44, 27.08) --
	(167.04, 27.08) --
	(167.65, 27.08) --
	(168.26, 27.08) --
	(168.87, 27.08) --
	(169.48, 27.08) --
	(170.08, 27.08) --
	(170.69, 27.08) --
	(171.30, 27.08) --
	(171.91, 27.08) --
	(172.51, 27.08) --
	(173.12, 27.08) --
	(173.73, 27.08) --
	(174.34, 27.08) --
	(174.95, 27.08) --
	(175.55, 27.08) --
	(176.16, 27.08) --
	(176.77, 27.08) --
	(177.38, 27.08) --
	(177.98, 27.08) --
	(178.59, 27.08) --
	(179.20, 27.08) --
	(179.81, 27.08) --
	(180.42, 27.08) --
	(181.02, 27.08) --
	(181.63, 27.08) --
	(182.24, 27.08) --
	(182.85, 27.08) --
	(183.45, 27.08) --
	(184.06, 27.08) --
	(184.67, 27.08) --
	(185.28, 27.08) --
	(185.88, 27.08) --
	(186.49, 27.08) --
	(187.10, 27.08) --
	(187.71, 27.08) --
	(188.32, 27.08) --
	(188.92, 27.08) --
	(189.53, 27.08) --
	(190.14, 27.08) --
	(190.75, 27.08) --
	(191.35, 27.08) --
	(191.96, 27.08) --
	(192.57, 27.08) --
	(193.18, 27.08) --
	(193.79, 27.08) --
	(194.39, 27.08) --
	(195.00, 27.08) --
	(195.61, 27.08) --
	(196.22, 27.08) --
	(196.82, 27.08) --
	(197.43, 27.08) --
	(198.04, 27.08) --
	(198.65, 27.08) --
	(199.26, 27.08) --
	(199.86, 27.08) --
	(200.47, 27.08) --
	(201.08, 27.08) --
	(201.69, 27.08) --
	(202.29, 27.08) --
	(202.90, 27.08) --
	(203.51, 27.08) --
	(204.12, 27.08) --
	(204.73, 27.08) --
	(205.33, 27.08) --
	(205.94, 27.08) --
	(206.55, 27.08) --
	(207.16, 27.08) --
	(207.76, 27.08) --
	(208.37, 27.08) --
	(208.98, 27.08) --
	(209.59, 27.08) --
	(210.20, 27.08) --
	(210.80, 27.08) --
	(211.41, 27.08) --
	(212.02, 27.08) --
	(212.63, 27.08) --
	(213.23, 27.08) --
	(213.84, 27.08) --
	(214.45, 27.08) --
	(215.06, 27.08) --
	(215.67, 27.08) --
	(216.27, 27.08) --
	(216.88, 27.08) --
	(217.49, 27.08) --
	(218.10, 27.08) --
	(218.70, 27.08) --
	(219.31, 27.08) --
	(219.92, 27.08) --
	(220.53, 27.08) --
	(221.13, 27.08) --
	(221.74, 27.08) --
	(222.35, 27.08) --
	(222.96, 27.08) --
	(223.57, 27.08) --
	(224.17, 27.08) --
	(224.78, 27.08) --
	(225.39, 27.08) --
	(226.00, 27.08) --
	(226.60, 27.08) --
	(227.21, 27.08) --
	(227.82, 27.08) --
	(228.43, 27.08) --
	(229.04, 27.08) --
	(229.64, 27.08) --
	(230.25, 27.08) --
	(230.86, 27.08) --
	(231.47, 27.08) --
	(232.07, 27.08) --
	(232.68, 27.08) --
	(233.29, 27.08) --
	(233.90, 27.08) --
	(234.51, 27.08) --
	(235.11, 27.08) --
	(235.72, 27.08) --
	(236.33, 27.08) --
	(236.94, 27.08) --
	(237.54, 27.08) --
	(238.15, 27.08) --
	(238.76, 27.08) --
	(239.37, 27.08) --
	(239.98, 27.08) --
	(240.58, 27.08) --
	(241.19, 27.08) --
	(241.80, 27.08) --
	(242.41, 27.08) --
	(243.01, 27.08) --
	(243.62, 27.08) --
	(244.23, 27.08) --
	(244.84, 27.08) --
	(245.45, 27.08) --
	(246.05, 27.08) --
	(246.66, 27.08) --
	(247.27, 27.08) --
	(247.88, 27.08) --
	(248.48, 27.08) --
	(249.09, 27.08) --
	(249.70, 27.08) --
	(250.31, 27.08) --
	(250.91, 27.08) --
	(251.52, 27.08) --
	(252.13, 27.08) --
	(252.74, 27.08) --
	(253.35, 27.08) --
	(253.95, 27.08) --
	(254.56, 27.08) --
	(255.17, 27.08) --
	(255.78, 27.08) --
	(256.38, 27.08) --
	(256.99, 27.08) --
	(257.60, 27.08) --
	(258.21, 27.08) --
	(258.82, 27.08) --
	(259.42, 27.08) --
	(260.03, 27.08) --
	(260.64, 27.08) --
	(261.25, 27.08) --
	(261.85, 27.08) --
	(262.46, 27.08) --
	(263.07, 27.08) --
	(263.68, 27.08) --
	(264.29, 27.08) --
	(264.89, 27.08) --
	(265.50, 27.08) --
	(266.11, 27.08) --
	(266.72, 27.08) --
	(267.32, 27.08) --
	(267.93, 27.08) --
	(268.54, 27.08) --
	(269.15, 27.08) --
	(269.76, 27.08) --
	(270.36, 27.08) --
	(270.97, 27.08) --
	(271.58, 27.08) --
	(272.19, 27.08) --
	(272.79, 27.08) --
	(273.40, 27.08) --
	(274.01, 27.08) --
	(274.62, 27.08) --
	(275.23, 27.08) --
	(275.83, 27.08) --
	(276.44, 27.08) --
	(277.05, 27.08) --
	(277.66, 27.08) --
	(278.26, 27.08) --
	(278.87, 27.08) --
	(279.48, 27.08) --
	(280.09, 27.08) --
	(280.70, 27.08) --
	(281.30, 27.08) --
	(281.91, 27.08) --
	(282.52, 27.08) --
	(283.13, 27.08) --
	(283.73, 27.08) --
	(284.34, 27.08) --
	(284.95, 27.08) --
	(285.56, 27.08) --
	(286.16, 27.08) --
	(286.77, 27.08) --
	(287.38, 27.08) --
	(287.99, 27.08) --
	(288.60, 27.08) --
	(289.20, 27.08) --
	(289.81, 27.08) --
	(290.42, 27.08) --
	(291.03, 27.08) --
	(291.63, 27.08) --
	(292.24, 27.08) --
	(292.85, 27.08) --
	(293.46, 27.08) --
	(294.07, 27.08) --
	(294.67, 27.08) --
	(295.28, 27.08) --
	(295.89, 27.08) --
	(296.50, 27.08) --
	(297.10, 27.08) --
	(297.71, 27.08) --
	(298.32, 27.08) --
	(298.93, 27.08) --
	(299.54, 27.08) --
	(300.14, 27.08) --
	(300.75, 27.08) --
	(301.36, 27.08) --
	(301.97, 27.08) --
	(302.57, 27.08) --
	(303.18, 27.08) --
	(303.79, 27.08) --
	(304.40, 27.08) --
	(305.01, 27.08) --
	(305.61, 27.08) --
	(306.22, 27.08) --
	(306.83, 27.08) --
	(307.44, 27.08) --
	(308.04, 27.08) --
	(308.65, 27.08) --
	(309.26, 27.08) --
	(309.87, 27.08) --
	(310.48, 27.08) --
	(311.08, 27.08) --
	(311.69, 27.08) --
	(312.30, 27.08) --
	(312.91, 27.08) --
	(313.51, 27.08) --
	(314.12, 27.08) --
	(314.73, 27.08) --
	(315.34, 27.08) --
	(315.95, 27.08) --
	(316.55, 27.08) --
	(317.16, 27.08) --
	(317.77, 27.08) --
	(318.38, 27.08) --
	(318.98, 27.08) --
	(319.59, 27.08) --
	(320.20, 27.08) --
	(320.81, 27.08) --
	(321.41, 27.08) --
	(322.02, 27.08) --
	(322.63, 27.08) --
	(323.24, 27.08) --
	(323.85, 27.08) --
	(324.45, 27.08) --
	(325.06, 27.08) --
	(325.67, 27.08) --
	(326.28, 27.08) --
	(326.88, 27.08) --
	(327.49, 27.08) --
	(328.10, 27.08) --
	(328.71, 27.08) --
	(329.32, 27.08) --
	(329.92, 27.08) --
	(330.53, 27.08) --
	(331.14, 27.08) --
	(331.75, 27.08) --
	(332.35, 27.08) --
	(332.96, 27.08) --
	(333.57, 27.08) --
	(334.18, 27.08) --
	(334.79, 27.08) --
	(335.39, 27.08) --
	(336.00, 27.08) --
	(336.61, 27.08) --
	(337.22, 27.08) --
	(337.82, 27.08) --
	(338.43, 27.08) --
	(339.04, 27.08) --
	(339.65, 27.08) --
	(340.26, 27.08) --
	(340.86, 27.08) --
	(341.47, 27.08) --
	(342.08, 27.08) --
	(342.69, 27.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 39.42, 27.08) --
	( 40.02, 27.08) --
	( 40.63, 27.08) --
	( 41.24, 27.08) --
	( 41.85, 27.08) --
	( 42.45, 27.08) --
	( 43.06, 27.08) --
	( 43.67, 27.08) --
	( 44.28, 27.08) --
	( 44.89, 27.08) --
	( 45.49, 27.08) --
	( 46.10, 27.08) --
	( 46.71, 27.08) --
	( 47.32, 27.08) --
	( 47.92, 27.08) --
	( 48.53, 27.09) --
	( 49.14, 27.09) --
	( 49.75, 27.10) --
	( 50.35, 27.10) --
	( 50.96, 27.11) --
	( 51.57, 27.13) --
	( 52.18, 27.15) --
	( 52.79, 27.17) --
	( 53.39, 27.21) --
	( 54.00, 27.25) --
	( 54.61, 27.30) --
	( 55.22, 27.36) --
	( 55.82, 27.44) --
	( 56.43, 27.54) --
	( 57.04, 27.65) --
	( 57.65, 27.78) --
	( 58.26, 27.94) --
	( 58.86, 28.11) --
	( 59.47, 28.32) --
	( 60.08, 28.55) --
	( 60.69, 28.81) --
	( 61.29, 29.11) --
	( 61.90, 29.44) --
	( 62.51, 29.80) --
	( 63.12, 30.20) --
	( 63.73, 30.63) --
	( 64.33, 31.11) --
	( 64.94, 31.62) --
	( 65.55, 32.17) --
	( 66.16, 32.76) --
	( 66.76, 33.39) --
	( 67.37, 34.05) --
	( 67.98, 34.76) --
	( 68.59, 35.50) --
	( 69.20, 36.27) --
	( 69.80, 37.08) --
	( 70.41, 37.92) --
	( 71.02, 38.79) --
	( 71.63, 39.69) --
	( 72.23, 40.61) --
	( 72.84, 41.55) --
	( 73.45, 42.51) --
	( 74.06, 43.49) --
	( 74.67, 44.48) --
	( 75.27, 45.48) --
	( 75.88, 46.48) --
	( 76.49, 47.49) --
	( 77.10, 48.50) --
	( 77.70, 49.51) --
	( 78.31, 50.51) --
	( 78.92, 51.50) --
	( 79.53, 52.47) --
	( 80.13, 53.43) --
	( 80.74, 54.37) --
	( 81.35, 55.29) --
	( 81.96, 56.18) --
	( 82.57, 57.05) --
	( 83.17, 57.88) --
	( 83.78, 58.69) --
	( 84.39, 59.45) --
	( 85.00, 60.18) --
	( 85.60, 60.88) --
	( 86.21, 61.53) --
	( 86.82, 62.14) --
	( 87.43, 62.71) --
	( 88.04, 63.23) --
	( 88.64, 63.71) --
	( 89.25, 64.14) --
	( 89.86, 64.53) --
	( 90.47, 64.87) --
	( 91.07, 65.16) --
	( 91.68, 65.41) --
	( 92.29, 65.61) --
	( 92.90, 65.77) --
	( 93.51, 65.88) --
	( 94.11, 65.95) --
	( 94.72, 65.97) --
	( 95.33, 65.95) --
	( 95.94, 65.88) --
	( 96.54, 65.78) --
	( 97.15, 65.63) --
	( 97.76, 65.45) --
	( 98.37, 65.23) --
	( 98.98, 64.97) --
	( 99.58, 64.68) --
	(100.19, 64.36) --
	(100.80, 64.01) --
	(101.41, 63.62) --
	(102.01, 63.21) --
	(102.62, 62.77) --
	(103.23, 62.31) --
	(103.84, 61.82) --
	(104.45, 61.32) --
	(105.05, 60.79) --
	(105.66, 60.24) --
	(106.27, 59.68) --
	(106.88, 59.11) --
	(107.48, 58.52) --
	(108.09, 57.91) --
	(108.70, 57.30) --
	(109.31, 56.68) --
	(109.92, 56.05) --
	(110.52, 55.42) --
	(111.13, 54.78) --
	(111.74, 54.14) --
	(112.35, 53.49) --
	(112.95, 52.84) --
	(113.56, 52.20) --
	(114.17, 51.55) --
	(114.78, 50.91) --
	(115.38, 50.27) --
	(115.99, 49.63) --
	(116.60, 49.00) --
	(117.21, 48.37) --
	(117.82, 47.75) --
	(118.42, 47.14) --
	(119.03, 46.53) --
	(119.64, 45.94) --
	(120.25, 45.35) --
	(120.85, 44.77) --
	(121.46, 44.20) --
	(122.07, 43.64) --
	(122.68, 43.09) --
	(123.29, 42.55) --
	(123.89, 42.02) --
	(124.50, 41.50) --
	(125.11, 40.99) --
	(125.72, 40.50) --
	(126.32, 40.02) --
	(126.93, 39.54) --
	(127.54, 39.08) --
	(128.15, 38.64) --
	(128.76, 38.20) --
	(129.36, 37.78) --
	(129.97, 37.36) --
	(130.58, 36.96) --
	(131.19, 36.58) --
	(131.79, 36.20) --
	(132.40, 35.83) --
	(133.01, 35.48) --
	(133.62, 35.13) --
	(134.23, 34.80) --
	(134.83, 34.48) --
	(135.44, 34.17) --
	(136.05, 33.87) --
	(136.66, 33.58) --
	(137.26, 33.30) --
	(137.87, 33.03) --
	(138.48, 32.77) --
	(139.09, 32.52) --
	(139.70, 32.28) --
	(140.30, 32.04) --
	(140.91, 31.82) --
	(141.52, 31.61) --
	(142.13, 31.40) --
	(142.73, 31.20) --
	(143.34, 31.01) --
	(143.95, 30.83) --
	(144.56, 30.65) --
	(145.17, 30.48) --
	(145.77, 30.32) --
	(146.38, 30.17) --
	(146.99, 30.02) --
	(147.60, 29.87) --
	(148.20, 29.74) --
	(148.81, 29.61) --
	(149.42, 29.48) --
	(150.03, 29.37) --
	(150.63, 29.25) --
	(151.24, 29.14) --
	(151.85, 29.04) --
	(152.46, 28.94) --
	(153.07, 28.85) --
	(153.67, 28.76) --
	(154.28, 28.67) --
	(154.89, 28.59) --
	(155.50, 28.51) --
	(156.10, 28.43) --
	(156.71, 28.36) --
	(157.32, 28.30) --
	(157.93, 28.23) --
	(158.54, 28.17) --
	(159.14, 28.11) --
	(159.75, 28.06) --
	(160.36, 28.01) --
	(160.97, 27.96) --
	(161.57, 27.91) --
	(162.18, 27.86) --
	(162.79, 27.82) --
	(163.40, 27.78) --
	(164.01, 27.74) --
	(164.61, 27.70) --
	(165.22, 27.67) --
	(165.83, 27.64) --
	(166.44, 27.61) --
	(167.04, 27.58) --
	(167.65, 27.55) --
	(168.26, 27.52) --
	(168.87, 27.50) --
	(169.48, 27.47) --
	(170.08, 27.45) --
	(170.69, 27.43) --
	(171.30, 27.41) --
	(171.91, 27.39) --
	(172.51, 27.37) --
	(173.12, 27.36) --
	(173.73, 27.34) --
	(174.34, 27.32) --
	(174.95, 27.31) --
	(175.55, 27.30) --
	(176.16, 27.28) --
	(176.77, 27.27) --
	(177.38, 27.26) --
	(177.98, 27.25) --
	(178.59, 27.24) --
	(179.20, 27.23) --
	(179.81, 27.22) --
	(180.42, 27.21) --
	(181.02, 27.21) --
	(181.63, 27.20) --
	(182.24, 27.19) --
	(182.85, 27.18) --
	(183.45, 27.18) --
	(184.06, 27.17) --
	(184.67, 27.17) --
	(185.28, 27.16) --
	(185.88, 27.16) --
	(186.49, 27.15) --
	(187.10, 27.15) --
	(187.71, 27.14) --
	(188.32, 27.14) --
	(188.92, 27.14) --
	(189.53, 27.13) --
	(190.14, 27.13) --
	(190.75, 27.13) --
	(191.35, 27.12) --
	(191.96, 27.12) --
	(192.57, 27.12) --
	(193.18, 27.12) --
	(193.79, 27.11) --
	(194.39, 27.11) --
	(195.00, 27.11) --
	(195.61, 27.11) --
	(196.22, 27.11) --
	(196.82, 27.10) --
	(197.43, 27.10) --
	(198.04, 27.10) --
	(198.65, 27.10) --
	(199.26, 27.10) --
	(199.86, 27.10) --
	(200.47, 27.10) --
	(201.08, 27.10) --
	(201.69, 27.09) --
	(202.29, 27.09) --
	(202.90, 27.09) --
	(203.51, 27.09) --
	(204.12, 27.09) --
	(204.73, 27.09) --
	(205.33, 27.09) --
	(205.94, 27.09) --
	(206.55, 27.09) --
	(207.16, 27.09) --
	(207.76, 27.09) --
	(208.37, 27.09) --
	(208.98, 27.09) --
	(209.59, 27.09) --
	(210.20, 27.09) --
	(210.80, 27.09) --
	(211.41, 27.09) --
	(212.02, 27.09) --
	(212.63, 27.09) --
	(213.23, 27.08) --
	(213.84, 27.08) --
	(214.45, 27.08) --
	(215.06, 27.08) --
	(215.67, 27.08) --
	(216.27, 27.08) --
	(216.88, 27.08) --
	(217.49, 27.08) --
	(218.10, 27.08) --
	(218.70, 27.08) --
	(219.31, 27.08) --
	(219.92, 27.08) --
	(220.53, 27.08) --
	(221.13, 27.08) --
	(221.74, 27.08) --
	(222.35, 27.08) --
	(222.96, 27.08) --
	(223.57, 27.08) --
	(224.17, 27.08) --
	(224.78, 27.08) --
	(225.39, 27.08) --
	(226.00, 27.08) --
	(226.60, 27.08) --
	(227.21, 27.08) --
	(227.82, 27.08) --
	(228.43, 27.08) --
	(229.04, 27.08) --
	(229.64, 27.08) --
	(230.25, 27.08) --
	(230.86, 27.08) --
	(231.47, 27.08) --
	(232.07, 27.08) --
	(232.68, 27.08) --
	(233.29, 27.08) --
	(233.90, 27.08) --
	(234.51, 27.08) --
	(235.11, 27.08) --
	(235.72, 27.08) --
	(236.33, 27.08) --
	(236.94, 27.08) --
	(237.54, 27.08) --
	(238.15, 27.08) --
	(238.76, 27.08) --
	(239.37, 27.08) --
	(239.98, 27.08) --
	(240.58, 27.08) --
	(241.19, 27.08) --
	(241.80, 27.08) --
	(242.41, 27.08) --
	(243.01, 27.08) --
	(243.62, 27.08) --
	(244.23, 27.08) --
	(244.84, 27.08) --
	(245.45, 27.08) --
	(246.05, 27.08) --
	(246.66, 27.08) --
	(247.27, 27.08) --
	(247.88, 27.08) --
	(248.48, 27.08) --
	(249.09, 27.08) --
	(249.70, 27.08) --
	(250.31, 27.08) --
	(250.91, 27.08) --
	(251.52, 27.08) --
	(252.13, 27.08) --
	(252.74, 27.08) --
	(253.35, 27.08) --
	(253.95, 27.08) --
	(254.56, 27.08) --
	(255.17, 27.08) --
	(255.78, 27.08) --
	(256.38, 27.08) --
	(256.99, 27.08) --
	(257.60, 27.08) --
	(258.21, 27.08) --
	(258.82, 27.08) --
	(259.42, 27.08) --
	(260.03, 27.08) --
	(260.64, 27.08) --
	(261.25, 27.08) --
	(261.85, 27.08) --
	(262.46, 27.08) --
	(263.07, 27.08) --
	(263.68, 27.08) --
	(264.29, 27.08) --
	(264.89, 27.08) --
	(265.50, 27.08) --
	(266.11, 27.08) --
	(266.72, 27.08) --
	(267.32, 27.08) --
	(267.93, 27.08) --
	(268.54, 27.08) --
	(269.15, 27.08) --
	(269.76, 27.08) --
	(270.36, 27.08) --
	(270.97, 27.08) --
	(271.58, 27.08) --
	(272.19, 27.08) --
	(272.79, 27.08) --
	(273.40, 27.08) --
	(274.01, 27.08) --
	(274.62, 27.08) --
	(275.23, 27.08) --
	(275.83, 27.08) --
	(276.44, 27.08) --
	(277.05, 27.08) --
	(277.66, 27.08) --
	(278.26, 27.08) --
	(278.87, 27.08) --
	(279.48, 27.08) --
	(280.09, 27.08) --
	(280.70, 27.08) --
	(281.30, 27.08) --
	(281.91, 27.08) --
	(282.52, 27.08) --
	(283.13, 27.08) --
	(283.73, 27.08) --
	(284.34, 27.08) --
	(284.95, 27.08) --
	(285.56, 27.08) --
	(286.16, 27.08) --
	(286.77, 27.08) --
	(287.38, 27.08) --
	(287.99, 27.08) --
	(288.60, 27.08) --
	(289.20, 27.08) --
	(289.81, 27.08) --
	(290.42, 27.08) --
	(291.03, 27.08) --
	(291.63, 27.08) --
	(292.24, 27.08) --
	(292.85, 27.08) --
	(293.46, 27.08) --
	(294.07, 27.08) --
	(294.67, 27.08) --
	(295.28, 27.08) --
	(295.89, 27.08) --
	(296.50, 27.08) --
	(297.10, 27.08) --
	(297.71, 27.08) --
	(298.32, 27.08) --
	(298.93, 27.08) --
	(299.54, 27.08) --
	(300.14, 27.08) --
	(300.75, 27.08) --
	(301.36, 27.08) --
	(301.97, 27.08) --
	(302.57, 27.08) --
	(303.18, 27.08) --
	(303.79, 27.08) --
	(304.40, 27.08) --
	(305.01, 27.08) --
	(305.61, 27.08) --
	(306.22, 27.08) --
	(306.83, 27.08) --
	(307.44, 27.08) --
	(308.04, 27.08) --
	(308.65, 27.08) --
	(309.26, 27.08) --
	(309.87, 27.08) --
	(310.48, 27.08) --
	(311.08, 27.08) --
	(311.69, 27.08) --
	(312.30, 27.08) --
	(312.91, 27.08) --
	(313.51, 27.08) --
	(314.12, 27.08) --
	(314.73, 27.08) --
	(315.34, 27.08) --
	(315.95, 27.08) --
	(316.55, 27.08) --
	(317.16, 27.08) --
	(317.77, 27.08) --
	(318.38, 27.08) --
	(318.98, 27.08) --
	(319.59, 27.08) --
	(320.20, 27.08) --
	(320.81, 27.08) --
	(321.41, 27.08) --
	(322.02, 27.08) --
	(322.63, 27.08) --
	(323.24, 27.08) --
	(323.85, 27.08) --
	(324.45, 27.08) --
	(325.06, 27.08) --
	(325.67, 27.08) --
	(326.28, 27.08) --
	(326.88, 27.08) --
	(327.49, 27.08) --
	(328.10, 27.08) --
	(328.71, 27.08) --
	(329.32, 27.08) --
	(329.92, 27.08) --
	(330.53, 27.08) --
	(331.14, 27.08) --
	(331.75, 27.08) --
	(332.35, 27.08) --
	(332.96, 27.08) --
	(333.57, 27.08) --
	(334.18, 27.08) --
	(334.79, 27.08) --
	(335.39, 27.08) --
	(336.00, 27.08) --
	(336.61, 27.08) --
	(337.22, 27.08) --
	(337.82, 27.08) --
	(338.43, 27.08) --
	(339.04, 27.08) --
	(339.65, 27.08) --
	(340.26, 27.08) --
	(340.86, 27.08) --
	(341.47, 27.08) --
	(342.08, 27.08) --
	(342.69, 27.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.42, 27.08) --
	( 40.02, 27.08) --
	( 40.63, 27.08) --
	( 41.24, 27.08) --
	( 41.85, 27.08) --
	( 42.45, 27.08) --
	( 43.06, 27.08) --
	( 43.67, 27.08) --
	( 44.28, 27.08) --
	( 44.89, 27.08) --
	( 45.49, 27.08) --
	( 46.10, 27.08) --
	( 46.71, 27.08) --
	( 47.32, 27.08) --
	( 47.92, 27.08) --
	( 48.53, 27.08) --
	( 49.14, 27.08) --
	( 49.75, 27.08) --
	( 50.35, 27.08) --
	( 50.96, 27.08) --
	( 51.57, 27.08) --
	( 52.18, 27.08) --
	( 52.79, 27.08) --
	( 53.39, 27.08) --
	( 54.00, 27.08) --
	( 54.61, 27.08) --
	( 55.22, 27.08) --
	( 55.82, 27.08) --
	( 56.43, 27.08) --
	( 57.04, 27.08) --
	( 57.65, 27.08) --
	( 58.26, 27.08) --
	( 58.86, 27.08) --
	( 59.47, 27.08) --
	( 60.08, 27.08) --
	( 60.69, 27.08) --
	( 61.29, 27.08) --
	( 61.90, 27.08) --
	( 62.51, 27.08) --
	( 63.12, 27.08) --
	( 63.73, 27.08) --
	( 64.33, 27.08) --
	( 64.94, 27.08) --
	( 65.55, 27.08) --
	( 66.16, 27.08) --
	( 66.76, 27.08) --
	( 67.37, 27.08) --
	( 67.98, 27.08) --
	( 68.59, 27.08) --
	( 69.20, 27.08) --
	( 69.80, 27.08) --
	( 70.41, 27.08) --
	( 71.02, 27.08) --
	( 71.63, 27.08) --
	( 72.23, 27.08) --
	( 72.84, 27.08) --
	( 73.45, 27.08) --
	( 74.06, 27.08) --
	( 74.67, 27.08) --
	( 75.27, 27.08) --
	( 75.88, 27.08) --
	( 76.49, 27.08) --
	( 77.10, 27.08) --
	( 77.70, 27.08) --
	( 78.31, 27.08) --
	( 78.92, 27.08) --
	( 79.53, 27.08) --
	( 80.13, 27.08) --
	( 80.74, 27.08) --
	( 81.35, 27.08) --
	( 81.96, 27.08) --
	( 82.57, 27.08) --
	( 83.17, 27.08) --
	( 83.78, 27.08) --
	( 84.39, 27.08) --
	( 85.00, 27.08) --
	( 85.60, 27.08) --
	( 86.21, 27.08) --
	( 86.82, 27.08) --
	( 87.43, 27.08) --
	( 88.04, 27.08) --
	( 88.64, 27.08) --
	( 89.25, 27.08) --
	( 89.86, 27.08) --
	( 90.47, 27.08) --
	( 91.07, 27.08) --
	( 91.68, 27.08) --
	( 92.29, 27.08) --
	( 92.90, 27.08) --
	( 93.51, 27.08) --
	( 94.11, 27.08) --
	( 94.72, 27.08) --
	( 95.33, 27.08) --
	( 95.94, 27.08) --
	( 96.54, 27.08) --
	( 97.15, 27.08) --
	( 97.76, 27.08) --
	( 98.37, 27.08) --
	( 98.98, 27.08) --
	( 99.58, 27.08) --
	(100.19, 27.08) --
	(100.80, 27.08) --
	(101.41, 27.08) --
	(102.01, 27.08) --
	(102.62, 27.08) --
	(103.23, 27.08) --
	(103.84, 27.08) --
	(104.45, 27.08) --
	(105.05, 27.08) --
	(105.66, 27.08) --
	(106.27, 27.08) --
	(106.88, 27.08) --
	(107.48, 27.08) --
	(108.09, 27.08) --
	(108.70, 27.08) --
	(109.31, 27.08) --
	(109.92, 27.08) --
	(110.52, 27.08) --
	(111.13, 27.08) --
	(111.74, 27.08) --
	(112.35, 27.08) --
	(112.95, 27.08) --
	(113.56, 27.08) --
	(114.17, 27.08) --
	(114.78, 27.08) --
	(115.38, 27.08) --
	(115.99, 27.08) --
	(116.60, 27.09) --
	(117.21, 27.09) --
	(117.82, 27.09) --
	(118.42, 27.09) --
	(119.03, 27.09) --
	(119.64, 27.09) --
	(120.25, 27.09) --
	(120.85, 27.09) --
	(121.46, 27.09) --
	(122.07, 27.09) --
	(122.68, 27.10) --
	(123.29, 27.10) --
	(123.89, 27.10) --
	(124.50, 27.10) --
	(125.11, 27.11) --
	(125.72, 27.11) --
	(126.32, 27.11) --
	(126.93, 27.11) --
	(127.54, 27.12) --
	(128.15, 27.12) --
	(128.76, 27.13) --
	(129.36, 27.13) --
	(129.97, 27.14) --
	(130.58, 27.14) --
	(131.19, 27.15) --
	(131.79, 27.16) --
	(132.40, 27.17) --
	(133.01, 27.17) --
	(133.62, 27.18) --
	(134.23, 27.19) --
	(134.83, 27.21) --
	(135.44, 27.22) --
	(136.05, 27.23) --
	(136.66, 27.24) --
	(137.26, 27.26) --
	(137.87, 27.27) --
	(138.48, 27.29) --
	(139.09, 27.31) --
	(139.70, 27.33) --
	(140.30, 27.35) --
	(140.91, 27.37) --
	(141.52, 27.40) --
	(142.13, 27.43) --
	(142.73, 27.45) --
	(143.34, 27.48) --
	(143.95, 27.51) --
	(144.56, 27.55) --
	(145.17, 27.58) --
	(145.77, 27.62) --
	(146.38, 27.66) --
	(146.99, 27.70) --
	(147.60, 27.75) --
	(148.20, 27.80) --
	(148.81, 27.85) --
	(149.42, 27.90) --
	(150.03, 27.96) --
	(150.63, 28.02) --
	(151.24, 28.08) --
	(151.85, 28.14) --
	(152.46, 28.21) --
	(153.07, 28.28) --
	(153.67, 28.36) --
	(154.28, 28.44) --
	(154.89, 28.52) --
	(155.50, 28.60) --
	(156.10, 28.69) --
	(156.71, 28.79) --
	(157.32, 28.89) --
	(157.93, 28.99) --
	(158.54, 29.09) --
	(159.14, 29.20) --
	(159.75, 29.32) --
	(160.36, 29.44) --
	(160.97, 29.56) --
	(161.57, 29.69) --
	(162.18, 29.82) --
	(162.79, 29.96) --
	(163.40, 30.10) --
	(164.01, 30.24) --
	(164.61, 30.39) --
	(165.22, 30.55) --
	(165.83, 30.71) --
	(166.44, 30.87) --
	(167.04, 31.04) --
	(167.65, 31.22) --
	(168.26, 31.39) --
	(168.87, 31.58) --
	(169.48, 31.77) --
	(170.08, 31.96) --
	(170.69, 32.15) --
	(171.30, 32.36) --
	(171.91, 32.56) --
	(172.51, 32.77) --
	(173.12, 32.99) --
	(173.73, 33.21) --
	(174.34, 33.43) --
	(174.95, 33.66) --
	(175.55, 33.89) --
	(176.16, 34.13) --
	(176.77, 34.36) --
	(177.38, 34.61) --
	(177.98, 34.85) --
	(178.59, 35.10) --
	(179.20, 35.36) --
	(179.81, 35.61) --
	(180.42, 35.87) --
	(181.02, 36.13) --
	(181.63, 36.40) --
	(182.24, 36.66) --
	(182.85, 36.93) --
	(183.45, 37.20) --
	(184.06, 37.47) --
	(184.67, 37.75) --
	(185.28, 38.02) --
	(185.88, 38.30) --
	(186.49, 38.58) --
	(187.10, 38.85) --
	(187.71, 39.13) --
	(188.32, 39.41) --
	(188.92, 39.69) --
	(189.53, 39.97) --
	(190.14, 40.25) --
	(190.75, 40.52) --
	(191.35, 40.80) --
	(191.96, 41.08) --
	(192.57, 41.35) --
	(193.18, 41.62) --
	(193.79, 41.89) --
	(194.39, 42.16) --
	(195.00, 42.43) --
	(195.61, 42.69) --
	(196.22, 42.95) --
	(196.82, 43.21) --
	(197.43, 43.46) --
	(198.04, 43.72) --
	(198.65, 43.96) --
	(199.26, 44.21) --
	(199.86, 44.44) --
	(200.47, 44.68) --
	(201.08, 44.91) --
	(201.69, 45.13) --
	(202.29, 45.35) --
	(202.90, 45.57) --
	(203.51, 45.78) --
	(204.12, 45.98) --
	(204.73, 46.18) --
	(205.33, 46.37) --
	(205.94, 46.56) --
	(206.55, 46.74) --
	(207.16, 46.91) --
	(207.76, 47.08) --
	(208.37, 47.24) --
	(208.98, 47.39) --
	(209.59, 47.54) --
	(210.20, 47.68) --
	(210.80, 47.81) --
	(211.41, 47.93) --
	(212.02, 48.05) --
	(212.63, 48.16) --
	(213.23, 48.27) --
	(213.84, 48.36) --
	(214.45, 48.45) --
	(215.06, 48.53) --
	(215.67, 48.60) --
	(216.27, 48.67) --
	(216.88, 48.72) --
	(217.49, 48.77) --
	(218.10, 48.82) --
	(218.70, 48.85) --
	(219.31, 48.88) --
	(219.92, 48.90) --
	(220.53, 48.91) --
	(221.13, 48.91) --
	(221.74, 48.91) --
	(222.35, 48.90) --
	(222.96, 48.88) --
	(223.57, 48.85) --
	(224.17, 48.82) --
	(224.78, 48.78) --
	(225.39, 48.73) --
	(226.00, 48.67) --
	(226.60, 48.61) --
	(227.21, 48.54) --
	(227.82, 48.47) --
	(228.43, 48.39) --
	(229.04, 48.30) --
	(229.64, 48.21) --
	(230.25, 48.10) --
	(230.86, 48.00) --
	(231.47, 47.89) --
	(232.07, 47.77) --
	(232.68, 47.64) --
	(233.29, 47.51) --
	(233.90, 47.38) --
	(234.51, 47.24) --
	(235.11, 47.09) --
	(235.72, 46.94) --
	(236.33, 46.79) --
	(236.94, 46.63) --
	(237.54, 46.46) --
	(238.15, 46.29) --
	(238.76, 46.12) --
	(239.37, 45.95) --
	(239.98, 45.77) --
	(240.58, 45.58) --
	(241.19, 45.40) --
	(241.80, 45.21) --
	(242.41, 45.01) --
	(243.01, 44.82) --
	(243.62, 44.62) --
	(244.23, 44.42) --
	(244.84, 44.21) --
	(245.45, 44.01) --
	(246.05, 43.80) --
	(246.66, 43.59) --
	(247.27, 43.38) --
	(247.88, 43.17) --
	(248.48, 42.95) --
	(249.09, 42.73) --
	(249.70, 42.52) --
	(250.31, 42.30) --
	(250.91, 42.08) --
	(251.52, 41.86) --
	(252.13, 41.64) --
	(252.74, 41.42) --
	(253.35, 41.20) --
	(253.95, 40.98) --
	(254.56, 40.76) --
	(255.17, 40.54) --
	(255.78, 40.32) --
	(256.38, 40.10) --
	(256.99, 39.88) --
	(257.60, 39.66) --
	(258.21, 39.44) --
	(258.82, 39.23) --
	(259.42, 39.01) --
	(260.03, 38.80) --
	(260.64, 38.58) --
	(261.25, 38.37) --
	(261.85, 38.16) --
	(262.46, 37.95) --
	(263.07, 37.74) --
	(263.68, 37.53) --
	(264.29, 37.33) --
	(264.89, 37.12) --
	(265.50, 36.92) --
	(266.11, 36.72) --
	(266.72, 36.52) --
	(267.32, 36.33) --
	(267.93, 36.13) --
	(268.54, 35.94) --
	(269.15, 35.75) --
	(269.76, 35.57) --
	(270.36, 35.38) --
	(270.97, 35.20) --
	(271.58, 35.02) --
	(272.19, 34.84) --
	(272.79, 34.66) --
	(273.40, 34.49) --
	(274.01, 34.32) --
	(274.62, 34.15) --
	(275.23, 33.98) --
	(275.83, 33.82) --
	(276.44, 33.66) --
	(277.05, 33.50) --
	(277.66, 33.34) --
	(278.26, 33.19) --
	(278.87, 33.04) --
	(279.48, 32.89) --
	(280.09, 32.75) --
	(280.70, 32.60) --
	(281.30, 32.46) --
	(281.91, 32.32) --
	(282.52, 32.19) --
	(283.13, 32.05) --
	(283.73, 31.92) --
	(284.34, 31.80) --
	(284.95, 31.67) --
	(285.56, 31.55) --
	(286.16, 31.43) --
	(286.77, 31.31) --
	(287.38, 31.19) --
	(287.99, 31.08) --
	(288.60, 30.97) --
	(289.20, 30.86) --
	(289.81, 30.75) --
	(290.42, 30.65) --
	(291.03, 30.55) --
	(291.63, 30.45) --
	(292.24, 30.35) --
	(292.85, 30.26) --
	(293.46, 30.16) --
	(294.07, 30.07) --
	(294.67, 29.98) --
	(295.28, 29.90) --
	(295.89, 29.81) --
	(296.50, 29.73) --
	(297.10, 29.65) --
	(297.71, 29.57) --
	(298.32, 29.50) --
	(298.93, 29.42) --
	(299.54, 29.35) --
	(300.14, 29.28) --
	(300.75, 29.21) --
	(301.36, 29.14) --
	(301.97, 29.08) --
	(302.57, 29.01) --
	(303.18, 28.95) --
	(303.79, 28.89) --
	(304.40, 28.83) --
	(305.01, 28.78) --
	(305.61, 28.72) --
	(306.22, 28.67) --
	(306.83, 28.62) --
	(307.44, 28.57) --
	(308.04, 28.52) --
	(308.65, 28.47) --
	(309.26, 28.42) --
	(309.87, 28.38) --
	(310.48, 28.33) --
	(311.08, 28.29) --
	(311.69, 28.25) --
	(312.30, 28.21) --
	(312.91, 28.17) --
	(313.51, 28.13) --
	(314.12, 28.10) --
	(314.73, 28.06) --
	(315.34, 28.03) --
	(315.95, 27.99) --
	(316.55, 27.96) --
	(317.16, 27.93) --
	(317.77, 27.90) --
	(318.38, 27.87) --
	(318.98, 27.84) --
	(319.59, 27.81) --
	(320.20, 27.79) --
	(320.81, 27.76) --
	(321.41, 27.74) --
	(322.02, 27.71) --
	(322.63, 27.69) --
	(323.24, 27.67) --
	(323.85, 27.64) --
	(324.45, 27.62) --
	(325.06, 27.60) --
	(325.67, 27.58) --
	(326.28, 27.56) --
	(326.88, 27.55) --
	(327.49, 27.53) --
	(328.10, 27.51) --
	(328.71, 27.50) --
	(329.32, 27.48) --
	(329.92, 27.46) --
	(330.53, 27.45) --
	(331.14, 27.43) --
	(331.75, 27.42) --
	(332.35, 27.41) --
	(332.96, 27.40) --
	(333.57, 27.38) --
	(334.18, 27.37) --
	(334.79, 27.36) --
	(335.39, 27.35) --
	(336.00, 27.34) --
	(336.61, 27.33) --
	(337.22, 27.32) --
	(337.82, 27.31) --
	(338.43, 27.30) --
	(339.04, 27.29) --
	(339.65, 27.28) --
	(340.26, 27.27) --
	(340.86, 27.27) --
	(341.47, 27.26) --
	(342.08, 27.25) --
	(342.69, 27.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.25, 21.65) --
	( 24.25,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10, 25.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10, 54.72) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10, 84.29) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10,113.85) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50, 27.08) --
	( 24.25, 27.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50, 56.65) --
	( 24.25, 56.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50, 86.21) --
	( 24.25, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50,115.78) --
	( 24.25,115.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.25, 21.65) --
	(357.85, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 39.42, 19.90) --
	( 39.42, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (100.07, 19.90) --
	(100.07, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.72, 19.90) --
	(160.72, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.38, 19.90) --
	(221.38, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.03, 19.90) --
	(282.03, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (342.69, 19.90) --
	(342.69, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.42, 14.65) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.07, 14.65) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (160.72, 14.65) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.38, 14.65) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.03, 14.65) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (342.69, 14.65) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.05,  5.44) {$p$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.01, 81.35) {Density of $\tilde{p}$ given $p$};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/ec_plt1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:32:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 20.25, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.25, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 25.72,124.28) --
	( 26.27, 86.98) --
	( 26.82, 70.00) --
	( 27.37, 62.09) --
	( 27.92, 57.76) --
	( 28.47, 53.45) --
	( 29.02, 52.28) --
	( 29.57, 49.81) --
	( 30.12, 48.30) --
	( 30.67, 47.52) --
	( 31.22, 45.76) --
	( 31.77, 45.25) --
	( 32.31, 44.31) --
	( 32.86, 43.87) --
	( 33.41, 43.24) --
	( 33.96, 42.43) --
	( 34.51, 42.58) --
	( 35.06, 42.13) --
	( 35.61, 41.90) --
	( 36.16, 41.05) --
	( 36.71, 41.04) --
	( 37.26, 41.05) --
	( 37.81, 40.84) --
	( 38.36, 40.68) --
	( 38.91, 40.33) --
	( 39.46, 40.28) --
	( 40.01, 40.08) --
	( 40.56, 39.67) --
	( 41.11, 39.28) --
	( 41.66, 39.57) --
	( 42.21, 39.35) --
	( 42.76, 39.26) --
	( 43.30, 39.17) --
	( 43.85, 38.98) --
	( 44.40, 39.03) --
	( 44.95, 39.09) --
	( 45.50, 38.81) --
	( 46.05, 38.73) --
	( 46.60, 38.55) --
	( 47.15, 38.89) --
	( 47.70, 38.61) --
	( 48.25, 38.68) --
	( 48.80, 38.33) --
	( 49.35, 38.23) --
	( 49.90, 38.16) --
	( 50.45, 38.22) --
	( 51.00, 38.09) --
	( 51.55, 38.18) --
	( 52.10, 37.81) --
	( 52.65, 37.69) --
	( 53.20, 38.24) --
	( 53.75, 38.06) --
	( 54.29, 37.99) --
	( 54.84, 37.90) --
	( 55.39, 37.57) --
	( 55.94, 37.88) --
	( 56.49, 37.73) --
	( 57.04, 37.91) --
	( 57.59, 37.76) --
	( 58.14, 37.76) --
	( 58.69, 37.72) --
	( 59.24, 37.56) --
	( 59.79, 37.64) --
	( 60.34, 37.70) --
	( 60.89, 37.60) --
	( 61.44, 37.59) --
	( 61.99, 37.47) --
	( 62.54, 37.47) --
	( 63.09, 37.61) --
	( 63.64, 37.53) --
	( 64.19, 37.23) --
	( 64.74, 37.28) --
	( 65.29, 37.16) --
	( 65.83, 37.28) --
	( 66.38, 37.28) --
	( 66.93, 37.28) --
	( 67.48, 37.30) --
	( 68.03, 37.21) --
	( 68.58, 37.43) --
	( 69.13, 37.12) --
	( 69.68, 37.15) --
	( 70.23, 37.42) --
	( 70.78, 37.16) --
	( 71.33, 37.13) --
	( 71.88, 37.07) --
	( 72.43, 37.17) --
	( 72.98, 37.20) --
	( 73.53, 36.97) --
	( 74.08, 36.96) --
	( 74.63, 37.16) --
	( 75.18, 37.13) --
	( 75.73, 36.92) --
	( 76.28, 36.92) --
	( 76.82, 36.87) --
	( 77.37, 36.97) --
	( 77.92, 37.07) --
	( 78.47, 36.93) --
	( 79.02, 36.95) --
	( 79.57, 36.86) --
	( 80.12, 36.99) --
	( 80.67, 36.96) --
	( 81.22, 36.93) --
	( 81.77, 36.92) --
	( 82.32, 37.04) --
	( 82.87, 37.10) --
	( 83.42, 36.96) --
	( 83.97, 36.69) --
	( 84.52, 36.98) --
	( 85.07, 36.89) --
	( 85.62, 36.81) --
	( 86.17, 36.80) --
	( 86.72, 36.88) --
	( 87.27, 36.73) --
	( 87.81, 36.66) --
	( 88.36, 36.76) --
	( 88.91, 36.84) --
	( 89.46, 36.68) --
	( 90.01, 36.66) --
	( 90.56, 36.86) --
	( 91.11, 36.63) --
	( 91.66, 36.66) --
	( 92.21, 36.66) --
	( 92.76, 36.77) --
	( 93.31, 36.82) --
	( 93.86, 36.63) --
	( 94.41, 36.42) --
	( 94.96, 36.74) --
	( 95.51, 36.59) --
	( 96.06, 36.55) --
	( 96.61, 36.67) --
	( 97.16, 36.72) --
	( 97.71, 36.80) --
	( 98.26, 36.55) --
	( 98.80, 36.65) --
	( 99.35, 36.64) --
	( 99.90, 36.83) --
	(100.45, 36.52) --
	(101.00, 36.60) --
	(101.55, 36.75) --
	(102.10, 36.69) --
	(102.65, 36.70) --
	(103.20, 36.73) --
	(103.75, 36.55) --
	(104.30, 36.79) --
	(104.85, 36.62) --
	(105.40, 36.59) --
	(105.95, 36.66) --
	(106.50, 36.65) --
	(107.05, 36.64) --
	(107.60, 36.40) --
	(108.15, 36.62) --
	(108.70, 36.56) --
	(109.25, 36.45) --
	(109.80, 36.46) --
	(110.34, 36.60) --
	(110.89, 36.47) --
	(111.44, 36.60) --
	(111.99, 36.39) --
	(112.54, 36.56) --
	(113.09, 36.48) --
	(113.64, 36.53) --
	(114.19, 36.45) --
	(114.74, 36.41) --
	(115.29, 36.53) --
	(115.84, 36.59) --
	(116.39, 36.47) --
	(116.94, 36.54) --
	(117.49, 36.36) --
	(118.04, 36.57) --
	(118.59, 36.38) --
	(119.14, 36.53) --
	(119.69, 36.59) --
	(120.24, 36.43) --
	(120.79, 36.44) --
	(121.33, 36.51) --
	(121.88, 36.41) --
	(122.43, 36.43) --
	(122.98, 36.49) --
	(123.53, 36.45) --
	(124.08, 36.49) --
	(124.63, 36.39) --
	(125.18, 36.40) --
	(125.73, 36.34) --
	(126.28, 36.51) --
	(126.83, 36.33) --
	(127.38, 36.40) --
	(127.93, 36.33) --
	(128.48, 36.44) --
	(129.03, 36.51) --
	(129.58, 36.36) --
	(130.13, 36.31) --
	(130.68, 36.41) --
	(131.23, 36.50) --
	(131.78, 36.30) --
	(132.32, 36.20) --
	(132.87, 36.39) --
	(133.42, 36.39) --
	(133.97, 36.38) --
	(134.52, 36.29) --
	(135.07, 36.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.25, 35.87) -- (140.54, 35.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.72, 28.21) --
	( 26.27, 28.75) --
	( 26.82, 29.13) --
	( 27.37, 29.69) --
	( 27.92, 29.81) --
	( 28.47, 29.95) --
	( 29.02, 30.38) --
	( 29.57, 30.62) --
	( 30.12, 30.67) --
	( 30.67, 31.14) --
	( 31.22, 31.27) --
	( 31.77, 31.50) --
	( 32.31, 31.63) --
	( 32.86, 31.74) --
	( 33.41, 31.93) --
	( 33.96, 31.99) --
	( 34.51, 32.02) --
	( 35.06, 32.30) --
	( 35.61, 32.41) --
	( 36.16, 32.22) --
	( 36.71, 32.59) --
	( 37.26, 32.63) --
	( 37.81, 32.83) --
	( 38.36, 32.82) --
	( 38.91, 33.00) --
	( 39.46, 32.97) --
	( 40.01, 33.01) --
	( 40.56, 33.09) --
	( 41.11, 33.25) --
	( 41.66, 33.34) --
	( 42.21, 33.32) --
	( 42.76, 33.40) --
	( 43.30, 33.35) --
	( 43.85, 33.49) --
	( 44.40, 33.61) --
	( 44.95, 33.65) --
	( 45.50, 33.66) --
	( 46.05, 33.67) --
	( 46.60, 33.79) --
	( 47.15, 33.62) --
	( 47.70, 33.81) --
	( 48.25, 33.77) --
	( 48.80, 33.83) --
	( 49.35, 33.96) --
	( 49.90, 33.85) --
	( 50.45, 33.95) --
	( 51.00, 34.01) --
	( 51.55, 34.09) --
	( 52.10, 34.05) --
	( 52.65, 34.00) --
	( 53.20, 34.12) --
	( 53.75, 34.10) --
	( 54.29, 34.11) --
	( 54.84, 34.12) --
	( 55.39, 34.26) --
	( 55.94, 34.22) --
	( 56.49, 34.26) --
	( 57.04, 34.34) --
	( 57.59, 34.33) --
	( 58.14, 34.32) --
	( 58.69, 34.38) --
	( 59.24, 34.34) --
	( 59.79, 34.43) --
	( 60.34, 34.43) --
	( 60.89, 34.49) --
	( 61.44, 34.51) --
	( 61.99, 34.41) --
	( 62.54, 34.55) --
	( 63.09, 34.55) --
	( 63.64, 34.53) --
	( 64.19, 34.55) --
	( 64.74, 34.60) --
	( 65.29, 34.55) --
	( 65.83, 34.58) --
	( 66.38, 34.53) --
	( 66.93, 34.60) --
	( 67.48, 34.68) --
	( 68.03, 34.65) --
	( 68.58, 34.68) --
	( 69.13, 34.67) --
	( 69.68, 34.68) --
	( 70.23, 34.69) --
	( 70.78, 34.70) --
	( 71.33, 34.73) --
	( 71.88, 34.78) --
	( 72.43, 34.75) --
	( 72.98, 34.79) --
	( 73.53, 34.77) --
	( 74.08, 34.81) --
	( 74.63, 34.78) --
	( 75.18, 34.82) --
	( 75.73, 34.85) --
	( 76.28, 34.80) --
	( 76.82, 34.83) --
	( 77.37, 34.89) --
	( 77.92, 34.85) --
	( 78.47, 34.87) --
	( 79.02, 34.89) --
	( 79.57, 34.91) --
	( 80.12, 34.90) --
	( 80.67, 34.93) --
	( 81.22, 34.95) --
	( 81.77, 34.95) --
	( 82.32, 34.89) --
	( 82.87, 34.93) --
	( 83.42, 34.95) --
	( 83.97, 35.00) --
	( 84.52, 34.96) --
	( 85.07, 34.98) --
	( 85.62, 35.01) --
	( 86.17, 34.99) --
	( 86.72, 35.01) --
	( 87.27, 35.01) --
	( 87.81, 35.05) --
	( 88.36, 35.04) --
	( 88.91, 34.99) --
	( 89.46, 35.04) --
	( 90.01, 35.07) --
	( 90.56, 35.07) --
	( 91.11, 35.08) --
	( 91.66, 35.06) --
	( 92.21, 35.08) --
	( 92.76, 35.06) --
	( 93.31, 35.07) --
	( 93.86, 35.11) --
	( 94.41, 35.10) --
	( 94.96, 35.10) --
	( 95.51, 35.10) --
	( 96.06, 35.12) --
	( 96.61, 35.13) --
	( 97.16, 35.10) --
	( 97.71, 35.17) --
	( 98.26, 35.13) --
	( 98.80, 35.14) --
	( 99.35, 35.12) --
	( 99.90, 35.13) --
	(100.45, 35.17) --
	(101.00, 35.18) --
	(101.55, 35.16) --
	(102.10, 35.19) --
	(102.65, 35.16) --
	(103.20, 35.14) --
	(103.75, 35.15) --
	(104.30, 35.18) --
	(104.85, 35.19) --
	(105.40, 35.14) --
	(105.95, 35.22) --
	(106.50, 35.20) --
	(107.05, 35.21) --
	(107.60, 35.22) --
	(108.15, 35.22) --
	(108.70, 35.24) --
	(109.25, 35.21) --
	(109.80, 35.22) --
	(110.34, 35.23) --
	(110.89, 35.25) --
	(111.44, 35.24) --
	(111.99, 35.23) --
	(112.54, 35.25) --
	(113.09, 35.27) --
	(113.64, 35.27) --
	(114.19, 35.24) --
	(114.74, 35.27) --
	(115.29, 35.26) --
	(115.84, 35.26) --
	(116.39, 35.28) --
	(116.94, 35.29) --
	(117.49, 35.28) --
	(118.04, 35.27) --
	(118.59, 35.28) --
	(119.14, 35.28) --
	(119.69, 35.29) --
	(120.24, 35.30) --
	(120.79, 35.28) --
	(121.33, 35.32) --
	(121.88, 35.28) --
	(122.43, 35.31) --
	(122.98, 35.32) --
	(123.53, 35.35) --
	(124.08, 35.31) --
	(124.63, 35.32) --
	(125.18, 35.36) --
	(125.73, 35.34) --
	(126.28, 35.32) --
	(126.83, 35.32) --
	(127.38, 35.33) --
	(127.93, 35.33) --
	(128.48, 35.34) --
	(129.03, 35.37) --
	(129.58, 35.38) --
	(130.13, 35.35) --
	(130.68, 35.36) --
	(131.23, 35.35) --
	(131.78, 35.36) --
	(132.32, 35.39) --
	(132.87, 35.33) --
	(133.42, 35.37) --
	(133.97, 35.38) --
	(134.52, 35.36) --
	(135.07, 35.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.25, 23.41) --
	( 20.25,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65, 33.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65, 61.43) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65, 89.19) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65,116.94) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25, 35.87) --
	( 20.25, 35.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25, 63.63) --
	( 20.25, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25, 91.39) --
	( 20.25, 91.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25,119.15) --
	( 20.25,119.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.25, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 21.41) --
	( 25.23, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.25, 21.41) --
	( 47.25, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.27, 21.41) --
	( 69.27, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.30, 21.41) --
	( 91.30, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (113.32, 21.41) --
	(113.32, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.35, 21.41) --
	(135.35, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.23, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 47.25, 15.40) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 69.27, 15.40) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.30, 15.40) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (113.32, 15.40) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.35, 15.40) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.40,  5.94) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Excess Certainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.40,135.03) {$\gamma^* =$ 0.001};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/ec_plt2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:32:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 28.77,124.28) --
	( 29.31, 81.95) --
	( 29.84, 66.51) --
	( 30.38, 58.51) --
	( 30.91, 54.67) --
	( 31.45, 50.73) --
	( 31.98, 48.44) --
	( 32.52, 46.43) --
	( 33.05, 44.69) --
	( 33.59, 43.48) --
	( 34.12, 41.99) --
	( 34.66, 41.52) --
	( 35.19, 40.90) --
	( 35.73, 40.13) --
	( 36.26, 39.45) --
	( 36.80, 39.11) --
	( 37.33, 38.17) --
	( 37.87, 38.00) --
	( 38.40, 37.58) --
	( 38.94, 37.26) --
	( 39.47, 37.17) --
	( 40.01, 36.47) --
	( 40.54, 36.30) --
	( 41.08, 36.28) --
	( 41.61, 36.13) --
	( 42.15, 35.73) --
	( 42.68, 35.63) --
	( 43.22, 35.52) --
	( 43.75, 35.10) --
	( 44.29, 34.93) --
	( 44.82, 34.96) --
	( 45.36, 34.58) --
	( 45.89, 34.66) --
	( 46.43, 34.26) --
	( 46.96, 34.12) --
	( 47.50, 34.21) --
	( 48.03, 33.96) --
	( 48.57, 34.11) --
	( 49.10, 33.70) --
	( 49.64, 33.92) --
	( 50.17, 33.59) --
	( 50.70, 33.48) --
	( 51.24, 33.54) --
	( 51.77, 33.36) --
	( 52.31, 33.28) --
	( 52.84, 33.28) --
	( 53.38, 33.22) --
	( 53.91, 33.13) --
	( 54.45, 33.08) --
	( 54.98, 32.98) --
	( 55.52, 33.01) --
	( 56.05, 32.93) --
	( 56.59, 32.76) --
	( 57.12, 32.71) --
	( 57.66, 32.66) --
	( 58.19, 32.60) --
	( 58.73, 32.67) --
	( 59.26, 32.63) --
	( 59.80, 32.53) --
	( 60.33, 32.34) --
	( 60.87, 32.29) --
	( 61.40, 32.37) --
	( 61.94, 32.30) --
	( 62.47, 32.19) --
	( 63.01, 32.19) --
	( 63.54, 32.25) --
	( 64.08, 32.03) --
	( 64.61, 32.20) --
	( 65.15, 31.96) --
	( 65.68, 31.83) --
	( 66.22, 32.08) --
	( 66.75, 31.99) --
	( 67.29, 31.92) --
	( 67.82, 31.87) --
	( 68.36, 31.93) --
	( 68.89, 31.84) --
	( 69.43, 31.83) --
	( 69.96, 31.83) --
	( 70.50, 31.83) --
	( 71.03, 31.78) --
	( 71.57, 31.63) --
	( 72.10, 31.68) --
	( 72.64, 31.67) --
	( 73.17, 31.65) --
	( 73.71, 31.71) --
	( 74.24, 31.60) --
	( 74.78, 31.72) --
	( 75.31, 31.49) --
	( 75.84, 31.56) --
	( 76.38, 31.48) --
	( 76.91, 31.45) --
	( 77.45, 31.40) --
	( 77.98, 31.30) --
	( 78.52, 31.36) --
	( 79.05, 31.44) --
	( 79.59, 31.42) --
	( 80.12, 31.38) --
	( 80.66, 31.36) --
	( 81.19, 31.38) --
	( 81.73, 31.31) --
	( 82.26, 31.29) --
	( 82.80, 31.23) --
	( 83.33, 31.29) --
	( 83.87, 31.38) --
	( 84.40, 31.27) --
	( 84.94, 31.24) --
	( 85.47, 31.14) --
	( 86.01, 31.10) --
	( 86.54, 31.23) --
	( 87.08, 31.20) --
	( 87.61, 31.14) --
	( 88.15, 31.16) --
	( 88.68, 31.16) --
	( 89.22, 31.15) --
	( 89.75, 31.02) --
	( 90.29, 31.00) --
	( 90.82, 30.97) --
	( 91.36, 30.93) --
	( 91.89, 31.03) --
	( 92.43, 30.95) --
	( 92.96, 30.95) --
	( 93.50, 30.93) --
	( 94.03, 30.96) --
	( 94.57, 30.95) --
	( 95.10, 30.96) --
	( 95.64, 30.93) --
	( 96.17, 30.80) --
	( 96.71, 30.87) --
	( 97.24, 30.92) --
	( 97.78, 30.90) --
	( 98.31, 30.83) --
	( 98.85, 30.82) --
	( 99.38, 30.83) --
	( 99.91, 30.84) --
	(100.45, 30.80) --
	(100.98, 30.73) --
	(101.52, 30.81) --
	(102.05, 30.77) --
	(102.59, 30.79) --
	(103.12, 30.71) --
	(103.66, 30.75) --
	(104.19, 30.75) --
	(104.73, 30.71) --
	(105.26, 30.76) --
	(105.80, 30.80) --
	(106.33, 30.76) --
	(106.87, 30.61) --
	(107.40, 30.66) --
	(107.94, 30.69) --
	(108.47, 30.66) --
	(109.01, 30.69) --
	(109.54, 30.68) --
	(110.08, 30.62) --
	(110.61, 30.60) --
	(111.15, 30.58) --
	(111.68, 30.61) --
	(112.22, 30.58) --
	(112.75, 30.66) --
	(113.29, 30.50) --
	(113.82, 30.52) --
	(114.36, 30.51) --
	(114.89, 30.55) --
	(115.43, 30.51) --
	(115.96, 30.49) --
	(116.50, 30.53) --
	(117.03, 30.58) --
	(117.57, 30.51) --
	(118.10, 30.45) --
	(118.64, 30.47) --
	(119.17, 30.53) --
	(119.71, 30.50) --
	(120.24, 30.44) --
	(120.78, 30.43) --
	(121.31, 30.46) --
	(121.85, 30.48) --
	(122.38, 30.42) --
	(122.92, 30.41) --
	(123.45, 30.42) --
	(123.99, 30.39) --
	(124.52, 30.41) --
	(125.05, 30.38) --
	(125.59, 30.42) --
	(126.12, 30.38) --
	(126.66, 30.29) --
	(127.19, 30.33) --
	(127.73, 30.31) --
	(128.26, 30.30) --
	(128.80, 30.29) --
	(129.33, 30.32) --
	(129.87, 30.35) --
	(130.40, 30.30) --
	(130.94, 30.29) --
	(131.47, 30.28) --
	(132.01, 30.30) --
	(132.54, 30.30) --
	(133.08, 30.24) --
	(133.61, 30.20) --
	(134.15, 30.22) --
	(134.68, 30.20) --
	(135.22, 30.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.45, 29.60) -- (140.54, 29.60);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 28.21) --
	( 29.31, 28.24) --
	( 29.84, 28.23) --
	( 30.38, 28.30) --
	( 30.91, 28.27) --
	( 31.45, 28.33) --
	( 31.98, 28.31) --
	( 32.52, 28.36) --
	( 33.05, 28.34) --
	( 33.59, 28.42) --
	( 34.12, 28.39) --
	( 34.66, 28.40) --
	( 35.19, 28.38) --
	( 35.73, 28.42) --
	( 36.26, 28.40) --
	( 36.80, 28.44) --
	( 37.33, 28.41) --
	( 37.87, 28.40) --
	( 38.40, 28.43) --
	( 38.94, 28.46) --
	( 39.47, 28.43) --
	( 40.01, 28.45) --
	( 40.54, 28.48) --
	( 41.08, 28.45) --
	( 41.61, 28.47) --
	( 42.15, 28.48) --
	( 42.68, 28.50) --
	( 43.22, 28.51) --
	( 43.75, 28.50) --
	( 44.29, 28.51) --
	( 44.82, 28.54) --
	( 45.36, 28.55) --
	( 45.89, 28.49) --
	( 46.43, 28.51) --
	( 46.96, 28.56) --
	( 47.50, 28.56) --
	( 48.03, 28.55) --
	( 48.57, 28.58) --
	( 49.10, 28.58) --
	( 49.64, 28.59) --
	( 50.17, 28.60) --
	( 50.70, 28.62) --
	( 51.24, 28.61) --
	( 51.77, 28.60) --
	( 52.31, 28.63) --
	( 52.84, 28.64) --
	( 53.38, 28.59) --
	( 53.91, 28.63) --
	( 54.45, 28.63) --
	( 54.98, 28.61) --
	( 55.52, 28.67) --
	( 56.05, 28.63) --
	( 56.59, 28.64) --
	( 57.12, 28.67) --
	( 57.66, 28.65) --
	( 58.19, 28.67) --
	( 58.73, 28.65) --
	( 59.26, 28.69) --
	( 59.80, 28.70) --
	( 60.33, 28.65) --
	( 60.87, 28.67) --
	( 61.40, 28.69) --
	( 61.94, 28.71) --
	( 62.47, 28.68) --
	( 63.01, 28.70) --
	( 63.54, 28.71) --
	( 64.08, 28.70) --
	( 64.61, 28.76) --
	( 65.15, 28.72) --
	( 65.68, 28.69) --
	( 66.22, 28.73) --
	( 66.75, 28.76) --
	( 67.29, 28.74) --
	( 67.82, 28.79) --
	( 68.36, 28.75) --
	( 68.89, 28.76) --
	( 69.43, 28.76) --
	( 69.96, 28.78) --
	( 70.50, 28.76) --
	( 71.03, 28.76) --
	( 71.57, 28.74) --
	( 72.10, 28.78) --
	( 72.64, 28.76) --
	( 73.17, 28.76) --
	( 73.71, 28.81) --
	( 74.24, 28.81) --
	( 74.78, 28.77) --
	( 75.31, 28.82) --
	( 75.84, 28.81) --
	( 76.38, 28.77) --
	( 76.91, 28.78) --
	( 77.45, 28.78) --
	( 77.98, 28.80) --
	( 78.52, 28.81) --
	( 79.05, 28.80) --
	( 79.59, 28.83) --
	( 80.12, 28.87) --
	( 80.66, 28.86) --
	( 81.19, 28.85) --
	( 81.73, 28.85) --
	( 82.26, 28.85) --
	( 82.80, 28.84) --
	( 83.33, 28.86) --
	( 83.87, 28.87) --
	( 84.40, 28.86) --
	( 84.94, 28.87) --
	( 85.47, 28.82) --
	( 86.01, 28.88) --
	( 86.54, 28.87) --
	( 87.08, 28.90) --
	( 87.61, 28.88) --
	( 88.15, 28.89) --
	( 88.68, 28.87) --
	( 89.22, 28.91) --
	( 89.75, 28.90) --
	( 90.29, 28.91) --
	( 90.82, 28.89) --
	( 91.36, 28.92) --
	( 91.89, 28.90) --
	( 92.43, 28.93) --
	( 92.96, 28.91) --
	( 93.50, 28.90) --
	( 94.03, 28.90) --
	( 94.57, 28.89) --
	( 95.10, 28.93) --
	( 95.64, 28.93) --
	( 96.17, 28.93) --
	( 96.71, 28.93) --
	( 97.24, 28.94) --
	( 97.78, 28.94) --
	( 98.31, 28.93) --
	( 98.85, 28.93) --
	( 99.38, 28.94) --
	( 99.91, 28.92) --
	(100.45, 28.96) --
	(100.98, 28.94) --
	(101.52, 28.96) --
	(102.05, 28.97) --
	(102.59, 28.97) --
	(103.12, 28.96) --
	(103.66, 28.97) --
	(104.19, 28.95) --
	(104.73, 29.00) --
	(105.26, 29.00) --
	(105.80, 28.97) --
	(106.33, 28.99) --
	(106.87, 28.97) --
	(107.40, 28.97) --
	(107.94, 28.99) --
	(108.47, 28.98) --
	(109.01, 29.00) --
	(109.54, 29.02) --
	(110.08, 28.99) --
	(110.61, 29.01) --
	(111.15, 29.03) --
	(111.68, 29.01) --
	(112.22, 29.01) --
	(112.75, 29.04) --
	(113.29, 29.01) --
	(113.82, 28.99) --
	(114.36, 29.04) --
	(114.89, 29.01) --
	(115.43, 29.05) --
	(115.96, 29.03) --
	(116.50, 29.05) --
	(117.03, 29.04) --
	(117.57, 29.05) --
	(118.10, 29.04) --
	(118.64, 29.06) --
	(119.17, 29.07) --
	(119.71, 29.08) --
	(120.24, 29.05) --
	(120.78, 29.07) --
	(121.31, 29.09) --
	(121.85, 29.07) --
	(122.38, 29.06) --
	(122.92, 29.05) --
	(123.45, 29.09) --
	(123.99, 29.08) --
	(124.52, 29.08) --
	(125.05, 29.11) --
	(125.59, 29.10) --
	(126.12, 29.07) --
	(126.66, 29.08) --
	(127.19, 29.10) --
	(127.73, 29.09) --
	(128.26, 29.08) --
	(128.80, 29.10) --
	(129.33, 29.13) --
	(129.87, 29.11) --
	(130.40, 29.09) --
	(130.94, 29.12) --
	(131.47, 29.13) --
	(132.01, 29.13) --
	(132.54, 29.13) --
	(133.08, 29.11) --
	(133.61, 29.13) --
	(134.15, 29.13) --
	(134.68, 29.13) --
	(135.22, 29.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	( 23.45,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 27.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 49.96) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 72.53) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 95.09) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,117.66) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 29.60) --
	( 23.45, 29.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 52.16) --
	( 23.45, 52.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 74.73) --
	( 23.45, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 97.29) --
	( 23.45, 97.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45,119.86) --
	( 23.45,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 21.41) --
	( 28.29, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.73, 21.41) --
	( 49.73, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.17, 21.41) --
	( 71.17, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.61, 21.41) --
	( 92.61, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.05, 21.41) --
	(114.05, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.49, 21.41) --
	(135.49, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.29, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.73, 15.40) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.17, 15.40) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.61, 15.40) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (114.05, 15.40) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.49, 15.40) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,  5.94) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Excess Certainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,135.03) {$\gamma^* =$ 0.01};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/ec_plt3.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:32:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 28.77,124.28) --
	( 29.31, 79.80) --
	( 29.84, 64.69) --
	( 30.38, 57.14) --
	( 30.91, 52.52) --
	( 31.45, 48.76) --
	( 31.98, 46.39) --
	( 32.52, 44.57) --
	( 33.05, 42.84) --
	( 33.59, 41.90) --
	( 34.12, 40.63) --
	( 34.66, 39.85) --
	( 35.19, 39.13) --
	( 35.73, 38.42) --
	( 36.26, 38.19) --
	( 36.80, 37.56) --
	( 37.33, 37.00) --
	( 37.87, 36.69) --
	( 38.40, 36.20) --
	( 38.94, 35.90) --
	( 39.47, 35.58) --
	( 40.01, 35.25) --
	( 40.54, 35.04) --
	( 41.08, 34.75) --
	( 41.61, 34.58) --
	( 42.15, 34.46) --
	( 42.68, 34.12) --
	( 43.22, 33.96) --
	( 43.75, 33.83) --
	( 44.29, 33.72) --
	( 44.82, 33.53) --
	( 45.36, 33.30) --
	( 45.89, 33.35) --
	( 46.43, 33.17) --
	( 46.96, 32.96) --
	( 47.50, 32.91) --
	( 48.03, 32.68) --
	( 48.57, 32.64) --
	( 49.10, 32.52) --
	( 49.64, 32.50) --
	( 50.17, 32.28) --
	( 50.70, 32.24) --
	( 51.24, 32.12) --
	( 51.77, 32.12) --
	( 52.31, 32.01) --
	( 52.84, 32.02) --
	( 53.38, 31.91) --
	( 53.91, 31.79) --
	( 54.45, 31.73) --
	( 54.98, 31.63) --
	( 55.52, 31.64) --
	( 56.05, 31.56) --
	( 56.59, 31.42) --
	( 57.12, 31.45) --
	( 57.66, 31.45) --
	( 58.19, 31.30) --
	( 58.73, 31.27) --
	( 59.26, 31.23) --
	( 59.80, 31.16) --
	( 60.33, 31.13) --
	( 60.87, 31.06) --
	( 61.40, 30.99) --
	( 61.94, 30.98) --
	( 62.47, 30.95) --
	( 63.01, 30.91) --
	( 63.54, 30.87) --
	( 64.08, 30.83) --
	( 64.61, 30.80) --
	( 65.15, 30.74) --
	( 65.68, 30.70) --
	( 66.22, 30.67) --
	( 66.75, 30.63) --
	( 67.29, 30.63) --
	( 67.82, 30.56) --
	( 68.36, 30.53) --
	( 68.89, 30.56) --
	( 69.43, 30.42) --
	( 69.96, 30.39) --
	( 70.50, 30.40) --
	( 71.03, 30.42) --
	( 71.57, 30.40) --
	( 72.10, 30.36) --
	( 72.64, 30.33) --
	( 73.17, 30.26) --
	( 73.71, 30.26) --
	( 74.24, 30.21) --
	( 74.78, 30.24) --
	( 75.31, 30.20) --
	( 75.84, 30.16) --
	( 76.38, 30.12) --
	( 76.91, 30.08) --
	( 77.45, 30.08) --
	( 77.98, 30.05) --
	( 78.52, 30.03) --
	( 79.05, 29.96) --
	( 79.59, 29.99) --
	( 80.12, 29.93) --
	( 80.66, 29.95) --
	( 81.19, 29.92) --
	( 81.73, 29.95) --
	( 82.26, 29.93) --
	( 82.80, 29.86) --
	( 83.33, 29.84) --
	( 83.87, 29.84) --
	( 84.40, 29.81) --
	( 84.94, 29.83) --
	( 85.47, 29.75) --
	( 86.01, 29.75) --
	( 86.54, 29.72) --
	( 87.08, 29.73) --
	( 87.61, 29.73) --
	( 88.15, 29.68) --
	( 88.68, 29.70) --
	( 89.22, 29.64) --
	( 89.75, 29.68) --
	( 90.29, 29.61) --
	( 90.82, 29.65) --
	( 91.36, 29.60) --
	( 91.89, 29.57) --
	( 92.43, 29.54) --
	( 92.96, 29.62) --
	( 93.50, 29.54) --
	( 94.03, 29.56) --
	( 94.57, 29.55) --
	( 95.10, 29.51) --
	( 95.64, 29.50) --
	( 96.17, 29.47) --
	( 96.71, 29.48) --
	( 97.24, 29.45) --
	( 97.78, 29.45) --
	( 98.31, 29.40) --
	( 98.85, 29.39) --
	( 99.38, 29.37) --
	( 99.91, 29.41) --
	(100.45, 29.37) --
	(100.98, 29.36) --
	(101.52, 29.38) --
	(102.05, 29.36) --
	(102.59, 29.34) --
	(103.12, 29.32) --
	(103.66, 29.31) --
	(104.19, 29.31) --
	(104.73, 29.29) --
	(105.26, 29.30) --
	(105.80, 29.32) --
	(106.33, 29.29) --
	(106.87, 29.29) --
	(107.40, 29.24) --
	(107.94, 29.22) --
	(108.47, 29.21) --
	(109.01, 29.24) --
	(109.54, 29.20) --
	(110.08, 29.18) --
	(110.61, 29.16) --
	(111.15, 29.19) --
	(111.68, 29.17) --
	(112.22, 29.18) --
	(112.75, 29.12) --
	(113.29, 29.14) --
	(113.82, 29.14) --
	(114.36, 29.11) --
	(114.89, 29.13) --
	(115.43, 29.12) --
	(115.96, 29.13) --
	(116.50, 29.08) --
	(117.03, 29.08) --
	(117.57, 29.10) --
	(118.10, 29.06) --
	(118.64, 29.07) --
	(119.17, 29.08) --
	(119.71, 29.04) --
	(120.24, 29.01) --
	(120.78, 29.05) --
	(121.31, 29.05) --
	(121.85, 29.00) --
	(122.38, 29.02) --
	(122.92, 29.00) --
	(123.45, 29.02) --
	(123.99, 29.01) --
	(124.52, 29.00) --
	(125.05, 28.98) --
	(125.59, 28.94) --
	(126.12, 28.94) --
	(126.66, 28.96) --
	(127.19, 28.94) --
	(127.73, 28.95) --
	(128.26, 28.92) --
	(128.80, 28.94) --
	(129.33, 28.94) --
	(129.87, 28.89) --
	(130.40, 28.90) --
	(130.94, 28.91) --
	(131.47, 28.92) --
	(132.01, 28.89) --
	(132.54, 28.90) --
	(133.08, 28.90) --
	(133.61, 28.87) --
	(134.15, 28.89) --
	(134.68, 28.83) --
	(135.22, 28.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.45, 28.59) -- (140.54, 28.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 28.21) --
	( 29.31, 28.21) --
	( 29.84, 28.22) --
	( 30.38, 28.23) --
	( 30.91, 28.23) --
	( 31.45, 28.23) --
	( 31.98, 28.23) --
	( 32.52, 28.24) --
	( 33.05, 28.24) --
	( 33.59, 28.25) --
	( 34.12, 28.24) --
	( 34.66, 28.25) --
	( 35.19, 28.25) --
	( 35.73, 28.25) --
	( 36.26, 28.27) --
	( 36.80, 28.26) --
	( 37.33, 28.27) --
	( 37.87, 28.26) --
	( 38.40, 28.27) --
	( 38.94, 28.26) --
	( 39.47, 28.28) --
	( 40.01, 28.28) --
	( 40.54, 28.28) --
	( 41.08, 28.28) --
	( 41.61, 28.28) --
	( 42.15, 28.29) --
	( 42.68, 28.29) --
	( 43.22, 28.29) --
	( 43.75, 28.29) --
	( 44.29, 28.30) --
	( 44.82, 28.30) --
	( 45.36, 28.29) --
	( 45.89, 28.30) --
	( 46.43, 28.30) --
	( 46.96, 28.30) --
	( 47.50, 28.31) --
	( 48.03, 28.31) --
	( 48.57, 28.30) --
	( 49.10, 28.30) --
	( 49.64, 28.30) --
	( 50.17, 28.31) --
	( 50.70, 28.31) --
	( 51.24, 28.31) --
	( 51.77, 28.32) --
	( 52.31, 28.31) --
	( 52.84, 28.32) --
	( 53.38, 28.32) --
	( 53.91, 28.33) --
	( 54.45, 28.33) --
	( 54.98, 28.32) --
	( 55.52, 28.34) --
	( 56.05, 28.33) --
	( 56.59, 28.32) --
	( 57.12, 28.34) --
	( 57.66, 28.34) --
	( 58.19, 28.33) --
	( 58.73, 28.33) --
	( 59.26, 28.34) --
	( 59.80, 28.33) --
	( 60.33, 28.34) --
	( 60.87, 28.34) --
	( 61.40, 28.34) --
	( 61.94, 28.35) --
	( 62.47, 28.34) --
	( 63.01, 28.35) --
	( 63.54, 28.35) --
	( 64.08, 28.34) --
	( 64.61, 28.34) --
	( 65.15, 28.35) --
	( 65.68, 28.35) --
	( 66.22, 28.35) --
	( 66.75, 28.36) --
	( 67.29, 28.35) --
	( 67.82, 28.35) --
	( 68.36, 28.36) --
	( 68.89, 28.36) --
	( 69.43, 28.36) --
	( 69.96, 28.35) --
	( 70.50, 28.36) --
	( 71.03, 28.36) --
	( 71.57, 28.37) --
	( 72.10, 28.37) --
	( 72.64, 28.36) --
	( 73.17, 28.35) --
	( 73.71, 28.36) --
	( 74.24, 28.37) --
	( 74.78, 28.37) --
	( 75.31, 28.38) --
	( 75.84, 28.37) --
	( 76.38, 28.37) --
	( 76.91, 28.36) --
	( 77.45, 28.37) --
	( 77.98, 28.37) --
	( 78.52, 28.37) --
	( 79.05, 28.37) --
	( 79.59, 28.37) --
	( 80.12, 28.36) --
	( 80.66, 28.38) --
	( 81.19, 28.38) --
	( 81.73, 28.38) --
	( 82.26, 28.38) --
	( 82.80, 28.37) --
	( 83.33, 28.37) --
	( 83.87, 28.38) --
	( 84.40, 28.39) --
	( 84.94, 28.38) --
	( 85.47, 28.37) --
	( 86.01, 28.38) --
	( 86.54, 28.38) --
	( 87.08, 28.38) --
	( 87.61, 28.39) --
	( 88.15, 28.38) --
	( 88.68, 28.38) --
	( 89.22, 28.38) --
	( 89.75, 28.40) --
	( 90.29, 28.38) --
	( 90.82, 28.39) --
	( 91.36, 28.39) --
	( 91.89, 28.38) --
	( 92.43, 28.38) --
	( 92.96, 28.40) --
	( 93.50, 28.40) --
	( 94.03, 28.40) --
	( 94.57, 28.39) --
	( 95.10, 28.39) --
	( 95.64, 28.40) --
	( 96.17, 28.39) --
	( 96.71, 28.40) --
	( 97.24, 28.39) --
	( 97.78, 28.40) --
	( 98.31, 28.39) --
	( 98.85, 28.39) --
	( 99.38, 28.39) --
	( 99.91, 28.40) --
	(100.45, 28.39) --
	(100.98, 28.40) --
	(101.52, 28.40) --
	(102.05, 28.40) --
	(102.59, 28.40) --
	(103.12, 28.40) --
	(103.66, 28.40) --
	(104.19, 28.39) --
	(104.73, 28.40) --
	(105.26, 28.40) --
	(105.80, 28.41) --
	(106.33, 28.41) --
	(106.87, 28.41) --
	(107.40, 28.40) --
	(107.94, 28.41) --
	(108.47, 28.40) --
	(109.01, 28.41) --
	(109.54, 28.40) --
	(110.08, 28.40) --
	(110.61, 28.40) --
	(111.15, 28.41) --
	(111.68, 28.41) --
	(112.22, 28.42) --
	(112.75, 28.40) --
	(113.29, 28.41) --
	(113.82, 28.41) --
	(114.36, 28.41) --
	(114.89, 28.42) --
	(115.43, 28.42) --
	(115.96, 28.41) --
	(116.50, 28.41) --
	(117.03, 28.42) --
	(117.57, 28.42) --
	(118.10, 28.42) --
	(118.64, 28.42) --
	(119.17, 28.42) --
	(119.71, 28.41) --
	(120.24, 28.41) --
	(120.78, 28.42) --
	(121.31, 28.43) --
	(121.85, 28.42) --
	(122.38, 28.42) --
	(122.92, 28.42) --
	(123.45, 28.42) --
	(123.99, 28.42) --
	(124.52, 28.43) --
	(125.05, 28.42) --
	(125.59, 28.42) --
	(126.12, 28.42) --
	(126.66, 28.43) --
	(127.19, 28.42) --
	(127.73, 28.43) --
	(128.26, 28.42) --
	(128.80, 28.43) --
	(129.33, 28.43) --
	(129.87, 28.41) --
	(130.40, 28.43) --
	(130.94, 28.43) --
	(131.47, 28.43) --
	(132.01, 28.44) --
	(132.54, 28.43) --
	(133.08, 28.44) --
	(133.61, 28.43) --
	(134.15, 28.43) --
	(134.68, 28.42) --
	(135.22, 28.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	( 23.45,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 26.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 50.67) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 74.95) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 99.23) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,123.51) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 28.59) --
	( 23.45, 28.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 52.87) --
	( 23.45, 52.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 77.16) --
	( 23.45, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45,101.44) --
	( 23.45,101.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45,125.72) --
	( 23.45,125.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 21.41) --
	( 28.29, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.73, 21.41) --
	( 49.73, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.17, 21.41) --
	( 71.17, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.61, 21.41) --
	( 92.61, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.05, 21.41) --
	(114.05, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.49, 21.41) --
	(135.49, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.29, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.73, 15.40) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.17, 15.40) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.61, 15.40) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (114.05, 15.40) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.49, 15.40) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,  5.94) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Excess Certainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,135.03) {$\gamma^* =$ 0.05};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/intro_plt1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:51:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.12, 20.97) rectangle (141.04,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.12, 20.97) rectangle (141.04,141.04);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 45.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,118.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 61.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 49.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.91,101.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16, 95.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.81, 33.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.00, 61.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 69.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 81.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.27, 64.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.52, 55.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63, 95.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.11, 96.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.36,127.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.27, 96.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.40, 31.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.78,108.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.52, 77.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 62.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.89, 48.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.11, 26.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.27, 47.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.46, 36.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.82, 57.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.14, 89.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 67.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.88,109.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45, 60.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 74.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 51.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 50.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 41.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.99, 54.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.13, 59.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 57.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.68, 79.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 40.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.46, 76.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69, 42.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.59, 40.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,123.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.99, 32.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.56, 72.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.34, 63.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.11, 40.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.59, 28.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.55, 29.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.08, 48.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.16,101.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.01, 52.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27, 56.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.34, 82.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.77,109.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,104.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,113.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.91, 82.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 39.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 40.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 39.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.81, 78.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 26.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.39, 73.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.64, 38.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.52, 68.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.09, 46.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.80,126.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.33, 67.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.25, 69.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.38, 36.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78,113.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.90, 83.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.14,100.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 99.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62, 57.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.28, 62.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 48.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 44.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.63, 94.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.86, 97.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,112.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50, 96.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94, 49.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.39, 26.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.72, 95.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.22, 91.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.31, 54.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.42, 50.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56,103.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.05,135.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.73, 26.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.09, 45.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 52.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24, 95.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 75.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.34, 36.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.19, 58.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 48.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.19, 37.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25, 57.63) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.12, 22.95) -- (141.04,115.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.12, 20.97) --
	( 25.12,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.97, 24.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.97, 67.23) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.97,109.97) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.37, 26.42) --
	( 25.12, 26.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.37, 69.16) --
	( 25.12, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.37,111.90) --
	( 25.12,111.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.12, 20.97) --
	(141.04, 20.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.47, 19.22) --
	( 29.47, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.23, 19.22) --
	( 56.23, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.98, 19.22) --
	( 82.98, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.74, 19.22) --
	(109.74, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.50, 19.22) --
	(136.50, 20.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 29.47, 13.96) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.23, 13.96) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 82.98, 13.96) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.74, 13.96) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (136.50, 13.96) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.08,  5.44) {$p$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 81.00) {$\tilde{p}$};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/intro_plt2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:51:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.46, 21.31) rectangle (141.04,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.46, 21.31) rectangle (141.04,141.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.72, 26.75) --
	( 31.24, 28.39) --
	( 31.77, 29.56) --
	( 32.30, 30.44) --
	( 32.83, 31.31) --
	( 33.36, 32.27) --
	( 33.88, 33.04) --
	( 34.41, 33.53) --
	( 34.94, 34.10) --
	( 35.47, 35.17) --
	( 36.00, 35.53) --
	( 36.52, 36.29) --
	( 37.05, 36.81) --
	( 37.58, 37.51) --
	( 38.11, 38.21) --
	( 38.64, 38.74) --
	( 39.16, 39.38) --
	( 39.69, 39.82) --
	( 40.22, 40.18) --
	( 40.75, 41.15) --
	( 41.28, 41.50) --
	( 41.80, 42.04) --
	( 42.33, 42.62) --
	( 42.86, 43.48) --
	( 43.39, 43.52) --
	( 43.92, 44.34) --
	( 44.44, 45.00) --
	( 44.97, 45.30) --
	( 45.50, 46.02) --
	( 46.03, 47.10) --
	( 46.56, 47.13) --
	( 47.08, 48.32) --
	( 47.61, 48.16) --
	( 48.14, 48.45) --
	( 48.67, 48.88) --
	( 49.20, 49.85) --
	( 49.72, 50.07) --
	( 50.25, 50.88) --
	( 50.78, 51.59) --
	( 51.31, 51.56) --
	( 51.84, 52.72) --
	( 52.36, 52.76) --
	( 52.89, 53.36) --
	( 53.42, 54.29) --
	( 53.95, 54.58) --
	( 54.48, 54.73) --
	( 55.00, 55.41) --
	( 55.53, 56.75) --
	( 56.06, 56.87) --
	( 56.59, 56.62) --
	( 57.12, 58.47) --
	( 57.64, 58.02) --
	( 58.17, 58.74) --
	( 58.70, 59.60) --
	( 59.23, 59.65) --
	( 59.76, 60.63) --
	( 60.28, 60.66) --
	( 60.81, 61.07) --
	( 61.34, 62.65) --
	( 61.87, 62.67) --
	( 62.40, 62.84) --
	( 62.92, 63.41) --
	( 63.45, 64.34) --
	( 63.98, 64.96) --
	( 64.51, 65.26) --
	( 65.04, 65.73) --
	( 65.56, 66.62) --
	( 66.09, 66.88) --
	( 66.62, 67.87) --
	( 67.15, 67.60) --
	( 67.68, 68.44) --
	( 68.20, 68.66) --
	( 68.73, 69.35) --
	( 69.26, 70.52) --
	( 69.79, 71.20) --
	( 70.32, 70.87) --
	( 70.84, 72.27) --
	( 71.37, 71.67) --
	( 71.90, 71.84) --
	( 72.43, 73.58) --
	( 72.96, 74.35) --
	( 73.48, 73.71) --
	( 74.01, 74.42) --
	( 74.54, 74.98) --
	( 75.07, 75.88) --
	( 75.60, 76.35) --
	( 76.12, 76.23) --
	( 76.65, 77.72) --
	( 77.18, 78.12) --
	( 77.71, 78.52) --
	( 78.24, 79.15) --
	( 78.76, 79.15) --
	( 79.29, 79.48) --
	( 79.82, 80.69) --
	( 80.35, 81.52) --
	( 80.88, 81.50) --
	( 81.40, 82.32) --
	( 81.93, 82.11) --
	( 82.46, 82.94) --
	( 82.99, 84.33) --
	( 83.52, 83.62) --
	( 84.04, 84.49) --
	( 84.57, 85.16) --
	( 85.10, 85.88) --
	( 85.63, 86.03) --
	( 86.16, 87.01) --
	( 86.68, 88.16) --
	( 87.21, 87.91) --
	( 87.74, 88.31) --
	( 88.27, 89.01) --
	( 88.80, 89.32) --
	( 89.32, 90.07) --
	( 89.85, 90.10) --
	( 90.38, 91.33) --
	( 90.91, 91.64) --
	( 91.44, 91.40) --
	( 91.96, 93.35) --
	( 92.49, 93.21) --
	( 93.02, 93.06) --
	( 93.55, 94.13) --
	( 94.08, 95.80) --
	( 94.60, 94.88) --
	( 95.13, 95.99) --
	( 95.66, 95.93) --
	( 96.19, 96.48) --
	( 96.72, 97.35) --
	( 97.24, 97.39) --
	( 97.77, 98.31) --
	( 98.30, 98.60) --
	( 98.83, 98.69) --
	( 99.35,100.07) --
	( 99.88,100.37) --
	(100.41,101.61) --
	(100.94,101.34) --
	(101.47,102.94) --
	(101.99,102.98) --
	(102.52,103.23) --
	(103.05,103.67) --
	(103.58,104.30) --
	(104.11,105.20) --
	(104.63,104.59) --
	(105.16,106.09) --
	(105.69,106.93) --
	(106.22,107.13) --
	(106.75,107.00) --
	(107.27,106.25) --
	(107.80,107.83) --
	(108.33,108.80) --
	(108.86,110.07) --
	(109.39,110.55) --
	(109.91,110.69) --
	(110.44,111.60) --
	(110.97,111.75) --
	(111.50,112.15) --
	(112.03,112.15) --
	(112.55,113.10) --
	(113.08,114.07) --
	(113.61,114.05) --
	(114.14,115.33) --
	(114.67,115.65) --
	(115.19,115.70) --
	(115.72,116.49) --
	(116.25,115.70) --
	(116.78,117.05) --
	(117.31,118.26) --
	(117.83,119.52) --
	(118.36,120.23) --
	(118.89,119.09) --
	(119.42,119.97) --
	(119.95,121.28) --
	(120.47,120.76) --
	(121.00,120.30) --
	(121.53,122.37) --
	(122.06,123.00) --
	(122.59,122.70) --
	(123.11,123.99) --
	(123.64,124.20) --
	(124.17,124.99) --
	(124.70,124.91) --
	(125.23,125.12) --
	(125.75,128.01) --
	(126.28,127.05) --
	(126.81,127.98) --
	(127.34,127.30) --
	(127.87,128.16) --
	(128.39,127.69) --
	(128.92,131.15) --
	(129.45,129.67) --
	(129.98,130.94) --
	(130.51,130.40) --
	(131.03,131.39) --
	(131.56,131.94) --
	(132.09,132.02) --
	(132.62,132.58) --
	(133.15,133.13) --
	(133.67,133.75) --
	(134.20,134.25) --
	(134.73,135.55) --
	(135.26,135.26) --
	(135.79,135.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.46, 15.73) -- (141.04,132.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.46, 21.31) --
	( 25.46,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31, 40.12) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31, 61.58) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31, 83.05) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31,104.51) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31,125.98) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71, 42.04) --
	( 25.46, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71, 63.51) --
	( 25.46, 63.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71, 84.98) --
	( 25.46, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71,106.44) --
	( 25.46,106.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71,127.91) --
	( 25.46,127.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.46, 21.31) --
	(141.04, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.24, 19.56) --
	( 30.24, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.40, 19.56) --
	( 51.40, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.56, 19.56) --
	( 72.56, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.73, 19.56) --
	( 93.73, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.89, 19.56) --
	(114.89, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.05, 19.56) --
	(136.05, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.24, 14.30) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 51.40, 14.30) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 72.56, 14.30) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.73, 14.30) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (114.89, 14.30) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (136.05, 14.30) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 83.25,  5.44) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  8.67, 81.18) {$E(p|\tilde{p})$};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/intro_plt3.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:51:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 21.11, 21.31) rectangle (141.04,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.11, 21.31) rectangle (141.04,141.04);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.56,135.60) --
	( 27.11, 88.32) --
	( 27.66, 70.86) --
	( 28.20, 61.08) --
	( 28.75, 55.24) --
	( 29.30, 51.65) --
	( 29.85, 48.64) --
	( 30.39, 45.78) --
	( 30.94, 43.69) --
	( 31.49, 42.91) --
	( 32.04, 41.15) --
	( 32.59, 40.26) --
	( 33.13, 39.20) --
	( 33.68, 38.51) --
	( 34.23, 37.91) --
	( 34.78, 37.20) --
	( 35.33, 36.69) --
	( 35.87, 36.04) --
	( 36.42, 35.39) --
	( 36.97, 35.34) --
	( 37.52, 34.77) --
	( 38.07, 34.41) --
	( 38.61, 34.11) --
	( 39.16, 34.03) --
	( 39.71, 33.40) --
	( 40.26, 33.33) --
	( 40.80, 33.16) --
	( 41.35, 32.79) --
	( 41.90, 32.69) --
	( 42.45, 32.81) --
	( 43.00, 32.33) --
	( 43.54, 32.51) --
	( 44.09, 31.97) --
	( 44.64, 31.69) --
	( 45.19, 31.49) --
	( 45.74, 31.57) --
	( 46.28, 31.29) --
	( 46.83, 31.30) --
	( 47.38, 31.26) --
	( 47.93, 30.90) --
	( 48.47, 31.06) --
	( 49.02, 30.76) --
	( 49.57, 30.69) --
	( 50.12, 30.75) --
	( 50.67, 30.57) --
	( 51.21, 30.34) --
	( 51.76, 30.32) --
	( 52.31, 30.53) --
	( 52.86, 30.31) --
	( 53.41, 29.97) --
	( 53.95, 30.35) --
	( 54.50, 29.95) --
	( 55.05, 29.95) --
	( 55.60, 30.00) --
	( 56.15, 29.79) --
	( 56.69, 29.87) --
	( 57.24, 29.66) --
	( 57.79, 29.57) --
	( 58.34, 29.83) --
	( 58.88, 29.63) --
	( 59.43, 29.48) --
	( 59.98, 29.45) --
	( 60.53, 29.51) --
	( 61.08, 29.49) --
	( 61.62, 29.39) --
	( 62.17, 29.33) --
	( 62.72, 29.38) --
	( 63.27, 29.27) --
	( 63.82, 29.35) --
	( 64.36, 29.11) --
	( 64.91, 29.15) --
	( 65.46, 29.05) --
	( 66.01, 29.05) --
	( 66.56, 29.17) --
	( 67.10, 29.17) --
	( 67.65, 28.94) --
	( 68.20, 29.10) --
	( 68.75, 28.83) --
	( 69.29, 28.72) --
	( 69.84, 28.95) --
	( 70.39, 28.98) --
	( 70.94, 28.70) --
	( 71.49, 28.71) --
	( 72.03, 28.70) --
	( 72.58, 28.75) --
	( 73.13, 28.71) --
	( 73.68, 28.56) --
	( 74.23, 28.72) --
	( 74.77, 28.68) --
	( 75.32, 28.63) --
	( 75.87, 28.63) --
	( 76.42, 28.51) --
	( 76.96, 28.45) --
	( 77.51, 28.55) --
	( 78.06, 28.59) --
	( 78.61, 28.47) --
	( 79.16, 28.50) --
	( 79.70, 28.35) --
	( 80.25, 28.39) --
	( 80.80, 28.52) --
	( 81.35, 28.29) --
	( 81.90, 28.33) --
	( 82.44, 28.34) --
	( 82.99, 28.35) --
	( 83.54, 28.27) --
	( 84.09, 28.33) --
	( 84.64, 28.42) --
	( 85.18, 28.28) --
	( 85.73, 28.24) --
	( 86.28, 28.25) --
	( 86.83, 28.20) --
	( 87.37, 28.22) --
	( 87.92, 28.13) --
	( 88.47, 28.23) --
	( 89.02, 28.18) --
	( 89.57, 28.05) --
	( 90.11, 28.25) --
	( 90.66, 28.14) --
	( 91.21, 28.03) --
	( 91.76, 28.09) --
	( 92.31, 28.24) --
	( 92.85, 28.03) --
	( 93.40, 28.10) --
	( 93.95, 28.00) --
	( 94.50, 28.00) --
	( 95.05, 28.03) --
	( 95.59, 27.95) --
	( 96.14, 28.00) --
	( 96.69, 27.95) --
	( 97.24, 27.88) --
	( 97.78, 27.99) --
	( 98.33, 27.95) --
	( 98.88, 28.03) --
	( 99.43, 27.92) --
	( 99.98, 28.04) --
	(100.52, 27.97) --
	(101.07, 27.93) --
	(101.62, 27.91) --
	(102.17, 27.91) --
	(102.72, 27.95) --
	(103.26, 27.80) --
	(103.81, 27.91) --
	(104.36, 27.94) --
	(104.91, 27.89) --
	(105.45, 27.80) --
	(106.00, 27.64) --
	(106.55, 27.76) --
	(107.10, 27.80) --
	(107.65, 27.88) --
	(108.19, 27.87) --
	(108.74, 27.81) --
	(109.29, 27.85) --
	(109.84, 27.80) --
	(110.39, 27.78) --
	(110.93, 27.71) --
	(111.48, 27.75) --
	(112.03, 27.79) --
	(112.58, 27.72) --
	(113.13, 27.80) --
	(113.67, 27.77) --
	(114.22, 27.71) --
	(114.77, 27.73) --
	(115.32, 27.59) --
	(115.86, 27.67) --
	(116.41, 27.73) --
	(116.96, 27.80) --
	(117.51, 27.81) --
	(118.06, 27.63) --
	(118.60, 27.66) --
	(119.15, 27.74) --
	(119.70, 27.62) --
	(120.25, 27.52) --
	(120.80, 27.67) --
	(121.34, 27.67) --
	(121.89, 27.58) --
	(122.44, 27.65) --
	(122.99, 27.62) --
	(123.54, 27.64) --
	(124.08, 27.57) --
	(124.63, 27.54) --
	(125.18, 27.76) --
	(125.73, 27.61) --
	(126.27, 27.64) --
	(126.82, 27.52) --
	(127.37, 27.55) --
	(127.92, 27.45) --
	(128.47, 27.72) --
	(129.01, 27.53) --
	(129.56, 27.59) --
	(130.11, 27.49) --
	(130.66, 27.53) --
	(131.21, 27.52) --
	(131.75, 27.48) --
	(132.30, 27.48) --
	(132.85, 27.47) --
	(133.40, 27.48) --
	(133.94, 27.47) --
	(134.49, 27.53) --
	(135.04, 27.46) --
	(135.59, 27.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 21.11, 26.75) -- (141.04, 26.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.11, 21.31) --
	( 21.11,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 34.05) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 52.50) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 70.95) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 89.41) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96,107.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96,126.31) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 35.98) --
	( 21.11, 35.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 54.43) --
	( 21.11, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 72.88) --
	( 21.11, 72.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 91.34) --
	( 21.11, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36,109.79) --
	( 21.11,109.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36,128.24) --
	( 21.11,128.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.11, 21.31) --
	(141.04, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.07, 19.56) --
	( 26.07, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.03, 19.56) --
	( 48.03, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.98, 19.56) --
	( 69.98, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.94, 19.56) --
	( 91.94, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (113.90, 19.56) --
	(113.90, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.86, 19.56) --
	(135.86, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.07, 14.30) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 48.03, 14.30) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 69.98, 14.30) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.94, 14.30) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (113.90, 14.30) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (135.86, 14.30) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 81.07,  5.44) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  8.67, 81.18) {$E(p|\tilde{p}) / \tilde{p}$};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/p_expdiff.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:36:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 17.19, 16.78) rectangle (142.04,142.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.19, 16.78) rectangle (142.04,142.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 22.47) --
	( 23.43, 23.04) --
	( 24.00, 23.61) --
	( 24.57, 24.19) --
	( 25.14, 24.76) --
	( 25.71, 25.33) --
	( 26.28, 25.90) --
	( 26.85, 26.47) --
	( 27.42, 27.05) --
	( 27.99, 27.62) --
	( 28.56, 28.19) --
	( 29.14, 28.76) --
	( 29.71, 29.34) --
	( 30.28, 29.91) --
	( 30.85, 30.48) --
	( 31.42, 31.05) --
	( 31.99, 31.62) --
	( 32.56, 32.20) --
	( 33.13, 32.77) --
	( 33.70, 33.34) --
	( 34.27, 33.91) --
	( 34.84, 34.49) --
	( 35.41, 35.06) --
	( 35.98, 35.63) --
	( 36.55, 36.20) --
	( 37.12, 36.78) --
	( 37.69, 37.35) --
	( 38.26, 37.92) --
	( 38.83, 38.49) --
	( 39.40, 39.06) --
	( 39.97, 39.64) --
	( 40.54, 40.21) --
	( 41.11, 40.78) --
	( 41.68, 41.35) --
	( 42.25, 41.93) --
	( 42.82, 42.50) --
	( 43.39, 43.07) --
	( 43.96, 43.64) --
	( 44.54, 44.21) --
	( 45.11, 44.79) --
	( 45.68, 45.36) --
	( 46.25, 45.93) --
	( 46.82, 46.50) --
	( 47.39, 47.08) --
	( 47.96, 47.65) --
	( 48.53, 48.22) --
	( 49.10, 48.79) --
	( 49.67, 49.36) --
	( 50.24, 49.94) --
	( 50.81, 50.51) --
	( 51.38, 51.08) --
	( 51.95, 51.65) --
	( 52.52, 52.23) --
	( 53.09, 52.80) --
	( 53.66, 53.37) --
	( 54.23, 53.94) --
	( 54.80, 54.51) --
	( 55.37, 55.09) --
	( 55.94, 55.66) --
	( 56.51, 56.23) --
	( 57.08, 56.80) --
	( 57.65, 57.38) --
	( 58.22, 57.95) --
	( 58.79, 58.52) --
	( 59.36, 59.09) --
	( 59.94, 59.67) --
	( 60.51, 60.24) --
	( 61.08, 60.81) --
	( 61.65, 61.38) --
	( 62.22, 61.95) --
	( 62.79, 62.53) --
	( 63.36, 63.10) --
	( 63.93, 63.67) --
	( 64.50, 64.24) --
	( 65.07, 64.82) --
	( 65.64, 65.39) --
	( 66.21, 65.96) --
	( 66.78, 66.53) --
	( 67.35, 67.10) --
	( 67.92, 67.68) --
	( 68.49, 68.25) --
	( 69.06, 68.82) --
	( 69.63, 69.39) --
	( 70.20, 69.97) --
	( 70.77, 70.54) --
	( 71.34, 71.11) --
	( 71.91, 71.68) --
	( 72.48, 72.25) --
	( 73.05, 72.83) --
	( 73.62, 73.40) --
	( 74.19, 73.97) --
	( 74.76, 74.54) --
	( 75.34, 75.12) --
	( 75.91, 75.69) --
	( 76.48, 76.26) --
	( 77.05, 76.83) --
	( 77.62, 77.40) --
	( 78.19, 77.98) --
	( 78.76, 78.55) --
	( 79.33, 79.12) --
	( 79.90, 79.69) --
	( 80.47, 80.27) --
	( 81.04, 80.84) --
	( 81.61, 81.41) --
	( 82.18, 81.98) --
	( 82.75, 82.55) --
	( 83.32, 83.13) --
	( 83.89, 83.70) --
	( 84.46, 84.27) --
	( 85.03, 84.84) --
	( 85.60, 85.42) --
	( 86.17, 85.99) --
	( 86.74, 86.56) --
	( 87.31, 87.13) --
	( 87.88, 87.71) --
	( 88.45, 88.28) --
	( 89.02, 88.85) --
	( 89.59, 89.42) --
	( 90.16, 89.99) --
	( 90.74, 90.57) --
	( 91.31, 91.14) --
	( 91.88, 91.71) --
	( 92.45, 92.28) --
	( 93.02, 92.86) --
	( 93.59, 93.43) --
	( 94.16, 94.00) --
	( 94.73, 94.57) --
	( 95.30, 95.14) --
	( 95.87, 95.72) --
	( 96.44, 96.29) --
	( 97.01, 96.86) --
	( 97.58, 97.43) --
	( 98.15, 98.01) --
	( 98.72, 98.58) --
	( 99.29, 99.15) --
	( 99.86, 99.72) --
	(100.43,100.29) --
	(101.00,100.87) --
	(101.57,101.44) --
	(102.14,102.01) --
	(102.71,102.58) --
	(103.28,103.16) --
	(103.85,103.73) --
	(104.42,104.30) --
	(104.99,104.87) --
	(105.56,105.44) --
	(106.14,106.02) --
	(106.71,106.59) --
	(107.28,107.16) --
	(107.85,107.73) --
	(108.42,108.31) --
	(108.99,108.88) --
	(109.56,109.45) --
	(110.13,110.02) --
	(110.70,110.60) --
	(111.27,111.17) --
	(111.84,111.74) --
	(112.41,112.31) --
	(112.98,112.88) --
	(113.55,113.46) --
	(114.12,114.03) --
	(114.69,114.60) --
	(115.26,115.17) --
	(115.83,115.75) --
	(116.40,116.32) --
	(116.97,116.89) --
	(117.54,117.46) --
	(118.11,118.03) --
	(118.68,118.61) --
	(119.25,119.18) --
	(119.82,119.75) --
	(120.39,120.32) --
	(120.96,120.90) --
	(121.54,121.47) --
	(122.11,122.04) --
	(122.68,122.61) --
	(123.25,123.18) --
	(123.82,123.76) --
	(124.39,124.33) --
	(124.96,124.90) --
	(125.53,125.47) --
	(126.10,126.05) --
	(126.67,126.62) --
	(127.24,127.19) --
	(127.81,127.76) --
	(128.38,128.33) --
	(128.95,128.91) --
	(129.52,129.48) --
	(130.09,130.05) --
	(130.66,130.62) --
	(131.23,131.20) --
	(131.80,131.77) --
	(132.37,132.34) --
	(132.94,132.91) --
	(133.51,133.48) --
	(134.08,134.06) --
	(134.65,134.63) --
	(135.22,135.20) --
	(135.79,135.77) --
	(136.36,136.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 22.86, 22.47) --
	( 22.87, 23.04) --
	( 22.90, 23.61) --
	( 22.94, 24.19) --
	( 23.00, 24.76) --
	( 23.07, 25.33) --
	( 23.16, 25.90) --
	( 23.27, 26.47) --
	( 23.40, 27.05) --
	( 23.54, 27.62) --
	( 23.69, 28.19) --
	( 23.86, 28.76) --
	( 24.05, 29.34) --
	( 24.25, 29.91) --
	( 24.47, 30.48) --
	( 24.70, 31.05) --
	( 24.94, 31.62) --
	( 25.20, 32.20) --
	( 25.48, 32.77) --
	( 25.77, 33.34) --
	( 26.07, 33.91) --
	( 26.39, 34.49) --
	( 26.72, 35.06) --
	( 27.06, 35.63) --
	( 27.42, 36.20) --
	( 27.79, 36.78) --
	( 28.17, 37.35) --
	( 28.56, 37.92) --
	( 28.97, 38.49) --
	( 29.39, 39.06) --
	( 29.82, 39.64) --
	( 30.27, 40.21) --
	( 30.72, 40.78) --
	( 31.19, 41.35) --
	( 31.67, 41.93) --
	( 32.16, 42.50) --
	( 32.66, 43.07) --
	( 33.17, 43.64) --
	( 33.70, 44.21) --
	( 34.23, 44.79) --
	( 34.78, 45.36) --
	( 35.33, 45.93) --
	( 35.89, 46.50) --
	( 36.47, 47.08) --
	( 37.05, 47.65) --
	( 37.65, 48.22) --
	( 38.25, 48.79) --
	( 38.86, 49.36) --
	( 39.49, 49.94) --
	( 40.12, 50.51) --
	( 40.76, 51.08) --
	( 41.40, 51.65) --
	( 42.06, 52.23) --
	( 42.73, 52.80) --
	( 43.40, 53.37) --
	( 44.08, 53.94) --
	( 44.77, 54.51) --
	( 45.46, 55.09) --
	( 46.17, 55.66) --
	( 46.88, 56.23) --
	( 47.59, 56.80) --
	( 48.32, 57.38) --
	( 49.05, 57.95) --
	( 49.79, 58.52) --
	( 50.53, 59.09) --
	( 51.28, 59.67) --
	( 52.03, 60.24) --
	( 52.80, 60.81) --
	( 53.56, 61.38) --
	( 54.34, 61.95) --
	( 55.11, 62.53) --
	( 55.90, 63.10) --
	( 56.68, 63.67) --
	( 57.48, 64.24) --
	( 58.27, 64.82) --
	( 59.08, 65.39) --
	( 59.88, 65.96) --
	( 60.69, 66.53) --
	( 61.50, 67.10) --
	( 62.32, 67.68) --
	( 63.14, 68.25) --
	( 63.97, 68.82) --
	( 64.80, 69.39) --
	( 65.63, 69.97) --
	( 66.46, 70.54) --
	( 67.30, 71.11) --
	( 68.13, 71.68) --
	( 68.97, 72.25) --
	( 69.82, 72.83) --
	( 70.66, 73.40) --
	( 71.51, 73.97) --
	( 72.36, 74.54) --
	( 73.21, 75.12) --
	( 74.06, 75.69) --
	( 74.91, 76.26) --
	( 75.77, 76.83) --
	( 76.62, 77.40) --
	( 77.47, 77.98) --
	( 78.33, 78.55) --
	( 79.19, 79.12) --
	( 80.04, 79.69) --
	( 80.90, 80.27) --
	( 81.75, 80.84) --
	( 82.61, 81.41) --
	( 83.46, 81.98) --
	( 84.31, 82.55) --
	( 85.17, 83.13) --
	( 86.02, 83.70) --
	( 86.87, 84.27) --
	( 87.72, 84.84) --
	( 88.56, 85.42) --
	( 89.41, 85.99) --
	( 90.25, 86.56) --
	( 91.09, 87.13) --
	( 91.93, 87.71) --
	( 92.77, 88.28) --
	( 93.60, 88.85) --
	( 94.43, 89.42) --
	( 95.26, 89.99) --
	( 96.08, 90.57) --
	( 96.90, 91.14) --
	( 97.72, 91.71) --
	( 98.53, 92.28) --
	( 99.34, 92.86) --
	(100.15, 93.43) --
	(100.95, 94.00) --
	(101.75, 94.57) --
	(102.54, 95.14) --
	(103.33, 95.72) --
	(104.11, 96.29) --
	(104.89, 96.86) --
	(105.66, 97.43) --
	(106.43, 98.01) --
	(107.19, 98.58) --
	(107.95, 99.15) --
	(108.70, 99.72) --
	(109.44,100.29) --
	(110.18,100.87) --
	(110.91,101.44) --
	(111.63,102.01) --
	(112.35,102.58) --
	(113.06,103.16) --
	(113.76,103.73) --
	(114.46,104.30) --
	(115.15,104.87) --
	(115.83,105.44) --
	(116.50,106.02) --
	(117.16,106.59) --
	(117.82,107.16) --
	(118.47,107.73) --
	(119.11,108.31) --
	(119.74,108.88) --
	(120.36,109.45) --
	(120.97,110.02) --
	(121.58,110.60) --
	(122.17,111.17) --
	(122.76,111.74) --
	(123.33,112.31) --
	(123.90,112.88) --
	(124.45,113.46) --
	(125.00,114.03) --
	(125.53,114.60) --
	(126.05,115.17) --
	(126.57,115.75) --
	(127.07,116.32) --
	(127.56,116.89) --
	(128.04,117.46) --
	(128.50,118.03) --
	(128.96,118.61) --
	(129.40,119.18) --
	(129.84,119.75) --
	(130.26,120.32) --
	(130.66,120.90) --
	(131.06,121.47) --
	(131.44,122.04) --
	(131.81,122.61) --
	(132.17,123.18) --
	(132.51,123.76) --
	(132.84,124.33) --
	(133.16,124.90) --
	(133.46,125.47) --
	(133.75,126.05) --
	(134.02,126.62) --
	(134.28,127.19) --
	(134.53,127.76) --
	(134.76,128.33) --
	(134.97,128.91) --
	(135.18,129.48) --
	(135.36,130.05) --
	(135.53,130.62) --
	(135.69,131.20) --
	(135.83,131.77) --
	(135.95,132.34) --
	(136.06,132.91) --
	(136.15,133.48) --
	(136.23,134.06) --
	(136.29,134.63) --
	(136.33,135.20) --
	(136.36,135.77) --
	(136.36,136.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 22.86, 22.47) --
	( 24.27, 23.04) --
	( 25.66, 23.61) --
	( 27.02, 24.19) --
	( 28.36, 24.76) --
	( 29.67, 25.33) --
	( 30.96, 25.90) --
	( 32.23, 26.47) --
	( 33.47, 27.05) --
	( 34.68, 27.62) --
	( 35.87, 28.19) --
	( 37.04, 28.76) --
	( 38.19, 29.34) --
	( 39.31, 29.91) --
	( 40.41, 30.48) --
	( 41.49, 31.05) --
	( 42.55, 31.62) --
	( 43.59, 32.20) --
	( 44.60, 32.77) --
	( 45.59, 33.34) --
	( 46.57, 33.91) --
	( 47.52, 34.49) --
	( 48.45, 35.06) --
	( 49.36, 35.63) --
	( 50.25, 36.20) --
	( 51.12, 36.78) --
	( 51.98, 37.35) --
	( 52.81, 37.92) --
	( 53.62, 38.49) --
	( 54.42, 39.06) --
	( 55.20, 39.64) --
	( 55.96, 40.21) --
	( 56.70, 40.78) --
	( 57.42, 41.35) --
	( 58.13, 41.93) --
	( 58.82, 42.50) --
	( 59.49, 43.07) --
	( 60.15, 43.64) --
	( 60.79, 44.21) --
	( 61.42, 44.79) --
	( 62.03, 45.36) --
	( 62.62, 45.93) --
	( 63.20, 46.50) --
	( 63.76, 47.08) --
	( 64.31, 47.65) --
	( 64.85, 48.22) --
	( 65.37, 48.79) --
	( 65.87, 49.36) --
	( 66.37, 49.94) --
	( 66.85, 50.51) --
	( 67.31, 51.08) --
	( 67.77, 51.65) --
	( 68.21, 52.23) --
	( 68.64, 52.80) --
	( 69.05, 53.37) --
	( 69.46, 53.94) --
	( 69.85, 54.51) --
	( 70.24, 55.09) --
	( 70.61, 55.66) --
	( 70.97, 56.23) --
	( 71.32, 56.80) --
	( 71.66, 57.38) --
	( 71.99, 57.95) --
	( 72.31, 58.52) --
	( 72.62, 59.09) --
	( 72.92, 59.67) --
	( 73.21, 60.24) --
	( 73.50, 60.81) --
	( 73.77, 61.38) --
	( 74.04, 61.95) --
	( 74.30, 62.53) --
	( 74.55, 63.10) --
	( 74.79, 63.67) --
	( 75.03, 64.24) --
	( 75.26, 64.82) --
	( 75.48, 65.39) --
	( 75.70, 65.96) --
	( 75.91, 66.53) --
	( 76.12, 67.10) --
	( 76.32, 67.68) --
	( 76.51, 68.25) --
	( 76.70, 68.82) --
	( 76.89, 69.39) --
	( 77.07, 69.97) --
	( 77.24, 70.54) --
	( 77.41, 71.11) --
	( 77.58, 71.68) --
	( 77.75, 72.25) --
	( 77.91, 72.83) --
	( 78.07, 73.40) --
	( 78.22, 73.97) --
	( 78.37, 74.54) --
	( 78.53, 75.12) --
	( 78.67, 75.69) --
	( 78.82, 76.26) --
	( 78.97, 76.83) --
	( 79.11, 77.40) --
	( 79.26, 77.98) --
	( 79.40, 78.55) --
	( 79.54, 79.12) --
	( 79.68, 79.69) --
	( 79.83, 80.27) --
	( 79.97, 80.84) --
	( 80.11, 81.41) --
	( 80.26, 81.98) --
	( 80.40, 82.55) --
	( 80.55, 83.13) --
	( 80.70, 83.70) --
	( 80.85, 84.27) --
	( 81.00, 84.84) --
	( 81.16, 85.42) --
	( 81.32, 85.99) --
	( 81.48, 86.56) --
	( 81.64, 87.13) --
	( 81.81, 87.71) --
	( 81.98, 88.28) --
	( 82.16, 88.85) --
	( 82.34, 89.42) --
	( 82.52, 89.99) --
	( 82.71, 90.57) --
	( 82.91, 91.14) --
	( 83.11, 91.71) --
	( 83.31, 92.28) --
	( 83.52, 92.86) --
	( 83.74, 93.43) --
	( 83.97, 94.00) --
	( 84.20, 94.57) --
	( 84.43, 95.14) --
	( 84.68, 95.72) --
	( 84.93, 96.29) --
	( 85.19, 96.86) --
	( 85.46, 97.43) --
	( 85.73, 98.01) --
	( 86.01, 98.58) --
	( 86.31, 99.15) --
	( 86.61, 99.72) --
	( 86.92,100.29) --
	( 87.24,100.87) --
	( 87.57,101.44) --
	( 87.91,102.01) --
	( 88.26,102.58) --
	( 88.62,103.16) --
	( 88.99,103.73) --
	( 89.37,104.30) --
	( 89.77,104.87) --
	( 90.17,105.44) --
	( 90.59,106.02) --
	( 91.02,106.59) --
	( 91.46,107.16) --
	( 91.91,107.73) --
	( 92.38,108.31) --
	( 92.86,108.88) --
	( 93.35,109.45) --
	( 93.86,110.02) --
	( 94.38,110.60) --
	( 94.91,111.17) --
	( 95.46,111.74) --
	( 96.03,112.31) --
	( 96.61,112.88) --
	( 97.20,113.46) --
	( 97.81,114.03) --
	( 98.43,114.60) --
	( 99.07,115.17) --
	( 99.73,115.75) --
	(100.40,116.32) --
	(101.09,116.89) --
	(101.80,117.46) --
	(102.53,118.03) --
	(103.27,118.61) --
	(104.03,119.18) --
	(104.81,119.75) --
	(105.60,120.32) --
	(106.42,120.90) --
	(107.25,121.47) --
	(108.10,122.04) --
	(108.97,122.61) --
	(109.87,123.18) --
	(110.78,123.76) --
	(111.71,124.33) --
	(112.66,124.90) --
	(113.63,125.47) --
	(114.63,126.05) --
	(115.64,126.62) --
	(116.67,127.19) --
	(117.73,127.76) --
	(118.81,128.33) --
	(119.91,128.91) --
	(121.04,129.48) --
	(122.18,130.05) --
	(123.35,130.62) --
	(124.54,131.20) --
	(125.76,131.77) --
	(127.00,132.34) --
	(128.26,132.91) --
	(129.55,133.48) --
	(130.86,134.06) --
	(132.20,134.63) --
	(133.56,135.20) --
	(134.95,135.77) --
	(136.36,136.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.19, 16.78) --
	( 17.19,142.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 21.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 43.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 66.64) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 89.42) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94,112.19) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94,134.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 22.47) --
	( 17.19, 22.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 45.24) --
	( 17.19, 45.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 68.02) --
	( 17.19, 68.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 90.80) --
	( 17.19, 90.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94,113.57) --
	( 17.19,113.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94,136.35) --
	( 17.19,136.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.19, 16.78) --
	(142.04, 16.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.86, 15.53) --
	( 22.86, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.24, 15.53) --
	( 51.24, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.61, 15.53) --
	( 79.61, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.99, 15.53) --
	(107.99, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.36, 15.53) --
	(136.36, 16.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 22.86, 11.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 51.24, 11.77) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 79.61, 11.77) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (107.99, 11.77) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (136.36, 11.77) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 79.61,  4.44) {$p$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  6.63, 79.41) {$E(\tilde{p}|p)$};
\end{scope}
\end{tikzpicture}


==> ArXiV files/Figures/plot_test.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-04 18:37:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 29.67, 26.91) rectangle (392.48,197.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.67, 26.91) rectangle (392.48,197.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.16, 46.89) --
	(112.13, 49.41) --
	(178.10, 51.94) --
	(244.06, 52.66) --
	(310.03, 49.75) --
	(375.99, 34.66);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.16, 92.60) --
	(112.13, 95.05) --
	(178.10,118.22) --
	(244.06, 90.69) --
	(310.03, 81.07) --
	(375.99,138.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16, 34.66) --
	(112.13, 34.66) --
	(178.10, 35.67) --
	(244.06, 34.66) --
	(310.03, 34.66) --
	(375.99, 34.66);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16, 59.25) --
	(112.13, 61.00) --
	(178.10, 82.40) --
	(244.06, 52.82) --
	(310.03, 38.85) --
	(375.99, 86.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16, 64.55) --
	(112.13, 66.21) --
	(178.10, 68.20) --
	(244.06, 74.10) --
	(310.03, 73.81) --
	(375.99,111.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16,125.95) --
	(112.13,129.10) --
	(178.10,154.04) --
	(244.06,128.57) --
	(310.03,123.29) --
	(375.99,189.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.82,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.67, 54.66) -- (392.48, 54.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.67, 26.91) --
	( 29.67,197.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.17, 51.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.17,101.92) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.17,151.93) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.17, 54.66) --
	( 29.67, 54.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.17,104.67) --
	( 29.67,104.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.17,154.69) --
	( 29.67,154.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.67, 26.91) --
	(392.48, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.16, 24.41) --
	( 46.16, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.13, 24.41) --
	(112.13, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.10, 24.41) --
	(178.10, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.06, 24.41) --
	(244.06, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.03, 24.41) --
	(310.03, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (375.99, 24.41) --
	(375.99, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.16, 16.90) {01:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.13, 16.90) {00:50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.10, 16.90) {00:40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.06, 16.90) {00:30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (310.03, 16.90) {00:20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.99, 16.90) {00:10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.08,  6.94) {Seconds left in game};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.51,112.13) {$\widehat{EC_\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.72,148.83) rectangle (135.21,201.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.72,188.71) {Method Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 32.17,175.51) -- ( 43.73,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,175.51) -- ( 43.73,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,175.51) -- ( 43.73,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 32.17,161.06) -- ( 43.73,161.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,161.06) -- ( 43.73,161.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,161.06) -- ( 43.73,161.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.18,172.07) {ECAP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.18,157.61) {ESPN Unadjusted};
\end{scope}
\end{tikzpicture}


==> Figures/15-15.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:25:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 28.21) --
	( 30.48, 30.13) --
	( 30.49, 30.93) --
	( 30.50, 31.54) --
	( 30.51, 32.05) --
	( 30.52, 32.50) --
	( 30.53, 32.91) --
	( 30.54, 33.29) --
	( 30.55, 33.64) --
	( 30.57, 33.97) --
	( 30.58, 34.28) --
	( 30.59, 34.58) --
	( 30.60, 34.86) --
	( 30.61, 35.13) --
	( 30.62, 35.39) --
	( 30.63, 35.65) --
	( 30.64, 35.89) --
	( 30.65, 36.13) --
	( 30.66, 36.35) --
	( 30.67, 36.58) --
	( 30.68, 36.79) --
	( 30.69, 37.01) --
	( 30.70, 37.21) --
	( 30.71, 37.41) --
	( 30.72, 37.61) --
	( 30.73, 37.80) --
	( 30.74, 37.99) --
	( 30.75, 38.18) --
	( 30.76, 38.36) --
	( 30.77, 38.54) --
	( 30.79, 38.72) --
	( 30.80, 38.89) --
	( 30.81, 39.06) --
	( 30.82, 39.23) --
	( 30.83, 39.39) --
	( 30.84, 39.56) --
	( 30.85, 39.72) --
	( 30.86, 39.88) --
	( 30.87, 40.03) --
	( 30.88, 40.19) --
	( 30.89, 40.34) --
	( 30.90, 40.49) --
	( 30.91, 40.64) --
	( 30.92, 40.78) --
	( 30.93, 40.93) --
	( 30.94, 41.07) --
	( 30.95, 41.21) --
	( 30.96, 41.35) --
	( 30.97, 41.49) --
	( 30.98, 41.63) --
	( 31.00, 41.76) --
	( 31.01, 41.90) --
	( 31.02, 42.03) --
	( 31.03, 42.16) --
	( 31.04, 42.29) --
	( 31.05, 42.42) --
	( 31.06, 42.55) --
	( 31.07, 42.68) --
	( 31.08, 42.80) --
	( 31.09, 42.93) --
	( 31.10, 43.05) --
	( 31.11, 43.17) --
	( 31.12, 43.29) --
	( 31.13, 43.41) --
	( 31.14, 43.53) --
	( 31.15, 43.65) --
	( 31.16, 43.77) --
	( 31.17, 43.89) --
	( 31.18, 44.00) --
	( 31.19, 44.12) --
	( 31.20, 44.23) --
	( 31.22, 44.34) --
	( 31.23, 44.46) --
	( 31.24, 44.57) --
	( 31.25, 44.68) --
	( 31.26, 44.79) --
	( 31.27, 44.90) --
	( 31.28, 45.01) --
	( 31.29, 45.11) --
	( 31.30, 45.22) --
	( 31.31, 45.33) --
	( 31.32, 45.43) --
	( 31.33, 45.54) --
	( 31.34, 45.64) --
	( 31.35, 45.75) --
	( 31.36, 45.85) --
	( 31.37, 45.95) --
	( 31.38, 46.05) --
	( 31.39, 46.16) --
	( 31.40, 46.26) --
	( 31.41, 46.36) --
	( 31.42, 46.46) --
	( 31.44, 46.56) --
	( 31.45, 46.65) --
	( 31.46, 46.75) --
	( 31.47, 46.85) --
	( 31.48, 46.95) --
	( 31.49, 47.04) --
	( 31.50, 47.14) --
	( 31.51, 47.23) --
	( 31.52, 47.33) --
	( 31.53, 47.42) --
	( 31.54, 47.52) --
	( 31.55, 47.61) --
	( 31.56, 47.70) --
	( 31.57, 47.80) --
	( 31.58, 47.89) --
	( 31.59, 47.98) --
	( 31.60, 48.07) --
	( 31.61, 48.16) --
	( 31.62, 48.25) --
	( 31.63, 48.34) --
	( 31.65, 48.43) --
	( 31.66, 48.52) --
	( 31.67, 48.61) --
	( 31.68, 48.70) --
	( 31.69, 48.78) --
	( 31.70, 48.87) --
	( 31.71, 48.96) --
	( 31.72, 49.05) --
	( 31.73, 49.13) --
	( 31.74, 49.22) --
	( 31.75, 49.30) --
	( 31.76, 49.39) --
	( 31.77, 49.47) --
	( 31.78, 49.56) --
	( 31.79, 49.64) --
	( 31.80, 49.73) --
	( 31.81, 49.81) --
	( 31.82, 49.89) --
	( 31.83, 49.98) --
	( 31.84, 50.06) --
	( 31.85, 50.14) --
	( 31.87, 50.22) --
	( 31.88, 50.30) --
	( 31.89, 50.38) --
	( 31.90, 50.47) --
	( 31.91, 50.55) --
	( 31.92, 50.63) --
	( 31.93, 50.71) --
	( 31.94, 50.79) --
	( 31.95, 50.87) --
	( 31.96, 50.94) --
	( 31.97, 51.02) --
	( 31.98, 51.10) --
	( 31.99, 51.18) --
	( 32.00, 51.26) --
	( 32.01, 51.34) --
	( 32.02, 51.41) --
	( 32.03, 51.49) --
	( 32.04, 51.57) --
	( 32.05, 51.64) --
	( 32.06, 51.72) --
	( 32.07, 51.80) --
	( 32.09, 51.87) --
	( 32.10, 51.95) --
	( 32.11, 52.02) --
	( 32.12, 52.10) --
	( 32.13, 52.17) --
	( 32.14, 52.25) --
	( 32.15, 52.32) --
	( 32.16, 52.39) --
	( 32.17, 52.47) --
	( 32.18, 52.54) --
	( 32.19, 52.61) --
	( 32.20, 52.69) --
	( 32.21, 52.76) --
	( 32.22, 52.83) --
	( 32.23, 52.91) --
	( 32.24, 52.98) --
	( 32.25, 53.05) --
	( 32.26, 53.12) --
	( 32.27, 53.19) --
	( 32.28, 53.26) --
	( 32.30, 53.33) --
	( 32.31, 53.41) --
	( 32.32, 53.48) --
	( 32.33, 53.55) --
	( 32.34, 53.62) --
	( 32.35, 53.69) --
	( 32.36, 53.76) --
	( 32.37, 53.83) --
	( 32.38, 53.90) --
	( 32.39, 53.96) --
	( 32.40, 54.03) --
	( 32.41, 54.10) --
	( 32.42, 54.17) --
	( 32.43, 54.24) --
	( 32.44, 54.31) --
	( 32.45, 54.38) --
	( 32.46, 54.44) --
	( 32.47, 54.51) --
	( 32.48, 54.58) --
	( 32.49, 54.65) --
	( 32.50, 54.71) --
	( 32.52, 54.78) --
	( 32.53, 54.85) --
	( 32.54, 54.91) --
	( 32.55, 54.98) --
	( 32.56, 55.05) --
	( 32.57, 55.11) --
	( 32.58, 55.18) --
	( 32.59, 55.24) --
	( 32.60, 55.31) --
	( 32.61, 55.37) --
	( 32.62, 55.44) --
	( 32.63, 55.50) --
	( 32.64, 55.57) --
	( 32.65, 55.63) --
	( 32.66, 55.70) --
	( 32.67, 55.76) --
	( 32.68, 55.83) --
	( 32.69, 55.89) --
	( 32.70, 55.95) --
	( 32.71, 56.02) --
	( 32.72, 56.08) --
	( 32.74, 56.14) --
	( 32.75, 56.21) --
	( 32.76, 56.27) --
	( 32.77, 56.33) --
	( 32.78, 56.40) --
	( 32.79, 56.46) --
	( 32.80, 56.52) --
	( 32.81, 56.58) --
	( 32.82, 56.64) --
	( 32.83, 56.71) --
	( 32.84, 56.77) --
	( 32.85, 56.83) --
	( 32.86, 56.89) --
	( 32.87, 56.95) --
	( 32.88, 57.01) --
	( 32.89, 57.08) --
	( 32.90, 57.14) --
	( 32.91, 57.20) --
	( 32.92, 57.26) --
	( 32.93, 57.32) --
	( 32.95, 57.38) --
	( 32.96, 57.44) --
	( 32.97, 57.50) --
	( 32.98, 57.56) --
	( 32.99, 57.62) --
	( 33.00, 57.68) --
	( 33.01, 57.74) --
	( 33.02, 57.80) --
	( 33.03, 57.86) --
	( 33.04, 57.92) --
	( 33.05, 57.97) --
	( 33.06, 58.03) --
	( 33.07, 58.09) --
	( 33.08, 58.15) --
	( 33.09, 58.21) --
	( 33.10, 58.27) --
	( 33.11, 58.33) --
	( 33.12, 58.38) --
	( 33.13, 58.44) --
	( 33.14, 58.50) --
	( 33.15, 58.56) --
	( 33.17, 58.62) --
	( 33.18, 58.67) --
	( 33.19, 58.73) --
	( 33.20, 58.79) --
	( 33.21, 58.85) --
	( 33.22, 58.90) --
	( 33.23, 58.96) --
	( 33.24, 59.02) --
	( 33.25, 59.07) --
	( 33.26, 59.13) --
	( 33.27, 59.19) --
	( 33.28, 59.24) --
	( 33.29, 59.30) --
	( 33.30, 59.35) --
	( 33.31, 59.41) --
	( 33.32, 59.47) --
	( 33.33, 59.52) --
	( 33.34, 59.58) --
	( 33.35, 59.63) --
	( 33.36, 59.69) --
	( 33.37, 59.74) --
	( 33.39, 59.80) --
	( 33.40, 59.85) --
	( 33.41, 59.91) --
	( 33.42, 59.96) --
	( 33.43, 60.02) --
	( 33.44, 60.07) --
	( 33.45, 60.13) --
	( 33.46, 60.18) --
	( 33.47, 60.24) --
	( 33.48, 60.29) --
	( 33.49, 60.35) --
	( 33.50, 60.40) --
	( 33.51, 60.45) --
	( 33.52, 60.51) --
	( 33.53, 60.56) --
	( 33.54, 60.62) --
	( 33.55, 60.67) --
	( 33.56, 60.72) --
	( 33.57, 60.78) --
	( 33.58, 60.83) --
	( 33.60, 60.88) --
	( 33.61, 60.94) --
	( 33.62, 60.99) --
	( 33.63, 61.04) --
	( 33.64, 61.09) --
	( 33.65, 61.15) --
	( 33.66, 61.20) --
	( 33.67, 61.25) --
	( 33.68, 61.30) --
	( 33.69, 61.36) --
	( 33.70, 61.41) --
	( 33.71, 61.46) --
	( 33.72, 61.51) --
	( 33.73, 61.57) --
	( 33.74, 61.62) --
	( 33.75, 61.67) --
	( 33.76, 61.72) --
	( 33.77, 61.77) --
	( 33.78, 61.82) --
	( 33.79, 61.87) --
	( 33.80, 61.93) --
	( 33.82, 61.98) --
	( 33.83, 62.03) --
	( 33.84, 62.08) --
	( 33.85, 62.13) --
	( 33.86, 62.18) --
	( 33.87, 62.23) --
	( 33.88, 62.28) --
	( 33.89, 62.33) --
	( 33.90, 62.38) --
	( 33.91, 62.43) --
	( 33.92, 62.49) --
	( 33.93, 62.54) --
	( 33.94, 62.59) --
	( 33.95, 62.64) --
	( 33.96, 62.69) --
	( 33.97, 62.74) --
	( 33.98, 62.79) --
	( 33.99, 62.84) --
	( 34.00, 62.88) --
	( 34.01, 62.93) --
	( 34.02, 62.98) --
	( 34.04, 63.03) --
	( 34.05, 63.08) --
	( 34.06, 63.13) --
	( 34.07, 63.18) --
	( 34.08, 63.23) --
	( 34.09, 63.28) --
	( 34.10, 63.33) --
	( 34.11, 63.38) --
	( 34.12, 63.43) --
	( 34.13, 63.47) --
	( 34.14, 63.52) --
	( 34.15, 63.57) --
	( 34.16, 63.62) --
	( 34.17, 63.67) --
	( 34.18, 63.72) --
	( 34.19, 63.77) --
	( 34.20, 63.81) --
	( 34.21, 63.86) --
	( 34.22, 63.91) --
	( 34.23, 63.96) --
	( 34.25, 64.01) --
	( 34.26, 64.05) --
	( 34.27, 64.10) --
	( 34.28, 64.15) --
	( 34.29, 64.20) --
	( 34.30, 64.24) --
	( 34.31, 64.29) --
	( 34.32, 64.34) --
	( 34.33, 64.39) --
	( 34.34, 64.43) --
	( 34.35, 64.48) --
	( 34.36, 64.53) --
	( 34.37, 64.58) --
	( 34.38, 64.62) --
	( 34.39, 64.67) --
	( 34.40, 64.72) --
	( 34.41, 64.76) --
	( 34.42, 64.81) --
	( 34.43, 64.86) --
	( 34.44, 64.90) --
	( 34.45, 64.95) --
	( 34.47, 65.00) --
	( 34.48, 65.04) --
	( 34.49, 65.09) --
	( 34.50, 65.13) --
	( 34.51, 65.18) --
	( 34.52, 65.23) --
	( 34.53, 65.27) --
	( 34.54, 65.32) --
	( 34.55, 65.36) --
	( 34.56, 65.41) --
	( 34.57, 65.46) --
	( 34.58, 65.50) --
	( 34.59, 65.55) --
	( 34.60, 65.59) --
	( 34.61, 65.64) --
	( 34.62, 65.68) --
	( 34.63, 65.73) --
	( 34.64, 65.77) --
	( 34.65, 65.82) --
	( 34.66, 65.86) --
	( 34.67, 65.91) --
	( 34.69, 65.95) --
	( 34.70, 66.00) --
	( 34.71, 66.04) --
	( 34.72, 66.09) --
	( 34.73, 66.13) --
	( 34.74, 66.18) --
	( 34.75, 66.22) --
	( 34.76, 66.27) --
	( 34.77, 66.31) --
	( 34.78, 66.36) --
	( 34.79, 66.40) --
	( 34.80, 66.44) --
	( 34.81, 66.49) --
	( 34.82, 66.53) --
	( 34.83, 66.58) --
	( 34.84, 66.62) --
	( 34.85, 66.67) --
	( 34.86, 66.71) --
	( 34.87, 66.75) --
	( 34.88, 66.80) --
	( 34.90, 66.84) --
	( 34.91, 66.88) --
	( 34.92, 66.93) --
	( 34.93, 66.97) --
	( 34.94, 67.02) --
	( 34.95, 67.06) --
	( 34.96, 67.10) --
	( 34.97, 67.15) --
	( 34.98, 67.19) --
	( 34.99, 67.23) --
	( 35.00, 67.28) --
	( 35.01, 67.32) --
	( 35.02, 67.36) --
	( 35.03, 67.41) --
	( 35.04, 67.45) --
	( 35.05, 67.49) --
	( 35.06, 67.53) --
	( 35.07, 67.58) --
	( 35.08, 67.62) --
	( 35.09, 67.66) --
	( 35.10, 67.70) --
	( 35.12, 67.75) --
	( 35.13, 67.79) --
	( 35.14, 67.83) --
	( 35.15, 67.87) --
	( 35.16, 67.92) --
	( 35.17, 67.96) --
	( 35.18, 68.00) --
	( 35.19, 68.04) --
	( 35.20, 68.09) --
	( 35.21, 68.13) --
	( 35.22, 68.17) --
	( 35.23, 68.21) --
	( 35.24, 68.25) --
	( 35.25, 68.30) --
	( 35.26, 68.34) --
	( 35.27, 68.38) --
	( 35.28, 68.42) --
	( 35.29, 68.46) --
	( 35.30, 68.50) --
	( 35.31, 68.55) --
	( 35.32, 68.59) --
	( 35.34, 68.63) --
	( 35.35, 68.67) --
	( 35.36, 68.71) --
	( 35.37, 68.75) --
	( 35.38, 68.79) --
	( 35.39, 68.84) --
	( 35.40, 68.88) --
	( 35.41, 68.92) --
	( 35.42, 68.96) --
	( 35.43, 69.00) --
	( 35.44, 69.04) --
	( 35.45, 69.08) --
	( 35.46, 69.12) --
	( 35.47, 69.16) --
	( 35.48, 69.20) --
	( 35.49, 69.24) --
	( 35.50, 69.29) --
	( 35.51, 69.33) --
	( 35.52, 69.37) --
	( 35.53, 69.41) --
	( 35.55, 69.45) --
	( 35.56, 69.49) --
	( 35.57, 69.53) --
	( 35.58, 69.57) --
	( 35.59, 69.61) --
	( 35.60, 69.65) --
	( 35.61, 69.69) --
	( 35.62, 69.73) --
	( 35.63, 69.77) --
	( 35.64, 69.81) --
	( 35.65, 69.85) --
	( 35.66, 69.89) --
	( 35.67, 69.93) --
	( 35.68, 69.97) --
	( 35.69, 70.01) --
	( 35.70, 70.05) --
	( 35.71, 70.09) --
	( 35.72, 70.13) --
	( 35.73, 70.17) --
	( 35.74, 70.21) --
	( 35.75, 70.25) --
	( 35.77, 70.29) --
	( 35.78, 70.33) --
	( 35.79, 70.37) --
	( 35.80, 70.40) --
	( 35.81, 70.44) --
	( 35.82, 70.48) --
	( 35.83, 70.52) --
	( 35.84, 70.56) --
	( 35.85, 70.60) --
	( 35.86, 70.64) --
	( 35.87, 70.68) --
	( 35.88, 70.72) --
	( 35.89, 70.76) --
	( 35.90, 70.80) --
	( 35.91, 70.83) --
	( 35.92, 70.87) --
	( 35.93, 70.91) --
	( 35.94, 70.95) --
	( 35.95, 70.99) --
	( 35.96, 71.03) --
	( 35.97, 71.07) --
	( 35.99, 71.10) --
	( 36.00, 71.14) --
	( 36.01, 71.18) --
	( 36.02, 71.22) --
	( 36.03, 71.26) --
	( 36.04, 71.30) --
	( 36.05, 71.34) --
	( 36.06, 71.37) --
	( 36.07, 71.41) --
	( 36.08, 71.45) --
	( 36.09, 71.49) --
	( 36.10, 71.53) --
	( 36.11, 71.56) --
	( 36.12, 71.60) --
	( 36.13, 71.64) --
	( 36.14, 71.68) --
	( 36.15, 71.72) --
	( 36.16, 71.75) --
	( 36.17, 71.79) --
	( 36.18, 71.83) --
	( 36.20, 71.87) --
	( 36.21, 71.90) --
	( 36.22, 71.94) --
	( 36.23, 71.98) --
	( 36.24, 72.02) --
	( 36.25, 72.05) --
	( 36.26, 72.09) --
	( 36.27, 72.13) --
	( 36.28, 72.17) --
	( 36.29, 72.20) --
	( 36.30, 72.24) --
	( 36.31, 72.28) --
	( 36.32, 72.32) --
	( 36.33, 72.35) --
	( 36.34, 72.39) --
	( 36.35, 72.43) --
	( 36.36, 72.46) --
	( 36.37, 72.50) --
	( 36.38, 72.54) --
	( 36.39, 72.58) --
	( 36.40, 72.61) --
	( 36.42, 72.65) --
	( 36.43, 72.69) --
	( 36.44, 72.72) --
	( 36.45, 72.76) --
	( 36.46, 72.80) --
	( 36.47, 72.83) --
	( 36.48, 72.87) --
	( 36.49, 72.91) --
	( 36.50, 72.94) --
	( 36.51, 72.98) --
	( 36.52, 73.02) --
	( 36.53, 73.05) --
	( 36.54, 73.09) --
	( 36.55, 73.12) --
	( 36.56, 73.16) --
	( 36.57, 73.20) --
	( 36.58, 73.23) --
	( 36.59, 73.27) --
	( 36.60, 73.31) --
	( 36.61, 73.34) --
	( 36.62, 73.38) --
	( 36.64, 73.41) --
	( 36.65, 73.45) --
	( 36.66, 73.49) --
	( 36.67, 73.52) --
	( 36.68, 73.56) --
	( 36.69, 73.59) --
	( 36.70, 73.63) --
	( 36.71, 73.67) --
	( 36.72, 73.70) --
	( 36.73, 73.74) --
	( 36.74, 73.77) --
	( 36.75, 73.81) --
	( 36.76, 73.84) --
	( 36.77, 73.88) --
	( 36.78, 73.91) --
	( 36.79, 73.95) --
	( 36.80, 73.99) --
	( 36.81, 74.02) --
	( 36.82, 74.06) --
	( 36.83, 74.09) --
	( 36.85, 74.13) --
	( 36.86, 74.16) --
	( 36.87, 74.20) --
	( 36.88, 74.23) --
	( 36.89, 74.27) --
	( 36.90, 74.30) --
	( 36.91, 74.34) --
	( 36.92, 74.37) --
	( 36.93, 74.41) --
	( 36.94, 74.44) --
	( 36.95, 74.48) --
	( 36.96, 74.51) --
	( 36.97, 74.55) --
	( 36.98, 74.58) --
	( 36.99, 74.62) --
	( 37.00, 74.65) --
	( 37.01, 74.69) --
	( 37.02, 74.72) --
	( 37.03, 74.76) --
	( 37.04, 74.79) --
	( 37.05, 74.83) --
	( 37.07, 74.86) --
	( 37.08, 74.90) --
	( 37.09, 74.93) --
	( 37.10, 74.96) --
	( 37.11, 75.00) --
	( 37.12, 75.03) --
	( 37.13, 75.07) --
	( 37.14, 75.10) --
	( 37.15, 75.14) --
	( 37.16, 75.17) --
	( 37.17, 75.21) --
	( 37.18, 75.24) --
	( 37.19, 75.27) --
	( 37.20, 75.31) --
	( 37.21, 75.34) --
	( 37.22, 75.38) --
	( 37.23, 75.41) --
	( 37.24, 75.44) --
	( 37.25, 75.48) --
	( 37.26, 75.51) --
	( 37.27, 75.55) --
	( 37.29, 75.58) --
	( 37.30, 75.61) --
	( 37.31, 75.65) --
	( 37.32, 75.68) --
	( 37.33, 75.72) --
	( 37.34, 75.75) --
	( 37.35, 75.78) --
	( 37.36, 75.82) --
	( 37.37, 75.85) --
	( 37.38, 75.88) --
	( 37.39, 75.92) --
	( 37.40, 75.95) --
	( 37.41, 75.99) --
	( 37.42, 76.02) --
	( 37.43, 76.05) --
	( 37.44, 76.09) --
	( 37.45, 76.12) --
	( 37.46, 76.15) --
	( 37.47, 76.19) --
	( 37.48, 76.22) --
	( 37.50, 76.25) --
	( 37.51, 76.29) --
	( 37.52, 76.32) --
	( 37.53, 76.35) --
	( 37.54, 76.39) --
	( 37.55, 76.42) --
	( 37.56, 76.45) --
	( 37.57, 76.48) --
	( 37.58, 76.52) --
	( 37.59, 76.55) --
	( 37.60, 76.58) --
	( 37.61, 76.62) --
	( 37.62, 76.65) --
	( 37.63, 76.68) --
	( 37.64, 76.72) --
	( 37.65, 76.75) --
	( 37.66, 76.78) --
	( 37.67, 76.81) --
	( 37.68, 76.85) --
	( 37.69, 76.88) --
	( 37.70, 76.91) --
	( 37.72, 76.94) --
	( 37.73, 76.98) --
	( 37.74, 77.01) --
	( 37.75, 77.04) --
	( 37.76, 77.07) --
	( 37.77, 77.11) --
	( 37.78, 77.14) --
	( 37.79, 77.17) --
	( 37.80, 77.20) --
	( 37.81, 77.24) --
	( 37.82, 77.27) --
	( 37.83, 77.30) --
	( 37.84, 77.33) --
	( 37.85, 77.37) --
	( 37.86, 77.40) --
	( 37.87, 77.43) --
	( 37.88, 77.46) --
	( 37.89, 77.50) --
	( 37.90, 77.53) --
	( 37.91, 77.56) --
	( 37.92, 77.59) --
	( 37.94, 77.62) --
	( 37.95, 77.66) --
	( 37.96, 77.69) --
	( 37.97, 77.72) --
	( 37.98, 77.75) --
	( 37.99, 77.78) --
	( 38.00, 77.82) --
	( 38.01, 77.85) --
	( 38.02, 77.88) --
	( 38.03, 77.91) --
	( 38.04, 77.94) --
	( 38.05, 77.97) --
	( 38.06, 78.01) --
	( 38.07, 78.04) --
	( 38.08, 78.07) --
	( 38.09, 78.10) --
	( 38.10, 78.13) --
	( 38.11, 78.16) --
	( 38.12, 78.20) --
	( 38.13, 78.23) --
	( 38.15, 78.26) --
	( 38.16, 78.29) --
	( 38.17, 78.32) --
	( 38.18, 78.35) --
	( 38.19, 78.38) --
	( 38.20, 78.42) --
	( 38.21, 78.45) --
	( 38.22, 78.48) --
	( 38.23, 78.51) --
	( 38.24, 78.54) --
	( 38.25, 78.57) --
	( 38.26, 78.60) --
	( 38.27, 78.63) --
	( 38.28, 78.67) --
	( 38.29, 78.70) --
	( 38.30, 78.73) --
	( 38.31, 78.76) --
	( 38.32, 78.79) --
	( 38.33, 78.82) --
	( 38.34, 78.85) --
	( 38.35, 78.88) --
	( 38.37, 78.91) --
	( 38.38, 78.95) --
	( 38.39, 78.98) --
	( 38.40, 79.01) --
	( 38.41, 79.04) --
	( 38.42, 79.07) --
	( 38.43, 79.10) --
	( 38.44, 79.13) --
	( 38.45, 79.16) --
	( 38.46, 79.19) --
	( 38.47, 79.22) --
	( 38.48, 79.25) --
	( 38.49, 79.28) --
	( 38.50, 79.31) --
	( 38.51, 79.34) --
	( 38.52, 79.38) --
	( 38.53, 79.41) --
	( 38.54, 79.44) --
	( 38.55, 79.47) --
	( 38.56, 79.50) --
	( 38.57, 79.53) --
	( 38.59, 79.56) --
	( 38.60, 79.59) --
	( 38.61, 79.62) --
	( 38.62, 79.65) --
	( 38.63, 79.68) --
	( 38.64, 79.71) --
	( 38.65, 79.74) --
	( 38.66, 79.77) --
	( 38.67, 79.80) --
	( 38.68, 79.83) --
	( 38.69, 79.86) --
	( 38.70, 79.89) --
	( 38.71, 79.92) --
	( 38.72, 79.95) --
	( 38.73, 79.98) --
	( 38.74, 80.01) --
	( 38.75, 80.04) --
	( 38.76, 80.07) --
	( 38.77, 80.10) --
	( 38.78, 80.13) --
	( 38.80, 80.16) --
	( 38.81, 80.19) --
	( 38.82, 80.22) --
	( 38.83, 80.25) --
	( 38.84, 80.28) --
	( 38.85, 80.31) --
	( 38.86, 80.34) --
	( 38.87, 80.37) --
	( 38.88, 80.40) --
	( 38.89, 80.43) --
	( 38.90, 80.46) --
	( 38.91, 80.49) --
	( 38.92, 80.52) --
	( 38.93, 80.55) --
	( 38.94, 80.58) --
	( 38.95, 80.61) --
	( 38.96, 80.64) --
	( 38.97, 80.67) --
	( 38.98, 80.69) --
	( 38.99, 80.72) --
	( 39.00, 80.75) --
	( 39.02, 80.78) --
	( 39.03, 80.81) --
	( 39.04, 80.84) --
	( 39.05, 80.87) --
	( 39.06, 80.90) --
	( 39.07, 80.93) --
	( 39.08, 80.96) --
	( 39.09, 80.99) --
	( 39.10, 81.02) --
	( 39.11, 81.05) --
	( 39.12, 81.08) --
	( 39.13, 81.11) --
	( 39.14, 81.13) --
	( 39.15, 81.16) --
	( 39.16, 81.19) --
	( 39.17, 81.22) --
	( 39.18, 81.25) --
	( 39.19, 81.28) --
	( 39.20, 81.31) --
	( 39.21, 81.34) --
	( 39.22, 81.37) --
	( 39.24, 81.40) --
	( 39.25, 81.42) --
	( 39.26, 81.45) --
	( 39.27, 81.48) --
	( 39.28, 81.51) --
	( 39.29, 81.54) --
	( 39.30, 81.57) --
	( 39.31, 81.60) --
	( 39.32, 81.63) --
	( 39.33, 81.65) --
	( 39.34, 81.68) --
	( 39.35, 81.71) --
	( 39.36, 81.74) --
	( 39.37, 81.77) --
	( 39.38, 81.80) --
	( 39.39, 81.83) --
	( 39.40, 81.85) --
	( 39.41, 81.88) --
	( 39.42, 81.91) --
	( 39.43, 81.94) --
	( 39.45, 81.97) --
	( 39.46, 82.00) --
	( 39.47, 82.03) --
	( 39.48, 82.05) --
	( 39.49, 82.08) --
	( 39.50, 82.11) --
	( 39.51, 82.14) --
	( 39.52, 82.17) --
	( 39.53, 82.20) --
	( 39.54, 82.22) --
	( 39.55, 82.25) --
	( 39.56, 82.28) --
	( 39.57, 82.31) --
	( 39.58, 82.34) --
	( 39.59, 82.37) --
	( 39.60, 82.39) --
	( 39.61, 82.42) --
	( 39.62, 82.45) --
	( 39.63, 82.48) --
	( 39.64, 82.51) --
	( 39.65, 82.53) --
	( 39.67, 82.56) --
	( 39.68, 82.59) --
	( 39.69, 82.62) --
	( 39.70, 82.65) --
	( 39.71, 82.67) --
	( 39.72, 82.70) --
	( 39.73, 82.73) --
	( 39.74, 82.76) --
	( 39.75, 82.79) --
	( 39.76, 82.81) --
	( 39.77, 82.84) --
	( 39.78, 82.87) --
	( 39.79, 82.90) --
	( 39.80, 82.92) --
	( 39.81, 82.95) --
	( 39.82, 82.98) --
	( 39.83, 83.01) --
	( 39.84, 83.04) --
	( 39.85, 83.06) --
	( 39.86, 83.09) --
	( 39.87, 83.12) --
	( 39.89, 83.15) --
	( 39.90, 83.17) --
	( 39.91, 83.20) --
	( 39.92, 83.23) --
	( 39.93, 83.26) --
	( 39.94, 83.28) --
	( 39.95, 83.31) --
	( 39.96, 83.34) --
	( 39.97, 83.37) --
	( 39.98, 83.39) --
	( 39.99, 83.42) --
	( 40.00, 83.45) --
	( 40.01, 83.47) --
	( 40.02, 83.50) --
	( 40.03, 83.53) --
	( 40.04, 83.56) --
	( 40.05, 83.58) --
	( 40.06, 83.61) --
	( 40.07, 83.64) --
	( 40.08, 83.67) --
	( 40.10, 83.69) --
	( 40.11, 83.72) --
	( 40.12, 83.75) --
	( 40.13, 83.77) --
	( 40.14, 83.80) --
	( 40.15, 83.83) --
	( 40.16, 83.86) --
	( 40.17, 83.88) --
	( 40.18, 83.91) --
	( 40.19, 83.94) --
	( 40.20, 83.96) --
	( 40.21, 83.99) --
	( 40.22, 84.02) --
	( 40.23, 84.04) --
	( 40.24, 84.07) --
	( 40.25, 84.10) --
	( 40.26, 84.12) --
	( 40.27, 84.15) --
	( 40.28, 84.18) --
	( 40.29, 84.21) --
	( 40.30, 84.23) --
	( 40.32, 84.26) --
	( 40.33, 84.29) --
	( 40.34, 84.31) --
	( 40.35, 84.34) --
	( 40.36, 84.37) --
	( 40.37, 84.39) --
	( 40.38, 84.42) --
	( 40.39, 84.45) --
	( 40.40, 84.47) --
	( 40.41, 84.50) --
	( 40.42, 84.53) --
	( 40.43, 84.55) --
	( 40.44, 84.58) --
	( 40.45, 84.61) --
	( 40.46, 84.63) --
	( 40.47, 84.66) --
	( 40.48, 84.68) --
	( 40.49, 84.71) --
	( 40.50, 84.74) --
	( 40.51, 84.76) --
	( 40.52, 84.79) --
	( 40.54, 84.82) --
	( 40.55, 84.84) --
	( 40.56, 84.87) --
	( 40.57, 84.90) --
	( 40.58, 84.92) --
	( 40.59, 84.95) --
	( 40.60, 84.97) --
	( 40.61, 85.00) --
	( 40.62, 85.03) --
	( 40.63, 85.05) --
	( 40.64, 85.08) --
	( 40.65, 85.11) --
	( 40.66, 85.13) --
	( 40.67, 85.16) --
	( 40.68, 85.18) --
	( 40.69, 85.21) --
	( 40.70, 85.24) --
	( 40.71, 85.26) --
	( 40.72, 85.29) --
	( 40.73, 85.31) --
	( 40.75, 85.34) --
	( 40.76, 85.37) --
	( 40.77, 85.39) --
	( 40.78, 85.42) --
	( 40.79, 85.44) --
	( 40.80, 85.47) --
	( 40.81, 85.50) --
	( 40.82, 85.52) --
	( 40.83, 85.55) --
	( 40.84, 85.57) --
	( 40.85, 85.60) --
	( 40.86, 85.62) --
	( 40.87, 85.65) --
	( 40.88, 85.68) --
	( 40.89, 85.70) --
	( 40.90, 85.73) --
	( 40.91, 85.75) --
	( 40.92, 85.78) --
	( 40.93, 85.80) --
	( 40.94, 85.83) --
	( 40.95, 85.86) --
	( 40.97, 85.88) --
	( 40.98, 85.91) --
	( 40.99, 85.93) --
	( 41.00, 85.96) --
	( 41.01, 85.98) --
	( 41.02, 86.01) --
	( 41.03, 86.03) --
	( 41.04, 86.06) --
	( 41.05, 86.09) --
	( 41.06, 86.11) --
	( 41.07, 86.14) --
	( 41.08, 86.16) --
	( 41.09, 86.19) --
	( 41.10, 86.21) --
	( 41.11, 86.24) --
	( 41.12, 86.26) --
	( 41.13, 86.29) --
	( 41.14, 86.31) --
	( 41.15, 86.34) --
	( 41.16, 86.36) --
	( 41.17, 86.39) --
	( 41.19, 86.42) --
	( 41.20, 86.44) --
	( 41.21, 86.47) --
	( 41.22, 86.49) --
	( 41.23, 86.52) --
	( 41.24, 86.54) --
	( 41.25, 86.57) --
	( 41.26, 86.59) --
	( 41.27, 86.62) --
	( 41.28, 86.64) --
	( 41.29, 86.67) --
	( 41.30, 86.69) --
	( 41.31, 86.72) --
	( 41.32, 86.74) --
	( 41.33, 86.77) --
	( 41.34, 86.79) --
	( 41.35, 86.82) --
	( 41.36, 86.84) --
	( 41.37, 86.87) --
	( 41.38, 86.89) --
	( 41.40, 86.92) --
	( 41.41, 86.94) --
	( 41.42, 86.97) --
	( 41.43, 86.99) --
	( 41.44, 87.02) --
	( 41.45, 87.04) --
	( 41.46, 87.07) --
	( 41.47, 87.09) --
	( 41.48, 87.12) --
	( 41.49, 87.14) --
	( 41.50, 87.16) --
	( 41.51, 87.19) --
	( 41.52, 87.21) --
	( 41.53, 87.24) --
	( 41.54, 87.26) --
	( 41.55, 87.29) --
	( 41.56, 87.31) --
	( 41.57, 87.34) --
	( 41.58, 87.36) --
	( 41.59, 87.39) --
	( 41.60, 87.41) --
	( 41.62, 87.44) --
	( 41.63, 87.46) --
	( 41.64, 87.48) --
	( 41.65, 87.51) --
	( 41.66, 87.53) --
	( 41.67, 87.56) --
	( 41.68, 87.58) --
	( 41.69, 87.61) --
	( 41.70, 87.63) --
	( 41.71, 87.66) --
	( 41.72, 87.68) --
	( 41.73, 87.70) --
	( 41.74, 87.73) --
	( 41.75, 87.75) --
	( 41.76, 87.78) --
	( 41.77, 87.80) --
	( 41.78, 87.83) --
	( 41.79, 87.85) --
	( 41.80, 87.87) --
	( 41.81, 87.90) --
	( 41.82, 87.92) --
	( 41.84, 87.95) --
	( 41.85, 87.97) --
	( 41.86, 88.00) --
	( 41.87, 88.02) --
	( 41.88, 88.04) --
	( 41.89, 88.07) --
	( 41.90, 88.09) --
	( 41.91, 88.12) --
	( 41.92, 88.14) --
	( 41.93, 88.16) --
	( 41.94, 88.19) --
	( 41.95, 88.21) --
	( 41.96, 88.24) --
	( 41.97, 88.26) --
	( 41.98, 88.28) --
	( 41.99, 88.31) --
	( 42.00, 88.33) --
	( 42.01, 88.36) --
	( 42.02, 88.38) --
	( 42.03, 88.40) --
	( 42.05, 88.43) --
	( 42.06, 88.45) --
	( 42.07, 88.48) --
	( 42.08, 88.50) --
	( 42.09, 88.52) --
	( 42.10, 88.55) --
	( 42.11, 88.57) --
	( 42.12, 88.60) --
	( 42.13, 88.62) --
	( 42.14, 88.64) --
	( 42.15, 88.67) --
	( 42.16, 88.69) --
	( 42.17, 88.71) --
	( 42.18, 88.74) --
	( 42.19, 88.76) --
	( 42.20, 88.78) --
	( 42.21, 88.81) --
	( 42.22, 88.83) --
	( 42.23, 88.86) --
	( 42.24, 88.88) --
	( 42.25, 88.90) --
	( 42.27, 88.93) --
	( 42.28, 88.95) --
	( 42.29, 88.97) --
	( 42.30, 89.00) --
	( 42.31, 89.02) --
	( 42.32, 89.04) --
	( 42.33, 89.07) --
	( 42.34, 89.09) --
	( 42.35, 89.11) --
	( 42.36, 89.14) --
	( 42.37, 89.16) --
	( 42.38, 89.18) --
	( 42.39, 89.21) --
	( 42.40, 89.23) --
	( 42.41, 89.25) --
	( 42.42, 89.28) --
	( 42.43, 89.30) --
	( 42.44, 89.32) --
	( 42.45, 89.35) --
	( 42.46, 89.37) --
	( 42.47, 89.39) --
	( 42.49, 89.42) --
	( 42.50, 89.44) --
	( 42.51, 89.46) --
	( 42.52, 89.49) --
	( 42.53, 89.51) --
	( 42.54, 89.53) --
	( 42.55, 89.56) --
	( 42.56, 89.58) --
	( 42.57, 89.60) --
	( 42.58, 89.63) --
	( 42.59, 89.65) --
	( 42.60, 89.67) --
	( 42.61, 89.70) --
	( 42.62, 89.72) --
	( 42.63, 89.74) --
	( 42.64, 89.77) --
	( 42.65, 89.79) --
	( 42.66, 89.81) --
	( 42.67, 89.83) --
	( 42.68, 89.86) --
	( 42.70, 89.88) --
	( 42.71, 89.90) --
	( 42.72, 89.93) --
	( 42.73, 89.95) --
	( 42.74, 89.97) --
	( 42.75, 89.99) --
	( 42.76, 90.02) --
	( 42.77, 90.04) --
	( 42.78, 90.06) --
	( 42.79, 90.09) --
	( 42.80, 90.11) --
	( 42.81, 90.13) --
	( 42.82, 90.15) --
	( 42.83, 90.18) --
	( 42.84, 90.20) --
	( 42.85, 90.22) --
	( 42.86, 90.25) --
	( 42.87, 90.27) --
	( 42.88, 90.29) --
	( 42.89, 90.31) --
	( 42.90, 90.34) --
	( 42.92, 90.36) --
	( 42.93, 90.38) --
	( 42.94, 90.40) --
	( 42.95, 90.43) --
	( 42.96, 90.45) --
	( 42.97, 90.47) --
	( 42.98, 90.49) --
	( 42.99, 90.52) --
	( 43.00, 90.54) --
	( 43.01, 90.56) --
	( 43.02, 90.58) --
	( 43.03, 90.61) --
	( 43.04, 90.63) --
	( 43.05, 90.65) --
	( 43.06, 90.67) --
	( 43.07, 90.70) --
	( 43.08, 90.72) --
	( 43.09, 90.74) --
	( 43.10, 90.76) --
	( 43.11, 90.79) --
	( 43.12, 90.81) --
	( 43.14, 90.83) --
	( 43.15, 90.85) --
	( 43.16, 90.88) --
	( 43.17, 90.90) --
	( 43.18, 90.92) --
	( 43.19, 90.94) --
	( 43.20, 90.97) --
	( 43.21, 90.99) --
	( 43.22, 91.01) --
	( 43.23, 91.03) --
	( 43.24, 91.05) --
	( 43.25, 91.08) --
	( 43.26, 91.10) --
	( 43.27, 91.12) --
	( 43.28, 91.14) --
	( 43.29, 91.17) --
	( 43.30, 91.19) --
	( 43.31, 91.21) --
	( 43.32, 91.23) --
	( 43.33, 91.25) --
	( 43.35, 91.28) --
	( 43.36, 91.30) --
	( 43.37, 91.32) --
	( 43.38, 91.34) --
	( 43.39, 91.36) --
	( 43.40, 91.39) --
	( 43.41, 91.41) --
	( 43.42, 91.43) --
	( 43.43, 91.45) --
	( 43.44, 91.47) --
	( 43.45, 91.50) --
	( 43.46, 91.52) --
	( 43.47, 91.54) --
	( 43.48, 91.56) --
	( 43.49, 91.58) --
	( 43.50, 91.61) --
	( 43.51, 91.63) --
	( 43.52, 91.65) --
	( 43.53, 91.67) --
	( 43.54, 91.69) --
	( 43.55, 91.71) --
	( 43.57, 91.74) --
	( 43.58, 91.76) --
	( 43.59, 91.78) --
	( 43.60, 91.80) --
	( 43.61, 91.82) --
	( 43.62, 91.85) --
	( 43.63, 91.87) --
	( 43.64, 91.89) --
	( 43.65, 91.91) --
	( 43.66, 91.93) --
	( 43.67, 91.95) --
	( 43.68, 91.98) --
	( 43.69, 92.00) --
	( 43.70, 92.02) --
	( 43.71, 92.04) --
	( 43.72, 92.06) --
	( 43.73, 92.08) --
	( 43.74, 92.11) --
	( 43.75, 92.13) --
	( 43.76, 92.15) --
	( 43.77, 92.17) --
	( 43.79, 92.19) --
	( 43.80, 92.21) --
	( 43.81, 92.23) --
	( 43.82, 92.26) --
	( 43.83, 92.28) --
	( 43.84, 92.30) --
	( 43.85, 92.32) --
	( 43.86, 92.34) --
	( 43.87, 92.36) --
	( 43.88, 92.38) --
	( 43.89, 92.41) --
	( 43.90, 92.43) --
	( 43.91, 92.45) --
	( 43.92, 92.47) --
	( 43.93, 92.49) --
	( 43.94, 92.51) --
	( 43.95, 92.53) --
	( 43.96, 92.56) --
	( 43.97, 92.58) --
	( 43.98, 92.60) --
	( 44.00, 92.62) --
	( 44.01, 92.64) --
	( 44.02, 92.66) --
	( 44.03, 92.68) --
	( 44.04, 92.70) --
	( 44.05, 92.73) --
	( 44.06, 92.75) --
	( 44.07, 92.77) --
	( 44.08, 92.79) --
	( 44.09, 92.81) --
	( 44.10, 92.83) --
	( 44.11, 92.85) --
	( 44.12, 92.87) --
	( 44.13, 92.89) --
	( 44.14, 92.92) --
	( 44.15, 92.94) --
	( 44.16, 92.96) --
	( 44.17, 92.98) --
	( 44.18, 93.00) --
	( 44.19, 93.02) --
	( 44.20, 93.04) --
	( 44.22, 93.06) --
	( 44.23, 93.08) --
	( 44.24, 93.11) --
	( 44.25, 93.13) --
	( 44.26, 93.15) --
	( 44.27, 93.17) --
	( 44.28, 93.19) --
	( 44.29, 93.21) --
	( 44.30, 93.23) --
	( 44.31, 93.25) --
	( 44.32, 93.27) --
	( 44.33, 93.29) --
	( 44.34, 93.31) --
	( 44.35, 93.34) --
	( 44.36, 93.36) --
	( 44.37, 93.38) --
	( 44.38, 93.40) --
	( 44.39, 93.42) --
	( 44.40, 93.44) --
	( 44.41, 93.46) --
	( 44.42, 93.48) --
	( 44.44, 93.50) --
	( 44.45, 93.52) --
	( 44.46, 93.54) --
	( 44.47, 93.56) --
	( 44.48, 93.58) --
	( 44.49, 93.61) --
	( 44.50, 93.63) --
	( 44.51, 93.65) --
	( 44.52, 93.67) --
	( 44.53, 93.69) --
	( 44.54, 93.71) --
	( 44.55, 93.73) --
	( 44.56, 93.75) --
	( 44.57, 93.77) --
	( 44.58, 93.79) --
	( 44.59, 93.81) --
	( 44.60, 93.83) --
	( 44.61, 93.85) --
	( 44.62, 93.87) --
	( 44.63, 93.89) --
	( 44.65, 93.91) --
	( 44.66, 93.93) --
	( 44.67, 93.96) --
	( 44.68, 93.98) --
	( 44.69, 94.00) --
	( 44.70, 94.02) --
	( 44.71, 94.04) --
	( 44.72, 94.06) --
	( 44.73, 94.08) --
	( 44.74, 94.10) --
	( 44.75, 94.12) --
	( 44.76, 94.14) --
	( 44.77, 94.16) --
	( 44.78, 94.18) --
	( 44.79, 94.20) --
	( 44.80, 94.22) --
	( 44.81, 94.24) --
	( 44.82, 94.26) --
	( 44.83, 94.28) --
	( 44.84, 94.30) --
	( 44.85, 94.32) --
	( 44.87, 94.34) --
	( 44.88, 94.36) --
	( 44.89, 94.38) --
	( 44.90, 94.40) --
	( 44.91, 94.42) --
	( 44.92, 94.44) --
	( 44.93, 94.46) --
	( 44.94, 94.48) --
	( 44.95, 94.50) --
	( 44.96, 94.52) --
	( 44.97, 94.54) --
	( 44.98, 94.56) --
	( 44.99, 94.58) --
	( 45.00, 94.60) --
	( 45.01, 94.62) --
	( 45.02, 94.64) --
	( 45.03, 94.66) --
	( 45.04, 94.68) --
	( 45.05, 94.70) --
	( 45.06, 94.72) --
	( 45.07, 94.74) --
	( 45.09, 94.76) --
	( 45.10, 94.78) --
	( 45.11, 94.80) --
	( 45.12, 94.82) --
	( 45.13, 94.84) --
	( 45.14, 94.86) --
	( 45.15, 94.88) --
	( 45.16, 94.90) --
	( 45.17, 94.92) --
	( 45.18, 94.94) --
	( 45.19, 94.96) --
	( 45.20, 94.98) --
	( 45.21, 95.00) --
	( 45.22, 95.02) --
	( 45.23, 95.04) --
	( 45.24, 95.06) --
	( 45.25, 95.08) --
	( 45.26, 95.10) --
	( 45.27, 95.12) --
	( 45.28, 95.14) --
	( 45.30, 95.16) --
	( 45.31, 95.18) --
	( 45.32, 95.20) --
	( 45.33, 95.22) --
	( 45.34, 95.24) --
	( 45.35, 95.26) --
	( 45.36, 95.28) --
	( 45.37, 95.30) --
	( 45.38, 95.32) --
	( 45.39, 95.34) --
	( 45.40, 95.36) --
	( 45.41, 95.38) --
	( 45.42, 95.40) --
	( 45.43, 95.42) --
	( 45.44, 95.44) --
	( 45.45, 95.46) --
	( 45.46, 95.48) --
	( 45.47, 95.50) --
	( 45.48, 95.52) --
	( 45.49, 95.54) --
	( 45.50, 95.56) --
	( 45.52, 95.58) --
	( 45.53, 95.59) --
	( 45.54, 95.61) --
	( 45.55, 95.63) --
	( 45.56, 95.65) --
	( 45.57, 95.67) --
	( 45.58, 95.69) --
	( 45.59, 95.71) --
	( 45.60, 95.73) --
	( 45.61, 95.75) --
	( 45.62, 95.77) --
	( 45.63, 95.79) --
	( 45.64, 95.81) --
	( 45.65, 95.83) --
	( 45.66, 95.85) --
	( 45.67, 95.87) --
	( 45.68, 95.89) --
	( 45.69, 95.91) --
	( 45.70, 95.93) --
	( 45.71, 95.94) --
	( 45.72, 95.96) --
	( 45.74, 95.98) --
	( 45.75, 96.00) --
	( 45.76, 96.02) --
	( 45.77, 96.04) --
	( 45.78, 96.06) --
	( 45.79, 96.08) --
	( 45.80, 96.10) --
	( 45.81, 96.12) --
	( 45.82, 96.14) --
	( 45.83, 96.16) --
	( 45.84, 96.18) --
	( 45.85, 96.19) --
	( 45.86, 96.21) --
	( 45.87, 96.23) --
	( 45.88, 96.25) --
	( 45.89, 96.27) --
	( 45.90, 96.29) --
	( 45.91, 96.31) --
	( 45.92, 96.33) --
	( 45.93, 96.35) --
	( 45.95, 96.37) --
	( 45.96, 96.39) --
	( 45.97, 96.41) --
	( 45.98, 96.42) --
	( 45.99, 96.44) --
	( 46.00, 96.46) --
	( 46.01, 96.48) --
	( 46.02, 96.50) --
	( 46.03, 96.52) --
	( 46.04, 96.54) --
	( 46.05, 96.56) --
	( 46.06, 96.58) --
	( 46.07, 96.60) --
	( 46.08, 96.61) --
	( 46.09, 96.63) --
	( 46.10, 96.65) --
	( 46.11, 96.67) --
	( 46.12, 96.69) --
	( 46.13, 96.71) --
	( 46.14, 96.73) --
	( 46.15, 96.75) --
	( 46.17, 96.77) --
	( 46.18, 96.78) --
	( 46.19, 96.80) --
	( 46.20, 96.82) --
	( 46.21, 96.84) --
	( 46.22, 96.86) --
	( 46.23, 96.88) --
	( 46.24, 96.90) --
	( 46.25, 96.92) --
	( 46.26, 96.93) --
	( 46.27, 96.95) --
	( 46.28, 96.97) --
	( 46.29, 96.99) --
	( 46.30, 97.01) --
	( 46.31, 97.03) --
	( 46.32, 97.05) --
	( 46.33, 97.07) --
	( 46.34, 97.08) --
	( 46.35, 97.10) --
	( 46.36, 97.12) --
	( 46.37, 97.14) --
	( 46.39, 97.16) --
	( 46.40, 97.18) --
	( 46.41, 97.20) --
	( 46.42, 97.22) --
	( 46.43, 97.23) --
	( 46.44, 97.25) --
	( 46.45, 97.27) --
	( 46.46, 97.29) --
	( 46.47, 97.31) --
	( 46.48, 97.33) --
	( 46.49, 97.35) --
	( 46.50, 97.36) --
	( 46.51, 97.38) --
	( 46.52, 97.40) --
	( 46.53, 97.42) --
	( 46.54, 97.44) --
	( 46.55, 97.46) --
	( 46.56, 97.47) --
	( 46.57, 97.49) --
	( 46.58, 97.51) --
	( 46.60, 97.53) --
	( 46.61, 97.55) --
	( 46.62, 97.57) --
	( 46.63, 97.59) --
	( 46.64, 97.60) --
	( 46.65, 97.62) --
	( 46.66, 97.64) --
	( 46.67, 97.66) --
	( 46.68, 97.68) --
	( 46.69, 97.70) --
	( 46.70, 97.71) --
	( 46.71, 97.73) --
	( 46.72, 97.75) --
	( 46.73, 97.77) --
	( 46.74, 97.79) --
	( 46.75, 97.81) --
	( 46.76, 97.82) --
	( 46.77, 97.84) --
	( 46.78, 97.86) --
	( 46.79, 97.88) --
	( 46.80, 97.90) --
	( 46.82, 97.92) --
	( 46.83, 97.93) --
	( 46.84, 97.95) --
	( 46.85, 97.97) --
	( 46.86, 97.99) --
	( 46.87, 98.01) --
	( 46.88, 98.02) --
	( 46.89, 98.04) --
	( 46.90, 98.06) --
	( 46.91, 98.08) --
	( 46.92, 98.10) --
	( 46.93, 98.12) --
	( 46.94, 98.13) --
	( 46.95, 98.15) --
	( 46.96, 98.17) --
	( 46.97, 98.19) --
	( 46.98, 98.21) --
	( 46.99, 98.22) --
	( 47.00, 98.24) --
	( 47.01, 98.26) --
	( 47.02, 98.28) --
	( 47.04, 98.30) --
	( 47.05, 98.31) --
	( 47.06, 98.33) --
	( 47.07, 98.35) --
	( 47.08, 98.37) --
	( 47.09, 98.39) --
	( 47.10, 98.40) --
	( 47.11, 98.42) --
	( 47.12, 98.44) --
	( 47.13, 98.46) --
	( 47.14, 98.48) --
	( 47.15, 98.49) --
	( 47.16, 98.51) --
	( 47.17, 98.53) --
	( 47.18, 98.55) --
	( 47.19, 98.56) --
	( 47.20, 98.58) --
	( 47.21, 98.60) --
	( 47.22, 98.62) --
	( 47.23, 98.64) --
	( 47.25, 98.65) --
	( 47.26, 98.67) --
	( 47.27, 98.69) --
	( 47.28, 98.71) --
	( 47.29, 98.73) --
	( 47.30, 98.74) --
	( 47.31, 98.76) --
	( 47.32, 98.78) --
	( 47.33, 98.80) --
	( 47.34, 98.81) --
	( 47.35, 98.83) --
	( 47.36, 98.85) --
	( 47.37, 98.87) --
	( 47.38, 98.89) --
	( 47.39, 98.90) --
	( 47.40, 98.92) --
	( 47.41, 98.94) --
	( 47.42, 98.96) --
	( 47.43, 98.97) --
	( 47.44, 98.99) --
	( 47.45, 99.01) --
	( 47.47, 99.03) --
	( 47.48, 99.04) --
	( 47.49, 99.06) --
	( 47.50, 99.08) --
	( 47.51, 99.10) --
	( 47.52, 99.11) --
	( 47.53, 99.13) --
	( 47.54, 99.15) --
	( 47.55, 99.17) --
	( 47.56, 99.18) --
	( 47.57, 99.20) --
	( 47.58, 99.22) --
	( 47.59, 99.24) --
	( 47.60, 99.25) --
	( 47.61, 99.27) --
	( 47.62, 99.29) --
	( 47.63, 99.31) --
	( 47.64, 99.32) --
	( 47.65, 99.34) --
	( 47.66, 99.36) --
	( 47.67, 99.38) --
	( 47.69, 99.39) --
	( 47.70, 99.41) --
	( 47.71, 99.43) --
	( 47.72, 99.45) --
	( 47.73, 99.46) --
	( 47.74, 99.48) --
	( 47.75, 99.50) --
	( 47.76, 99.52) --
	( 47.77, 99.53) --
	( 47.78, 99.55) --
	( 47.79, 99.57) --
	( 47.80, 99.59) --
	( 47.81, 99.60) --
	( 47.82, 99.62) --
	( 47.83, 99.64) --
	( 47.84, 99.65) --
	( 47.85, 99.67) --
	( 47.86, 99.69) --
	( 47.87, 99.71) --
	( 47.88, 99.72) --
	( 47.90, 99.74) --
	( 47.91, 99.76) --
	( 47.92, 99.78) --
	( 47.93, 99.79) --
	( 47.94, 99.81) --
	( 47.95, 99.83) --
	( 47.96, 99.84) --
	( 47.97, 99.86) --
	( 47.98, 99.88) --
	( 47.99, 99.90) --
	( 48.00, 99.91) --
	( 48.01, 99.93) --
	( 48.02, 99.95) --
	( 48.03, 99.96) --
	( 48.04, 99.98) --
	( 48.05,100.00) --
	( 48.06,100.02) --
	( 48.07,100.03) --
	( 48.08,100.05) --
	( 48.09,100.07) --
	( 48.10,100.08) --
	( 48.12,100.10) --
	( 48.13,100.12) --
	( 48.14,100.13) --
	( 48.15,100.15) --
	( 48.16,100.17) --
	( 48.17,100.19) --
	( 48.18,100.20) --
	( 48.19,100.22) --
	( 48.20,100.24) --
	( 48.21,100.25) --
	( 48.22,100.27) --
	( 48.23,100.29) --
	( 48.24,100.30) --
	( 48.25,100.32) --
	( 48.26,100.34) --
	( 48.27,100.35) --
	( 48.28,100.37) --
	( 48.29,100.39) --
	( 48.30,100.41) --
	( 48.31,100.42) --
	( 48.32,100.44) --
	( 48.34,100.46) --
	( 48.35,100.47) --
	( 48.36,100.49) --
	( 48.37,100.51) --
	( 48.38,100.52) --
	( 48.39,100.54) --
	( 48.40,100.56) --
	( 48.41,100.57) --
	( 48.42,100.59) --
	( 48.43,100.61) --
	( 48.44,100.62) --
	( 48.45,100.64) --
	( 48.46,100.66) --
	( 48.47,100.67) --
	( 48.48,100.69) --
	( 48.49,100.71) --
	( 48.50,100.72) --
	( 48.51,100.74) --
	( 48.52,100.76) --
	( 48.53,100.77) --
	( 48.55,100.79) --
	( 48.56,100.81) --
	( 48.57,100.82) --
	( 48.58,100.84) --
	( 48.59,100.86) --
	( 48.60,100.87) --
	( 48.61,100.89) --
	( 48.62,100.91) --
	( 48.63,100.92) --
	( 48.64,100.94) --
	( 48.65,100.96) --
	( 48.66,100.97) --
	( 48.67,100.99) --
	( 48.68,101.01) --
	( 48.69,101.02) --
	( 48.70,101.04) --
	( 48.71,101.06) --
	( 48.72,101.07) --
	( 48.73,101.09) --
	( 48.74,101.11) --
	( 48.75,101.12) --
	( 48.77,101.14) --
	( 48.78,101.16) --
	( 48.79,101.17) --
	( 48.80,101.19) --
	( 48.81,101.21) --
	( 48.82,101.22) --
	( 48.83,101.24) --
	( 48.84,101.25) --
	( 48.85,101.27) --
	( 48.86,101.29) --
	( 48.87,101.30) --
	( 48.88,101.32) --
	( 48.89,101.34) --
	( 48.90,101.35) --
	( 48.91,101.37) --
	( 48.92,101.39) --
	( 48.93,101.40) --
	( 48.94,101.42) --
	( 48.95,101.43) --
	( 48.96,101.45) --
	( 48.97,101.47) --
	( 48.99,101.48) --
	( 49.00,101.50) --
	( 49.01,101.52) --
	( 49.02,101.53) --
	( 49.03,101.55) --
	( 49.04,101.56) --
	( 49.05,101.58) --
	( 49.06,101.60) --
	( 49.07,101.61) --
	( 49.08,101.63) --
	( 49.09,101.65) --
	( 49.10,101.66) --
	( 49.11,101.68) --
	( 49.12,101.69) --
	( 49.13,101.71) --
	( 49.14,101.73) --
	( 49.15,101.74) --
	( 49.16,101.76) --
	( 49.17,101.78) --
	( 49.18,101.79) --
	( 49.20,101.81) --
	( 49.21,101.82) --
	( 49.22,101.84) --
	( 49.23,101.86) --
	( 49.24,101.87) --
	( 49.25,101.89) --
	( 49.26,101.90) --
	( 49.27,101.92) --
	( 49.28,101.94) --
	( 49.29,101.95) --
	( 49.30,101.97) --
	( 49.31,101.98) --
	( 49.32,102.00) --
	( 49.33,102.02) --
	( 49.34,102.03) --
	( 49.35,102.05) --
	( 49.36,102.06) --
	( 49.37,102.08) --
	( 49.38,102.10) --
	( 49.39,102.11) --
	( 49.40,102.13) --
	( 49.42,102.14) --
	( 49.43,102.16) --
	( 49.44,102.18) --
	( 49.45,102.19) --
	( 49.46,102.21) --
	( 49.47,102.22) --
	( 49.48,102.24) --
	( 49.49,102.26) --
	( 49.50,102.27) --
	( 49.51,102.29) --
	( 49.52,102.30) --
	( 49.53,102.32) --
	( 49.54,102.34) --
	( 49.55,102.35) --
	( 49.56,102.37) --
	( 49.57,102.38) --
	( 49.58,102.40) --
	( 49.59,102.41) --
	( 49.60,102.43) --
	( 49.61,102.45) --
	( 49.62,102.46) --
	( 49.64,102.48) --
	( 49.65,102.49) --
	( 49.66,102.51) --
	( 49.67,102.52) --
	( 49.68,102.54) --
	( 49.69,102.56) --
	( 49.70,102.57) --
	( 49.71,102.59) --
	( 49.72,102.60) --
	( 49.73,102.62) --
	( 49.74,102.63) --
	( 49.75,102.65) --
	( 49.76,102.67) --
	( 49.77,102.68) --
	( 49.78,102.70) --
	( 49.79,102.71) --
	( 49.80,102.73) --
	( 49.81,102.74) --
	( 49.82,102.76) --
	( 49.83,102.78) --
	( 49.85,102.79) --
	( 49.86,102.81) --
	( 49.87,102.82) --
	( 49.88,102.84) --
	( 49.89,102.85) --
	( 49.90,102.87) --
	( 49.91,102.88) --
	( 49.92,102.90) --
	( 49.93,102.92) --
	( 49.94,102.93) --
	( 49.95,102.95) --
	( 49.96,102.96) --
	( 49.97,102.98) --
	( 49.98,102.99) --
	( 49.99,103.01) --
	( 50.00,103.02) --
	( 50.01,103.04) --
	( 50.02,103.06) --
	( 50.03,103.07) --
	( 50.04,103.09) --
	( 50.05,103.10) --
	( 50.07,103.12) --
	( 50.08,103.13) --
	( 50.09,103.15) --
	( 50.10,103.16) --
	( 50.11,103.18) --
	( 50.12,103.19) --
	( 50.13,103.21) --
	( 50.14,103.22) --
	( 50.15,103.24) --
	( 50.16,103.26) --
	( 50.17,103.27) --
	( 50.18,103.29) --
	( 50.19,103.30) --
	( 50.20,103.32) --
	( 50.21,103.33) --
	( 50.22,103.35) --
	( 50.23,103.36) --
	( 50.24,103.38) --
	( 50.25,103.39) --
	( 50.26,103.41) --
	( 50.27,103.42) --
	( 50.29,103.44) --
	( 50.30,103.45) --
	( 50.31,103.47) --
	( 50.32,103.48) --
	( 50.33,103.50) --
	( 50.34,103.52) --
	( 50.35,103.53) --
	( 50.36,103.55) --
	( 50.37,103.56) --
	( 50.38,103.58) --
	( 50.39,103.59) --
	( 50.40,103.61) --
	( 50.41,103.62) --
	( 50.42,103.64) --
	( 50.43,103.65) --
	( 50.44,103.67) --
	( 50.45,103.68) --
	( 50.46,103.70) --
	( 50.47,103.71) --
	( 50.48,103.73) --
	( 50.50,103.74) --
	( 50.51,103.76) --
	( 50.52,103.77) --
	( 50.53,103.79) --
	( 50.54,103.80) --
	( 50.55,103.82) --
	( 50.56,103.83) --
	( 50.57,103.85) --
	( 50.58,103.86) --
	( 50.59,103.88) --
	( 50.60,103.89) --
	( 50.61,103.91) --
	( 50.62,103.92) --
	( 50.63,103.94) --
	( 50.64,103.95) --
	( 50.65,103.97) --
	( 50.66,103.98) --
	( 50.67,104.00) --
	( 50.68,104.01) --
	( 50.69,104.03) --
	( 50.70,104.04) --
	( 50.72,104.06) --
	( 50.73,104.07) --
	( 50.74,104.09) --
	( 50.75,104.10) --
	( 50.76,104.12) --
	( 50.77,104.13) --
	( 50.78,104.15) --
	( 50.79,104.16) --
	( 50.80,104.18) --
	( 50.81,104.19) --
	( 50.82,104.21) --
	( 50.83,104.22) --
	( 50.84,104.24) --
	( 50.85,104.25) --
	( 50.86,104.27) --
	( 50.87,104.28) --
	( 50.88,104.30) --
	( 50.89,104.31) --
	( 50.90,104.33) --
	( 50.91,104.34) --
	( 50.92,104.36) --
	( 50.94,104.37) --
	( 50.95,104.39) --
	( 50.96,104.40) --
	( 50.97,104.41) --
	( 50.98,104.43) --
	( 50.99,104.44) --
	( 51.00,104.46) --
	( 51.01,104.47) --
	( 51.02,104.49) --
	( 51.03,104.50) --
	( 51.04,104.52) --
	( 51.05,104.53) --
	( 51.06,104.55) --
	( 51.07,104.56) --
	( 51.08,104.58) --
	( 51.09,104.59) --
	( 51.10,104.61) --
	( 51.11,104.62) --
	( 51.12,104.64) --
	( 51.13,104.65) --
	( 51.14,104.66) --
	( 51.16,104.68) --
	( 51.17,104.69) --
	( 51.18,104.71) --
	( 51.19,104.72) --
	( 51.20,104.74) --
	( 51.21,104.75) --
	( 51.22,104.77) --
	( 51.23,104.78) --
	( 51.24,104.80) --
	( 51.25,104.81) --
	( 51.26,104.82) --
	( 51.27,104.84) --
	( 51.28,104.85) --
	( 51.29,104.87) --
	( 51.30,104.88) --
	( 51.31,104.90) --
	( 51.32,104.91) --
	( 51.33,104.93) --
	( 51.34,104.94) --
	( 51.35,104.96) --
	( 51.37,104.97) --
	( 51.38,104.98) --
	( 51.39,105.00) --
	( 51.40,105.01) --
	( 51.41,105.03) --
	( 51.42,105.04) --
	( 51.43,105.06) --
	( 51.44,105.07) --
	( 51.45,105.09) --
	( 51.46,105.10) --
	( 51.47,105.11) --
	( 51.48,105.13) --
	( 51.49,105.14) --
	( 51.50,105.16) --
	( 51.51,105.17) --
	( 51.52,105.19) --
	( 51.53,105.20) --
	( 51.54,105.21) --
	( 51.55,105.23) --
	( 51.56,105.24) --
	( 51.57,105.26) --
	( 51.59,105.27) --
	( 51.60,105.29) --
	( 51.61,105.30) --
	( 51.62,105.31) --
	( 51.63,105.33) --
	( 51.64,105.34) --
	( 51.65,105.36) --
	( 51.66,105.37) --
	( 51.67,105.39) --
	( 51.68,105.40) --
	( 51.69,105.41) --
	( 51.70,105.43) --
	( 51.71,105.44) --
	( 51.72,105.46) --
	( 51.73,105.47) --
	( 51.74,105.49) --
	( 51.75,105.50) --
	( 51.76,105.51) --
	( 51.77,105.53) --
	( 51.78,105.54) --
	( 51.79,105.56) --
	( 51.81,105.57) --
	( 51.82,105.58) --
	( 51.83,105.60) --
	( 51.84,105.61) --
	( 51.85,105.63) --
	( 51.86,105.64) --
	( 51.87,105.66) --
	( 51.88,105.67) --
	( 51.89,105.68) --
	( 51.90,105.70) --
	( 51.91,105.71) --
	( 51.92,105.73) --
	( 51.93,105.74) --
	( 51.94,105.75) --
	( 51.95,105.77) --
	( 51.96,105.78) --
	( 51.97,105.80) --
	( 51.98,105.81) --
	( 51.99,105.82) --
	( 52.00,105.84) --
	( 52.02,105.85) --
	( 52.03,105.87) --
	( 52.04,105.88) --
	( 52.05,105.89) --
	( 52.06,105.91) --
	( 52.07,105.92) --
	( 52.08,105.94) --
	( 52.09,105.95) --
	( 52.10,105.96) --
	( 52.11,105.98) --
	( 52.12,105.99) --
	( 52.13,106.01) --
	( 52.14,106.02) --
	( 52.15,106.03) --
	( 52.16,106.05) --
	( 52.17,106.06) --
	( 52.18,106.08) --
	( 52.19,106.09) --
	( 52.20,106.10) --
	( 52.21,106.12) --
	( 52.22,106.13) --
	( 52.24,106.14) --
	( 52.25,106.16) --
	( 52.26,106.17) --
	( 52.27,106.19) --
	( 52.28,106.20) --
	( 52.29,106.21) --
	( 52.30,106.23) --
	( 52.31,106.24) --
	( 52.32,106.26) --
	( 52.33,106.27) --
	( 52.34,106.28) --
	( 52.35,106.30) --
	( 52.36,106.31) --
	( 52.37,106.32) --
	( 52.38,106.34) --
	( 52.39,106.35) --
	( 52.40,106.37) --
	( 52.41,106.38) --
	( 52.42,106.39) --
	( 52.43,106.41) --
	( 52.44,106.42) --
	( 52.46,106.43) --
	( 52.47,106.45) --
	( 52.48,106.46) --
	( 52.49,106.48) --
	( 52.50,106.49) --
	( 52.51,106.50) --
	( 52.52,106.52) --
	( 52.53,106.53) --
	( 52.54,106.54) --
	( 52.55,106.56) --
	( 52.56,106.57) --
	( 52.57,106.58) --
	( 52.58,106.60) --
	( 52.59,106.61) --
	( 52.60,106.63) --
	( 52.61,106.64) --
	( 52.62,106.65) --
	( 52.63,106.67) --
	( 52.64,106.68) --
	( 52.65,106.69) --
	( 52.67,106.71) --
	( 52.68,106.72) --
	( 52.69,106.73) --
	( 52.70,106.75) --
	( 52.71,106.76) --
	( 52.72,106.77) --
	( 52.73,106.79) --
	( 52.74,106.80) --
	( 52.75,106.81) --
	( 52.76,106.83) --
	( 52.77,106.84) --
	( 52.78,106.86) --
	( 52.79,106.87) --
	( 52.80,106.88) --
	( 52.81,106.90) --
	( 52.82,106.91) --
	( 52.83,106.92) --
	( 52.84,106.94) --
	( 52.85,106.95) --
	( 52.86,106.96) --
	( 52.87,106.98) --
	( 52.89,106.99) --
	( 52.90,107.00) --
	( 52.91,107.02) --
	( 52.92,107.03) --
	( 52.93,107.04) --
	( 52.94,107.06) --
	( 52.95,107.07) --
	( 52.96,107.08) --
	( 52.97,107.10) --
	( 52.98,107.11) --
	( 52.99,107.12) --
	( 53.00,107.14) --
	( 53.01,107.15) --
	( 53.02,107.16) --
	( 53.03,107.18) --
	( 53.04,107.19) --
	( 53.05,107.20) --
	( 53.06,107.22) --
	( 53.07,107.23) --
	( 53.08,107.24) --
	( 53.09,107.26) --
	( 53.11,107.27) --
	( 53.12,107.28) --
	( 53.13,107.30) --
	( 53.14,107.31) --
	( 53.15,107.32) --
	( 53.16,107.34) --
	( 53.17,107.35) --
	( 53.18,107.36) --
	( 53.19,107.38) --
	( 53.20,107.39) --
	( 53.21,107.40) --
	( 53.22,107.42) --
	( 53.23,107.43) --
	( 53.24,107.44) --
	( 53.25,107.46) --
	( 53.26,107.47) --
	( 53.27,107.48) --
	( 53.28,107.49) --
	( 53.29,107.51) --
	( 53.30,107.52) --
	( 53.32,107.53) --
	( 53.33,107.55) --
	( 53.34,107.56) --
	( 53.35,107.57) --
	( 53.36,107.59) --
	( 53.37,107.60) --
	( 53.38,107.61) --
	( 53.39,107.63) --
	( 53.40,107.64) --
	( 53.41,107.65) --
	( 53.42,107.66) --
	( 53.43,107.68) --
	( 53.44,107.69) --
	( 53.45,107.70) --
	( 53.46,107.72) --
	( 53.47,107.73) --
	( 53.48,107.74) --
	( 53.49,107.76) --
	( 53.50,107.77) --
	( 53.51,107.78) --
	( 53.52,107.80) --
	( 53.54,107.81) --
	( 53.55,107.82) --
	( 53.56,107.83) --
	( 53.57,107.85) --
	( 53.58,107.86) --
	( 53.59,107.87) --
	( 53.60,107.89) --
	( 53.61,107.90) --
	( 53.62,107.91) --
	( 53.63,107.92) --
	( 53.64,107.94) --
	( 53.65,107.95) --
	( 53.66,107.96) --
	( 53.67,107.98) --
	( 53.68,107.99) --
	( 53.69,108.00) --
	( 53.70,108.02) --
	( 53.71,108.03) --
	( 53.72,108.04) --
	( 53.73,108.05) --
	( 53.74,108.07) --
	( 53.76,108.08) --
	( 53.77,108.09) --
	( 53.78,108.11) --
	( 53.79,108.12) --
	( 53.80,108.13) --
	( 53.81,108.14) --
	( 53.82,108.16) --
	( 53.83,108.17) --
	( 53.84,108.18) --
	( 53.85,108.19) --
	( 53.86,108.21) --
	( 53.87,108.22) --
	( 53.88,108.23) --
	( 53.89,108.25) --
	( 53.90,108.26) --
	( 53.91,108.27) --
	( 53.92,108.28) --
	( 53.93,108.30) --
	( 53.94,108.31) --
	( 53.95,108.32) --
	( 53.97,108.33) --
	( 53.98,108.35) --
	( 53.99,108.36) --
	( 54.00,108.37) --
	( 54.01,108.39) --
	( 54.02,108.40) --
	( 54.03,108.41) --
	( 54.04,108.42) --
	( 54.05,108.44) --
	( 54.06,108.45) --
	( 54.07,108.46) --
	( 54.08,108.47) --
	( 54.09,108.49) --
	( 54.10,108.50) --
	( 54.11,108.51) --
	( 54.12,108.52) --
	( 54.13,108.54) --
	( 54.14,108.55) --
	( 54.15,108.56) --
	( 54.16,108.58) --
	( 54.17,108.59) --
	( 54.19,108.60) --
	( 54.20,108.61) --
	( 54.21,108.63) --
	( 54.22,108.64) --
	( 54.23,108.65) --
	( 54.24,108.66) --
	( 54.25,108.68) --
	( 54.26,108.69) --
	( 54.27,108.70) --
	( 54.28,108.71) --
	( 54.29,108.73) --
	( 54.30,108.74) --
	( 54.31,108.75) --
	( 54.32,108.76) --
	( 54.33,108.78) --
	( 54.34,108.79) --
	( 54.35,108.80) --
	( 54.36,108.81) --
	( 54.37,108.83) --
	( 54.38,108.84) --
	( 54.39,108.85) --
	( 54.41,108.86) --
	( 54.42,108.88) --
	( 54.43,108.89) --
	( 54.44,108.90) --
	( 54.45,108.91) --
	( 54.46,108.93) --
	( 54.47,108.94) --
	( 54.48,108.95) --
	( 54.49,108.96) --
	( 54.50,108.97) --
	( 54.51,108.99) --
	( 54.52,109.00) --
	( 54.53,109.01) --
	( 54.54,109.02) --
	( 54.55,109.04) --
	( 54.56,109.05) --
	( 54.57,109.06) --
	( 54.58,109.07) --
	( 54.59,109.09) --
	( 54.60,109.10) --
	( 54.62,109.11) --
	( 54.63,109.12) --
	( 54.64,109.14) --
	( 54.65,109.15) --
	( 54.66,109.16) --
	( 54.67,109.17) --
	( 54.68,109.18) --
	( 54.69,109.20) --
	( 54.70,109.21) --
	( 54.71,109.22) --
	( 54.72,109.23) --
	( 54.73,109.25) --
	( 54.74,109.26) --
	( 54.75,109.27) --
	( 54.76,109.28) --
	( 54.77,109.29) --
	( 54.78,109.31) --
	( 54.79,109.32) --
	( 54.80,109.33) --
	( 54.81,109.34) --
	( 54.82,109.36) --
	( 54.84,109.37) --
	( 54.85,109.38) --
	( 54.86,109.39) --
	( 54.87,109.40) --
	( 54.88,109.42) --
	( 54.89,109.43) --
	( 54.90,109.44) --
	( 54.91,109.45) --
	( 54.92,109.46) --
	( 54.93,109.48) --
	( 54.94,109.49) --
	( 54.95,109.50) --
	( 54.96,109.51) --
	( 54.97,109.53) --
	( 54.98,109.54) --
	( 54.99,109.55) --
	( 55.00,109.56) --
	( 55.01,109.57) --
	( 55.02,109.59) --
	( 55.03,109.60) --
	( 55.04,109.61) --
	( 55.06,109.62) --
	( 55.07,109.63) --
	( 55.08,109.65) --
	( 55.09,109.66) --
	( 55.10,109.67) --
	( 55.11,109.68) --
	( 55.12,109.69) --
	( 55.13,109.71) --
	( 55.14,109.72) --
	( 55.15,109.73) --
	( 55.16,109.74) --
	( 55.17,109.75) --
	( 55.18,109.77) --
	( 55.19,109.78) --
	( 55.20,109.79) --
	( 55.21,109.80) --
	( 55.22,109.81) --
	( 55.23,109.83) --
	( 55.24,109.84) --
	( 55.25,109.85) --
	( 55.27,109.86) --
	( 55.28,109.87) --
	( 55.29,109.89) --
	( 55.30,109.90) --
	( 55.31,109.91) --
	( 55.32,109.92) --
	( 55.33,109.93) --
	( 55.34,109.94) --
	( 55.35,109.96) --
	( 55.36,109.97) --
	( 55.37,109.98) --
	( 55.38,109.99) --
	( 55.39,110.00) --
	( 55.40,110.02) --
	( 55.41,110.03) --
	( 55.42,110.04) --
	( 55.43,110.05) --
	( 55.44,110.06) --
	( 55.45,110.07) --
	( 55.46,110.09) --
	( 55.47,110.10) --
	( 55.49,110.11) --
	( 55.50,110.12) --
	( 55.51,110.13) --
	( 55.52,110.15) --
	( 55.53,110.16) --
	( 55.54,110.17) --
	( 55.55,110.18) --
	( 55.56,110.19) --
	( 55.57,110.20) --
	( 55.58,110.22) --
	( 55.59,110.23) --
	( 55.60,110.24) --
	( 55.61,110.25) --
	( 55.62,110.26) --
	( 55.63,110.27) --
	( 55.64,110.29) --
	( 55.65,110.30) --
	( 55.66,110.31) --
	( 55.67,110.32) --
	( 55.68,110.33) --
	( 55.69,110.34) --
	( 55.71,110.36) --
	( 55.72,110.37) --
	( 55.73,110.38) --
	( 55.74,110.39) --
	( 55.75,110.40) --
	( 55.76,110.41) --
	( 55.77,110.43) --
	( 55.78,110.44) --
	( 55.79,110.45) --
	( 55.80,110.46) --
	( 55.81,110.47) --
	( 55.82,110.48) --
	( 55.83,110.50) --
	( 55.84,110.51) --
	( 55.85,110.52) --
	( 55.86,110.53) --
	( 55.87,110.54) --
	( 55.88,110.55) --
	( 55.89,110.57) --
	( 55.90,110.58) --
	( 55.92,110.59) --
	( 55.93,110.60) --
	( 55.94,110.61) --
	( 55.95,110.62) --
	( 55.96,110.63) --
	( 55.97,110.65) --
	( 55.98,110.66) --
	( 55.99,110.67) --
	( 56.00,110.68) --
	( 56.01,110.69) --
	( 56.02,110.70) --
	( 56.03,110.71) --
	( 56.04,110.73) --
	( 56.05,110.74) --
	( 56.06,110.75) --
	( 56.07,110.76) --
	( 56.08,110.77) --
	( 56.09,110.78) --
	( 56.10,110.79) --
	( 56.11,110.81) --
	( 56.12,110.82) --
	( 56.14,110.83) --
	( 56.15,110.84) --
	( 56.16,110.85) --
	( 56.17,110.86) --
	( 56.18,110.87) --
	( 56.19,110.89) --
	( 56.20,110.90) --
	( 56.21,110.91) --
	( 56.22,110.92) --
	( 56.23,110.93) --
	( 56.24,110.94) --
	( 56.25,110.95) --
	( 56.26,110.97) --
	( 56.27,110.98) --
	( 56.28,110.99) --
	( 56.29,111.00) --
	( 56.30,111.01) --
	( 56.31,111.02) --
	( 56.32,111.03) --
	( 56.33,111.04) --
	( 56.34,111.06) --
	( 56.36,111.07) --
	( 56.37,111.08) --
	( 56.38,111.09) --
	( 56.39,111.10) --
	( 56.40,111.11) --
	( 56.41,111.12) --
	( 56.42,111.13) --
	( 56.43,111.15) --
	( 56.44,111.16) --
	( 56.45,111.17) --
	( 56.46,111.18) --
	( 56.47,111.19) --
	( 56.48,111.20) --
	( 56.49,111.21) --
	( 56.50,111.22) --
	( 56.51,111.24) --
	( 56.52,111.25) --
	( 56.53,111.26) --
	( 56.54,111.27) --
	( 56.55,111.28) --
	( 56.57,111.29) --
	( 56.58,111.30) --
	( 56.59,111.31) --
	( 56.60,111.33) --
	( 56.61,111.34) --
	( 56.62,111.35) --
	( 56.63,111.36) --
	( 56.64,111.37) --
	( 56.65,111.38) --
	( 56.66,111.39) --
	( 56.67,111.40) --
	( 56.68,111.41) --
	( 56.69,111.43) --
	( 56.70,111.44) --
	( 56.71,111.45) --
	( 56.72,111.46) --
	( 56.73,111.47) --
	( 56.74,111.48) --
	( 56.75,111.49) --
	( 56.76,111.50) --
	( 56.77,111.51) --
	( 56.79,111.52) --
	( 56.80,111.54) --
	( 56.81,111.55) --
	( 56.82,111.56) --
	( 56.83,111.57) --
	( 56.84,111.58) --
	( 56.85,111.59) --
	( 56.86,111.60) --
	( 56.87,111.61) --
	( 56.88,111.62) --
	( 56.89,111.63) --
	( 56.90,111.65) --
	( 56.91,111.66) --
	( 56.92,111.67) --
	( 56.93,111.68) --
	( 56.94,111.69) --
	( 56.95,111.70) --
	( 56.96,111.71) --
	( 56.97,111.72) --
	( 56.98,111.73) --
	( 56.99,111.74) --
	( 57.01,111.76) --
	( 57.02,111.77) --
	( 57.03,111.78) --
	( 57.04,111.79) --
	( 57.05,111.80) --
	( 57.06,111.81) --
	( 57.07,111.82) --
	( 57.08,111.83) --
	( 57.09,111.84) --
	( 57.10,111.85) --
	( 57.11,111.86) --
	( 57.12,111.87) --
	( 57.13,111.89) --
	( 57.14,111.90) --
	( 57.15,111.91) --
	( 57.16,111.92) --
	( 57.17,111.93) --
	( 57.18,111.94) --
	( 57.19,111.95) --
	( 57.20,111.96) --
	( 57.22,111.97) --
	( 57.23,111.98) --
	( 57.24,111.99) --
	( 57.25,112.00) --
	( 57.26,112.02) --
	( 57.27,112.03) --
	( 57.28,112.04) --
	( 57.29,112.05) --
	( 57.30,112.06) --
	( 57.31,112.07) --
	( 57.32,112.08) --
	( 57.33,112.09) --
	( 57.34,112.10) --
	( 57.35,112.11) --
	( 57.36,112.12) --
	( 57.37,112.13) --
	( 57.38,112.14) --
	( 57.39,112.15) --
	( 57.40,112.17) --
	( 57.41,112.18) --
	( 57.42,112.19) --
	( 57.44,112.20) --
	( 57.45,112.21) --
	( 57.46,112.22) --
	( 57.47,112.23) --
	( 57.48,112.24) --
	( 57.49,112.25) --
	( 57.50,112.26) --
	( 57.51,112.27) --
	( 57.52,112.28) --
	( 57.53,112.29) --
	( 57.54,112.30) --
	( 57.55,112.31) --
	( 57.56,112.33) --
	( 57.57,112.34) --
	( 57.58,112.35) --
	( 57.59,112.36) --
	( 57.60,112.37) --
	( 57.61,112.38) --
	( 57.62,112.39) --
	( 57.63,112.40) --
	( 57.64,112.41) --
	( 57.66,112.42) --
	( 57.67,112.43) --
	( 57.68,112.44) --
	( 57.69,112.45) --
	( 57.70,112.46) --
	( 57.71,112.47) --
	( 57.72,112.48) --
	( 57.73,112.49) --
	( 57.74,112.50) --
	( 57.75,112.52) --
	( 57.76,112.53) --
	( 57.77,112.54) --
	( 57.78,112.55) --
	( 57.79,112.56) --
	( 57.80,112.57) --
	( 57.81,112.58) --
	( 57.82,112.59) --
	( 57.83,112.60) --
	( 57.84,112.61) --
	( 57.85,112.62) --
	( 57.87,112.63) --
	( 57.88,112.64) --
	( 57.89,112.65) --
	( 57.90,112.66) --
	( 57.91,112.67) --
	( 57.92,112.68) --
	( 57.93,112.69) --
	( 57.94,112.70) --
	( 57.95,112.71) --
	( 57.96,112.72) --
	( 57.97,112.73) --
	( 57.98,112.74) --
	( 57.99,112.76) --
	( 58.00,112.77) --
	( 58.01,112.78) --
	( 58.02,112.79) --
	( 58.03,112.80) --
	( 58.04,112.81) --
	( 58.05,112.82) --
	( 58.06,112.83) --
	( 58.07,112.84) --
	( 58.09,112.85) --
	( 58.10,112.86) --
	( 58.11,112.87) --
	( 58.12,112.88) --
	( 58.13,112.89) --
	( 58.14,112.90) --
	( 58.15,112.91) --
	( 58.16,112.92) --
	( 58.17,112.93) --
	( 58.18,112.94) --
	( 58.19,112.95) --
	( 58.20,112.96) --
	( 58.21,112.97) --
	( 58.22,112.98) --
	( 58.23,112.99) --
	( 58.24,113.00) --
	( 58.25,113.01) --
	( 58.26,113.02) --
	( 58.27,113.03) --
	( 58.28,113.04) --
	( 58.29,113.05) --
	( 58.31,113.06) --
	( 58.32,113.07) --
	( 58.33,113.08) --
	( 58.34,113.09) --
	( 58.35,113.10) --
	( 58.36,113.11) --
	( 58.37,113.12) --
	( 58.38,113.14) --
	( 58.39,113.15) --
	( 58.40,113.16) --
	( 58.41,113.17) --
	( 58.42,113.18) --
	( 58.43,113.19) --
	( 58.44,113.20) --
	( 58.45,113.21) --
	( 58.46,113.22) --
	( 58.47,113.23) --
	( 58.48,113.24) --
	( 58.49,113.25) --
	( 58.50,113.26) --
	( 58.52,113.27) --
	( 58.53,113.28) --
	( 58.54,113.29) --
	( 58.55,113.30) --
	( 58.56,113.31) --
	( 58.57,113.32) --
	( 58.58,113.33) --
	( 58.59,113.34) --
	( 58.60,113.35) --
	( 58.61,113.36) --
	( 58.62,113.37) --
	( 58.63,113.38) --
	( 58.64,113.39) --
	( 58.65,113.40) --
	( 58.66,113.41) --
	( 58.67,113.42) --
	( 58.68,113.43) --
	( 58.69,113.44) --
	( 58.70,113.45) --
	( 58.71,113.46) --
	( 58.72,113.47) --
	( 58.74,113.48) --
	( 58.75,113.49) --
	( 58.76,113.50) --
	( 58.77,113.51) --
	( 58.78,113.52) --
	( 58.79,113.53) --
	( 58.80,113.54) --
	( 58.81,113.55) --
	( 58.82,113.56) --
	( 58.83,113.57) --
	( 58.84,113.58) --
	( 58.85,113.59) --
	( 58.86,113.60) --
	( 58.87,113.61) --
	( 58.88,113.62) --
	( 58.89,113.63) --
	( 58.90,113.64) --
	( 58.91,113.65) --
	( 58.92,113.66) --
	( 58.93,113.67) --
	( 58.94,113.68) --
	( 58.96,113.69) --
	( 58.97,113.70) --
	( 58.98,113.71) --
	( 58.99,113.72) --
	( 59.00,113.73) --
	( 59.01,113.73) --
	( 59.02,113.74) --
	( 59.03,113.75) --
	( 59.04,113.76) --
	( 59.05,113.77) --
	( 59.06,113.78) --
	( 59.07,113.79) --
	( 59.08,113.80) --
	( 59.09,113.81) --
	( 59.10,113.82) --
	( 59.11,113.83) --
	( 59.12,113.84) --
	( 59.13,113.85) --
	( 59.14,113.86) --
	( 59.15,113.87) --
	( 59.17,113.88) --
	( 59.18,113.89) --
	( 59.19,113.90) --
	( 59.20,113.91) --
	( 59.21,113.92) --
	( 59.22,113.93) --
	( 59.23,113.94) --
	( 59.24,113.95) --
	( 59.25,113.96) --
	( 59.26,113.97) --
	( 59.27,113.98) --
	( 59.28,113.99) --
	( 59.29,114.00) --
	( 59.30,114.01) --
	( 59.31,114.02) --
	( 59.32,114.03) --
	( 59.33,114.04) --
	( 59.34,114.05) --
	( 59.35,114.06) --
	( 59.36,114.07) --
	( 59.37,114.08) --
	( 59.39,114.09) --
	( 59.40,114.10) --
	( 59.41,114.10) --
	( 59.42,114.11) --
	( 59.43,114.12) --
	( 59.44,114.13) --
	( 59.45,114.14) --
	( 59.46,114.15) --
	( 59.47,114.16) --
	( 59.48,114.17) --
	( 59.49,114.18) --
	( 59.50,114.19) --
	( 59.51,114.20) --
	( 59.52,114.21) --
	( 59.53,114.22) --
	( 59.54,114.23) --
	( 59.55,114.24) --
	( 59.56,114.25) --
	( 59.57,114.26) --
	( 59.58,114.27) --
	( 59.59,114.28) --
	( 59.61,114.29) --
	( 59.62,114.30) --
	( 59.63,114.31) --
	( 59.64,114.32) --
	( 59.65,114.32) --
	( 59.66,114.33) --
	( 59.67,114.34) --
	( 59.68,114.35) --
	( 59.69,114.36) --
	( 59.70,114.37) --
	( 59.71,114.38) --
	( 59.72,114.39) --
	( 59.73,114.40) --
	( 59.74,114.41) --
	( 59.75,114.42) --
	( 59.76,114.43) --
	( 59.77,114.44) --
	( 59.78,114.45) --
	( 59.79,114.46) --
	( 59.80,114.47) --
	( 59.82,114.48) --
	( 59.83,114.49) --
	( 59.84,114.49) --
	( 59.85,114.50) --
	( 59.86,114.51) --
	( 59.87,114.52) --
	( 59.88,114.53) --
	( 59.89,114.54) --
	( 59.90,114.55) --
	( 59.91,114.56) --
	( 59.92,114.57) --
	( 59.93,114.58) --
	( 59.94,114.59) --
	( 59.95,114.60) --
	( 59.96,114.61) --
	( 59.97,114.62) --
	( 59.98,114.63) --
	( 59.99,114.64) --
	( 60.00,114.64) --
	( 60.01,114.65) --
	( 60.02,114.66) --
	( 60.04,114.67) --
	( 60.05,114.68) --
	( 60.06,114.69) --
	( 60.07,114.70) --
	( 60.08,114.71) --
	( 60.09,114.72) --
	( 60.10,114.73) --
	( 60.11,114.74) --
	( 60.12,114.75) --
	( 60.13,114.76) --
	( 60.14,114.77) --
	( 60.15,114.77) --
	( 60.16,114.78) --
	( 60.17,114.79) --
	( 60.18,114.80) --
	( 60.19,114.81) --
	( 60.20,114.82) --
	( 60.21,114.83) --
	( 60.22,114.84) --
	( 60.23,114.85) --
	( 60.24,114.86) --
	( 60.26,114.87) --
	( 60.27,114.88) --
	( 60.28,114.89) --
	( 60.29,114.89) --
	( 60.30,114.90) --
	( 60.31,114.91) --
	( 60.32,114.92) --
	( 60.33,114.93) --
	( 60.34,114.94) --
	( 60.35,114.95) --
	( 60.36,114.96) --
	( 60.37,114.97) --
	( 60.38,114.98) --
	( 60.39,114.99) --
	( 60.40,115.00) --
	( 60.41,115.00) --
	( 60.42,115.01) --
	( 60.43,115.02) --
	( 60.44,115.03) --
	( 60.45,115.04) --
	( 60.47,115.05) --
	( 60.48,115.06) --
	( 60.49,115.07) --
	( 60.50,115.08) --
	( 60.51,115.09) --
	( 60.52,115.10) --
	( 60.53,115.10) --
	( 60.54,115.11) --
	( 60.55,115.12) --
	( 60.56,115.13) --
	( 60.57,115.14) --
	( 60.58,115.15) --
	( 60.59,115.16) --
	( 60.60,115.17) --
	( 60.61,115.18) --
	( 60.62,115.19) --
	( 60.63,115.19) --
	( 60.64,115.20) --
	( 60.65,115.21) --
	( 60.66,115.22) --
	( 60.67,115.23) --
	( 60.69,115.24) --
	( 60.70,115.25) --
	( 60.71,115.26) --
	( 60.72,115.27) --
	( 60.73,115.28) --
	( 60.74,115.28) --
	( 60.75,115.29) --
	( 60.76,115.30) --
	( 60.77,115.31) --
	( 60.78,115.32) --
	( 60.79,115.33) --
	( 60.80,115.34) --
	( 60.81,115.35) --
	( 60.82,115.36) --
	( 60.83,115.37) --
	( 60.84,115.37) --
	( 60.85,115.38) --
	( 60.86,115.39) --
	( 60.87,115.40) --
	( 60.88,115.41) --
	( 60.89,115.42) --
	( 60.91,115.43) --
	( 60.92,115.44) --
	( 60.93,115.45) --
	( 60.94,115.45) --
	( 60.95,115.46) --
	( 60.96,115.47) --
	( 60.97,115.48) --
	( 60.98,115.49) --
	( 60.99,115.50) --
	( 61.00,115.51) --
	( 61.01,115.52) --
	( 61.02,115.52) --
	( 61.03,115.53) --
	( 61.04,115.54) --
	( 61.05,115.55) --
	( 61.06,115.56) --
	( 61.07,115.57) --
	( 61.08,115.58) --
	( 61.09,115.59) --
	( 61.10,115.60) --
	( 61.12,115.60) --
	( 61.13,115.61) --
	( 61.14,115.62) --
	( 61.15,115.63) --
	( 61.16,115.64) --
	( 61.17,115.65) --
	( 61.18,115.66) --
	( 61.19,115.67) --
	( 61.20,115.67) --
	( 61.21,115.68) --
	( 61.22,115.69) --
	( 61.23,115.70) --
	( 61.24,115.71) --
	( 61.25,115.72) --
	( 61.26,115.73) --
	( 61.27,115.73) --
	( 61.28,115.74) --
	( 61.29,115.75) --
	( 61.30,115.76) --
	( 61.31,115.77) --
	( 61.32,115.78) --
	( 61.34,115.79) --
	( 61.35,115.80) --
	( 61.36,115.80) --
	( 61.37,115.81) --
	( 61.38,115.82) --
	( 61.39,115.83) --
	( 61.40,115.84) --
	( 61.41,115.85) --
	( 61.42,115.86) --
	( 61.43,115.86) --
	( 61.44,115.87) --
	( 61.45,115.88) --
	( 61.46,115.89) --
	( 61.47,115.90) --
	( 61.48,115.91) --
	( 61.49,115.92) --
	( 61.50,115.93) --
	( 61.51,115.93) --
	( 61.52,115.94) --
	( 61.53,115.95) --
	( 61.54,115.96) --
	( 61.56,115.97) --
	( 61.57,115.98) --
	( 61.58,115.98) --
	( 61.59,115.99) --
	( 61.60,116.00) --
	( 61.61,116.01) --
	( 61.62,116.02) --
	( 61.63,116.03) --
	( 61.64,116.04) --
	( 61.65,116.04) --
	( 61.66,116.05) --
	( 61.67,116.06) --
	( 61.68,116.07) --
	( 61.69,116.08) --
	( 61.70,116.09) --
	( 61.71,116.10) --
	( 61.72,116.10) --
	( 61.73,116.11) --
	( 61.74,116.12) --
	( 61.75,116.13) --
	( 61.77,116.14) --
	( 61.78,116.15) --
	( 61.79,116.15) --
	( 61.80,116.16) --
	( 61.81,116.17) --
	( 61.82,116.18) --
	( 61.83,116.19) --
	( 61.84,116.20) --
	( 61.85,116.21) --
	( 61.86,116.21) --
	( 61.87,116.22) --
	( 61.88,116.23) --
	( 61.89,116.24) --
	( 61.90,116.25) --
	( 61.91,116.26) --
	( 61.92,116.26) --
	( 61.93,116.27) --
	( 61.94,116.28) --
	( 61.95,116.29) --
	( 61.96,116.30) --
	( 61.97,116.31) --
	( 61.99,116.31) --
	( 62.00,116.32) --
	( 62.01,116.33) --
	( 62.02,116.34) --
	( 62.03,116.35) --
	( 62.04,116.36) --
	( 62.05,116.36) --
	( 62.06,116.37) --
	( 62.07,116.38) --
	( 62.08,116.39) --
	( 62.09,116.40) --
	( 62.10,116.41) --
	( 62.11,116.41) --
	( 62.12,116.42) --
	( 62.13,116.43) --
	( 62.14,116.44) --
	( 62.15,116.45) --
	( 62.16,116.46) --
	( 62.17,116.46) --
	( 62.18,116.47) --
	( 62.19,116.48) --
	( 62.21,116.49) --
	( 62.22,116.50) --
	( 62.23,116.51) --
	( 62.24,116.51) --
	( 62.25,116.52) --
	( 62.26,116.53) --
	( 62.27,116.54) --
	( 62.28,116.55) --
	( 62.29,116.55) --
	( 62.30,116.56) --
	( 62.31,116.57) --
	( 62.32,116.58) --
	( 62.33,116.59) --
	( 62.34,116.60) --
	( 62.35,116.60) --
	( 62.36,116.61) --
	( 62.37,116.62) --
	( 62.38,116.63) --
	( 62.39,116.64) --
	( 62.40,116.64) --
	( 62.42,116.65) --
	( 62.43,116.66) --
	( 62.44,116.67) --
	( 62.45,116.68) --
	( 62.46,116.69) --
	( 62.47,116.69) --
	( 62.48,116.70) --
	( 62.49,116.71) --
	( 62.50,116.72) --
	( 62.51,116.73) --
	( 62.52,116.73) --
	( 62.53,116.74) --
	( 62.54,116.75) --
	( 62.55,116.76) --
	( 62.56,116.77) --
	( 62.57,116.77) --
	( 62.58,116.78) --
	( 62.59,116.79) --
	( 62.60,116.80) --
	( 62.61,116.81) --
	( 62.62,116.82) --
	( 62.64,116.82) --
	( 62.65,116.83) --
	( 62.66,116.84) --
	( 62.67,116.85) --
	( 62.68,116.86) --
	( 62.69,116.86) --
	( 62.70,116.87) --
	( 62.71,116.88) --
	( 62.72,116.89) --
	( 62.73,116.90) --
	( 62.74,116.90) --
	( 62.75,116.91) --
	( 62.76,116.92) --
	( 62.77,116.93) --
	( 62.78,116.94) --
	( 62.79,116.94) --
	( 62.80,116.95) --
	( 62.81,116.96) --
	( 62.82,116.97) --
	( 62.83,116.98) --
	( 62.84,116.98) --
	( 62.86,116.99) --
	( 62.87,117.00) --
	( 62.88,117.01) --
	( 62.89,117.01) --
	( 62.90,117.02) --
	( 62.91,117.03) --
	( 62.92,117.04) --
	( 62.93,117.05) --
	( 62.94,117.05) --
	( 62.95,117.06) --
	( 62.96,117.07) --
	( 62.97,117.08) --
	( 62.98,117.09) --
	( 62.99,117.09) --
	( 63.00,117.10) --
	( 63.01,117.11) --
	( 63.02,117.12) --
	( 63.03,117.13) --
	( 63.04,117.13) --
	( 63.05,117.14) --
	( 63.07,117.15) --
	( 63.08,117.16) --
	( 63.09,117.16) --
	( 63.10,117.17) --
	( 63.11,117.18) --
	( 63.12,117.19) --
	( 63.13,117.20) --
	( 63.14,117.20) --
	( 63.15,117.21) --
	( 63.16,117.22) --
	( 63.17,117.23) --
	( 63.18,117.24) --
	( 63.19,117.24) --
	( 63.20,117.25) --
	( 63.21,117.26) --
	( 63.22,117.27) --
	( 63.23,117.27) --
	( 63.24,117.28) --
	( 63.25,117.29) --
	( 63.26,117.30) --
	( 63.27,117.31) --
	( 63.29,117.31) --
	( 63.30,117.32) --
	( 63.31,117.33) --
	( 63.32,117.34) --
	( 63.33,117.34) --
	( 63.34,117.35) --
	( 63.35,117.36) --
	( 63.36,117.37) --
	( 63.37,117.37) --
	( 63.38,117.38) --
	( 63.39,117.39) --
	( 63.40,117.40) --
	( 63.41,117.41) --
	( 63.42,117.41) --
	( 63.43,117.42) --
	( 63.44,117.43) --
	( 63.45,117.44) --
	( 63.46,117.44) --
	( 63.47,117.45) --
	( 63.48,117.46) --
	( 63.49,117.47) --
	( 63.51,117.47) --
	( 63.52,117.48) --
	( 63.53,117.49) --
	( 63.54,117.50) --
	( 63.55,117.51) --
	( 63.56,117.51) --
	( 63.57,117.52) --
	( 63.58,117.53) --
	( 63.59,117.54) --
	( 63.60,117.54) --
	( 63.61,117.55) --
	( 63.62,117.56) --
	( 63.63,117.57) --
	( 63.64,117.57) --
	( 63.65,117.58) --
	( 63.66,117.59) --
	( 63.67,117.60) --
	( 63.68,117.60) --
	( 63.69,117.61) --
	( 63.70,117.62) --
	( 63.72,117.63) --
	( 63.73,117.63) --
	( 63.74,117.64) --
	( 63.75,117.65) --
	( 63.76,117.66) --
	( 63.77,117.66) --
	( 63.78,117.67) --
	( 63.79,117.68) --
	( 63.80,117.69) --
	( 63.81,117.69) --
	( 63.82,117.70) --
	( 63.83,117.71) --
	( 63.84,117.72) --
	( 63.85,117.72) --
	( 63.86,117.73) --
	( 63.87,117.74) --
	( 63.88,117.75) --
	( 63.89,117.75) --
	( 63.90,117.76) --
	( 63.91,117.77) --
	( 63.92,117.78) --
	( 63.94,117.78) --
	( 63.95,117.79) --
	( 63.96,117.80) --
	( 63.97,117.81) --
	( 63.98,117.81) --
	( 63.99,117.82) --
	( 64.00,117.83) --
	( 64.01,117.84) --
	( 64.02,117.84) --
	( 64.03,117.85) --
	( 64.04,117.86) --
	( 64.05,117.87) --
	( 64.06,117.87) --
	( 64.07,117.88) --
	( 64.08,117.89) --
	( 64.09,117.90) --
	( 64.10,117.90) --
	( 64.11,117.91) --
	( 64.12,117.92) --
	( 64.13,117.92) --
	( 64.14,117.93) --
	( 64.16,117.94) --
	( 64.17,117.95) --
	( 64.18,117.95) --
	( 64.19,117.96) --
	( 64.20,117.97) --
	( 64.21,117.98) --
	( 64.22,117.98) --
	( 64.23,117.99) --
	( 64.24,118.00) --
	( 64.25,118.01) --
	( 64.26,118.01) --
	( 64.27,118.02) --
	( 64.28,118.03) --
	( 64.29,118.03) --
	( 64.30,118.04) --
	( 64.31,118.05) --
	( 64.32,118.06) --
	( 64.33,118.06) --
	( 64.34,118.07) --
	( 64.35,118.08) --
	( 64.37,118.09) --
	( 64.38,118.09) --
	( 64.39,118.10) --
	( 64.40,118.11) --
	( 64.41,118.11) --
	( 64.42,118.12) --
	( 64.43,118.13) --
	( 64.44,118.14) --
	( 64.45,118.14) --
	( 64.46,118.15) --
	( 64.47,118.16) --
	( 64.48,118.17) --
	( 64.49,118.17) --
	( 64.50,118.18) --
	( 64.51,118.19) --
	( 64.52,118.19) --
	( 64.53,118.20) --
	( 64.54,118.21) --
	( 64.55,118.22) --
	( 64.56,118.22) --
	( 64.57,118.23) --
	( 64.59,118.24) --
	( 64.60,118.24) --
	( 64.61,118.25) --
	( 64.62,118.26) --
	( 64.63,118.27) --
	( 64.64,118.27) --
	( 64.65,118.28) --
	( 64.66,118.29) --
	( 64.67,118.29) --
	( 64.68,118.30) --
	( 64.69,118.31) --
	( 64.70,118.32) --
	( 64.71,118.32) --
	( 64.72,118.33) --
	( 64.73,118.34) --
	( 64.74,118.34) --
	( 64.75,118.35) --
	( 64.76,118.36) --
	( 64.77,118.37) --
	( 64.78,118.37) --
	( 64.79,118.38) --
	( 64.81,118.39) --
	( 64.82,118.39) --
	( 64.83,118.40) --
	( 64.84,118.41) --
	( 64.85,118.41) --
	( 64.86,118.42) --
	( 64.87,118.43) --
	( 64.88,118.44) --
	( 64.89,118.44) --
	( 64.90,118.45) --
	( 64.91,118.46) --
	( 64.92,118.46) --
	( 64.93,118.47) --
	( 64.94,118.48) --
	( 64.95,118.48) --
	( 64.96,118.49) --
	( 64.97,118.50) --
	( 64.98,118.51) --
	( 64.99,118.51) --
	( 65.00,118.52) --
	( 65.02,118.53) --
	( 65.03,118.53) --
	( 65.04,118.54) --
	( 65.05,118.55) --
	( 65.06,118.55) --
	( 65.07,118.56) --
	( 65.08,118.57) --
	( 65.09,118.58) --
	( 65.10,118.58) --
	( 65.11,118.59) --
	( 65.12,118.60) --
	( 65.13,118.60) --
	( 65.14,118.61) --
	( 65.15,118.62) --
	( 65.16,118.62) --
	( 65.17,118.63) --
	( 65.18,118.64) --
	( 65.19,118.64) --
	( 65.20,118.65) --
	( 65.21,118.66) --
	( 65.22,118.67) --
	( 65.24,118.67) --
	( 65.25,118.68) --
	( 65.26,118.69) --
	( 65.27,118.69) --
	( 65.28,118.70) --
	( 65.29,118.71) --
	( 65.30,118.71) --
	( 65.31,118.72) --
	( 65.32,118.73) --
	( 65.33,118.73) --
	( 65.34,118.74) --
	( 65.35,118.75) --
	( 65.36,118.75) --
	( 65.37,118.76) --
	( 65.38,118.77) --
	( 65.39,118.77) --
	( 65.40,118.78) --
	( 65.41,118.79) --
	( 65.42,118.79) --
	( 65.43,118.80) --
	( 65.44,118.81) --
	( 65.46,118.82) --
	( 65.47,118.82) --
	( 65.48,118.83) --
	( 65.49,118.84) --
	( 65.50,118.84) --
	( 65.51,118.85) --
	( 65.52,118.86) --
	( 65.53,118.86) --
	( 65.54,118.87) --
	( 65.55,118.88) --
	( 65.56,118.88) --
	( 65.57,118.89) --
	( 65.58,118.90) --
	( 65.59,118.90) --
	( 65.60,118.91) --
	( 65.61,118.92) --
	( 65.62,118.92) --
	( 65.63,118.93) --
	( 65.64,118.94) --
	( 65.65,118.94) --
	( 65.67,118.95) --
	( 65.68,118.96) --
	( 65.69,118.96) --
	( 65.70,118.97) --
	( 65.71,118.98) --
	( 65.72,118.98) --
	( 65.73,118.99) --
	( 65.74,119.00) --
	( 65.75,119.00) --
	( 65.76,119.01) --
	( 65.77,119.02) --
	( 65.78,119.02) --
	( 65.79,119.03) --
	( 65.80,119.04) --
	( 65.81,119.04) --
	( 65.82,119.05) --
	( 65.83,119.06) --
	( 65.84,119.06) --
	( 65.85,119.07) --
	( 65.86,119.08) --
	( 65.87,119.08) --
	( 65.89,119.09) --
	( 65.90,119.10) --
	( 65.91,119.10) --
	( 65.92,119.11) --
	( 65.93,119.12) --
	( 65.94,119.12) --
	( 65.95,119.13) --
	( 65.96,119.14) --
	( 65.97,119.14) --
	( 65.98,119.15) --
	( 65.99,119.15) --
	( 66.00,119.16) --
	( 66.01,119.17) --
	( 66.02,119.17) --
	( 66.03,119.18) --
	( 66.04,119.19) --
	( 66.05,119.19) --
	( 66.06,119.20) --
	( 66.07,119.21) --
	( 66.08,119.21) --
	( 66.09,119.22) --
	( 66.11,119.23) --
	( 66.12,119.23) --
	( 66.13,119.24) --
	( 66.14,119.25) --
	( 66.15,119.25) --
	( 66.16,119.26) --
	( 66.17,119.27) --
	( 66.18,119.27) --
	( 66.19,119.28) --
	( 66.20,119.28) --
	( 66.21,119.29) --
	( 66.22,119.30) --
	( 66.23,119.30) --
	( 66.24,119.31) --
	( 66.25,119.32) --
	( 66.26,119.32) --
	( 66.27,119.33) --
	( 66.28,119.34) --
	( 66.29,119.34) --
	( 66.30,119.35) --
	( 66.32,119.36) --
	( 66.33,119.36) --
	( 66.34,119.37) --
	( 66.35,119.37) --
	( 66.36,119.38) --
	( 66.37,119.39) --
	( 66.38,119.39) --
	( 66.39,119.40) --
	( 66.40,119.41) --
	( 66.41,119.41) --
	( 66.42,119.42) --
	( 66.43,119.43) --
	( 66.44,119.43) --
	( 66.45,119.44) --
	( 66.46,119.44) --
	( 66.47,119.45) --
	( 66.48,119.46) --
	( 66.49,119.46) --
	( 66.50,119.47) --
	( 66.51,119.48) --
	( 66.52,119.48) --
	( 66.54,119.49) --
	( 66.55,119.50) --
	( 66.56,119.50) --
	( 66.57,119.51) --
	( 66.58,119.51) --
	( 66.59,119.52) --
	( 66.60,119.53) --
	( 66.61,119.53) --
	( 66.62,119.54) --
	( 66.63,119.55) --
	( 66.64,119.55) --
	( 66.65,119.56) --
	( 66.66,119.56) --
	( 66.67,119.57) --
	( 66.68,119.58) --
	( 66.69,119.58) --
	( 66.70,119.59) --
	( 66.71,119.60) --
	( 66.72,119.60) --
	( 66.73,119.61) --
	( 66.74,119.61) --
	( 66.76,119.62) --
	( 66.77,119.63) --
	( 66.78,119.63) --
	( 66.79,119.64) --
	( 66.80,119.65) --
	( 66.81,119.65) --
	( 66.82,119.66) --
	( 66.83,119.66) --
	( 66.84,119.67) --
	( 66.85,119.68) --
	( 66.86,119.68) --
	( 66.87,119.69) --
	( 66.88,119.69) --
	( 66.89,119.70) --
	( 66.90,119.71) --
	( 66.91,119.71) --
	( 66.92,119.72) --
	( 66.93,119.73) --
	( 66.94,119.73) --
	( 66.95,119.74) --
	( 66.97,119.74) --
	( 66.98,119.75) --
	( 66.99,119.76) --
	( 67.00,119.76) --
	( 67.01,119.77) --
	( 67.02,119.77) --
	( 67.03,119.78) --
	( 67.04,119.79) --
	( 67.05,119.79) --
	( 67.06,119.80) --
	( 67.07,119.80) --
	( 67.08,119.81) --
	( 67.09,119.82) --
	( 67.10,119.82) --
	( 67.11,119.83) --
	( 67.12,119.84) --
	( 67.13,119.84) --
	( 67.14,119.85) --
	( 67.15,119.85) --
	( 67.16,119.86) --
	( 67.17,119.87) --
	( 67.19,119.87) --
	( 67.20,119.88) --
	( 67.21,119.88) --
	( 67.22,119.89) --
	( 67.23,119.90) --
	( 67.24,119.90) --
	( 67.25,119.91) --
	( 67.26,119.91) --
	( 67.27,119.92) --
	( 67.28,119.93) --
	( 67.29,119.93) --
	( 67.30,119.94) --
	( 67.31,119.94) --
	( 67.32,119.95) --
	( 67.33,119.96) --
	( 67.34,119.96) --
	( 67.35,119.97) --
	( 67.36,119.97) --
	( 67.37,119.98) --
	( 67.38,119.99) --
	( 67.39,119.99) --
	( 67.41,120.00) --
	( 67.42,120.00) --
	( 67.43,120.01) --
	( 67.44,120.02) --
	( 67.45,120.02) --
	( 67.46,120.03) --
	( 67.47,120.03) --
	( 67.48,120.04) --
	( 67.49,120.04) --
	( 67.50,120.05) --
	( 67.51,120.06) --
	( 67.52,120.06) --
	( 67.53,120.07) --
	( 67.54,120.07) --
	( 67.55,120.08) --
	( 67.56,120.09) --
	( 67.57,120.09) --
	( 67.58,120.10) --
	( 67.59,120.10) --
	( 67.60,120.11) --
	( 67.62,120.12) --
	( 67.63,120.12) --
	( 67.64,120.13) --
	( 67.65,120.13) --
	( 67.66,120.14) --
	( 67.67,120.14) --
	( 67.68,120.15) --
	( 67.69,120.16) --
	( 67.70,120.16) --
	( 67.71,120.17) --
	( 67.72,120.17) --
	( 67.73,120.18) --
	( 67.74,120.19) --
	( 67.75,120.19) --
	( 67.76,120.20) --
	( 67.77,120.20) --
	( 67.78,120.21) --
	( 67.79,120.21) --
	( 67.80,120.22) --
	( 67.81,120.23) --
	( 67.82,120.23) --
	( 67.84,120.24) --
	( 67.85,120.24) --
	( 67.86,120.25) --
	( 67.87,120.25) --
	( 67.88,120.26) --
	( 67.89,120.27) --
	( 67.90,120.27) --
	( 67.91,120.28) --
	( 67.92,120.28) --
	( 67.93,120.29) --
	( 67.94,120.29) --
	( 67.95,120.30) --
	( 67.96,120.31) --
	( 67.97,120.31) --
	( 67.98,120.32) --
	( 67.99,120.32) --
	( 68.00,120.33) --
	( 68.01,120.33) --
	( 68.02,120.34) --
	( 68.03,120.35) --
	( 68.04,120.35) --
	( 68.06,120.36) --
	( 68.07,120.36) --
	( 68.08,120.37) --
	( 68.09,120.37) --
	( 68.10,120.38) --
	( 68.11,120.39) --
	( 68.12,120.39) --
	( 68.13,120.40) --
	( 68.14,120.40) --
	( 68.15,120.41) --
	( 68.16,120.41) --
	( 68.17,120.42) --
	( 68.18,120.42) --
	( 68.19,120.43) --
	( 68.20,120.44) --
	( 68.21,120.44) --
	( 68.22,120.45) --
	( 68.23,120.45) --
	( 68.24,120.46) --
	( 68.25,120.46) --
	( 68.27,120.47) --
	( 68.28,120.48) --
	( 68.29,120.48) --
	( 68.30,120.49) --
	( 68.31,120.49) --
	( 68.32,120.50) --
	( 68.33,120.50) --
	( 68.34,120.51) --
	( 68.35,120.51) --
	( 68.36,120.52) --
	( 68.37,120.53) --
	( 68.38,120.53) --
	( 68.39,120.54) --
	( 68.40,120.54) --
	( 68.41,120.55) --
	( 68.42,120.55) --
	( 68.43,120.56) --
	( 68.44,120.56) --
	( 68.45,120.57) --
	( 68.46,120.57) --
	( 68.47,120.58) --
	( 68.49,120.59) --
	( 68.50,120.59) --
	( 68.51,120.60) --
	( 68.52,120.60) --
	( 68.53,120.61) --
	( 68.54,120.61) --
	( 68.55,120.62) --
	( 68.56,120.62) --
	( 68.57,120.63) --
	( 68.58,120.64) --
	( 68.59,120.64) --
	( 68.60,120.65) --
	( 68.61,120.65) --
	( 68.62,120.66) --
	( 68.63,120.66) --
	( 68.64,120.67) --
	( 68.65,120.67) --
	( 68.66,120.68) --
	( 68.67,120.68) --
	( 68.68,120.69) --
	( 68.69,120.69) --
	( 68.71,120.70) --
	( 68.72,120.71) --
	( 68.73,120.71) --
	( 68.74,120.72) --
	( 68.75,120.72) --
	( 68.76,120.73) --
	( 68.77,120.73) --
	( 68.78,120.74) --
	( 68.79,120.74) --
	( 68.80,120.75) --
	( 68.81,120.75) --
	( 68.82,120.76) --
	( 68.83,120.76) --
	( 68.84,120.77) --
	( 68.85,120.78) --
	( 68.86,120.78) --
	( 68.87,120.79) --
	( 68.88,120.79) --
	( 68.89,120.80) --
	( 68.90,120.80) --
	( 68.92,120.81) --
	( 68.93,120.81) --
	( 68.94,120.82) --
	( 68.95,120.82) --
	( 68.96,120.83) --
	( 68.97,120.83) --
	( 68.98,120.84) --
	( 68.99,120.84) --
	( 69.00,120.85) --
	( 69.01,120.86) --
	( 69.02,120.86) --
	( 69.03,120.87) --
	( 69.04,120.87) --
	( 69.05,120.88) --
	( 69.06,120.88) --
	( 69.07,120.89) --
	( 69.08,120.89) --
	( 69.09,120.90) --
	( 69.10,120.90) --
	( 69.11,120.91) --
	( 69.12,120.91) --
	( 69.14,120.92) --
	( 69.15,120.92) --
	( 69.16,120.93) --
	( 69.17,120.93) --
	( 69.18,120.94) --
	( 69.19,120.94) --
	( 69.20,120.95) --
	( 69.21,120.95) --
	( 69.22,120.96) --
	( 69.23,120.96) --
	( 69.24,120.97) --
	( 69.25,120.98) --
	( 69.26,120.98) --
	( 69.27,120.99) --
	( 69.28,120.99) --
	( 69.29,121.00) --
	( 69.30,121.00) --
	( 69.31,121.01) --
	( 69.32,121.01) --
	( 69.33,121.02) --
	( 69.34,121.02) --
	( 69.36,121.03) --
	( 69.37,121.03) --
	( 69.38,121.04) --
	( 69.39,121.04) --
	( 69.40,121.05) --
	( 69.41,121.05) --
	( 69.42,121.06) --
	( 69.43,121.06) --
	( 69.44,121.07) --
	( 69.45,121.07) --
	( 69.46,121.08) --
	( 69.47,121.08) --
	( 69.48,121.09) --
	( 69.49,121.09) --
	( 69.50,121.10) --
	( 69.51,121.10) --
	( 69.52,121.11) --
	( 69.53,121.11) --
	( 69.54,121.12) --
	( 69.55,121.12) --
	( 69.57,121.13) --
	( 69.58,121.13) --
	( 69.59,121.14) --
	( 69.60,121.14) --
	( 69.61,121.15) --
	( 69.62,121.15) --
	( 69.63,121.16) --
	( 69.64,121.16) --
	( 69.65,121.17) --
	( 69.66,121.17) --
	( 69.67,121.18) --
	( 69.68,121.18) --
	( 69.69,121.19) --
	( 69.70,121.19) --
	( 69.71,121.20) --
	( 69.72,121.20) --
	( 69.73,121.21) --
	( 69.74,121.21) --
	( 69.75,121.22) --
	( 69.76,121.22) --
	( 69.77,121.23) --
	( 69.79,121.23) --
	( 69.80,121.24) --
	( 69.81,121.24) --
	( 69.82,121.25) --
	( 69.83,121.25) --
	( 69.84,121.26) --
	( 69.85,121.26) --
	( 69.86,121.27) --
	( 69.87,121.27) --
	( 69.88,121.28) --
	( 69.89,121.28) --
	( 69.90,121.29) --
	( 69.91,121.29) --
	( 69.92,121.30) --
	( 69.93,121.30) --
	( 69.94,121.31) --
	( 69.95,121.31) --
	( 69.96,121.32) --
	( 69.97,121.32) --
	( 69.98,121.33) --
	( 69.99,121.33) --
	( 70.01,121.34) --
	( 70.02,121.34) --
	( 70.03,121.35) --
	( 70.04,121.35) --
	( 70.05,121.36) --
	( 70.06,121.36) --
	( 70.07,121.37) --
	( 70.08,121.37) --
	( 70.09,121.38) --
	( 70.10,121.38) --
	( 70.11,121.39) --
	( 70.12,121.39) --
	( 70.13,121.40) --
	( 70.14,121.40) --
	( 70.15,121.40) --
	( 70.16,121.41) --
	( 70.17,121.41) --
	( 70.18,121.42) --
	( 70.19,121.42) --
	( 70.20,121.43) --
	( 70.22,121.43) --
	( 70.23,121.44) --
	( 70.24,121.44) --
	( 70.25,121.45) --
	( 70.26,121.45) --
	( 70.27,121.46) --
	( 70.28,121.46) --
	( 70.29,121.47) --
	( 70.30,121.47) --
	( 70.31,121.48) --
	( 70.32,121.48) --
	( 70.33,121.49) --
	( 70.34,121.49) --
	( 70.35,121.50) --
	( 70.36,121.50) --
	( 70.37,121.50) --
	( 70.38,121.51) --
	( 70.39,121.51) --
	( 70.40,121.52) --
	( 70.41,121.52) --
	( 70.42,121.53) --
	( 70.44,121.53) --
	( 70.45,121.54) --
	( 70.46,121.54) --
	( 70.47,121.55) --
	( 70.48,121.55) --
	( 70.49,121.56) --
	( 70.50,121.56) --
	( 70.51,121.57) --
	( 70.52,121.57) --
	( 70.53,121.58) --
	( 70.54,121.58) --
	( 70.55,121.58) --
	( 70.56,121.59) --
	( 70.57,121.59) --
	( 70.58,121.60) --
	( 70.59,121.60) --
	( 70.60,121.61) --
	( 70.61,121.61) --
	( 70.62,121.62) --
	( 70.63,121.62) --
	( 70.64,121.63) --
	( 70.66,121.63) --
	( 70.67,121.64) --
	( 70.68,121.64) --
	( 70.69,121.64) --
	( 70.70,121.65) --
	( 70.71,121.65) --
	( 70.72,121.66) --
	( 70.73,121.66) --
	( 70.74,121.67) --
	( 70.75,121.67) --
	( 70.76,121.68) --
	( 70.77,121.68) --
	( 70.78,121.69) --
	( 70.79,121.69) --
	( 70.80,121.70) --
	( 70.81,121.70) --
	( 70.82,121.70) --
	( 70.83,121.71) --
	( 70.84,121.71) --
	( 70.85,121.72) --
	( 70.87,121.72) --
	( 70.88,121.73) --
	( 70.89,121.73) --
	( 70.90,121.74) --
	( 70.91,121.74) --
	( 70.92,121.74) --
	( 70.93,121.75) --
	( 70.94,121.75) --
	( 70.95,121.76) --
	( 70.96,121.76) --
	( 70.97,121.77) --
	( 70.98,121.77) --
	( 70.99,121.78) --
	( 71.00,121.78) --
	( 71.01,121.79) --
	( 71.02,121.79) --
	( 71.03,121.79) --
	( 71.04,121.80) --
	( 71.05,121.80) --
	( 71.06,121.81) --
	( 71.07,121.81) --
	( 71.09,121.82) --
	( 71.10,121.82) --
	( 71.11,121.83) --
	( 71.12,121.83) --
	( 71.13,121.83) --
	( 71.14,121.84) --
	( 71.15,121.84) --
	( 71.16,121.85) --
	( 71.17,121.85) --
	( 71.18,121.86) --
	( 71.19,121.86) --
	( 71.20,121.87) --
	( 71.21,121.87) --
	( 71.22,121.87) --
	( 71.23,121.88) --
	( 71.24,121.88) --
	( 71.25,121.89) --
	( 71.26,121.89) --
	( 71.27,121.90) --
	( 71.28,121.90) --
	( 71.29,121.90) --
	( 71.31,121.91) --
	( 71.32,121.91) --
	( 71.33,121.92) --
	( 71.34,121.92) --
	( 71.35,121.93) --
	( 71.36,121.93) --
	( 71.37,121.93) --
	( 71.38,121.94) --
	( 71.39,121.94) --
	( 71.40,121.95) --
	( 71.41,121.95) --
	( 71.42,121.96) --
	( 71.43,121.96) --
	( 71.44,121.96) --
	( 71.45,121.97) --
	( 71.46,121.97) --
	( 71.47,121.98) --
	( 71.48,121.98) --
	( 71.49,121.99) --
	( 71.50,121.99) --
	( 71.52,121.99) --
	( 71.53,122.00) --
	( 71.54,122.00) --
	( 71.55,122.01) --
	( 71.56,122.01) --
	( 71.57,122.02) --
	( 71.58,122.02) --
	( 71.59,122.02) --
	( 71.60,122.03) --
	( 71.61,122.03) --
	( 71.62,122.04) --
	( 71.63,122.04) --
	( 71.64,122.05) --
	( 71.65,122.05) --
	( 71.66,122.05) --
	( 71.67,122.06) --
	( 71.68,122.06) --
	( 71.69,122.07) --
	( 71.70,122.07) --
	( 71.71,122.08) --
	( 71.72,122.08) --
	( 71.74,122.08) --
	( 71.75,122.09) --
	( 71.76,122.09) --
	( 71.77,122.10) --
	( 71.78,122.10) --
	( 71.79,122.10) --
	( 71.80,122.11) --
	( 71.81,122.11) --
	( 71.82,122.12) --
	( 71.83,122.12) --
	( 71.84,122.13) --
	( 71.85,122.13) --
	( 71.86,122.13) --
	( 71.87,122.14) --
	( 71.88,122.14) --
	( 71.89,122.15) --
	( 71.90,122.15) --
	( 71.91,122.15) --
	( 71.92,122.16) --
	( 71.93,122.16) --
	( 71.94,122.17) --
	( 71.96,122.17) --
	( 71.97,122.17) --
	( 71.98,122.18) --
	( 71.99,122.18) --
	( 72.00,122.19) --
	( 72.01,122.19) --
	( 72.02,122.20) --
	( 72.03,122.20) --
	( 72.04,122.20) --
	( 72.05,122.21) --
	( 72.06,122.21) --
	( 72.07,122.22) --
	( 72.08,122.22) --
	( 72.09,122.22) --
	( 72.10,122.23) --
	( 72.11,122.23) --
	( 72.12,122.24) --
	( 72.13,122.24) --
	( 72.14,122.24) --
	( 72.15,122.25) --
	( 72.17,122.25) --
	( 72.18,122.26) --
	( 72.19,122.26) --
	( 72.20,122.26) --
	( 72.21,122.27) --
	( 72.22,122.27) --
	( 72.23,122.28) --
	( 72.24,122.28) --
	( 72.25,122.28) --
	( 72.26,122.29) --
	( 72.27,122.29) --
	( 72.28,122.30) --
	( 72.29,122.30) --
	( 72.30,122.30) --
	( 72.31,122.31) --
	( 72.32,122.31) --
	( 72.33,122.32) --
	( 72.34,122.32) --
	( 72.35,122.32) --
	( 72.36,122.33) --
	( 72.37,122.33) --
	( 72.39,122.34) --
	( 72.40,122.34) --
	( 72.41,122.34) --
	( 72.42,122.35) --
	( 72.43,122.35) --
	( 72.44,122.35) --
	( 72.45,122.36) --
	( 72.46,122.36) --
	( 72.47,122.37) --
	( 72.48,122.37) --
	( 72.49,122.37) --
	( 72.50,122.38) --
	( 72.51,122.38) --
	( 72.52,122.39) --
	( 72.53,122.39) --
	( 72.54,122.39) --
	( 72.55,122.40) --
	( 72.56,122.40) --
	( 72.57,122.41) --
	( 72.58,122.41) --
	( 72.59,122.41) --
	( 72.61,122.42) --
	( 72.62,122.42) --
	( 72.63,122.42) --
	( 72.64,122.43) --
	( 72.65,122.43) --
	( 72.66,122.44) --
	( 72.67,122.44) --
	( 72.68,122.44) --
	( 72.69,122.45) --
	( 72.70,122.45) --
	( 72.71,122.46) --
	( 72.72,122.46) --
	( 72.73,122.46) --
	( 72.74,122.47) --
	( 72.75,122.47) --
	( 72.76,122.47) --
	( 72.77,122.48) --
	( 72.78,122.48) --
	( 72.79,122.49) --
	( 72.80,122.49) --
	( 72.82,122.49) --
	( 72.83,122.50) --
	( 72.84,122.50) --
	( 72.85,122.50) --
	( 72.86,122.51) --
	( 72.87,122.51) --
	( 72.88,122.52) --
	( 72.89,122.52) --
	( 72.90,122.52) --
	( 72.91,122.53) --
	( 72.92,122.53) --
	( 72.93,122.53) --
	( 72.94,122.54) --
	( 72.95,122.54) --
	( 72.96,122.55) --
	( 72.97,122.55) --
	( 72.98,122.55) --
	( 72.99,122.56) --
	( 73.00,122.56) --
	( 73.01,122.56) --
	( 73.02,122.57) --
	( 73.04,122.57) --
	( 73.05,122.57) --
	( 73.06,122.58) --
	( 73.07,122.58) --
	( 73.08,122.59) --
	( 73.09,122.59) --
	( 73.10,122.59) --
	( 73.11,122.60) --
	( 73.12,122.60) --
	( 73.13,122.60) --
	( 73.14,122.61) --
	( 73.15,122.61) --
	( 73.16,122.61) --
	( 73.17,122.62) --
	( 73.18,122.62) --
	( 73.19,122.63) --
	( 73.20,122.63) --
	( 73.21,122.63) --
	( 73.22,122.64) --
	( 73.23,122.64) --
	( 73.24,122.64) --
	( 73.26,122.65) --
	( 73.27,122.65) --
	( 73.28,122.65) --
	( 73.29,122.66) --
	( 73.30,122.66) --
	( 73.31,122.67) --
	( 73.32,122.67) --
	( 73.33,122.67) --
	( 73.34,122.68) --
	( 73.35,122.68) --
	( 73.36,122.68) --
	( 73.37,122.69) --
	( 73.38,122.69) --
	( 73.39,122.69) --
	( 73.40,122.70) --
	( 73.41,122.70) --
	( 73.42,122.70) --
	( 73.43,122.71) --
	( 73.44,122.71) --
	( 73.45,122.71) --
	( 73.47,122.72) --
	( 73.48,122.72) --
	( 73.49,122.73) --
	( 73.50,122.73) --
	( 73.51,122.73) --
	( 73.52,122.74) --
	( 73.53,122.74) --
	( 73.54,122.74) --
	( 73.55,122.75) --
	( 73.56,122.75) --
	( 73.57,122.75) --
	( 73.58,122.76) --
	( 73.59,122.76) --
	( 73.60,122.76) --
	( 73.61,122.77) --
	( 73.62,122.77) --
	( 73.63,122.77) --
	( 73.64,122.78) --
	( 73.65,122.78) --
	( 73.66,122.78) --
	( 73.67,122.79) --
	( 73.69,122.79) --
	( 73.70,122.79) --
	( 73.71,122.80) --
	( 73.72,122.80) --
	( 73.73,122.80) --
	( 73.74,122.81) --
	( 73.75,122.81) --
	( 73.76,122.82) --
	( 73.77,122.82) --
	( 73.78,122.82) --
	( 73.79,122.83) --
	( 73.80,122.83) --
	( 73.81,122.83) --
	( 73.82,122.84) --
	( 73.83,122.84) --
	( 73.84,122.84) --
	( 73.85,122.85) --
	( 73.86,122.85) --
	( 73.87,122.85) --
	( 73.88,122.86) --
	( 73.89,122.86) --
	( 73.91,122.86) --
	( 73.92,122.87) --
	( 73.93,122.87) --
	( 73.94,122.87) --
	( 73.95,122.88) --
	( 73.96,122.88) --
	( 73.97,122.88) --
	( 73.98,122.89) --
	( 73.99,122.89) --
	( 74.00,122.89) --
	( 74.01,122.90) --
	( 74.02,122.90) --
	( 74.03,122.90) --
	( 74.04,122.91) --
	( 74.05,122.91) --
	( 74.06,122.91) --
	( 74.07,122.92) --
	( 74.08,122.92) --
	( 74.09,122.92) --
	( 74.10,122.92) --
	( 74.12,122.93) --
	( 74.13,122.93) --
	( 74.14,122.93) --
	( 74.15,122.94) --
	( 74.16,122.94) --
	( 74.17,122.94) --
	( 74.18,122.95) --
	( 74.19,122.95) --
	( 74.20,122.95) --
	( 74.21,122.96) --
	( 74.22,122.96) --
	( 74.23,122.96) --
	( 74.24,122.97) --
	( 74.25,122.97) --
	( 74.26,122.97) --
	( 74.27,122.98) --
	( 74.28,122.98) --
	( 74.29,122.98) --
	( 74.30,122.99) --
	( 74.31,122.99) --
	( 74.32,122.99) --
	( 74.34,123.00) --
	( 74.35,123.00) --
	( 74.36,123.00) --
	( 74.37,123.01) --
	( 74.38,123.01) --
	( 74.39,123.01) --
	( 74.40,123.01) --
	( 74.41,123.02) --
	( 74.42,123.02) --
	( 74.43,123.02) --
	( 74.44,123.03) --
	( 74.45,123.03) --
	( 74.46,123.03) --
	( 74.47,123.04) --
	( 74.48,123.04) --
	( 74.49,123.04) --
	( 74.50,123.05) --
	( 74.51,123.05) --
	( 74.52,123.05) --
	( 74.53,123.06) --
	( 74.54,123.06) --
	( 74.56,123.06) --
	( 74.57,123.06) --
	( 74.58,123.07) --
	( 74.59,123.07) --
	( 74.60,123.07) --
	( 74.61,123.08) --
	( 74.62,123.08) --
	( 74.63,123.08) --
	( 74.64,123.09) --
	( 74.65,123.09) --
	( 74.66,123.09) --
	( 74.67,123.10) --
	( 74.68,123.10) --
	( 74.69,123.10) --
	( 74.70,123.10) --
	( 74.71,123.11) --
	( 74.72,123.11) --
	( 74.73,123.11) --
	( 74.74,123.12) --
	( 74.75,123.12) --
	( 74.77,123.12) --
	( 74.78,123.13) --
	( 74.79,123.13) --
	( 74.80,123.13) --
	( 74.81,123.13) --
	( 74.82,123.14) --
	( 74.83,123.14) --
	( 74.84,123.14) --
	( 74.85,123.15) --
	( 74.86,123.15) --
	( 74.87,123.15) --
	( 74.88,123.16) --
	( 74.89,123.16) --
	( 74.90,123.16) --
	( 74.91,123.16) --
	( 74.92,123.17) --
	( 74.93,123.17) --
	( 74.94,123.17) --
	( 74.95,123.18) --
	( 74.96,123.18) --
	( 74.97,123.18) --
	( 74.99,123.19) --
	( 75.00,123.19) --
	( 75.01,123.19) --
	( 75.02,123.19) --
	( 75.03,123.20) --
	( 75.04,123.20) --
	( 75.05,123.20) --
	( 75.06,123.21) --
	( 75.07,123.21) --
	( 75.08,123.21) --
	( 75.09,123.21) --
	( 75.10,123.22) --
	( 75.11,123.22) --
	( 75.12,123.22) --
	( 75.13,123.23) --
	( 75.14,123.23) --
	( 75.15,123.23) --
	( 75.16,123.23) --
	( 75.17,123.24) --
	( 75.18,123.24) --
	( 75.19,123.24) --
	( 75.21,123.25) --
	( 75.22,123.25) --
	( 75.23,123.25) --
	( 75.24,123.25) --
	( 75.25,123.26) --
	( 75.26,123.26) --
	( 75.27,123.26) --
	( 75.28,123.27) --
	( 75.29,123.27) --
	( 75.30,123.27) --
	( 75.31,123.27) --
	( 75.32,123.28) --
	( 75.33,123.28) --
	( 75.34,123.28) --
	( 75.35,123.29) --
	( 75.36,123.29) --
	( 75.37,123.29) --
	( 75.38,123.29) --
	( 75.39,123.30) --
	( 75.40,123.30) --
	( 75.42,123.30) --
	( 75.43,123.30) --
	( 75.44,123.31) --
	( 75.45,123.31) --
	( 75.46,123.31) --
	( 75.47,123.32) --
	( 75.48,123.32) --
	( 75.49,123.32) --
	( 75.50,123.32) --
	( 75.51,123.33) --
	( 75.52,123.33) --
	( 75.53,123.33) --
	( 75.54,123.33) --
	( 75.55,123.34) --
	( 75.56,123.34) --
	( 75.57,123.34) --
	( 75.58,123.35) --
	( 75.59,123.35) --
	( 75.60,123.35) --
	( 75.61,123.35) --
	( 75.62,123.36) --
	( 75.64,123.36) --
	( 75.65,123.36) --
	( 75.66,123.36) --
	( 75.67,123.37) --
	( 75.68,123.37) --
	( 75.69,123.37) --
	( 75.70,123.38) --
	( 75.71,123.38) --
	( 75.72,123.38) --
	( 75.73,123.38) --
	( 75.74,123.39) --
	( 75.75,123.39) --
	( 75.76,123.39) --
	( 75.77,123.39) --
	( 75.78,123.40) --
	( 75.79,123.40) --
	( 75.80,123.40) --
	( 75.81,123.40) --
	( 75.82,123.41) --
	( 75.83,123.41) --
	( 75.84,123.41) --
	( 75.86,123.41) --
	( 75.87,123.42) --
	( 75.88,123.42) --
	( 75.89,123.42) --
	( 75.90,123.43) --
	( 75.91,123.43) --
	( 75.92,123.43) --
	( 75.93,123.43) --
	( 75.94,123.44) --
	( 75.95,123.44) --
	( 75.96,123.44) --
	( 75.97,123.44) --
	( 75.98,123.45) --
	( 75.99,123.45) --
	( 76.00,123.45) --
	( 76.01,123.45) --
	( 76.02,123.46) --
	( 76.03,123.46) --
	( 76.04,123.46) --
	( 76.05,123.46) --
	( 76.07,123.47) --
	( 76.08,123.47) --
	( 76.09,123.47) --
	( 76.10,123.47) --
	( 76.11,123.48) --
	( 76.12,123.48) --
	( 76.13,123.48) --
	( 76.14,123.48) --
	( 76.15,123.49) --
	( 76.16,123.49) --
	( 76.17,123.49) --
	( 76.18,123.49) --
	( 76.19,123.50) --
	( 76.20,123.50) --
	( 76.21,123.50) --
	( 76.22,123.50) --
	( 76.23,123.51) --
	( 76.24,123.51) --
	( 76.25,123.51) --
	( 76.26,123.51) --
	( 76.27,123.52) --
	( 76.29,123.52) --
	( 76.30,123.52) --
	( 76.31,123.52) --
	( 76.32,123.53) --
	( 76.33,123.53) --
	( 76.34,123.53) --
	( 76.35,123.53) --
	( 76.36,123.53) --
	( 76.37,123.54) --
	( 76.38,123.54) --
	( 76.39,123.54) --
	( 76.40,123.54) --
	( 76.41,123.55) --
	( 76.42,123.55) --
	( 76.43,123.55) --
	( 76.44,123.55) --
	( 76.45,123.56) --
	( 76.46,123.56) --
	( 76.47,123.56) --
	( 76.48,123.56) --
	( 76.49,123.57) --
	( 76.51,123.57) --
	( 76.52,123.57) --
	( 76.53,123.57) --
	( 76.54,123.58) --
	( 76.55,123.58) --
	( 76.56,123.58) --
	( 76.57,123.58) --
	( 76.58,123.58) --
	( 76.59,123.59) --
	( 76.60,123.59) --
	( 76.61,123.59) --
	( 76.62,123.59) --
	( 76.63,123.60) --
	( 76.64,123.60) --
	( 76.65,123.60) --
	( 76.66,123.60) --
	( 76.67,123.61) --
	( 76.68,123.61) --
	( 76.69,123.61) --
	( 76.70,123.61) --
	( 76.72,123.61) --
	( 76.73,123.62) --
	( 76.74,123.62) --
	( 76.75,123.62) --
	( 76.76,123.62) --
	( 76.77,123.63) --
	( 76.78,123.63) --
	( 76.79,123.63) --
	( 76.80,123.63) --
	( 76.81,123.64) --
	( 76.82,123.64) --
	( 76.83,123.64) --
	( 76.84,123.64) --
	( 76.85,123.64) --
	( 76.86,123.65) --
	( 76.87,123.65) --
	( 76.88,123.65) --
	( 76.89,123.65) --
	( 76.90,123.66) --
	( 76.91,123.66) --
	( 76.92,123.66) --
	( 76.94,123.66) --
	( 76.95,123.66) --
	( 76.96,123.67) --
	( 76.97,123.67) --
	( 76.98,123.67) --
	( 76.99,123.67) --
	( 77.00,123.67) --
	( 77.01,123.68) --
	( 77.02,123.68) --
	( 77.03,123.68) --
	( 77.04,123.68) --
	( 77.05,123.69) --
	( 77.06,123.69) --
	( 77.07,123.69) --
	( 77.08,123.69) --
	( 77.09,123.69) --
	( 77.10,123.70) --
	( 77.11,123.70) --
	( 77.12,123.70) --
	( 77.13,123.70) --
	( 77.14,123.70) --
	( 77.16,123.71) --
	( 77.17,123.71) --
	( 77.18,123.71) --
	( 77.19,123.71) --
	( 77.20,123.72) --
	( 77.21,123.72) --
	( 77.22,123.72) --
	( 77.23,123.72) --
	( 77.24,123.72) --
	( 77.25,123.73) --
	( 77.26,123.73) --
	( 77.27,123.73) --
	( 77.28,123.73) --
	( 77.29,123.73) --
	( 77.30,123.74) --
	( 77.31,123.74) --
	( 77.32,123.74) --
	( 77.33,123.74) --
	( 77.34,123.74) --
	( 77.35,123.75) --
	( 77.37,123.75) --
	( 77.38,123.75) --
	( 77.39,123.75) --
	( 77.40,123.75) --
	( 77.41,123.76) --
	( 77.42,123.76) --
	( 77.43,123.76) --
	( 77.44,123.76) --
	( 77.45,123.76) --
	( 77.46,123.77) --
	( 77.47,123.77) --
	( 77.48,123.77) --
	( 77.49,123.77) --
	( 77.50,123.77) --
	( 77.51,123.78) --
	( 77.52,123.78) --
	( 77.53,123.78) --
	( 77.54,123.78) --
	( 77.55,123.78) --
	( 77.56,123.79) --
	( 77.57,123.79) --
	( 77.59,123.79) --
	( 77.60,123.79) --
	( 77.61,123.79) --
	( 77.62,123.80) --
	( 77.63,123.80) --
	( 77.64,123.80) --
	( 77.65,123.80) --
	( 77.66,123.80) --
	( 77.67,123.81) --
	( 77.68,123.81) --
	( 77.69,123.81) --
	( 77.70,123.81) --
	( 77.71,123.81) --
	( 77.72,123.82) --
	( 77.73,123.82) --
	( 77.74,123.82) --
	( 77.75,123.82) --
	( 77.76,123.82) --
	( 77.77,123.82) --
	( 77.78,123.83) --
	( 77.79,123.83) --
	( 77.81,123.83) --
	( 77.82,123.83) --
	( 77.83,123.83) --
	( 77.84,123.84) --
	( 77.85,123.84) --
	( 77.86,123.84) --
	( 77.87,123.84) --
	( 77.88,123.84) --
	( 77.89,123.85) --
	( 77.90,123.85) --
	( 77.91,123.85) --
	( 77.92,123.85) --
	( 77.93,123.85) --
	( 77.94,123.85) --
	( 77.95,123.86) --
	( 77.96,123.86) --
	( 77.97,123.86) --
	( 77.98,123.86) --
	( 77.99,123.86) --
	( 78.00,123.87) --
	( 78.02,123.87) --
	( 78.03,123.87) --
	( 78.04,123.87) --
	( 78.05,123.87) --
	( 78.06,123.87) --
	( 78.07,123.88) --
	( 78.08,123.88) --
	( 78.09,123.88) --
	( 78.10,123.88) --
	( 78.11,123.88) --
	( 78.12,123.88) --
	( 78.13,123.89) --
	( 78.14,123.89) --
	( 78.15,123.89) --
	( 78.16,123.89) --
	( 78.17,123.89) --
	( 78.18,123.90) --
	( 78.19,123.90) --
	( 78.20,123.90) --
	( 78.21,123.90) --
	( 78.22,123.90) --
	( 78.24,123.90) --
	( 78.25,123.91) --
	( 78.26,123.91) --
	( 78.27,123.91) --
	( 78.28,123.91) --
	( 78.29,123.91) --
	( 78.30,123.91) --
	( 78.31,123.92) --
	( 78.32,123.92) --
	( 78.33,123.92) --
	( 78.34,123.92) --
	( 78.35,123.92) --
	( 78.36,123.92) --
	( 78.37,123.93) --
	( 78.38,123.93) --
	( 78.39,123.93) --
	( 78.40,123.93) --
	( 78.41,123.93) --
	( 78.42,123.93) --
	( 78.43,123.94) --
	( 78.44,123.94) --
	( 78.46,123.94) --
	( 78.47,123.94) --
	( 78.48,123.94) --
	( 78.49,123.94) --
	( 78.50,123.95) --
	( 78.51,123.95) --
	( 78.52,123.95) --
	( 78.53,123.95) --
	( 78.54,123.95) --
	( 78.55,123.95) --
	( 78.56,123.96) --
	( 78.57,123.96) --
	( 78.58,123.96) --
	( 78.59,123.96) --
	( 78.60,123.96) --
	( 78.61,123.96) --
	( 78.62,123.96) --
	( 78.63,123.97) --
	( 78.64,123.97) --
	( 78.65,123.97) --
	( 78.67,123.97) --
	( 78.68,123.97) --
	( 78.69,123.97) --
	( 78.70,123.98) --
	( 78.71,123.98) --
	( 78.72,123.98) --
	( 78.73,123.98) --
	( 78.74,123.98) --
	( 78.75,123.98) --
	( 78.76,123.98) --
	( 78.77,123.99) --
	( 78.78,123.99) --
	( 78.79,123.99) --
	( 78.80,123.99) --
	( 78.81,123.99) --
	( 78.82,123.99) --
	( 78.83,124.00) --
	( 78.84,124.00) --
	( 78.85,124.00) --
	( 78.86,124.00) --
	( 78.87,124.00) --
	( 78.89,124.00) --
	( 78.90,124.00) --
	( 78.91,124.01) --
	( 78.92,124.01) --
	( 78.93,124.01) --
	( 78.94,124.01) --
	( 78.95,124.01) --
	( 78.96,124.01) --
	( 78.97,124.01) --
	( 78.98,124.02) --
	( 78.99,124.02) --
	( 79.00,124.02) --
	( 79.01,124.02) --
	( 79.02,124.02) --
	( 79.03,124.02) --
	( 79.04,124.02) --
	( 79.05,124.03) --
	( 79.06,124.03) --
	( 79.07,124.03) --
	( 79.08,124.03) --
	( 79.09,124.03) --
	( 79.11,124.03) --
	( 79.12,124.03) --
	( 79.13,124.04) --
	( 79.14,124.04) --
	( 79.15,124.04) --
	( 79.16,124.04) --
	( 79.17,124.04) --
	( 79.18,124.04) --
	( 79.19,124.04) --
	( 79.20,124.04) --
	( 79.21,124.05) --
	( 79.22,124.05) --
	( 79.23,124.05) --
	( 79.24,124.05) --
	( 79.25,124.05) --
	( 79.26,124.05) --
	( 79.27,124.05) --
	( 79.28,124.06) --
	( 79.29,124.06) --
	( 79.30,124.06) --
	( 79.32,124.06) --
	( 79.33,124.06) --
	( 79.34,124.06) --
	( 79.35,124.06) --
	( 79.36,124.06) --
	( 79.37,124.07) --
	( 79.38,124.07) --
	( 79.39,124.07) --
	( 79.40,124.07) --
	( 79.41,124.07) --
	( 79.42,124.07) --
	( 79.43,124.07) --
	( 79.44,124.07) --
	( 79.45,124.08) --
	( 79.46,124.08) --
	( 79.47,124.08) --
	( 79.48,124.08) --
	( 79.49,124.08) --
	( 79.50,124.08) --
	( 79.51,124.08) --
	( 79.52,124.08) --
	( 79.54,124.09) --
	( 79.55,124.09) --
	( 79.56,124.09) --
	( 79.57,124.09) --
	( 79.58,124.09) --
	( 79.59,124.09) --
	( 79.60,124.09) --
	( 79.61,124.09) --
	( 79.62,124.10) --
	( 79.63,124.10) --
	( 79.64,124.10) --
	( 79.65,124.10) --
	( 79.66,124.10) --
	( 79.67,124.10) --
	( 79.68,124.10) --
	( 79.69,124.10) --
	( 79.70,124.11) --
	( 79.71,124.11) --
	( 79.72,124.11) --
	( 79.73,124.11) --
	( 79.74,124.11) --
	( 79.76,124.11) --
	( 79.77,124.11) --
	( 79.78,124.11) --
	( 79.79,124.11) --
	( 79.80,124.12) --
	( 79.81,124.12) --
	( 79.82,124.12) --
	( 79.83,124.12) --
	( 79.84,124.12) --
	( 79.85,124.12) --
	( 79.86,124.12) --
	( 79.87,124.12) --
	( 79.88,124.12) --
	( 79.89,124.13) --
	( 79.90,124.13) --
	( 79.91,124.13) --
	( 79.92,124.13) --
	( 79.93,124.13) --
	( 79.94,124.13) --
	( 79.95,124.13) --
	( 79.97,124.13) --
	( 79.98,124.13) --
	( 79.99,124.14) --
	( 80.00,124.14) --
	( 80.01,124.14) --
	( 80.02,124.14) --
	( 80.03,124.14) --
	( 80.04,124.14) --
	( 80.05,124.14) --
	( 80.06,124.14) --
	( 80.07,124.14) --
	( 80.08,124.14) --
	( 80.09,124.15) --
	( 80.10,124.15) --
	( 80.11,124.15) --
	( 80.12,124.15) --
	( 80.13,124.15) --
	( 80.14,124.15) --
	( 80.15,124.15) --
	( 80.16,124.15) --
	( 80.17,124.15) --
	( 80.19,124.16) --
	( 80.20,124.16) --
	( 80.21,124.16) --
	( 80.22,124.16) --
	( 80.23,124.16) --
	( 80.24,124.16) --
	( 80.25,124.16) --
	( 80.26,124.16) --
	( 80.27,124.16) --
	( 80.28,124.16) --
	( 80.29,124.16) --
	( 80.30,124.17) --
	( 80.31,124.17) --
	( 80.32,124.17) --
	( 80.33,124.17) --
	( 80.34,124.17) --
	( 80.35,124.17) --
	( 80.36,124.17) --
	( 80.37,124.17) --
	( 80.38,124.17) --
	( 80.39,124.17) --
	( 80.41,124.18) --
	( 80.42,124.18) --
	( 80.43,124.18) --
	( 80.44,124.18) --
	( 80.45,124.18) --
	( 80.46,124.18) --
	( 80.47,124.18) --
	( 80.48,124.18) --
	( 80.49,124.18) --
	( 80.50,124.18) --
	( 80.51,124.18) --
	( 80.52,124.18) --
	( 80.53,124.19) --
	( 80.54,124.19) --
	( 80.55,124.19) --
	( 80.56,124.19) --
	( 80.57,124.19) --
	( 80.58,124.19) --
	( 80.59,124.19) --
	( 80.60,124.19) --
	( 80.62,124.19) --
	( 80.63,124.19) --
	( 80.64,124.19) --
	( 80.65,124.19) --
	( 80.66,124.20) --
	( 80.67,124.20) --
	( 80.68,124.20) --
	( 80.69,124.20) --
	( 80.70,124.20) --
	( 80.71,124.20) --
	( 80.72,124.20) --
	( 80.73,124.20) --
	( 80.74,124.20) --
	( 80.75,124.20) --
	( 80.76,124.20) --
	( 80.77,124.20) --
	( 80.78,124.21) --
	( 80.79,124.21) --
	( 80.80,124.21) --
	( 80.81,124.21) --
	( 80.82,124.21) --
	( 80.84,124.21) --
	( 80.85,124.21) --
	( 80.86,124.21) --
	( 80.87,124.21) --
	( 80.88,124.21) --
	( 80.89,124.21) --
	( 80.90,124.21) --
	( 80.91,124.21) --
	( 80.92,124.21) --
	( 80.93,124.22) --
	( 80.94,124.22) --
	( 80.95,124.22) --
	( 80.96,124.22) --
	( 80.97,124.22) --
	( 80.98,124.22) --
	( 80.99,124.22) --
	( 81.00,124.22) --
	( 81.01,124.22) --
	( 81.02,124.22) --
	( 81.03,124.22) --
	( 81.04,124.22) --
	( 81.06,124.22) --
	( 81.07,124.22) --
	( 81.08,124.23) --
	( 81.09,124.23) --
	( 81.10,124.23) --
	( 81.11,124.23) --
	( 81.12,124.23) --
	( 81.13,124.23) --
	( 81.14,124.23) --
	( 81.15,124.23) --
	( 81.16,124.23) --
	( 81.17,124.23) --
	( 81.18,124.23) --
	( 81.19,124.23) --
	( 81.20,124.23) --
	( 81.21,124.23) --
	( 81.22,124.23) --
	( 81.23,124.23) --
	( 81.24,124.24) --
	( 81.25,124.24) --
	( 81.27,124.24) --
	( 81.28,124.24) --
	( 81.29,124.24) --
	( 81.30,124.24) --
	( 81.31,124.24) --
	( 81.32,124.24) --
	( 81.33,124.24) --
	( 81.34,124.24) --
	( 81.35,124.24) --
	( 81.36,124.24) --
	( 81.37,124.24) --
	( 81.38,124.24) --
	( 81.39,124.24) --
	( 81.40,124.24) --
	( 81.41,124.24) --
	( 81.42,124.25) --
	( 81.43,124.25) --
	( 81.44,124.25) --
	( 81.45,124.25) --
	( 81.46,124.25) --
	( 81.47,124.25) --
	( 81.49,124.25) --
	( 81.50,124.25) --
	( 81.51,124.25) --
	( 81.52,124.25) --
	( 81.53,124.25) --
	( 81.54,124.25) --
	( 81.55,124.25) --
	( 81.56,124.25) --
	( 81.57,124.25) --
	( 81.58,124.25) --
	( 81.59,124.25) --
	( 81.60,124.25) --
	( 81.61,124.25) --
	( 81.62,124.25) --
	( 81.63,124.26) --
	( 81.64,124.26) --
	( 81.65,124.26) --
	( 81.66,124.26) --
	( 81.67,124.26) --
	( 81.68,124.26) --
	( 81.69,124.26) --
	( 81.71,124.26) --
	( 81.72,124.26) --
	( 81.73,124.26) --
	( 81.74,124.26) --
	( 81.75,124.26) --
	( 81.76,124.26) --
	( 81.77,124.26) --
	( 81.78,124.26) --
	( 81.79,124.26) --
	( 81.80,124.26) --
	( 81.81,124.26) --
	( 81.82,124.26) --
	( 81.83,124.26) --
	( 81.84,124.26) --
	( 81.85,124.26) --
	( 81.86,124.26) --
	( 81.87,124.26) --
	( 81.88,124.27) --
	( 81.89,124.27) --
	( 81.90,124.27) --
	( 81.92,124.27) --
	( 81.93,124.27) --
	( 81.94,124.27) --
	( 81.95,124.27) --
	( 81.96,124.27) --
	( 81.97,124.27) --
	( 81.98,124.27) --
	( 81.99,124.27) --
	( 82.00,124.27) --
	( 82.01,124.27) --
	( 82.02,124.27) --
	( 82.03,124.27) --
	( 82.04,124.27) --
	( 82.05,124.27) --
	( 82.06,124.27) --
	( 82.07,124.27) --
	( 82.08,124.27) --
	( 82.09,124.27) --
	( 82.10,124.27) --
	( 82.11,124.27) --
	( 82.12,124.27) --
	( 82.14,124.27) --
	( 82.15,124.27) --
	( 82.16,124.27) --
	( 82.17,124.27) --
	( 82.18,124.27) --
	( 82.19,124.27) --
	( 82.20,124.27) --
	( 82.21,124.27) --
	( 82.22,124.27) --
	( 82.23,124.28) --
	( 82.24,124.28) --
	( 82.25,124.28) --
	( 82.26,124.28) --
	( 82.27,124.28) --
	( 82.28,124.28) --
	( 82.29,124.28) --
	( 82.30,124.28) --
	( 82.31,124.28) --
	( 82.32,124.28) --
	( 82.33,124.28) --
	( 82.34,124.28) --
	( 82.36,124.28) --
	( 82.37,124.28) --
	( 82.38,124.28) --
	( 82.39,124.28) --
	( 82.40,124.28) --
	( 82.41,124.28) --
	( 82.42,124.28) --
	( 82.43,124.28) --
	( 82.44,124.28) --
	( 82.45,124.28) --
	( 82.46,124.28) --
	( 82.47,124.28) --
	( 82.48,124.28) --
	( 82.49,124.28) --
	( 82.50,124.28) --
	( 82.51,124.28) --
	( 82.52,124.28) --
	( 82.53,124.28) --
	( 82.54,124.28) --
	( 82.55,124.28) --
	( 82.57,124.28) --
	( 82.58,124.28) --
	( 82.59,124.28) --
	( 82.60,124.28) --
	( 82.61,124.28) --
	( 82.62,124.28) --
	( 82.63,124.28) --
	( 82.64,124.28) --
	( 82.65,124.28) --
	( 82.66,124.28) --
	( 82.67,124.28) --
	( 82.68,124.28) --
	( 82.69,124.28) --
	( 82.70,124.28) --
	( 82.71,124.28) --
	( 82.72,124.28) --
	( 82.73,124.28) --
	( 82.74,124.28) --
	( 82.75,124.28) --
	( 82.76,124.28) --
	( 82.77,124.28) --
	( 82.79,124.28) --
	( 82.80,124.28) --
	( 82.81,124.28) --
	( 82.82,124.28) --
	( 82.83,124.28) --
	( 82.84,124.28) --
	( 82.85,124.28) --
	( 82.86,124.28) --
	( 82.87,124.28) --
	( 82.88,124.28) --
	( 82.89,124.28) --
	( 82.90,124.28) --
	( 82.91,124.28) --
	( 82.92,124.28) --
	( 82.93,124.28) --
	( 82.94,124.28) --
	( 82.95,124.28) --
	( 82.96,124.28) --
	( 82.97,124.28) --
	( 82.98,124.28) --
	( 82.99,124.28) --
	( 83.01,124.28) --
	( 83.02,124.28) --
	( 83.03,124.28) --
	( 83.04,124.28) --
	( 83.05,124.28) --
	( 83.06,124.28) --
	( 83.07,124.28) --
	( 83.08,124.28) --
	( 83.09,124.28) --
	( 83.10,124.28) --
	( 83.11,124.28) --
	( 83.12,124.28) --
	( 83.13,124.28) --
	( 83.14,124.28) --
	( 83.15,124.28) --
	( 83.16,124.28) --
	( 83.17,124.28) --
	( 83.18,124.28) --
	( 83.19,124.28) --
	( 83.20,124.28) --
	( 83.22,124.28) --
	( 83.23,124.28) --
	( 83.24,124.28) --
	( 83.25,124.28) --
	( 83.26,124.28) --
	( 83.27,124.28) --
	( 83.28,124.28) --
	( 83.29,124.28) --
	( 83.30,124.28) --
	( 83.31,124.28) --
	( 83.32,124.28) --
	( 83.33,124.28) --
	( 83.34,124.28) --
	( 83.35,124.28) --
	( 83.36,124.28) --
	( 83.37,124.28) --
	( 83.38,124.28) --
	( 83.39,124.28) --
	( 83.40,124.28) --
	( 83.41,124.28) --
	( 83.42,124.28) --
	( 83.44,124.28) --
	( 83.45,124.28) --
	( 83.46,124.28) --
	( 83.47,124.28) --
	( 83.48,124.28) --
	( 83.49,124.28) --
	( 83.50,124.28) --
	( 83.51,124.28) --
	( 83.52,124.28) --
	( 83.53,124.28) --
	( 83.54,124.28) --
	( 83.55,124.27) --
	( 83.56,124.27) --
	( 83.57,124.27) --
	( 83.58,124.27) --
	( 83.59,124.27) --
	( 83.60,124.27) --
	( 83.61,124.27) --
	( 83.62,124.27) --
	( 83.63,124.27) --
	( 83.64,124.27) --
	( 83.66,124.27) --
	( 83.67,124.27) --
	( 83.68,124.27) --
	( 83.69,124.27) --
	( 83.70,124.27) --
	( 83.71,124.27) --
	( 83.72,124.27) --
	( 83.73,124.27) --
	( 83.74,124.27) --
	( 83.75,124.27) --
	( 83.76,124.27) --
	( 83.77,124.27) --
	( 83.78,124.27) --
	( 83.79,124.27) --
	( 83.80,124.27) --
	( 83.81,124.27) --
	( 83.82,124.27) --
	( 83.83,124.27) --
	( 83.84,124.27) --
	( 83.85,124.27) --
	( 83.86,124.27) --
	( 83.88,124.27) --
	( 83.89,124.27) --
	( 83.90,124.26) --
	( 83.91,124.26) --
	( 83.92,124.26) --
	( 83.93,124.26) --
	( 83.94,124.26) --
	( 83.95,124.26) --
	( 83.96,124.26) --
	( 83.97,124.26) --
	( 83.98,124.26) --
	( 83.99,124.26) --
	( 84.00,124.26) --
	( 84.01,124.26) --
	( 84.02,124.26) --
	( 84.03,124.26) --
	( 84.04,124.26) --
	( 84.05,124.26) --
	( 84.06,124.26) --
	( 84.07,124.26) --
	( 84.09,124.26) --
	( 84.10,124.26) --
	( 84.11,124.26) --
	( 84.12,124.26) --
	( 84.13,124.26) --
	( 84.14,124.26) --
	( 84.15,124.25) --
	( 84.16,124.25) --
	( 84.17,124.25) --
	( 84.18,124.25) --
	( 84.19,124.25) --
	( 84.20,124.25) --
	( 84.21,124.25) --
	( 84.22,124.25) --
	( 84.23,124.25) --
	( 84.24,124.25) --
	( 84.25,124.25) --
	( 84.26,124.25) --
	( 84.27,124.25) --
	( 84.28,124.25) --
	( 84.29,124.25) --
	( 84.31,124.25) --
	( 84.32,124.25) --
	( 84.33,124.25) --
	( 84.34,124.25) --
	( 84.35,124.25) --
	( 84.36,124.24) --
	( 84.37,124.24) --
	( 84.38,124.24) --
	( 84.39,124.24) --
	( 84.40,124.24) --
	( 84.41,124.24) --
	( 84.42,124.24) --
	( 84.43,124.24) --
	( 84.44,124.24) --
	( 84.45,124.24) --
	( 84.46,124.24) --
	( 84.47,124.24) --
	( 84.48,124.24) --
	( 84.49,124.24) --
	( 84.50,124.24) --
	( 84.51,124.24) --
	( 84.53,124.24) --
	( 84.54,124.23) --
	( 84.55,124.23) --
	( 84.56,124.23) --
	( 84.57,124.23) --
	( 84.58,124.23) --
	( 84.59,124.23) --
	( 84.60,124.23) --
	( 84.61,124.23) --
	( 84.62,124.23) --
	( 84.63,124.23) --
	( 84.64,124.23) --
	( 84.65,124.23) --
	( 84.66,124.23) --
	( 84.67,124.23) --
	( 84.68,124.23) --
	( 84.69,124.23) --
	( 84.70,124.22) --
	( 84.71,124.22) --
	( 84.72,124.22) --
	( 84.74,124.22) --
	( 84.75,124.22) --
	( 84.76,124.22) --
	( 84.77,124.22) --
	( 84.78,124.22) --
	( 84.79,124.22) --
	( 84.80,124.22) --
	( 84.81,124.22) --
	( 84.82,124.22) --
	( 84.83,124.22) --
	( 84.84,124.22) --
	( 84.85,124.21) --
	( 84.86,124.21) --
	( 84.87,124.21) --
	( 84.88,124.21) --
	( 84.89,124.21) --
	( 84.90,124.21) --
	( 84.91,124.21) --
	( 84.92,124.21) --
	( 84.93,124.21) --
	( 84.94,124.21) --
	( 84.96,124.21) --
	( 84.97,124.21) --
	( 84.98,124.21) --
	( 84.99,124.21) --
	( 85.00,124.20) --
	( 85.01,124.20) --
	( 85.02,124.20) --
	( 85.03,124.20) --
	( 85.04,124.20) --
	( 85.05,124.20) --
	( 85.06,124.20) --
	( 85.07,124.20) --
	( 85.08,124.20) --
	( 85.09,124.20) --
	( 85.10,124.20) --
	( 85.11,124.20) --
	( 85.12,124.19) --
	( 85.13,124.19) --
	( 85.14,124.19) --
	( 85.15,124.19) --
	( 85.16,124.19) --
	( 85.18,124.19) --
	( 85.19,124.19) --
	( 85.20,124.19) --
	( 85.21,124.19) --
	( 85.22,124.19) --
	( 85.23,124.19) --
	( 85.24,124.19) --
	( 85.25,124.18) --
	( 85.26,124.18) --
	( 85.27,124.18) --
	( 85.28,124.18) --
	( 85.29,124.18) --
	( 85.30,124.18) --
	( 85.31,124.18) --
	( 85.32,124.18) --
	( 85.33,124.18) --
	( 85.34,124.18) --
	( 85.35,124.18) --
	( 85.36,124.18) --
	( 85.37,124.17) --
	( 85.39,124.17) --
	( 85.40,124.17) --
	( 85.41,124.17) --
	( 85.42,124.17) --
	( 85.43,124.17) --
	( 85.44,124.17) --
	( 85.45,124.17) --
	( 85.46,124.17) --
	( 85.47,124.17) --
	( 85.48,124.16) --
	( 85.49,124.16) --
	( 85.50,124.16) --
	( 85.51,124.16) --
	( 85.52,124.16) --
	( 85.53,124.16) --
	( 85.54,124.16) --
	( 85.55,124.16) --
	( 85.56,124.16) --
	( 85.57,124.16) --
	( 85.58,124.16) --
	( 85.59,124.15) --
	( 85.61,124.15) --
	( 85.62,124.15) --
	( 85.63,124.15) --
	( 85.64,124.15) --
	( 85.65,124.15) --
	( 85.66,124.15) --
	( 85.67,124.15) --
	( 85.68,124.15) --
	( 85.69,124.14) --
	( 85.70,124.14) --
	( 85.71,124.14) --
	( 85.72,124.14) --
	( 85.73,124.14) --
	( 85.74,124.14) --
	( 85.75,124.14) --
	( 85.76,124.14) --
	( 85.77,124.14) --
	( 85.78,124.14) --
	( 85.79,124.13) --
	( 85.80,124.13) --
	( 85.81,124.13) --
	( 85.83,124.13) --
	( 85.84,124.13) --
	( 85.85,124.13) --
	( 85.86,124.13) --
	( 85.87,124.13) --
	( 85.88,124.13) --
	( 85.89,124.12) --
	( 85.90,124.12) --
	( 85.91,124.12) --
	( 85.92,124.12) --
	( 85.93,124.12) --
	( 85.94,124.12) --
	( 85.95,124.12) --
	( 85.96,124.12) --
	( 85.97,124.12) --
	( 85.98,124.11) --
	( 85.99,124.11) --
	( 86.00,124.11) --
	( 86.01,124.11) --
	( 86.02,124.11) --
	( 86.04,124.11) --
	( 86.05,124.11) --
	( 86.06,124.11) --
	( 86.07,124.11) --
	( 86.08,124.10) --
	( 86.09,124.10) --
	( 86.10,124.10) --
	( 86.11,124.10) --
	( 86.12,124.10) --
	( 86.13,124.10) --
	( 86.14,124.10) --
	( 86.15,124.10) --
	( 86.16,124.09) --
	( 86.17,124.09) --
	( 86.18,124.09) --
	( 86.19,124.09) --
	( 86.20,124.09) --
	( 86.21,124.09) --
	( 86.22,124.09) --
	( 86.23,124.09) --
	( 86.24,124.08) --
	( 86.26,124.08) --
	( 86.27,124.08) --
	( 86.28,124.08) --
	( 86.29,124.08) --
	( 86.30,124.08) --
	( 86.31,124.08) --
	( 86.32,124.08) --
	( 86.33,124.07) --
	( 86.34,124.07) --
	( 86.35,124.07) --
	( 86.36,124.07) --
	( 86.37,124.07) --
	( 86.38,124.07) --
	( 86.39,124.07) --
	( 86.40,124.07) --
	( 86.41,124.06) --
	( 86.42,124.06) --
	( 86.43,124.06) --
	( 86.44,124.06) --
	( 86.45,124.06) --
	( 86.46,124.06) --
	( 86.48,124.06) --
	( 86.49,124.06) --
	( 86.50,124.05) --
	( 86.51,124.05) --
	( 86.52,124.05) --
	( 86.53,124.05) --
	( 86.54,124.05) --
	( 86.55,124.05) --
	( 86.56,124.05) --
	( 86.57,124.04) --
	( 86.58,124.04) --
	( 86.59,124.04) --
	( 86.60,124.04) --
	( 86.61,124.04) --
	( 86.62,124.04) --
	( 86.63,124.04) --
	( 86.64,124.04) --
	( 86.65,124.03) --
	( 86.66,124.03) --
	( 86.67,124.03) --
	( 86.69,124.03) --
	( 86.70,124.03) --
	( 86.71,124.03) --
	( 86.72,124.03) --
	( 86.73,124.02) --
	( 86.74,124.02) --
	( 86.75,124.02) --
	( 86.76,124.02) --
	( 86.77,124.02) --
	( 86.78,124.02) --
	( 86.79,124.02) --
	( 86.80,124.01) --
	( 86.81,124.01) --
	( 86.82,124.01) --
	( 86.83,124.01) --
	( 86.84,124.01) --
	( 86.85,124.01) --
	( 86.86,124.01) --
	( 86.87,124.00) --
	( 86.88,124.00) --
	( 86.89,124.00) --
	( 86.91,124.00) --
	( 86.92,124.00) --
	( 86.93,124.00) --
	( 86.94,124.00) --
	( 86.95,123.99) --
	( 86.96,123.99) --
	( 86.97,123.99) --
	( 86.98,123.99) --
	( 86.99,123.99) --
	( 87.00,123.99) --
	( 87.01,123.98) --
	( 87.02,123.98) --
	( 87.03,123.98) --
	( 87.04,123.98) --
	( 87.05,123.98) --
	( 87.06,123.98) --
	( 87.07,123.98) --
	( 87.08,123.97) --
	( 87.09,123.97) --
	( 87.10,123.97) --
	( 87.11,123.97) --
	( 87.13,123.97) --
	( 87.14,123.97) --
	( 87.15,123.96) --
	( 87.16,123.96) --
	( 87.17,123.96) --
	( 87.18,123.96) --
	( 87.19,123.96) --
	( 87.20,123.96) --
	( 87.21,123.96) --
	( 87.22,123.95) --
	( 87.23,123.95) --
	( 87.24,123.95) --
	( 87.25,123.95) --
	( 87.26,123.95) --
	( 87.27,123.95) --
	( 87.28,123.94) --
	( 87.29,123.94) --
	( 87.30,123.94) --
	( 87.31,123.94) --
	( 87.32,123.94) --
	( 87.34,123.94) --
	( 87.35,123.93) --
	( 87.36,123.93) --
	( 87.37,123.93) --
	( 87.38,123.93) --
	( 87.39,123.93) --
	( 87.40,123.93) --
	( 87.41,123.92) --
	( 87.42,123.92) --
	( 87.43,123.92) --
	( 87.44,123.92) --
	( 87.45,123.92) --
	( 87.46,123.92) --
	( 87.47,123.91) --
	( 87.48,123.91) --
	( 87.49,123.91) --
	( 87.50,123.91) --
	( 87.51,123.91) --
	( 87.52,123.91) --
	( 87.53,123.90) --
	( 87.54,123.90) --
	( 87.56,123.90) --
	( 87.57,123.90) --
	( 87.58,123.90) --
	( 87.59,123.90) --
	( 87.60,123.89) --
	( 87.61,123.89) --
	( 87.62,123.89) --
	( 87.63,123.89) --
	( 87.64,123.89) --
	( 87.65,123.88) --
	( 87.66,123.88) --
	( 87.67,123.88) --
	( 87.68,123.88) --
	( 87.69,123.88) --
	( 87.70,123.88) --
	( 87.71,123.87) --
	( 87.72,123.87) --
	( 87.73,123.87) --
	( 87.74,123.87) --
	( 87.75,123.87) --
	( 87.76,123.87) --
	( 87.78,123.86) --
	( 87.79,123.86) --
	( 87.80,123.86) --
	( 87.81,123.86) --
	( 87.82,123.86) --
	( 87.83,123.85) --
	( 87.84,123.85) --
	( 87.85,123.85) --
	( 87.86,123.85) --
	( 87.87,123.85) --
	( 87.88,123.85) --
	( 87.89,123.84) --
	( 87.90,123.84) --
	( 87.91,123.84) --
	( 87.92,123.84) --
	( 87.93,123.84) --
	( 87.94,123.83) --
	( 87.95,123.83) --
	( 87.96,123.83) --
	( 87.97,123.83) --
	( 87.99,123.83) --
	( 88.00,123.82) --
	( 88.01,123.82) --
	( 88.02,123.82) --
	( 88.03,123.82) --
	( 88.04,123.82) --
	( 88.05,123.82) --
	( 88.06,123.81) --
	( 88.07,123.81) --
	( 88.08,123.81) --
	( 88.09,123.81) --
	( 88.10,123.81) --
	( 88.11,123.80) --
	( 88.12,123.80) --
	( 88.13,123.80) --
	( 88.14,123.80) --
	( 88.15,123.80) --
	( 88.16,123.79) --
	( 88.17,123.79) --
	( 88.18,123.79) --
	( 88.19,123.79) --
	( 88.21,123.79) --
	( 88.22,123.78) --
	( 88.23,123.78) --
	( 88.24,123.78) --
	( 88.25,123.78) --
	( 88.26,123.78) --
	( 88.27,123.77) --
	( 88.28,123.77) --
	( 88.29,123.77) --
	( 88.30,123.77) --
	( 88.31,123.77) --
	( 88.32,123.76) --
	( 88.33,123.76) --
	( 88.34,123.76) --
	( 88.35,123.76) --
	( 88.36,123.76) --
	( 88.37,123.75) --
	( 88.38,123.75) --
	( 88.39,123.75) --
	( 88.40,123.75) --
	( 88.41,123.75) --
	( 88.43,123.74) --
	( 88.44,123.74) --
	( 88.45,123.74) --
	( 88.46,123.74) --
	( 88.47,123.74) --
	( 88.48,123.73) --
	( 88.49,123.73) --
	( 88.50,123.73) --
	( 88.51,123.73) --
	( 88.52,123.73) --
	( 88.53,123.72) --
	( 88.54,123.72) --
	( 88.55,123.72) --
	( 88.56,123.72) --
	( 88.57,123.72) --
	( 88.58,123.71) --
	( 88.59,123.71) --
	( 88.60,123.71) --
	( 88.61,123.71) --
	( 88.62,123.70) --
	( 88.64,123.70) --
	( 88.65,123.70) --
	( 88.66,123.70) --
	( 88.67,123.70) --
	( 88.68,123.69) --
	( 88.69,123.69) --
	( 88.70,123.69) --
	( 88.71,123.69) --
	( 88.72,123.69) --
	( 88.73,123.68) --
	( 88.74,123.68) --
	( 88.75,123.68) --
	( 88.76,123.68) --
	( 88.77,123.67) --
	( 88.78,123.67) --
	( 88.79,123.67) --
	( 88.80,123.67) --
	( 88.81,123.67) --
	( 88.82,123.66) --
	( 88.83,123.66) --
	( 88.84,123.66) --
	( 88.86,123.66) --
	( 88.87,123.66) --
	( 88.88,123.65) --
	( 88.89,123.65) --
	( 88.90,123.65) --
	( 88.91,123.65) --
	( 88.92,123.64) --
	( 88.93,123.64) --
	( 88.94,123.64) --
	( 88.95,123.64) --
	( 88.96,123.64) --
	( 88.97,123.63) --
	( 88.98,123.63) --
	( 88.99,123.63) --
	( 89.00,123.63) --
	( 89.01,123.62) --
	( 89.02,123.62) --
	( 89.03,123.62) --
	( 89.04,123.62) --
	( 89.05,123.61) --
	( 89.06,123.61) --
	( 89.08,123.61) --
	( 89.09,123.61) --
	( 89.10,123.61) --
	( 89.11,123.60) --
	( 89.12,123.60) --
	( 89.13,123.60) --
	( 89.14,123.60) --
	( 89.15,123.59) --
	( 89.16,123.59) --
	( 89.17,123.59) --
	( 89.18,123.59) --
	( 89.19,123.58) --
	( 89.20,123.58) --
	( 89.21,123.58) --
	( 89.22,123.58) --
	( 89.23,123.58) --
	( 89.24,123.57) --
	( 89.25,123.57) --
	( 89.26,123.57) --
	( 89.27,123.57) --
	( 89.29,123.56) --
	( 89.30,123.56) --
	( 89.31,123.56) --
	( 89.32,123.56) --
	( 89.33,123.55) --
	( 89.34,123.55) --
	( 89.35,123.55) --
	( 89.36,123.55) --
	( 89.37,123.54) --
	( 89.38,123.54) --
	( 89.39,123.54) --
	( 89.40,123.54) --
	( 89.41,123.53) --
	( 89.42,123.53) --
	( 89.43,123.53) --
	( 89.44,123.53) --
	( 89.45,123.53) --
	( 89.46,123.52) --
	( 89.47,123.52) --
	( 89.48,123.52) --
	( 89.49,123.52) --
	( 89.51,123.51) --
	( 89.52,123.51) --
	( 89.53,123.51) --
	( 89.54,123.51) --
	( 89.55,123.50) --
	( 89.56,123.50) --
	( 89.57,123.50) --
	( 89.58,123.50) --
	( 89.59,123.49) --
	( 89.60,123.49) --
	( 89.61,123.49) --
	( 89.62,123.49) --
	( 89.63,123.48) --
	( 89.64,123.48) --
	( 89.65,123.48) --
	( 89.66,123.48) --
	( 89.67,123.47) --
	( 89.68,123.47) --
	( 89.69,123.47) --
	( 89.70,123.47) --
	( 89.71,123.46) --
	( 89.73,123.46) --
	( 89.74,123.46) --
	( 89.75,123.46) --
	( 89.76,123.45) --
	( 89.77,123.45) --
	( 89.78,123.45) --
	( 89.79,123.45) --
	( 89.80,123.44) --
	( 89.81,123.44) --
	( 89.82,123.44) --
	( 89.83,123.44) --
	( 89.84,123.43) --
	( 89.85,123.43) --
	( 89.86,123.43) --
	( 89.87,123.43) --
	( 89.88,123.42) --
	( 89.89,123.42) --
	( 89.90,123.42) --
	( 89.91,123.41) --
	( 89.92,123.41) --
	( 89.94,123.41) --
	( 89.95,123.41) --
	( 89.96,123.40) --
	( 89.97,123.40) --
	( 89.98,123.40) --
	( 89.99,123.40) --
	( 90.00,123.39) --
	( 90.01,123.39) --
	( 90.02,123.39) --
	( 90.03,123.39) --
	( 90.04,123.38) --
	( 90.05,123.38) --
	( 90.06,123.38) --
	( 90.07,123.38) --
	( 90.08,123.37) --
	( 90.09,123.37) --
	( 90.10,123.37) --
	( 90.11,123.36) --
	( 90.12,123.36) --
	( 90.13,123.36) --
	( 90.14,123.36) --
	( 90.16,123.35) --
	( 90.17,123.35) --
	( 90.18,123.35) --
	( 90.19,123.35) --
	( 90.20,123.34) --
	( 90.21,123.34) --
	( 90.22,123.34) --
	( 90.23,123.33) --
	( 90.24,123.33) --
	( 90.25,123.33) --
	( 90.26,123.33) --
	( 90.27,123.32) --
	( 90.28,123.32) --
	( 90.29,123.32) --
	( 90.30,123.32) --
	( 90.31,123.31) --
	( 90.32,123.31) --
	( 90.33,123.31) --
	( 90.34,123.30) --
	( 90.35,123.30) --
	( 90.36,123.30) --
	( 90.38,123.30) --
	( 90.39,123.29) --
	( 90.40,123.29) --
	( 90.41,123.29) --
	( 90.42,123.29) --
	( 90.43,123.28) --
	( 90.44,123.28) --
	( 90.45,123.28) --
	( 90.46,123.27) --
	( 90.47,123.27) --
	( 90.48,123.27) --
	( 90.49,123.27) --
	( 90.50,123.26) --
	( 90.51,123.26) --
	( 90.52,123.26) --
	( 90.53,123.25) --
	( 90.54,123.25) --
	( 90.55,123.25) --
	( 90.56,123.25) --
	( 90.57,123.24) --
	( 90.59,123.24) --
	( 90.60,123.24) --
	( 90.61,123.23) --
	( 90.62,123.23) --
	( 90.63,123.23) --
	( 90.64,123.23) --
	( 90.65,123.22) --
	( 90.66,123.22) --
	( 90.67,123.22) --
	( 90.68,123.21) --
	( 90.69,123.21) --
	( 90.70,123.21) --
	( 90.71,123.21) --
	( 90.72,123.20) --
	( 90.73,123.20) --
	( 90.74,123.20) --
	( 90.75,123.19) --
	( 90.76,123.19) --
	( 90.77,123.19) --
	( 90.78,123.19) --
	( 90.79,123.18) --
	( 90.81,123.18) --
	( 90.82,123.18) --
	( 90.83,123.17) --
	( 90.84,123.17) --
	( 90.85,123.17) --
	( 90.86,123.16) --
	( 90.87,123.16) --
	( 90.88,123.16) --
	( 90.89,123.16) --
	( 90.90,123.15) --
	( 90.91,123.15) --
	( 90.92,123.15) --
	( 90.93,123.14) --
	( 90.94,123.14) --
	( 90.95,123.14) --
	( 90.96,123.13) --
	( 90.97,123.13) --
	( 90.98,123.13) --
	( 90.99,123.13) --
	( 91.00,123.12) --
	( 91.01,123.12) --
	( 91.03,123.12) --
	( 91.04,123.11) --
	( 91.05,123.11) --
	( 91.06,123.11) --
	( 91.07,123.10) --
	( 91.08,123.10) --
	( 91.09,123.10) --
	( 91.10,123.10) --
	( 91.11,123.09) --
	( 91.12,123.09) --
	( 91.13,123.09) --
	( 91.14,123.08) --
	( 91.15,123.08) --
	( 91.16,123.08) --
	( 91.17,123.07) --
	( 91.18,123.07) --
	( 91.19,123.07) --
	( 91.20,123.06) --
	( 91.21,123.06) --
	( 91.22,123.06) --
	( 91.24,123.06) --
	( 91.25,123.05) --
	( 91.26,123.05) --
	( 91.27,123.05) --
	( 91.28,123.04) --
	( 91.29,123.04) --
	( 91.30,123.04) --
	( 91.31,123.03) --
	( 91.32,123.03) --
	( 91.33,123.03) --
	( 91.34,123.02) --
	( 91.35,123.02) --
	( 91.36,123.02) --
	( 91.37,123.01) --
	( 91.38,123.01) --
	( 91.39,123.01) --
	( 91.40,123.01) --
	( 91.41,123.00) --
	( 91.42,123.00) --
	( 91.43,123.00) --
	( 91.44,122.99) --
	( 91.46,122.99) --
	( 91.47,122.99) --
	( 91.48,122.98) --
	( 91.49,122.98) --
	( 91.50,122.98) --
	( 91.51,122.97) --
	( 91.52,122.97) --
	( 91.53,122.97) --
	( 91.54,122.96) --
	( 91.55,122.96) --
	( 91.56,122.96) --
	( 91.57,122.95) --
	( 91.58,122.95) --
	( 91.59,122.95) --
	( 91.60,122.94) --
	( 91.61,122.94) --
	( 91.62,122.94) --
	( 91.63,122.93) --
	( 91.64,122.93) --
	( 91.65,122.93) --
	( 91.66,122.92) --
	( 91.68,122.92) --
	( 91.69,122.92) --
	( 91.70,122.92) --
	( 91.71,122.91) --
	( 91.72,122.91) --
	( 91.73,122.91) --
	( 91.74,122.90) --
	( 91.75,122.90) --
	( 91.76,122.90) --
	( 91.77,122.89) --
	( 91.78,122.89) --
	( 91.79,122.89) --
	( 91.80,122.88) --
	( 91.81,122.88) --
	( 91.82,122.88) --
	( 91.83,122.87) --
	( 91.84,122.87) --
	( 91.85,122.87) --
	( 91.86,122.86) --
	( 91.87,122.86) --
	( 91.89,122.86) --
	( 91.90,122.85) --
	( 91.91,122.85) --
	( 91.92,122.85) --
	( 91.93,122.84) --
	( 91.94,122.84) --
	( 91.95,122.84) --
	( 91.96,122.83) --
	( 91.97,122.83) --
	( 91.98,122.83) --
	( 91.99,122.82) --
	( 92.00,122.82) --
	( 92.01,122.82) --
	( 92.02,122.81) --
	( 92.03,122.81) --
	( 92.04,122.80) --
	( 92.05,122.80) --
	( 92.06,122.80) --
	( 92.07,122.79) --
	( 92.08,122.79) --
	( 92.09,122.79) --
	( 92.11,122.78) --
	( 92.12,122.78) --
	( 92.13,122.78) --
	( 92.14,122.77) --
	( 92.15,122.77) --
	( 92.16,122.77) --
	( 92.17,122.76) --
	( 92.18,122.76) --
	( 92.19,122.76) --
	( 92.20,122.75) --
	( 92.21,122.75) --
	( 92.22,122.75) --
	( 92.23,122.74) --
	( 92.24,122.74) --
	( 92.25,122.74) --
	( 92.26,122.73) --
	( 92.27,122.73) --
	( 92.28,122.73) --
	( 92.29,122.72) --
	( 92.30,122.72) --
	( 92.31,122.71) --
	( 92.33,122.71) --
	( 92.34,122.71) --
	( 92.35,122.70) --
	( 92.36,122.70) --
	( 92.37,122.70) --
	( 92.38,122.69) --
	( 92.39,122.69) --
	( 92.40,122.69) --
	( 92.41,122.68) --
	( 92.42,122.68) --
	( 92.43,122.68) --
	( 92.44,122.67) --
	( 92.45,122.67) --
	( 92.46,122.67) --
	( 92.47,122.66) --
	( 92.48,122.66) --
	( 92.49,122.65) --
	( 92.50,122.65) --
	( 92.51,122.65) --
	( 92.52,122.64) --
	( 92.54,122.64) --
	( 92.55,122.64) --
	( 92.56,122.63) --
	( 92.57,122.63) --
	( 92.58,122.63) --
	( 92.59,122.62) --
	( 92.60,122.62) --
	( 92.61,122.61) --
	( 92.62,122.61) --
	( 92.63,122.61) --
	( 92.64,122.60) --
	( 92.65,122.60) --
	( 92.66,122.60) --
	( 92.67,122.59) --
	( 92.68,122.59) --
	( 92.69,122.59) --
	( 92.70,122.58) --
	( 92.71,122.58) --
	( 92.72,122.57) --
	( 92.73,122.57) --
	( 92.74,122.57) --
	( 92.76,122.56) --
	( 92.77,122.56) --
	( 92.78,122.56) --
	( 92.79,122.55) --
	( 92.80,122.55) --
	( 92.81,122.55) --
	( 92.82,122.54) --
	( 92.83,122.54) --
	( 92.84,122.53) --
	( 92.85,122.53) --
	( 92.86,122.53) --
	( 92.87,122.52) --
	( 92.88,122.52) --
	( 92.89,122.52) --
	( 92.90,122.51) --
	( 92.91,122.51) --
	( 92.92,122.50) --
	( 92.93,122.50) --
	( 92.94,122.50) --
	( 92.95,122.49) --
	( 92.96,122.49) --
	( 92.98,122.49) --
	( 92.99,122.48) --
	( 93.00,122.48) --
	( 93.01,122.47) --
	( 93.02,122.47) --
	( 93.03,122.47) --
	( 93.04,122.46) --
	( 93.05,122.46) --
	( 93.06,122.46) --
	( 93.07,122.45) --
	( 93.08,122.45) --
	( 93.09,122.44) --
	( 93.10,122.44) --
	( 93.11,122.44) --
	( 93.12,122.43) --
	( 93.13,122.43) --
	( 93.14,122.42) --
	( 93.15,122.42) --
	( 93.16,122.42) --
	( 93.17,122.41) --
	( 93.19,122.41) --
	( 93.20,122.41) --
	( 93.21,122.40) --
	( 93.22,122.40) --
	( 93.23,122.39) --
	( 93.24,122.39) --
	( 93.25,122.39) --
	( 93.26,122.38) --
	( 93.27,122.38) --
	( 93.28,122.37) --
	( 93.29,122.37) --
	( 93.30,122.37) --
	( 93.31,122.36) --
	( 93.32,122.36) --
	( 93.33,122.35) --
	( 93.34,122.35) --
	( 93.35,122.35) --
	( 93.36,122.34) --
	( 93.37,122.34) --
	( 93.38,122.34) --
	( 93.39,122.33) --
	( 93.41,122.33) --
	( 93.42,122.32) --
	( 93.43,122.32) --
	( 93.44,122.32) --
	( 93.45,122.31) --
	( 93.46,122.31) --
	( 93.47,122.30) --
	( 93.48,122.30) --
	( 93.49,122.30) --
	( 93.50,122.29) --
	( 93.51,122.29) --
	( 93.52,122.28) --
	( 93.53,122.28) --
	( 93.54,122.28) --
	( 93.55,122.27) --
	( 93.56,122.27) --
	( 93.57,122.26) --
	( 93.58,122.26) --
	( 93.59,122.26) --
	( 93.60,122.25) --
	( 93.61,122.25) --
	( 93.63,122.24) --
	( 93.64,122.24) --
	( 93.65,122.24) --
	( 93.66,122.23) --
	( 93.67,122.23) --
	( 93.68,122.22) --
	( 93.69,122.22) --
	( 93.70,122.22) --
	( 93.71,122.21) --
	( 93.72,122.21) --
	( 93.73,122.20) --
	( 93.74,122.20) --
	( 93.75,122.20) --
	( 93.76,122.19) --
	( 93.77,122.19) --
	( 93.78,122.18) --
	( 93.79,122.18) --
	( 93.80,122.17) --
	( 93.81,122.17) --
	( 93.82,122.17) --
	( 93.84,122.16) --
	( 93.85,122.16) --
	( 93.86,122.15) --
	( 93.87,122.15) --
	( 93.88,122.15) --
	( 93.89,122.14) --
	( 93.90,122.14) --
	( 93.91,122.13) --
	( 93.92,122.13) --
	( 93.93,122.13) --
	( 93.94,122.12) --
	( 93.95,122.12) --
	( 93.96,122.11) --
	( 93.97,122.11) --
	( 93.98,122.10) --
	( 93.99,122.10) --
	( 94.00,122.10) --
	( 94.01,122.09) --
	( 94.02,122.09) --
	( 94.03,122.08) --
	( 94.04,122.08) --
	( 94.06,122.08) --
	( 94.07,122.07) --
	( 94.08,122.07) --
	( 94.09,122.06) --
	( 94.10,122.06) --
	( 94.11,122.05) --
	( 94.12,122.05) --
	( 94.13,122.05) --
	( 94.14,122.04) --
	( 94.15,122.04) --
	( 94.16,122.03) --
	( 94.17,122.03) --
	( 94.18,122.02) --
	( 94.19,122.02) --
	( 94.20,122.02) --
	( 94.21,122.01) --
	( 94.22,122.01) --
	( 94.23,122.00) --
	( 94.24,122.00) --
	( 94.25,121.99) --
	( 94.26,121.99) --
	( 94.28,121.99) --
	( 94.29,121.98) --
	( 94.30,121.98) --
	( 94.31,121.97) --
	( 94.32,121.97) --
	( 94.33,121.96) --
	( 94.34,121.96) --
	( 94.35,121.96) --
	( 94.36,121.95) --
	( 94.37,121.95) --
	( 94.38,121.94) --
	( 94.39,121.94) --
	( 94.40,121.93) --
	( 94.41,121.93) --
	( 94.42,121.93) --
	( 94.43,121.92) --
	( 94.44,121.92) --
	( 94.45,121.91) --
	( 94.46,121.91) --
	( 94.47,121.90) --
	( 94.49,121.90) --
	( 94.50,121.90) --
	( 94.51,121.89) --
	( 94.52,121.89) --
	( 94.53,121.88) --
	( 94.54,121.88) --
	( 94.55,121.87) --
	( 94.56,121.87) --
	( 94.57,121.87) --
	( 94.58,121.86) --
	( 94.59,121.86) --
	( 94.60,121.85) --
	( 94.61,121.85) --
	( 94.62,121.84) --
	( 94.63,121.84) --
	( 94.64,121.83) --
	( 94.65,121.83) --
	( 94.66,121.83) --
	( 94.67,121.82) --
	( 94.68,121.82) --
	( 94.69,121.81) --
	( 94.71,121.81) --
	( 94.72,121.80) --
	( 94.73,121.80) --
	( 94.74,121.79) --
	( 94.75,121.79) --
	( 94.76,121.79) --
	( 94.77,121.78) --
	( 94.78,121.78) --
	( 94.79,121.77) --
	( 94.80,121.77) --
	( 94.81,121.76) --
	( 94.82,121.76) --
	( 94.83,121.75) --
	( 94.84,121.75) --
	( 94.85,121.74) --
	( 94.86,121.74) --
	( 94.87,121.74) --
	( 94.88,121.73) --
	( 94.89,121.73) --
	( 94.90,121.72) --
	( 94.91,121.72) --
	( 94.93,121.71) --
	( 94.94,121.71) --
	( 94.95,121.70) --
	( 94.96,121.70) --
	( 94.97,121.70) --
	( 94.98,121.69) --
	( 94.99,121.69) --
	( 95.00,121.68) --
	( 95.01,121.68) --
	( 95.02,121.67) --
	( 95.03,121.67) --
	( 95.04,121.66) --
	( 95.05,121.66) --
	( 95.06,121.65) --
	( 95.07,121.65) --
	( 95.08,121.64) --
	( 95.09,121.64) --
	( 95.10,121.64) --
	( 95.11,121.63) --
	( 95.12,121.63) --
	( 95.14,121.62) --
	( 95.15,121.62) --
	( 95.16,121.61) --
	( 95.17,121.61) --
	( 95.18,121.60) --
	( 95.19,121.60) --
	( 95.20,121.59) --
	( 95.21,121.59) --
	( 95.22,121.58) --
	( 95.23,121.58) --
	( 95.24,121.58) --
	( 95.25,121.57) --
	( 95.26,121.57) --
	( 95.27,121.56) --
	( 95.28,121.56) --
	( 95.29,121.55) --
	( 95.30,121.55) --
	( 95.31,121.54) --
	( 95.32,121.54) --
	( 95.33,121.53) --
	( 95.34,121.53) --
	( 95.36,121.52) --
	( 95.37,121.52) --
	( 95.38,121.51) --
	( 95.39,121.51) --
	( 95.40,121.50) --
	( 95.41,121.50) --
	( 95.42,121.50) --
	( 95.43,121.49) --
	( 95.44,121.49) --
	( 95.45,121.48) --
	( 95.46,121.48) --
	( 95.47,121.47) --
	( 95.48,121.47) --
	( 95.49,121.46) --
	( 95.50,121.46) --
	( 95.51,121.45) --
	( 95.52,121.45) --
	( 95.53,121.44) --
	( 95.54,121.44) --
	( 95.55,121.43) --
	( 95.56,121.43) --
	( 95.58,121.42) --
	( 95.59,121.42) --
	( 95.60,121.41) --
	( 95.61,121.41) --
	( 95.62,121.40) --
	( 95.63,121.40) --
	( 95.64,121.40) --
	( 95.65,121.39) --
	( 95.66,121.39) --
	( 95.67,121.38) --
	( 95.68,121.38) --
	( 95.69,121.37) --
	( 95.70,121.37) --
	( 95.71,121.36) --
	( 95.72,121.36) --
	( 95.73,121.35) --
	( 95.74,121.35) --
	( 95.75,121.34) --
	( 95.76,121.34) --
	( 95.77,121.33) --
	( 95.79,121.33) --
	( 95.80,121.32) --
	( 95.81,121.32) --
	( 95.82,121.31) --
	( 95.83,121.31) --
	( 95.84,121.30) --
	( 95.85,121.30) --
	( 95.86,121.29) --
	( 95.87,121.29) --
	( 95.88,121.28) --
	( 95.89,121.28) --
	( 95.90,121.27) --
	( 95.91,121.27) --
	( 95.92,121.26) --
	( 95.93,121.26) --
	( 95.94,121.25) --
	( 95.95,121.25) --
	( 95.96,121.24) --
	( 95.97,121.24) --
	( 95.98,121.23) --
	( 95.99,121.23) --
	( 96.01,121.22) --
	( 96.02,121.22) --
	( 96.03,121.21) --
	( 96.04,121.21) --
	( 96.05,121.20) --
	( 96.06,121.20) --
	( 96.07,121.19) --
	( 96.08,121.19) --
	( 96.09,121.18) --
	( 96.10,121.18) --
	( 96.11,121.17) --
	( 96.12,121.17) --
	( 96.13,121.16) --
	( 96.14,121.16) --
	( 96.15,121.15) --
	( 96.16,121.15) --
	( 96.17,121.14) --
	( 96.18,121.14) --
	( 96.19,121.13) --
	( 96.20,121.13) --
	( 96.21,121.12) --
	( 96.23,121.12) --
	( 96.24,121.11) --
	( 96.25,121.11) --
	( 96.26,121.10) --
	( 96.27,121.10) --
	( 96.28,121.09) --
	( 96.29,121.09) --
	( 96.30,121.08) --
	( 96.31,121.08) --
	( 96.32,121.07) --
	( 96.33,121.07) --
	( 96.34,121.06) --
	( 96.35,121.06) --
	( 96.36,121.05) --
	( 96.37,121.05) --
	( 96.38,121.04) --
	( 96.39,121.04) --
	( 96.40,121.03) --
	( 96.41,121.03) --
	( 96.42,121.02) --
	( 96.44,121.02) --
	( 96.45,121.01) --
	( 96.46,121.01) --
	( 96.47,121.00) --
	( 96.48,121.00) --
	( 96.49,120.99) --
	( 96.50,120.99) --
	( 96.51,120.98) --
	( 96.52,120.98) --
	( 96.53,120.97) --
	( 96.54,120.96) --
	( 96.55,120.96) --
	( 96.56,120.95) --
	( 96.57,120.95) --
	( 96.58,120.94) --
	( 96.59,120.94) --
	( 96.60,120.93) --
	( 96.61,120.93) --
	( 96.62,120.92) --
	( 96.63,120.92) --
	( 96.64,120.91) --
	( 96.66,120.91) --
	( 96.67,120.90) --
	( 96.68,120.90) --
	( 96.69,120.89) --
	( 96.70,120.89) --
	( 96.71,120.88) --
	( 96.72,120.88) --
	( 96.73,120.87) --
	( 96.74,120.87) --
	( 96.75,120.86) --
	( 96.76,120.86) --
	( 96.77,120.85) --
	( 96.78,120.84) --
	( 96.79,120.84) --
	( 96.80,120.83) --
	( 96.81,120.83) --
	( 96.82,120.82) --
	( 96.83,120.82) --
	( 96.84,120.81) --
	( 96.85,120.81) --
	( 96.86,120.80) --
	( 96.88,120.80) --
	( 96.89,120.79) --
	( 96.90,120.79) --
	( 96.91,120.78) --
	( 96.92,120.78) --
	( 96.93,120.77) --
	( 96.94,120.76) --
	( 96.95,120.76) --
	( 96.96,120.75) --
	( 96.97,120.75) --
	( 96.98,120.74) --
	( 96.99,120.74) --
	( 97.00,120.73) --
	( 97.01,120.73) --
	( 97.02,120.72) --
	( 97.03,120.72) --
	( 97.04,120.71) --
	( 97.05,120.71) --
	( 97.06,120.70) --
	( 97.07,120.69) --
	( 97.09,120.69) --
	( 97.10,120.68) --
	( 97.11,120.68) --
	( 97.12,120.67) --
	( 97.13,120.67) --
	( 97.14,120.66) --
	( 97.15,120.66) --
	( 97.16,120.65) --
	( 97.17,120.65) --
	( 97.18,120.64) --
	( 97.19,120.64) --
	( 97.20,120.63) --
	( 97.21,120.62) --
	( 97.22,120.62) --
	( 97.23,120.61) --
	( 97.24,120.61) --
	( 97.25,120.60) --
	( 97.26,120.60) --
	( 97.27,120.59) --
	( 97.28,120.59) --
	( 97.29,120.58) --
	( 97.31,120.57) --
	( 97.32,120.57) --
	( 97.33,120.56) --
	( 97.34,120.56) --
	( 97.35,120.55) --
	( 97.36,120.55) --
	( 97.37,120.54) --
	( 97.38,120.54) --
	( 97.39,120.53) --
	( 97.40,120.53) --
	( 97.41,120.52) --
	( 97.42,120.51) --
	( 97.43,120.51) --
	( 97.44,120.50) --
	( 97.45,120.50) --
	( 97.46,120.49) --
	( 97.47,120.49) --
	( 97.48,120.48) --
	( 97.49,120.48) --
	( 97.50,120.47) --
	( 97.51,120.46) --
	( 97.53,120.46) --
	( 97.54,120.45) --
	( 97.55,120.45) --
	( 97.56,120.44) --
	( 97.57,120.44) --
	( 97.58,120.43) --
	( 97.59,120.42) --
	( 97.60,120.42) --
	( 97.61,120.41) --
	( 97.62,120.41) --
	( 97.63,120.40) --
	( 97.64,120.40) --
	( 97.65,120.39) --
	( 97.66,120.39) --
	( 97.67,120.38) --
	( 97.68,120.37) --
	( 97.69,120.37) --
	( 97.70,120.36) --
	( 97.71,120.36) --
	( 97.72,120.35) --
	( 97.74,120.35) --
	( 97.75,120.34) --
	( 97.76,120.33) --
	( 97.77,120.33) --
	( 97.78,120.32) --
	( 97.79,120.32) --
	( 97.80,120.31) --
	( 97.81,120.31) --
	( 97.82,120.30) --
	( 97.83,120.29) --
	( 97.84,120.29) --
	( 97.85,120.28) --
	( 97.86,120.28) --
	( 97.87,120.27) --
	( 97.88,120.27) --
	( 97.89,120.26) --
	( 97.90,120.25) --
	( 97.91,120.25) --
	( 97.92,120.24) --
	( 97.93,120.24) --
	( 97.94,120.23) --
	( 97.96,120.23) --
	( 97.97,120.22) --
	( 97.98,120.21) --
	( 97.99,120.21) --
	( 98.00,120.20) --
	( 98.01,120.20) --
	( 98.02,120.19) --
	( 98.03,120.19) --
	( 98.04,120.18) --
	( 98.05,120.17) --
	( 98.06,120.17) --
	( 98.07,120.16) --
	( 98.08,120.16) --
	( 98.09,120.15) --
	( 98.10,120.14) --
	( 98.11,120.14) --
	( 98.12,120.13) --
	( 98.13,120.13) --
	( 98.14,120.12) --
	( 98.15,120.12) --
	( 98.16,120.11) --
	( 98.18,120.10) --
	( 98.19,120.10) --
	( 98.20,120.09) --
	( 98.21,120.09) --
	( 98.22,120.08) --
	( 98.23,120.07) --
	( 98.24,120.07) --
	( 98.25,120.06) --
	( 98.26,120.06) --
	( 98.27,120.05) --
	( 98.28,120.04) --
	( 98.29,120.04) --
	( 98.30,120.03) --
	( 98.31,120.03) --
	( 98.32,120.02) --
	( 98.33,120.02) --
	( 98.34,120.01) --
	( 98.35,120.00) --
	( 98.36,120.00) --
	( 98.37,119.99) --
	( 98.39,119.99) --
	( 98.40,119.98) --
	( 98.41,119.97) --
	( 98.42,119.97) --
	( 98.43,119.96) --
	( 98.44,119.96) --
	( 98.45,119.95) --
	( 98.46,119.94) --
	( 98.47,119.94) --
	( 98.48,119.93) --
	( 98.49,119.93) --
	( 98.50,119.92) --
	( 98.51,119.91) --
	( 98.52,119.91) --
	( 98.53,119.90) --
	( 98.54,119.90) --
	( 98.55,119.89) --
	( 98.56,119.88) --
	( 98.57,119.88) --
	( 98.58,119.87) --
	( 98.59,119.87) --
	( 98.61,119.86) --
	( 98.62,119.85) --
	( 98.63,119.85) --
	( 98.64,119.84) --
	( 98.65,119.84) --
	( 98.66,119.83) --
	( 98.67,119.82) --
	( 98.68,119.82) --
	( 98.69,119.81) --
	( 98.70,119.80) --
	( 98.71,119.80) --
	( 98.72,119.79) --
	( 98.73,119.79) --
	( 98.74,119.78) --
	( 98.75,119.77) --
	( 98.76,119.77) --
	( 98.77,119.76) --
	( 98.78,119.76) --
	( 98.79,119.75) --
	( 98.80,119.74) --
	( 98.81,119.74) --
	( 98.83,119.73) --
	( 98.84,119.73) --
	( 98.85,119.72) --
	( 98.86,119.71) --
	( 98.87,119.71) --
	( 98.88,119.70) --
	( 98.89,119.69) --
	( 98.90,119.69) --
	( 98.91,119.68) --
	( 98.92,119.68) --
	( 98.93,119.67) --
	( 98.94,119.66) --
	( 98.95,119.66) --
	( 98.96,119.65) --
	( 98.97,119.65) --
	( 98.98,119.64) --
	( 98.99,119.63) --
	( 99.00,119.63) --
	( 99.01,119.62) --
	( 99.02,119.61) --
	( 99.04,119.61) --
	( 99.05,119.60) --
	( 99.06,119.60) --
	( 99.07,119.59) --
	( 99.08,119.58) --
	( 99.09,119.58) --
	( 99.10,119.57) --
	( 99.11,119.56) --
	( 99.12,119.56) --
	( 99.13,119.55) --
	( 99.14,119.55) --
	( 99.15,119.54) --
	( 99.16,119.53) --
	( 99.17,119.53) --
	( 99.18,119.52) --
	( 99.19,119.51) --
	( 99.20,119.51) --
	( 99.21,119.50) --
	( 99.22,119.50) --
	( 99.23,119.49) --
	( 99.24,119.48) --
	( 99.26,119.48) --
	( 99.27,119.47) --
	( 99.28,119.46) --
	( 99.29,119.46) --
	( 99.30,119.45) --
	( 99.31,119.44) --
	( 99.32,119.44) --
	( 99.33,119.43) --
	( 99.34,119.43) --
	( 99.35,119.42) --
	( 99.36,119.41) --
	( 99.37,119.41) --
	( 99.38,119.40) --
	( 99.39,119.39) --
	( 99.40,119.39) --
	( 99.41,119.38) --
	( 99.42,119.37) --
	( 99.43,119.37) --
	( 99.44,119.36) --
	( 99.45,119.36) --
	( 99.46,119.35) --
	( 99.48,119.34) --
	( 99.49,119.34) --
	( 99.50,119.33) --
	( 99.51,119.32) --
	( 99.52,119.32) --
	( 99.53,119.31) --
	( 99.54,119.30) --
	( 99.55,119.30) --
	( 99.56,119.29) --
	( 99.57,119.28) --
	( 99.58,119.28) --
	( 99.59,119.27) --
	( 99.60,119.27) --
	( 99.61,119.26) --
	( 99.62,119.25) --
	( 99.63,119.25) --
	( 99.64,119.24) --
	( 99.65,119.23) --
	( 99.66,119.23) --
	( 99.67,119.22) --
	( 99.69,119.21) --
	( 99.70,119.21) --
	( 99.71,119.20) --
	( 99.72,119.19) --
	( 99.73,119.19) --
	( 99.74,119.18) --
	( 99.75,119.17) --
	( 99.76,119.17) --
	( 99.77,119.16) --
	( 99.78,119.15) --
	( 99.79,119.15) --
	( 99.80,119.14) --
	( 99.81,119.14) --
	( 99.82,119.13) --
	( 99.83,119.12) --
	( 99.84,119.12) --
	( 99.85,119.11) --
	( 99.86,119.10) --
	( 99.87,119.10) --
	( 99.88,119.09) --
	( 99.89,119.08) --
	( 99.91,119.08) --
	( 99.92,119.07) --
	( 99.93,119.06) --
	( 99.94,119.06) --
	( 99.95,119.05) --
	( 99.96,119.04) --
	( 99.97,119.04) --
	( 99.98,119.03) --
	( 99.99,119.02) --
	(100.00,119.02) --
	(100.01,119.01) --
	(100.02,119.00) --
	(100.03,119.00) --
	(100.04,118.99) --
	(100.05,118.98) --
	(100.06,118.98) --
	(100.07,118.97) --
	(100.08,118.96) --
	(100.09,118.96) --
	(100.10,118.95) --
	(100.11,118.94) --
	(100.13,118.94) --
	(100.14,118.93) --
	(100.15,118.92) --
	(100.16,118.92) --
	(100.17,118.91) --
	(100.18,118.90) --
	(100.19,118.90) --
	(100.20,118.89) --
	(100.21,118.88) --
	(100.22,118.88) --
	(100.23,118.87) --
	(100.24,118.86) --
	(100.25,118.86) --
	(100.26,118.85) --
	(100.27,118.84) --
	(100.28,118.84) --
	(100.29,118.83) --
	(100.30,118.82) --
	(100.31,118.82) --
	(100.32,118.81) --
	(100.34,118.80) --
	(100.35,118.79) --
	(100.36,118.79) --
	(100.37,118.78) --
	(100.38,118.77) --
	(100.39,118.77) --
	(100.40,118.76) --
	(100.41,118.75) --
	(100.42,118.75) --
	(100.43,118.74) --
	(100.44,118.73) --
	(100.45,118.73) --
	(100.46,118.72) --
	(100.47,118.71) --
	(100.48,118.71) --
	(100.49,118.70) --
	(100.50,118.69) --
	(100.51,118.69) --
	(100.52,118.68) --
	(100.53,118.67) --
	(100.54,118.67) --
	(100.56,118.66) --
	(100.57,118.65) --
	(100.58,118.64) --
	(100.59,118.64) --
	(100.60,118.63) --
	(100.61,118.62) --
	(100.62,118.62) --
	(100.63,118.61) --
	(100.64,118.60) --
	(100.65,118.60) --
	(100.66,118.59) --
	(100.67,118.58) --
	(100.68,118.58) --
	(100.69,118.57) --
	(100.70,118.56) --
	(100.71,118.55) --
	(100.72,118.55) --
	(100.73,118.54) --
	(100.74,118.53) --
	(100.75,118.53) --
	(100.76,118.52) --
	(100.78,118.51) --
	(100.79,118.51) --
	(100.80,118.50) --
	(100.81,118.49) --
	(100.82,118.48) --
	(100.83,118.48) --
	(100.84,118.47) --
	(100.85,118.46) --
	(100.86,118.46) --
	(100.87,118.45) --
	(100.88,118.44) --
	(100.89,118.44) --
	(100.90,118.43) --
	(100.91,118.42) --
	(100.92,118.41) --
	(100.93,118.41) --
	(100.94,118.40) --
	(100.95,118.39) --
	(100.96,118.39) --
	(100.97,118.38) --
	(100.99,118.37) --
	(101.00,118.37) --
	(101.01,118.36) --
	(101.02,118.35) --
	(101.03,118.34) --
	(101.04,118.34) --
	(101.05,118.33) --
	(101.06,118.32) --
	(101.07,118.32) --
	(101.08,118.31) --
	(101.09,118.30) --
	(101.10,118.29) --
	(101.11,118.29) --
	(101.12,118.28) --
	(101.13,118.27) --
	(101.14,118.27) --
	(101.15,118.26) --
	(101.16,118.25) --
	(101.17,118.24) --
	(101.18,118.24) --
	(101.19,118.23) --
	(101.21,118.22) --
	(101.22,118.22) --
	(101.23,118.21) --
	(101.24,118.20) --
	(101.25,118.19) --
	(101.26,118.19) --
	(101.27,118.18) --
	(101.28,118.17) --
	(101.29,118.17) --
	(101.30,118.16) --
	(101.31,118.15) --
	(101.32,118.14) --
	(101.33,118.14) --
	(101.34,118.13) --
	(101.35,118.12) --
	(101.36,118.11) --
	(101.37,118.11) --
	(101.38,118.10) --
	(101.39,118.09) --
	(101.40,118.09) --
	(101.41,118.08) --
	(101.43,118.07) --
	(101.44,118.06) --
	(101.45,118.06) --
	(101.46,118.05) --
	(101.47,118.04) --
	(101.48,118.03) --
	(101.49,118.03) --
	(101.50,118.02) --
	(101.51,118.01) --
	(101.52,118.01) --
	(101.53,118.00) --
	(101.54,117.99) --
	(101.55,117.98) --
	(101.56,117.98) --
	(101.57,117.97) --
	(101.58,117.96) --
	(101.59,117.95) --
	(101.60,117.95) --
	(101.61,117.94) --
	(101.62,117.93) --
	(101.64,117.92) --
	(101.65,117.92) --
	(101.66,117.91) --
	(101.67,117.90) --
	(101.68,117.90) --
	(101.69,117.89) --
	(101.70,117.88) --
	(101.71,117.87) --
	(101.72,117.87) --
	(101.73,117.86) --
	(101.74,117.85) --
	(101.75,117.84) --
	(101.76,117.84) --
	(101.77,117.83) --
	(101.78,117.82) --
	(101.79,117.81) --
	(101.80,117.81) --
	(101.81,117.80) --
	(101.82,117.79) --
	(101.83,117.78) --
	(101.84,117.78) --
	(101.86,117.77) --
	(101.87,117.76) --
	(101.88,117.75) --
	(101.89,117.75) --
	(101.90,117.74) --
	(101.91,117.73) --
	(101.92,117.72) --
	(101.93,117.72) --
	(101.94,117.71) --
	(101.95,117.70) --
	(101.96,117.69) --
	(101.97,117.69) --
	(101.98,117.68) --
	(101.99,117.67) --
	(102.00,117.66) --
	(102.01,117.66) --
	(102.02,117.65) --
	(102.03,117.64) --
	(102.04,117.63) --
	(102.05,117.63) --
	(102.06,117.62) --
	(102.08,117.61) --
	(102.09,117.60) --
	(102.10,117.60) --
	(102.11,117.59) --
	(102.12,117.58) --
	(102.13,117.57) --
	(102.14,117.57) --
	(102.15,117.56) --
	(102.16,117.55) --
	(102.17,117.54) --
	(102.18,117.54) --
	(102.19,117.53) --
	(102.20,117.52) --
	(102.21,117.51) --
	(102.22,117.51) --
	(102.23,117.50) --
	(102.24,117.49) --
	(102.25,117.48) --
	(102.26,117.47) --
	(102.27,117.47) --
	(102.29,117.46) --
	(102.30,117.45) --
	(102.31,117.44) --
	(102.32,117.44) --
	(102.33,117.43) --
	(102.34,117.42) --
	(102.35,117.41) --
	(102.36,117.41) --
	(102.37,117.40) --
	(102.38,117.39) --
	(102.39,117.38) --
	(102.40,117.37) --
	(102.41,117.37) --
	(102.42,117.36) --
	(102.43,117.35) --
	(102.44,117.34) --
	(102.45,117.34) --
	(102.46,117.33) --
	(102.47,117.32) --
	(102.48,117.31) --
	(102.49,117.31) --
	(102.51,117.30) --
	(102.52,117.29) --
	(102.53,117.28) --
	(102.54,117.27) --
	(102.55,117.27) --
	(102.56,117.26) --
	(102.57,117.25) --
	(102.58,117.24) --
	(102.59,117.24) --
	(102.60,117.23) --
	(102.61,117.22) --
	(102.62,117.21) --
	(102.63,117.20) --
	(102.64,117.20) --
	(102.65,117.19) --
	(102.66,117.18) --
	(102.67,117.17) --
	(102.68,117.16) --
	(102.69,117.16) --
	(102.70,117.15) --
	(102.71,117.14) --
	(102.73,117.13) --
	(102.74,117.13) --
	(102.75,117.12) --
	(102.76,117.11) --
	(102.77,117.10) --
	(102.78,117.09) --
	(102.79,117.09) --
	(102.80,117.08) --
	(102.81,117.07) --
	(102.82,117.06) --
	(102.83,117.05) --
	(102.84,117.05) --
	(102.85,117.04) --
	(102.86,117.03) --
	(102.87,117.02) --
	(102.88,117.01) --
	(102.89,117.01) --
	(102.90,117.00) --
	(102.91,116.99) --
	(102.92,116.98) --
	(102.94,116.98) --
	(102.95,116.97) --
	(102.96,116.96) --
	(102.97,116.95) --
	(102.98,116.94) --
	(102.99,116.94) --
	(103.00,116.93) --
	(103.01,116.92) --
	(103.02,116.91) --
	(103.03,116.90) --
	(103.04,116.90) --
	(103.05,116.89) --
	(103.06,116.88) --
	(103.07,116.87) --
	(103.08,116.86) --
	(103.09,116.86) --
	(103.10,116.85) --
	(103.11,116.84) --
	(103.12,116.83) --
	(103.13,116.82) --
	(103.14,116.82) --
	(103.16,116.81) --
	(103.17,116.80) --
	(103.18,116.79) --
	(103.19,116.78) --
	(103.20,116.77) --
	(103.21,116.77) --
	(103.22,116.76) --
	(103.23,116.75) --
	(103.24,116.74) --
	(103.25,116.73) --
	(103.26,116.73) --
	(103.27,116.72) --
	(103.28,116.71) --
	(103.29,116.70) --
	(103.30,116.69) --
	(103.31,116.69) --
	(103.32,116.68) --
	(103.33,116.67) --
	(103.34,116.66) --
	(103.35,116.65) --
	(103.36,116.64) --
	(103.38,116.64) --
	(103.39,116.63) --
	(103.40,116.62) --
	(103.41,116.61) --
	(103.42,116.60) --
	(103.43,116.60) --
	(103.44,116.59) --
	(103.45,116.58) --
	(103.46,116.57) --
	(103.47,116.56) --
	(103.48,116.55) --
	(103.49,116.55) --
	(103.50,116.54) --
	(103.51,116.53) --
	(103.52,116.52) --
	(103.53,116.51) --
	(103.54,116.51) --
	(103.55,116.50) --
	(103.56,116.49) --
	(103.57,116.48) --
	(103.59,116.47) --
	(103.60,116.46) --
	(103.61,116.46) --
	(103.62,116.45) --
	(103.63,116.44) --
	(103.64,116.43) --
	(103.65,116.42) --
	(103.66,116.41) --
	(103.67,116.41) --
	(103.68,116.40) --
	(103.69,116.39) --
	(103.70,116.38) --
	(103.71,116.37) --
	(103.72,116.36) --
	(103.73,116.36) --
	(103.74,116.35) --
	(103.75,116.34) --
	(103.76,116.33) --
	(103.77,116.32) --
	(103.78,116.31) --
	(103.79,116.31) --
	(103.81,116.30) --
	(103.82,116.29) --
	(103.83,116.28) --
	(103.84,116.27) --
	(103.85,116.26) --
	(103.86,116.26) --
	(103.87,116.25) --
	(103.88,116.24) --
	(103.89,116.23) --
	(103.90,116.22) --
	(103.91,116.21) --
	(103.92,116.21) --
	(103.93,116.20) --
	(103.94,116.19) --
	(103.95,116.18) --
	(103.96,116.17) --
	(103.97,116.16) --
	(103.98,116.15) --
	(103.99,116.15) --
	(104.00,116.14) --
	(104.01,116.13) --
	(104.03,116.12) --
	(104.04,116.11) --
	(104.05,116.10) --
	(104.06,116.10) --
	(104.07,116.09) --
	(104.08,116.08) --
	(104.09,116.07) --
	(104.10,116.06) --
	(104.11,116.05) --
	(104.12,116.04) --
	(104.13,116.04) --
	(104.14,116.03) --
	(104.15,116.02) --
	(104.16,116.01) --
	(104.17,116.00) --
	(104.18,115.99) --
	(104.19,115.98) --
	(104.20,115.98) --
	(104.21,115.97) --
	(104.22,115.96) --
	(104.24,115.95) --
	(104.25,115.94) --
	(104.26,115.93) --
	(104.27,115.93) --
	(104.28,115.92) --
	(104.29,115.91) --
	(104.30,115.90) --
	(104.31,115.89) --
	(104.32,115.88) --
	(104.33,115.87) --
	(104.34,115.86) --
	(104.35,115.86) --
	(104.36,115.85) --
	(104.37,115.84) --
	(104.38,115.83) --
	(104.39,115.82) --
	(104.40,115.81) --
	(104.41,115.80) --
	(104.42,115.80) --
	(104.43,115.79) --
	(104.44,115.78) --
	(104.46,115.77) --
	(104.47,115.76) --
	(104.48,115.75) --
	(104.49,115.74) --
	(104.50,115.73) --
	(104.51,115.73) --
	(104.52,115.72) --
	(104.53,115.71) --
	(104.54,115.70) --
	(104.55,115.69) --
	(104.56,115.68) --
	(104.57,115.67) --
	(104.58,115.67) --
	(104.59,115.66) --
	(104.60,115.65) --
	(104.61,115.64) --
	(104.62,115.63) --
	(104.63,115.62) --
	(104.64,115.61) --
	(104.65,115.60) --
	(104.66,115.60) --
	(104.68,115.59) --
	(104.69,115.58) --
	(104.70,115.57) --
	(104.71,115.56) --
	(104.72,115.55) --
	(104.73,115.54) --
	(104.74,115.53) --
	(104.75,115.52) --
	(104.76,115.52) --
	(104.77,115.51) --
	(104.78,115.50) --
	(104.79,115.49) --
	(104.80,115.48) --
	(104.81,115.47) --
	(104.82,115.46) --
	(104.83,115.45) --
	(104.84,115.45) --
	(104.85,115.44) --
	(104.86,115.43) --
	(104.87,115.42) --
	(104.89,115.41) --
	(104.90,115.40) --
	(104.91,115.39) --
	(104.92,115.38) --
	(104.93,115.37) --
	(104.94,115.37) --
	(104.95,115.36) --
	(104.96,115.35) --
	(104.97,115.34) --
	(104.98,115.33) --
	(104.99,115.32) --
	(105.00,115.31) --
	(105.01,115.30) --
	(105.02,115.29) --
	(105.03,115.28) --
	(105.04,115.28) --
	(105.05,115.27) --
	(105.06,115.26) --
	(105.07,115.25) --
	(105.08,115.24) --
	(105.09,115.23) --
	(105.11,115.22) --
	(105.12,115.21) --
	(105.13,115.20) --
	(105.14,115.19) --
	(105.15,115.19) --
	(105.16,115.18) --
	(105.17,115.17) --
	(105.18,115.16) --
	(105.19,115.15) --
	(105.20,115.14) --
	(105.21,115.13) --
	(105.22,115.12) --
	(105.23,115.11) --
	(105.24,115.10) --
	(105.25,115.10) --
	(105.26,115.09) --
	(105.27,115.08) --
	(105.28,115.07) --
	(105.29,115.06) --
	(105.30,115.05) --
	(105.31,115.04) --
	(105.33,115.03) --
	(105.34,115.02) --
	(105.35,115.01) --
	(105.36,115.00) --
	(105.37,115.00) --
	(105.38,114.99) --
	(105.39,114.98) --
	(105.40,114.97) --
	(105.41,114.96) --
	(105.42,114.95) --
	(105.43,114.94) --
	(105.44,114.93) --
	(105.45,114.92) --
	(105.46,114.91) --
	(105.47,114.90) --
	(105.48,114.89) --
	(105.49,114.89) --
	(105.50,114.88) --
	(105.51,114.87) --
	(105.52,114.86) --
	(105.54,114.85) --
	(105.55,114.84) --
	(105.56,114.83) --
	(105.57,114.82) --
	(105.58,114.81) --
	(105.59,114.80) --
	(105.60,114.79) --
	(105.61,114.78) --
	(105.62,114.77) --
	(105.63,114.77) --
	(105.64,114.76) --
	(105.65,114.75) --
	(105.66,114.74) --
	(105.67,114.73) --
	(105.68,114.72) --
	(105.69,114.71) --
	(105.70,114.70) --
	(105.71,114.69) --
	(105.72,114.68) --
	(105.73,114.67) --
	(105.74,114.66) --
	(105.76,114.65) --
	(105.77,114.64) --
	(105.78,114.64) --
	(105.79,114.63) --
	(105.80,114.62) --
	(105.81,114.61) --
	(105.82,114.60) --
	(105.83,114.59) --
	(105.84,114.58) --
	(105.85,114.57) --
	(105.86,114.56) --
	(105.87,114.55) --
	(105.88,114.54) --
	(105.89,114.53) --
	(105.90,114.52) --
	(105.91,114.51) --
	(105.92,114.50) --
	(105.93,114.49) --
	(105.94,114.49) --
	(105.95,114.48) --
	(105.96,114.47) --
	(105.98,114.46) --
	(105.99,114.45) --
	(106.00,114.44) --
	(106.01,114.43) --
	(106.02,114.42) --
	(106.03,114.41) --
	(106.04,114.40) --
	(106.05,114.39) --
	(106.06,114.38) --
	(106.07,114.37) --
	(106.08,114.36) --
	(106.09,114.35) --
	(106.10,114.34) --
	(106.11,114.33) --
	(106.12,114.32) --
	(106.13,114.32) --
	(106.14,114.31) --
	(106.15,114.30) --
	(106.16,114.29) --
	(106.17,114.28) --
	(106.19,114.27) --
	(106.20,114.26) --
	(106.21,114.25) --
	(106.22,114.24) --
	(106.23,114.23) --
	(106.24,114.22) --
	(106.25,114.21) --
	(106.26,114.20) --
	(106.27,114.19) --
	(106.28,114.18) --
	(106.29,114.17) --
	(106.30,114.16) --
	(106.31,114.15) --
	(106.32,114.14) --
	(106.33,114.13) --
	(106.34,114.12) --
	(106.35,114.11) --
	(106.36,114.10) --
	(106.37,114.10) --
	(106.38,114.09) --
	(106.39,114.08) --
	(106.41,114.07) --
	(106.42,114.06) --
	(106.43,114.05) --
	(106.44,114.04) --
	(106.45,114.03) --
	(106.46,114.02) --
	(106.47,114.01) --
	(106.48,114.00) --
	(106.49,113.99) --
	(106.50,113.98) --
	(106.51,113.97) --
	(106.52,113.96) --
	(106.53,113.95) --
	(106.54,113.94) --
	(106.55,113.93) --
	(106.56,113.92) --
	(106.57,113.91) --
	(106.58,113.90) --
	(106.59,113.89) --
	(106.60,113.88) --
	(106.61,113.87) --
	(106.63,113.86) --
	(106.64,113.85) --
	(106.65,113.84) --
	(106.66,113.83) --
	(106.67,113.82) --
	(106.68,113.81) --
	(106.69,113.80) --
	(106.70,113.79) --
	(106.71,113.78) --
	(106.72,113.77) --
	(106.73,113.76) --
	(106.74,113.75) --
	(106.75,113.74) --
	(106.76,113.73) --
	(106.77,113.73) --
	(106.78,113.72) --
	(106.79,113.71) --
	(106.80,113.70) --
	(106.81,113.69) --
	(106.82,113.68) --
	(106.84,113.67) --
	(106.85,113.66) --
	(106.86,113.65) --
	(106.87,113.64) --
	(106.88,113.63) --
	(106.89,113.62) --
	(106.90,113.61) --
	(106.91,113.60) --
	(106.92,113.59) --
	(106.93,113.58) --
	(106.94,113.57) --
	(106.95,113.56) --
	(106.96,113.55) --
	(106.97,113.54) --
	(106.98,113.53) --
	(106.99,113.52) --
	(107.00,113.51) --
	(107.01,113.50) --
	(107.02,113.49) --
	(107.03,113.48) --
	(107.04,113.47) --
	(107.06,113.46) --
	(107.07,113.45) --
	(107.08,113.44) --
	(107.09,113.43) --
	(107.10,113.42) --
	(107.11,113.41) --
	(107.12,113.40) --
	(107.13,113.39) --
	(107.14,113.38) --
	(107.15,113.37) --
	(107.16,113.36) --
	(107.17,113.35) --
	(107.18,113.34) --
	(107.19,113.33) --
	(107.20,113.32) --
	(107.21,113.31) --
	(107.22,113.30) --
	(107.23,113.29) --
	(107.24,113.28) --
	(107.25,113.27) --
	(107.26,113.26) --
	(107.28,113.25) --
	(107.29,113.24) --
	(107.30,113.23) --
	(107.31,113.22) --
	(107.32,113.21) --
	(107.33,113.20) --
	(107.34,113.19) --
	(107.35,113.18) --
	(107.36,113.17) --
	(107.37,113.16) --
	(107.38,113.15) --
	(107.39,113.14) --
	(107.40,113.12) --
	(107.41,113.11) --
	(107.42,113.10) --
	(107.43,113.09) --
	(107.44,113.08) --
	(107.45,113.07) --
	(107.46,113.06) --
	(107.47,113.05) --
	(107.49,113.04) --
	(107.50,113.03) --
	(107.51,113.02) --
	(107.52,113.01) --
	(107.53,113.00) --
	(107.54,112.99) --
	(107.55,112.98) --
	(107.56,112.97) --
	(107.57,112.96) --
	(107.58,112.95) --
	(107.59,112.94) --
	(107.60,112.93) --
	(107.61,112.92) --
	(107.62,112.91) --
	(107.63,112.90) --
	(107.64,112.89) --
	(107.65,112.88) --
	(107.66,112.87) --
	(107.67,112.86) --
	(107.68,112.85) --
	(107.69,112.84) --
	(107.71,112.83) --
	(107.72,112.82) --
	(107.73,112.81) --
	(107.74,112.80) --
	(107.75,112.79) --
	(107.76,112.78) --
	(107.77,112.77) --
	(107.78,112.76) --
	(107.79,112.74) --
	(107.80,112.73) --
	(107.81,112.72) --
	(107.82,112.71) --
	(107.83,112.70) --
	(107.84,112.69) --
	(107.85,112.68) --
	(107.86,112.67) --
	(107.87,112.66) --
	(107.88,112.65) --
	(107.89,112.64) --
	(107.90,112.63) --
	(107.91,112.62) --
	(107.93,112.61) --
	(107.94,112.60) --
	(107.95,112.59) --
	(107.96,112.58) --
	(107.97,112.57) --
	(107.98,112.56) --
	(107.99,112.55) --
	(108.00,112.54) --
	(108.01,112.53) --
	(108.02,112.52) --
	(108.03,112.50) --
	(108.04,112.49) --
	(108.05,112.48) --
	(108.06,112.47) --
	(108.07,112.46) --
	(108.08,112.45) --
	(108.09,112.44) --
	(108.10,112.43) --
	(108.11,112.42) --
	(108.12,112.41) --
	(108.14,112.40) --
	(108.15,112.39) --
	(108.16,112.38) --
	(108.17,112.37) --
	(108.18,112.36) --
	(108.19,112.35) --
	(108.20,112.34) --
	(108.21,112.33) --
	(108.22,112.31) --
	(108.23,112.30) --
	(108.24,112.29) --
	(108.25,112.28) --
	(108.26,112.27) --
	(108.27,112.26) --
	(108.28,112.25) --
	(108.29,112.24) --
	(108.30,112.23) --
	(108.31,112.22) --
	(108.32,112.21) --
	(108.33,112.20) --
	(108.34,112.19) --
	(108.36,112.18) --
	(108.37,112.17) --
	(108.38,112.15) --
	(108.39,112.14) --
	(108.40,112.13) --
	(108.41,112.12) --
	(108.42,112.11) --
	(108.43,112.10) --
	(108.44,112.09) --
	(108.45,112.08) --
	(108.46,112.07) --
	(108.47,112.06) --
	(108.48,112.05) --
	(108.49,112.04) --
	(108.50,112.03) --
	(108.51,112.02) --
	(108.52,112.00) --
	(108.53,111.99) --
	(108.54,111.98) --
	(108.55,111.97) --
	(108.56,111.96) --
	(108.58,111.95) --
	(108.59,111.94) --
	(108.60,111.93) --
	(108.61,111.92) --
	(108.62,111.91) --
	(108.63,111.90) --
	(108.64,111.89) --
	(108.65,111.87) --
	(108.66,111.86) --
	(108.67,111.85) --
	(108.68,111.84) --
	(108.69,111.83) --
	(108.70,111.82) --
	(108.71,111.81) --
	(108.72,111.80) --
	(108.73,111.79) --
	(108.74,111.78) --
	(108.75,111.77) --
	(108.76,111.76) --
	(108.77,111.74) --
	(108.79,111.73) --
	(108.80,111.72) --
	(108.81,111.71) --
	(108.82,111.70) --
	(108.83,111.69) --
	(108.84,111.68) --
	(108.85,111.67) --
	(108.86,111.66) --
	(108.87,111.65) --
	(108.88,111.63) --
	(108.89,111.62) --
	(108.90,111.61) --
	(108.91,111.60) --
	(108.92,111.59) --
	(108.93,111.58) --
	(108.94,111.57) --
	(108.95,111.56) --
	(108.96,111.55) --
	(108.97,111.54) --
	(108.98,111.52) --
	(108.99,111.51) --
	(109.01,111.50) --
	(109.02,111.49) --
	(109.03,111.48) --
	(109.04,111.47) --
	(109.05,111.46) --
	(109.06,111.45) --
	(109.07,111.44) --
	(109.08,111.43) --
	(109.09,111.41) --
	(109.10,111.40) --
	(109.11,111.39) --
	(109.12,111.38) --
	(109.13,111.37) --
	(109.14,111.36) --
	(109.15,111.35) --
	(109.16,111.34) --
	(109.17,111.33) --
	(109.18,111.31) --
	(109.19,111.30) --
	(109.20,111.29) --
	(109.21,111.28) --
	(109.23,111.27) --
	(109.24,111.26) --
	(109.25,111.25) --
	(109.26,111.24) --
	(109.27,111.22) --
	(109.28,111.21) --
	(109.29,111.20) --
	(109.30,111.19) --
	(109.31,111.18) --
	(109.32,111.17) --
	(109.33,111.16) --
	(109.34,111.15) --
	(109.35,111.13) --
	(109.36,111.12) --
	(109.37,111.11) --
	(109.38,111.10) --
	(109.39,111.09) --
	(109.40,111.08) --
	(109.41,111.07) --
	(109.42,111.06) --
	(109.44,111.04) --
	(109.45,111.03) --
	(109.46,111.02) --
	(109.47,111.01) --
	(109.48,111.00) --
	(109.49,110.99) --
	(109.50,110.98) --
	(109.51,110.97) --
	(109.52,110.95) --
	(109.53,110.94) --
	(109.54,110.93) --
	(109.55,110.92) --
	(109.56,110.91) --
	(109.57,110.90) --
	(109.58,110.89) --
	(109.59,110.87) --
	(109.60,110.86) --
	(109.61,110.85) --
	(109.62,110.84) --
	(109.63,110.83) --
	(109.64,110.82) --
	(109.66,110.81) --
	(109.67,110.79) --
	(109.68,110.78) --
	(109.69,110.77) --
	(109.70,110.76) --
	(109.71,110.75) --
	(109.72,110.74) --
	(109.73,110.73) --
	(109.74,110.71) --
	(109.75,110.70) --
	(109.76,110.69) --
	(109.77,110.68) --
	(109.78,110.67) --
	(109.79,110.66) --
	(109.80,110.65) --
	(109.81,110.63) --
	(109.82,110.62) --
	(109.83,110.61) --
	(109.84,110.60) --
	(109.85,110.59) --
	(109.86,110.58) --
	(109.88,110.57) --
	(109.89,110.55) --
	(109.90,110.54) --
	(109.91,110.53) --
	(109.92,110.52) --
	(109.93,110.51) --
	(109.94,110.50) --
	(109.95,110.48) --
	(109.96,110.47) --
	(109.97,110.46) --
	(109.98,110.45) --
	(109.99,110.44) --
	(110.00,110.43) --
	(110.01,110.41) --
	(110.02,110.40) --
	(110.03,110.39) --
	(110.04,110.38) --
	(110.05,110.37) --
	(110.06,110.36) --
	(110.07,110.34) --
	(110.09,110.33) --
	(110.10,110.32) --
	(110.11,110.31) --
	(110.12,110.30) --
	(110.13,110.29) --
	(110.14,110.27) --
	(110.15,110.26) --
	(110.16,110.25) --
	(110.17,110.24) --
	(110.18,110.23) --
	(110.19,110.22) --
	(110.20,110.20) --
	(110.21,110.19) --
	(110.22,110.18) --
	(110.23,110.17) --
	(110.24,110.16) --
	(110.25,110.15) --
	(110.26,110.13) --
	(110.27,110.12) --
	(110.28,110.11) --
	(110.29,110.10) --
	(110.31,110.09) --
	(110.32,110.07) --
	(110.33,110.06) --
	(110.34,110.05) --
	(110.35,110.04) --
	(110.36,110.03) --
	(110.37,110.02) --
	(110.38,110.00) --
	(110.39,109.99) --
	(110.40,109.98) --
	(110.41,109.97) --
	(110.42,109.96) --
	(110.43,109.94) --
	(110.44,109.93) --
	(110.45,109.92) --
	(110.46,109.91) --
	(110.47,109.90) --
	(110.48,109.89) --
	(110.49,109.87) --
	(110.50,109.86) --
	(110.51,109.85) --
	(110.53,109.84) --
	(110.54,109.83) --
	(110.55,109.81) --
	(110.56,109.80) --
	(110.57,109.79) --
	(110.58,109.78) --
	(110.59,109.77) --
	(110.60,109.75) --
	(110.61,109.74) --
	(110.62,109.73) --
	(110.63,109.72) --
	(110.64,109.71) --
	(110.65,109.69) --
	(110.66,109.68) --
	(110.67,109.67) --
	(110.68,109.66) --
	(110.69,109.65) --
	(110.70,109.63) --
	(110.71,109.62) --
	(110.72,109.61) --
	(110.74,109.60) --
	(110.75,109.59) --
	(110.76,109.57) --
	(110.77,109.56) --
	(110.78,109.55) --
	(110.79,109.54) --
	(110.80,109.53) --
	(110.81,109.51) --
	(110.82,109.50) --
	(110.83,109.49) --
	(110.84,109.48) --
	(110.85,109.46) --
	(110.86,109.45) --
	(110.87,109.44) --
	(110.88,109.43) --
	(110.89,109.42) --
	(110.90,109.40) --
	(110.91,109.39) --
	(110.92,109.38) --
	(110.93,109.37) --
	(110.94,109.36) --
	(110.96,109.34) --
	(110.97,109.33) --
	(110.98,109.32) --
	(110.99,109.31) --
	(111.00,109.29) --
	(111.01,109.28) --
	(111.02,109.27) --
	(111.03,109.26) --
	(111.04,109.25) --
	(111.05,109.23) --
	(111.06,109.22) --
	(111.07,109.21) --
	(111.08,109.20) --
	(111.09,109.18) --
	(111.10,109.17) --
	(111.11,109.16) --
	(111.12,109.15) --
	(111.13,109.14) --
	(111.14,109.12) --
	(111.15,109.11) --
	(111.16,109.10) --
	(111.18,109.09) --
	(111.19,109.07) --
	(111.20,109.06) --
	(111.21,109.05) --
	(111.22,109.04) --
	(111.23,109.02) --
	(111.24,109.01) --
	(111.25,109.00) --
	(111.26,108.99) --
	(111.27,108.97) --
	(111.28,108.96) --
	(111.29,108.95) --
	(111.30,108.94) --
	(111.31,108.93) --
	(111.32,108.91) --
	(111.33,108.90) --
	(111.34,108.89) --
	(111.35,108.88) --
	(111.36,108.86) --
	(111.37,108.85) --
	(111.39,108.84) --
	(111.40,108.83) --
	(111.41,108.81) --
	(111.42,108.80) --
	(111.43,108.79) --
	(111.44,108.78) --
	(111.45,108.76) --
	(111.46,108.75) --
	(111.47,108.74) --
	(111.48,108.73) --
	(111.49,108.71) --
	(111.50,108.70) --
	(111.51,108.69) --
	(111.52,108.68) --
	(111.53,108.66) --
	(111.54,108.65) --
	(111.55,108.64) --
	(111.56,108.63) --
	(111.57,108.61) --
	(111.58,108.60) --
	(111.59,108.59) --
	(111.61,108.58) --
	(111.62,108.56) --
	(111.63,108.55) --
	(111.64,108.54) --
	(111.65,108.52) --
	(111.66,108.51) --
	(111.67,108.50) --
	(111.68,108.49) --
	(111.69,108.47) --
	(111.70,108.46) --
	(111.71,108.45) --
	(111.72,108.44) --
	(111.73,108.42) --
	(111.74,108.41) --
	(111.75,108.40) --
	(111.76,108.39) --
	(111.77,108.37) --
	(111.78,108.36) --
	(111.79,108.35) --
	(111.80,108.33) --
	(111.81,108.32) --
	(111.83,108.31) --
	(111.84,108.30) --
	(111.85,108.28) --
	(111.86,108.27) --
	(111.87,108.26) --
	(111.88,108.25) --
	(111.89,108.23) --
	(111.90,108.22) --
	(111.91,108.21) --
	(111.92,108.19) --
	(111.93,108.18) --
	(111.94,108.17) --
	(111.95,108.16) --
	(111.96,108.14) --
	(111.97,108.13) --
	(111.98,108.12) --
	(111.99,108.11) --
	(112.00,108.09) --
	(112.01,108.08) --
	(112.02,108.07) --
	(112.04,108.05) --
	(112.05,108.04) --
	(112.06,108.03) --
	(112.07,108.02) --
	(112.08,108.00) --
	(112.09,107.99) --
	(112.10,107.98) --
	(112.11,107.96) --
	(112.12,107.95) --
	(112.13,107.94) --
	(112.14,107.92) --
	(112.15,107.91) --
	(112.16,107.90) --
	(112.17,107.89) --
	(112.18,107.87) --
	(112.19,107.86) --
	(112.20,107.85) --
	(112.21,107.83) --
	(112.22,107.82) --
	(112.23,107.81) --
	(112.24,107.80) --
	(112.26,107.78) --
	(112.27,107.77) --
	(112.28,107.76) --
	(112.29,107.74) --
	(112.30,107.73) --
	(112.31,107.72) --
	(112.32,107.70) --
	(112.33,107.69) --
	(112.34,107.68) --
	(112.35,107.66) --
	(112.36,107.65) --
	(112.37,107.64) --
	(112.38,107.63) --
	(112.39,107.61) --
	(112.40,107.60) --
	(112.41,107.59) --
	(112.42,107.57) --
	(112.43,107.56) --
	(112.44,107.55) --
	(112.45,107.53) --
	(112.46,107.52) --
	(112.48,107.51) --
	(112.49,107.49) --
	(112.50,107.48) --
	(112.51,107.47) --
	(112.52,107.46) --
	(112.53,107.44) --
	(112.54,107.43) --
	(112.55,107.42) --
	(112.56,107.40) --
	(112.57,107.39) --
	(112.58,107.38) --
	(112.59,107.36) --
	(112.60,107.35) --
	(112.61,107.34) --
	(112.62,107.32) --
	(112.63,107.31) --
	(112.64,107.30) --
	(112.65,107.28) --
	(112.66,107.27) --
	(112.67,107.26) --
	(112.69,107.24) --
	(112.70,107.23) --
	(112.71,107.22) --
	(112.72,107.20) --
	(112.73,107.19) --
	(112.74,107.18) --
	(112.75,107.16) --
	(112.76,107.15) --
	(112.77,107.14) --
	(112.78,107.12) --
	(112.79,107.11) --
	(112.80,107.10) --
	(112.81,107.08) --
	(112.82,107.07) --
	(112.83,107.06) --
	(112.84,107.04) --
	(112.85,107.03) --
	(112.86,107.02) --
	(112.87,107.00) --
	(112.88,106.99) --
	(112.89,106.98) --
	(112.91,106.96) --
	(112.92,106.95) --
	(112.93,106.94) --
	(112.94,106.92) --
	(112.95,106.91) --
	(112.96,106.90) --
	(112.97,106.88) --
	(112.98,106.87) --
	(112.99,106.86) --
	(113.00,106.84) --
	(113.01,106.83) --
	(113.02,106.81) --
	(113.03,106.80) --
	(113.04,106.79) --
	(113.05,106.77) --
	(113.06,106.76) --
	(113.07,106.75) --
	(113.08,106.73) --
	(113.09,106.72) --
	(113.10,106.71) --
	(113.11,106.69) --
	(113.13,106.68) --
	(113.14,106.67) --
	(113.15,106.65) --
	(113.16,106.64) --
	(113.17,106.63) --
	(113.18,106.61) --
	(113.19,106.60) --
	(113.20,106.58) --
	(113.21,106.57) --
	(113.22,106.56) --
	(113.23,106.54) --
	(113.24,106.53) --
	(113.25,106.52) --
	(113.26,106.50) --
	(113.27,106.49) --
	(113.28,106.48) --
	(113.29,106.46) --
	(113.30,106.45) --
	(113.31,106.43) --
	(113.32,106.42) --
	(113.34,106.41) --
	(113.35,106.39) --
	(113.36,106.38) --
	(113.37,106.37) --
	(113.38,106.35) --
	(113.39,106.34) --
	(113.40,106.32) --
	(113.41,106.31) --
	(113.42,106.30) --
	(113.43,106.28) --
	(113.44,106.27) --
	(113.45,106.26) --
	(113.46,106.24) --
	(113.47,106.23) --
	(113.48,106.21) --
	(113.49,106.20) --
	(113.50,106.19) --
	(113.51,106.17) --
	(113.52,106.16) --
	(113.53,106.14) --
	(113.54,106.13) --
	(113.56,106.12) --
	(113.57,106.10) --
	(113.58,106.09) --
	(113.59,106.08) --
	(113.60,106.06) --
	(113.61,106.05) --
	(113.62,106.03) --
	(113.63,106.02) --
	(113.64,106.01) --
	(113.65,105.99) --
	(113.66,105.98) --
	(113.67,105.96) --
	(113.68,105.95) --
	(113.69,105.94) --
	(113.70,105.92) --
	(113.71,105.91) --
	(113.72,105.89) --
	(113.73,105.88) --
	(113.74,105.87) --
	(113.75,105.85) --
	(113.76,105.84) --
	(113.78,105.82) --
	(113.79,105.81) --
	(113.80,105.80) --
	(113.81,105.78) --
	(113.82,105.77) --
	(113.83,105.75) --
	(113.84,105.74) --
	(113.85,105.73) --
	(113.86,105.71) --
	(113.87,105.70) --
	(113.88,105.68) --
	(113.89,105.67) --
	(113.90,105.66) --
	(113.91,105.64) --
	(113.92,105.63) --
	(113.93,105.61) --
	(113.94,105.60) --
	(113.95,105.58) --
	(113.96,105.57) --
	(113.97,105.56) --
	(113.99,105.54) --
	(114.00,105.53) --
	(114.01,105.51) --
	(114.02,105.50) --
	(114.03,105.49) --
	(114.04,105.47) --
	(114.05,105.46) --
	(114.06,105.44) --
	(114.07,105.43) --
	(114.08,105.41) --
	(114.09,105.40) --
	(114.10,105.39) --
	(114.11,105.37) --
	(114.12,105.36) --
	(114.13,105.34) --
	(114.14,105.33) --
	(114.15,105.31) --
	(114.16,105.30) --
	(114.17,105.29) --
	(114.18,105.27) --
	(114.19,105.26) --
	(114.21,105.24) --
	(114.22,105.23) --
	(114.23,105.21) --
	(114.24,105.20) --
	(114.25,105.19) --
	(114.26,105.17) --
	(114.27,105.16) --
	(114.28,105.14) --
	(114.29,105.13) --
	(114.30,105.11) --
	(114.31,105.10) --
	(114.32,105.09) --
	(114.33,105.07) --
	(114.34,105.06) --
	(114.35,105.04) --
	(114.36,105.03) --
	(114.37,105.01) --
	(114.38,105.00) --
	(114.39,104.98) --
	(114.40,104.97) --
	(114.41,104.96) --
	(114.43,104.94) --
	(114.44,104.93) --
	(114.45,104.91) --
	(114.46,104.90) --
	(114.47,104.88) --
	(114.48,104.87) --
	(114.49,104.85) --
	(114.50,104.84) --
	(114.51,104.82) --
	(114.52,104.81) --
	(114.53,104.80) --
	(114.54,104.78) --
	(114.55,104.77) --
	(114.56,104.75) --
	(114.57,104.74) --
	(114.58,104.72) --
	(114.59,104.71) --
	(114.60,104.69) --
	(114.61,104.68) --
	(114.62,104.66) --
	(114.64,104.65) --
	(114.65,104.64) --
	(114.66,104.62) --
	(114.67,104.61) --
	(114.68,104.59) --
	(114.69,104.58) --
	(114.70,104.56) --
	(114.71,104.55) --
	(114.72,104.53) --
	(114.73,104.52) --
	(114.74,104.50) --
	(114.75,104.49) --
	(114.76,104.47) --
	(114.77,104.46) --
	(114.78,104.44) --
	(114.79,104.43) --
	(114.80,104.41) --
	(114.81,104.40) --
	(114.82,104.39) --
	(114.83,104.37) --
	(114.84,104.36) --
	(114.86,104.34) --
	(114.87,104.33) --
	(114.88,104.31) --
	(114.89,104.30) --
	(114.90,104.28) --
	(114.91,104.27) --
	(114.92,104.25) --
	(114.93,104.24) --
	(114.94,104.22) --
	(114.95,104.21) --
	(114.96,104.19) --
	(114.97,104.18) --
	(114.98,104.16) --
	(114.99,104.15) --
	(115.00,104.13) --
	(115.01,104.12) --
	(115.02,104.10) --
	(115.03,104.09) --
	(115.04,104.07) --
	(115.05,104.06) --
	(115.06,104.04) --
	(115.08,104.03) --
	(115.09,104.01) --
	(115.10,104.00) --
	(115.11,103.98) --
	(115.12,103.97) --
	(115.13,103.95) --
	(115.14,103.94) --
	(115.15,103.92) --
	(115.16,103.91) --
	(115.17,103.89) --
	(115.18,103.88) --
	(115.19,103.86) --
	(115.20,103.85) --
	(115.21,103.83) --
	(115.22,103.82) --
	(115.23,103.80) --
	(115.24,103.79) --
	(115.25,103.77) --
	(115.26,103.76) --
	(115.27,103.74) --
	(115.29,103.73) --
	(115.30,103.71) --
	(115.31,103.70) --
	(115.32,103.68) --
	(115.33,103.67) --
	(115.34,103.65) --
	(115.35,103.64) --
	(115.36,103.62) --
	(115.37,103.61) --
	(115.38,103.59) --
	(115.39,103.58) --
	(115.40,103.56) --
	(115.41,103.55) --
	(115.42,103.53) --
	(115.43,103.52) --
	(115.44,103.50) --
	(115.45,103.48) --
	(115.46,103.47) --
	(115.47,103.45) --
	(115.48,103.44) --
	(115.49,103.42) --
	(115.51,103.41) --
	(115.52,103.39) --
	(115.53,103.38) --
	(115.54,103.36) --
	(115.55,103.35) --
	(115.56,103.33) --
	(115.57,103.32) --
	(115.58,103.30) --
	(115.59,103.29) --
	(115.60,103.27) --
	(115.61,103.26) --
	(115.62,103.24) --
	(115.63,103.22) --
	(115.64,103.21) --
	(115.65,103.19) --
	(115.66,103.18) --
	(115.67,103.16) --
	(115.68,103.15) --
	(115.69,103.13) --
	(115.70,103.12) --
	(115.71,103.10) --
	(115.73,103.09) --
	(115.74,103.07) --
	(115.75,103.06) --
	(115.76,103.04) --
	(115.77,103.02) --
	(115.78,103.01) --
	(115.79,102.99) --
	(115.80,102.98) --
	(115.81,102.96) --
	(115.82,102.95) --
	(115.83,102.93) --
	(115.84,102.92) --
	(115.85,102.90) --
	(115.86,102.88) --
	(115.87,102.87) --
	(115.88,102.85) --
	(115.89,102.84) --
	(115.90,102.82) --
	(115.91,102.81) --
	(115.92,102.79) --
	(115.94,102.78) --
	(115.95,102.76) --
	(115.96,102.74) --
	(115.97,102.73) --
	(115.98,102.71) --
	(115.99,102.70) --
	(116.00,102.68) --
	(116.01,102.67) --
	(116.02,102.65) --
	(116.03,102.63) --
	(116.04,102.62) --
	(116.05,102.60) --
	(116.06,102.59) --
	(116.07,102.57) --
	(116.08,102.56) --
	(116.09,102.54) --
	(116.10,102.52) --
	(116.11,102.51) --
	(116.12,102.49) --
	(116.13,102.48) --
	(116.14,102.46) --
	(116.16,102.45) --
	(116.17,102.43) --
	(116.18,102.41) --
	(116.19,102.40) --
	(116.20,102.38) --
	(116.21,102.37) --
	(116.22,102.35) --
	(116.23,102.34) --
	(116.24,102.32) --
	(116.25,102.30) --
	(116.26,102.29) --
	(116.27,102.27) --
	(116.28,102.26) --
	(116.29,102.24) --
	(116.30,102.22) --
	(116.31,102.21) --
	(116.32,102.19) --
	(116.33,102.18) --
	(116.34,102.16) --
	(116.35,102.14) --
	(116.36,102.13) --
	(116.38,102.11) --
	(116.39,102.10) --
	(116.40,102.08) --
	(116.41,102.06) --
	(116.42,102.05) --
	(116.43,102.03) --
	(116.44,102.02) --
	(116.45,102.00) --
	(116.46,101.98) --
	(116.47,101.97) --
	(116.48,101.95) --
	(116.49,101.94) --
	(116.50,101.92) --
	(116.51,101.90) --
	(116.52,101.89) --
	(116.53,101.87) --
	(116.54,101.86) --
	(116.55,101.84) --
	(116.56,101.82) --
	(116.57,101.81) --
	(116.58,101.79) --
	(116.60,101.78) --
	(116.61,101.76) --
	(116.62,101.74) --
	(116.63,101.73) --
	(116.64,101.71) --
	(116.65,101.69) --
	(116.66,101.68) --
	(116.67,101.66) --
	(116.68,101.65) --
	(116.69,101.63) --
	(116.70,101.61) --
	(116.71,101.60) --
	(116.72,101.58) --
	(116.73,101.56) --
	(116.74,101.55) --
	(116.75,101.53) --
	(116.76,101.52) --
	(116.77,101.50) --
	(116.78,101.48) --
	(116.79,101.47) --
	(116.81,101.45) --
	(116.82,101.43) --
	(116.83,101.42) --
	(116.84,101.40) --
	(116.85,101.39) --
	(116.86,101.37) --
	(116.87,101.35) --
	(116.88,101.34) --
	(116.89,101.32) --
	(116.90,101.30) --
	(116.91,101.29) --
	(116.92,101.27) --
	(116.93,101.25) --
	(116.94,101.24) --
	(116.95,101.22) --
	(116.96,101.21) --
	(116.97,101.19) --
	(116.98,101.17) --
	(116.99,101.16) --
	(117.00,101.14) --
	(117.01,101.12) --
	(117.03,101.11) --
	(117.04,101.09) --
	(117.05,101.07) --
	(117.06,101.06) --
	(117.07,101.04) --
	(117.08,101.02) --
	(117.09,101.01) --
	(117.10,100.99) --
	(117.11,100.97) --
	(117.12,100.96) --
	(117.13,100.94) --
	(117.14,100.92) --
	(117.15,100.91) --
	(117.16,100.89) --
	(117.17,100.87) --
	(117.18,100.86) --
	(117.19,100.84) --
	(117.20,100.82) --
	(117.21,100.81) --
	(117.22,100.79) --
	(117.23,100.77) --
	(117.25,100.76) --
	(117.26,100.74) --
	(117.27,100.72) --
	(117.28,100.71) --
	(117.29,100.69) --
	(117.30,100.67) --
	(117.31,100.66) --
	(117.32,100.64) --
	(117.33,100.62) --
	(117.34,100.61) --
	(117.35,100.59) --
	(117.36,100.57) --
	(117.37,100.56) --
	(117.38,100.54) --
	(117.39,100.52) --
	(117.40,100.51) --
	(117.41,100.49) --
	(117.42,100.47) --
	(117.43,100.46) --
	(117.44,100.44) --
	(117.46,100.42) --
	(117.47,100.41) --
	(117.48,100.39) --
	(117.49,100.37) --
	(117.50,100.35) --
	(117.51,100.34) --
	(117.52,100.32) --
	(117.53,100.30) --
	(117.54,100.29) --
	(117.55,100.27) --
	(117.56,100.25) --
	(117.57,100.24) --
	(117.58,100.22) --
	(117.59,100.20) --
	(117.60,100.19) --
	(117.61,100.17) --
	(117.62,100.15) --
	(117.63,100.13) --
	(117.64,100.12) --
	(117.65,100.10) --
	(117.66,100.08) --
	(117.68,100.07) --
	(117.69,100.05) --
	(117.70,100.03) --
	(117.71,100.02) --
	(117.72,100.00) --
	(117.73, 99.98) --
	(117.74, 99.96) --
	(117.75, 99.95) --
	(117.76, 99.93) --
	(117.77, 99.91) --
	(117.78, 99.90) --
	(117.79, 99.88) --
	(117.80, 99.86) --
	(117.81, 99.84) --
	(117.82, 99.83) --
	(117.83, 99.81) --
	(117.84, 99.79) --
	(117.85, 99.78) --
	(117.86, 99.76) --
	(117.87, 99.74) --
	(117.88, 99.72) --
	(117.90, 99.71) --
	(117.91, 99.69) --
	(117.92, 99.67) --
	(117.93, 99.65) --
	(117.94, 99.64) --
	(117.95, 99.62) --
	(117.96, 99.60) --
	(117.97, 99.59) --
	(117.98, 99.57) --
	(117.99, 99.55) --
	(118.00, 99.53) --
	(118.01, 99.52) --
	(118.02, 99.50) --
	(118.03, 99.48) --
	(118.04, 99.46) --
	(118.05, 99.45) --
	(118.06, 99.43) --
	(118.07, 99.41) --
	(118.08, 99.39) --
	(118.09, 99.38) --
	(118.11, 99.36) --
	(118.12, 99.34) --
	(118.13, 99.32) --
	(118.14, 99.31) --
	(118.15, 99.29) --
	(118.16, 99.27) --
	(118.17, 99.25) --
	(118.18, 99.24) --
	(118.19, 99.22) --
	(118.20, 99.20) --
	(118.21, 99.18) --
	(118.22, 99.17) --
	(118.23, 99.15) --
	(118.24, 99.13) --
	(118.25, 99.11) --
	(118.26, 99.10) --
	(118.27, 99.08) --
	(118.28, 99.06) --
	(118.29, 99.04) --
	(118.30, 99.03) --
	(118.31, 99.01) --
	(118.33, 98.99) --
	(118.34, 98.97) --
	(118.35, 98.96) --
	(118.36, 98.94) --
	(118.37, 98.92) --
	(118.38, 98.90) --
	(118.39, 98.89) --
	(118.40, 98.87) --
	(118.41, 98.85) --
	(118.42, 98.83) --
	(118.43, 98.81) --
	(118.44, 98.80) --
	(118.45, 98.78) --
	(118.46, 98.76) --
	(118.47, 98.74) --
	(118.48, 98.73) --
	(118.49, 98.71) --
	(118.50, 98.69) --
	(118.51, 98.67) --
	(118.52, 98.65) --
	(118.53, 98.64) --
	(118.55, 98.62) --
	(118.56, 98.60) --
	(118.57, 98.58) --
	(118.58, 98.56) --
	(118.59, 98.55) --
	(118.60, 98.53) --
	(118.61, 98.51) --
	(118.62, 98.49) --
	(118.63, 98.48) --
	(118.64, 98.46) --
	(118.65, 98.44) --
	(118.66, 98.42) --
	(118.67, 98.40) --
	(118.68, 98.39) --
	(118.69, 98.37) --
	(118.70, 98.35) --
	(118.71, 98.33) --
	(118.72, 98.31) --
	(118.73, 98.30) --
	(118.74, 98.28) --
	(118.76, 98.26) --
	(118.77, 98.24) --
	(118.78, 98.22) --
	(118.79, 98.21) --
	(118.80, 98.19) --
	(118.81, 98.17) --
	(118.82, 98.15) --
	(118.83, 98.13) --
	(118.84, 98.12) --
	(118.85, 98.10) --
	(118.86, 98.08) --
	(118.87, 98.06) --
	(118.88, 98.04) --
	(118.89, 98.02) --
	(118.90, 98.01) --
	(118.91, 97.99) --
	(118.92, 97.97) --
	(118.93, 97.95) --
	(118.94, 97.93) --
	(118.95, 97.92) --
	(118.96, 97.90) --
	(118.98, 97.88) --
	(118.99, 97.86) --
	(119.00, 97.84) --
	(119.01, 97.82) --
	(119.02, 97.81) --
	(119.03, 97.79) --
	(119.04, 97.77) --
	(119.05, 97.75) --
	(119.06, 97.73) --
	(119.07, 97.71) --
	(119.08, 97.70) --
	(119.09, 97.68) --
	(119.10, 97.66) --
	(119.11, 97.64) --
	(119.12, 97.62) --
	(119.13, 97.60) --
	(119.14, 97.59) --
	(119.15, 97.57) --
	(119.16, 97.55) --
	(119.17, 97.53) --
	(119.18, 97.51) --
	(119.20, 97.49) --
	(119.21, 97.47) --
	(119.22, 97.46) --
	(119.23, 97.44) --
	(119.24, 97.42) --
	(119.25, 97.40) --
	(119.26, 97.38) --
	(119.27, 97.36) --
	(119.28, 97.35) --
	(119.29, 97.33) --
	(119.30, 97.31) --
	(119.31, 97.29) --
	(119.32, 97.27) --
	(119.33, 97.25) --
	(119.34, 97.23) --
	(119.35, 97.22) --
	(119.36, 97.20) --
	(119.37, 97.18) --
	(119.38, 97.16) --
	(119.39, 97.14) --
	(119.41, 97.12) --
	(119.42, 97.10) --
	(119.43, 97.08) --
	(119.44, 97.07) --
	(119.45, 97.05) --
	(119.46, 97.03) --
	(119.47, 97.01) --
	(119.48, 96.99) --
	(119.49, 96.97) --
	(119.50, 96.95) --
	(119.51, 96.93) --
	(119.52, 96.92) --
	(119.53, 96.90) --
	(119.54, 96.88) --
	(119.55, 96.86) --
	(119.56, 96.84) --
	(119.57, 96.82) --
	(119.58, 96.80) --
	(119.59, 96.78) --
	(119.60, 96.77) --
	(119.61, 96.75) --
	(119.63, 96.73) --
	(119.64, 96.71) --
	(119.65, 96.69) --
	(119.66, 96.67) --
	(119.67, 96.65) --
	(119.68, 96.63) --
	(119.69, 96.61) --
	(119.70, 96.60) --
	(119.71, 96.58) --
	(119.72, 96.56) --
	(119.73, 96.54) --
	(119.74, 96.52) --
	(119.75, 96.50) --
	(119.76, 96.48) --
	(119.77, 96.46) --
	(119.78, 96.44) --
	(119.79, 96.42) --
	(119.80, 96.41) --
	(119.81, 96.39) --
	(119.82, 96.37) --
	(119.83, 96.35) --
	(119.85, 96.33) --
	(119.86, 96.31) --
	(119.87, 96.29) --
	(119.88, 96.27) --
	(119.89, 96.25) --
	(119.90, 96.23) --
	(119.91, 96.21) --
	(119.92, 96.19) --
	(119.93, 96.18) --
	(119.94, 96.16) --
	(119.95, 96.14) --
	(119.96, 96.12) --
	(119.97, 96.10) --
	(119.98, 96.08) --
	(119.99, 96.06) --
	(120.00, 96.04) --
	(120.01, 96.02) --
	(120.02, 96.00) --
	(120.03, 95.98) --
	(120.04, 95.96) --
	(120.06, 95.94) --
	(120.07, 95.93) --
	(120.08, 95.91) --
	(120.09, 95.89) --
	(120.10, 95.87) --
	(120.11, 95.85) --
	(120.12, 95.83) --
	(120.13, 95.81) --
	(120.14, 95.79) --
	(120.15, 95.77) --
	(120.16, 95.75) --
	(120.17, 95.73) --
	(120.18, 95.71) --
	(120.19, 95.69) --
	(120.20, 95.67) --
	(120.21, 95.65) --
	(120.22, 95.63) --
	(120.23, 95.61) --
	(120.24, 95.59) --
	(120.25, 95.58) --
	(120.26, 95.56) --
	(120.28, 95.54) --
	(120.29, 95.52) --
	(120.30, 95.50) --
	(120.31, 95.48) --
	(120.32, 95.46) --
	(120.33, 95.44) --
	(120.34, 95.42) --
	(120.35, 95.40) --
	(120.36, 95.38) --
	(120.37, 95.36) --
	(120.38, 95.34) --
	(120.39, 95.32) --
	(120.40, 95.30) --
	(120.41, 95.28) --
	(120.42, 95.26) --
	(120.43, 95.24) --
	(120.44, 95.22) --
	(120.45, 95.20) --
	(120.46, 95.18) --
	(120.47, 95.16) --
	(120.48, 95.14) --
	(120.50, 95.12) --
	(120.51, 95.10) --
	(120.52, 95.08) --
	(120.53, 95.06) --
	(120.54, 95.04) --
	(120.55, 95.02) --
	(120.56, 95.00) --
	(120.57, 94.98) --
	(120.58, 94.96) --
	(120.59, 94.94) --
	(120.60, 94.92) --
	(120.61, 94.90) --
	(120.62, 94.88) --
	(120.63, 94.86) --
	(120.64, 94.84) --
	(120.65, 94.82) --
	(120.66, 94.80) --
	(120.67, 94.78) --
	(120.68, 94.76) --
	(120.69, 94.74) --
	(120.71, 94.72) --
	(120.72, 94.70) --
	(120.73, 94.68) --
	(120.74, 94.66) --
	(120.75, 94.64) --
	(120.76, 94.62) --
	(120.77, 94.60) --
	(120.78, 94.58) --
	(120.79, 94.56) --
	(120.80, 94.54) --
	(120.81, 94.52) --
	(120.82, 94.50) --
	(120.83, 94.48) --
	(120.84, 94.46) --
	(120.85, 94.44) --
	(120.86, 94.42) --
	(120.87, 94.40) --
	(120.88, 94.38) --
	(120.89, 94.36) --
	(120.90, 94.34) --
	(120.91, 94.32) --
	(120.93, 94.30) --
	(120.94, 94.28) --
	(120.95, 94.26) --
	(120.96, 94.24) --
	(120.97, 94.22) --
	(120.98, 94.20) --
	(120.99, 94.18) --
	(121.00, 94.16) --
	(121.01, 94.14) --
	(121.02, 94.12) --
	(121.03, 94.10) --
	(121.04, 94.08) --
	(121.05, 94.06) --
	(121.06, 94.04) --
	(121.07, 94.02) --
	(121.08, 94.00) --
	(121.09, 93.98) --
	(121.10, 93.96) --
	(121.11, 93.93) --
	(121.12, 93.91) --
	(121.13, 93.89) --
	(121.15, 93.87) --
	(121.16, 93.85) --
	(121.17, 93.83) --
	(121.18, 93.81) --
	(121.19, 93.79) --
	(121.20, 93.77) --
	(121.21, 93.75) --
	(121.22, 93.73) --
	(121.23, 93.71) --
	(121.24, 93.69) --
	(121.25, 93.67) --
	(121.26, 93.65) --
	(121.27, 93.63) --
	(121.28, 93.61) --
	(121.29, 93.58) --
	(121.30, 93.56) --
	(121.31, 93.54) --
	(121.32, 93.52) --
	(121.33, 93.50) --
	(121.34, 93.48) --
	(121.36, 93.46) --
	(121.37, 93.44) --
	(121.38, 93.42) --
	(121.39, 93.40) --
	(121.40, 93.38) --
	(121.41, 93.36) --
	(121.42, 93.34) --
	(121.43, 93.31) --
	(121.44, 93.29) --
	(121.45, 93.27) --
	(121.46, 93.25) --
	(121.47, 93.23) --
	(121.48, 93.21) --
	(121.49, 93.19) --
	(121.50, 93.17) --
	(121.51, 93.15) --
	(121.52, 93.13) --
	(121.53, 93.11) --
	(121.54, 93.08) --
	(121.55, 93.06) --
	(121.56, 93.04) --
	(121.58, 93.02) --
	(121.59, 93.00) --
	(121.60, 92.98) --
	(121.61, 92.96) --
	(121.62, 92.94) --
	(121.63, 92.92) --
	(121.64, 92.89) --
	(121.65, 92.87) --
	(121.66, 92.85) --
	(121.67, 92.83) --
	(121.68, 92.81) --
	(121.69, 92.79) --
	(121.70, 92.77) --
	(121.71, 92.75) --
	(121.72, 92.73) --
	(121.73, 92.70) --
	(121.74, 92.68) --
	(121.75, 92.66) --
	(121.76, 92.64) --
	(121.77, 92.62) --
	(121.78, 92.60) --
	(121.80, 92.58) --
	(121.81, 92.56) --
	(121.82, 92.53) --
	(121.83, 92.51) --
	(121.84, 92.49) --
	(121.85, 92.47) --
	(121.86, 92.45) --
	(121.87, 92.43) --
	(121.88, 92.41) --
	(121.89, 92.38) --
	(121.90, 92.36) --
	(121.91, 92.34) --
	(121.92, 92.32) --
	(121.93, 92.30) --
	(121.94, 92.28) --
	(121.95, 92.26) --
	(121.96, 92.23) --
	(121.97, 92.21) --
	(121.98, 92.19) --
	(121.99, 92.17) --
	(122.01, 92.15) --
	(122.02, 92.13) --
	(122.03, 92.11) --
	(122.04, 92.08) --
	(122.05, 92.06) --
	(122.06, 92.04) --
	(122.07, 92.02) --
	(122.08, 92.00) --
	(122.09, 91.98) --
	(122.10, 91.95) --
	(122.11, 91.93) --
	(122.12, 91.91) --
	(122.13, 91.89) --
	(122.14, 91.87) --
	(122.15, 91.85) --
	(122.16, 91.82) --
	(122.17, 91.80) --
	(122.18, 91.78) --
	(122.19, 91.76) --
	(122.20, 91.74) --
	(122.21, 91.71) --
	(122.23, 91.69) --
	(122.24, 91.67) --
	(122.25, 91.65) --
	(122.26, 91.63) --
	(122.27, 91.61) --
	(122.28, 91.58) --
	(122.29, 91.56) --
	(122.30, 91.54) --
	(122.31, 91.52) --
	(122.32, 91.50) --
	(122.33, 91.47) --
	(122.34, 91.45) --
	(122.35, 91.43) --
	(122.36, 91.41) --
	(122.37, 91.39) --
	(122.38, 91.36) --
	(122.39, 91.34) --
	(122.40, 91.32) --
	(122.41, 91.30) --
	(122.42, 91.28) --
	(122.43, 91.25) --
	(122.45, 91.23) --
	(122.46, 91.21) --
	(122.47, 91.19) --
	(122.48, 91.17) --
	(122.49, 91.14) --
	(122.50, 91.12) --
	(122.51, 91.10) --
	(122.52, 91.08) --
	(122.53, 91.05) --
	(122.54, 91.03) --
	(122.55, 91.01) --
	(122.56, 90.99) --
	(122.57, 90.97) --
	(122.58, 90.94) --
	(122.59, 90.92) --
	(122.60, 90.90) --
	(122.61, 90.88) --
	(122.62, 90.85) --
	(122.63, 90.83) --
	(122.64, 90.81) --
	(122.66, 90.79) --
	(122.67, 90.76) --
	(122.68, 90.74) --
	(122.69, 90.72) --
	(122.70, 90.70) --
	(122.71, 90.67) --
	(122.72, 90.65) --
	(122.73, 90.63) --
	(122.74, 90.61) --
	(122.75, 90.58) --
	(122.76, 90.56) --
	(122.77, 90.54) --
	(122.78, 90.52) --
	(122.79, 90.49) --
	(122.80, 90.47) --
	(122.81, 90.45) --
	(122.82, 90.43) --
	(122.83, 90.40) --
	(122.84, 90.38) --
	(122.85, 90.36) --
	(122.86, 90.34) --
	(122.88, 90.31) --
	(122.89, 90.29) --
	(122.90, 90.27) --
	(122.91, 90.25) --
	(122.92, 90.22) --
	(122.93, 90.20) --
	(122.94, 90.18) --
	(122.95, 90.15) --
	(122.96, 90.13) --
	(122.97, 90.11) --
	(122.98, 90.09) --
	(122.99, 90.06) --
	(123.00, 90.04) --
	(123.01, 90.02) --
	(123.02, 89.99) --
	(123.03, 89.97) --
	(123.04, 89.95) --
	(123.05, 89.93) --
	(123.06, 89.90) --
	(123.07, 89.88) --
	(123.08, 89.86) --
	(123.10, 89.83) --
	(123.11, 89.81) --
	(123.12, 89.79) --
	(123.13, 89.77) --
	(123.14, 89.74) --
	(123.15, 89.72) --
	(123.16, 89.70) --
	(123.17, 89.67) --
	(123.18, 89.65) --
	(123.19, 89.63) --
	(123.20, 89.60) --
	(123.21, 89.58) --
	(123.22, 89.56) --
	(123.23, 89.53) --
	(123.24, 89.51) --
	(123.25, 89.49) --
	(123.26, 89.46) --
	(123.27, 89.44) --
	(123.28, 89.42) --
	(123.29, 89.39) --
	(123.31, 89.37) --
	(123.32, 89.35) --
	(123.33, 89.32) --
	(123.34, 89.30) --
	(123.35, 89.28) --
	(123.36, 89.25) --
	(123.37, 89.23) --
	(123.38, 89.21) --
	(123.39, 89.18) --
	(123.40, 89.16) --
	(123.41, 89.14) --
	(123.42, 89.11) --
	(123.43, 89.09) --
	(123.44, 89.07) --
	(123.45, 89.04) --
	(123.46, 89.02) --
	(123.47, 89.00) --
	(123.48, 88.97) --
	(123.49, 88.95) --
	(123.50, 88.93) --
	(123.51, 88.90) --
	(123.53, 88.88) --
	(123.54, 88.86) --
	(123.55, 88.83) --
	(123.56, 88.81) --
	(123.57, 88.78) --
	(123.58, 88.76) --
	(123.59, 88.74) --
	(123.60, 88.71) --
	(123.61, 88.69) --
	(123.62, 88.67) --
	(123.63, 88.64) --
	(123.64, 88.62) --
	(123.65, 88.60) --
	(123.66, 88.57) --
	(123.67, 88.55) --
	(123.68, 88.52) --
	(123.69, 88.50) --
	(123.70, 88.48) --
	(123.71, 88.45) --
	(123.72, 88.43) --
	(123.73, 88.40) --
	(123.75, 88.38) --
	(123.76, 88.36) --
	(123.77, 88.33) --
	(123.78, 88.31) --
	(123.79, 88.28) --
	(123.80, 88.26) --
	(123.81, 88.24) --
	(123.82, 88.21) --
	(123.83, 88.19) --
	(123.84, 88.16) --
	(123.85, 88.14) --
	(123.86, 88.12) --
	(123.87, 88.09) --
	(123.88, 88.07) --
	(123.89, 88.04) --
	(123.90, 88.02) --
	(123.91, 88.00) --
	(123.92, 87.97) --
	(123.93, 87.95) --
	(123.94, 87.92) --
	(123.96, 87.90) --
	(123.97, 87.87) --
	(123.98, 87.85) --
	(123.99, 87.83) --
	(124.00, 87.80) --
	(124.01, 87.78) --
	(124.02, 87.75) --
	(124.03, 87.73) --
	(124.04, 87.70) --
	(124.05, 87.68) --
	(124.06, 87.66) --
	(124.07, 87.63) --
	(124.08, 87.61) --
	(124.09, 87.58) --
	(124.10, 87.56) --
	(124.11, 87.53) --
	(124.12, 87.51) --
	(124.13, 87.48) --
	(124.14, 87.46) --
	(124.15, 87.44) --
	(124.16, 87.41) --
	(124.18, 87.39) --
	(124.19, 87.36) --
	(124.20, 87.34) --
	(124.21, 87.31) --
	(124.22, 87.29) --
	(124.23, 87.26) --
	(124.24, 87.24) --
	(124.25, 87.21) --
	(124.26, 87.19) --
	(124.27, 87.16) --
	(124.28, 87.14) --
	(124.29, 87.12) --
	(124.30, 87.09) --
	(124.31, 87.07) --
	(124.32, 87.04) --
	(124.33, 87.02) --
	(124.34, 86.99) --
	(124.35, 86.97) --
	(124.36, 86.94) --
	(124.37, 86.92) --
	(124.38, 86.89) --
	(124.40, 86.87) --
	(124.41, 86.84) --
	(124.42, 86.82) --
	(124.43, 86.79) --
	(124.44, 86.77) --
	(124.45, 86.74) --
	(124.46, 86.72) --
	(124.47, 86.69) --
	(124.48, 86.67) --
	(124.49, 86.64) --
	(124.50, 86.62) --
	(124.51, 86.59) --
	(124.52, 86.57) --
	(124.53, 86.54) --
	(124.54, 86.52) --
	(124.55, 86.49) --
	(124.56, 86.47) --
	(124.57, 86.44) --
	(124.58, 86.42) --
	(124.59, 86.39) --
	(124.61, 86.36) --
	(124.62, 86.34) --
	(124.63, 86.31) --
	(124.64, 86.29) --
	(124.65, 86.26) --
	(124.66, 86.24) --
	(124.67, 86.21) --
	(124.68, 86.19) --
	(124.69, 86.16) --
	(124.70, 86.14) --
	(124.71, 86.11) --
	(124.72, 86.09) --
	(124.73, 86.06) --
	(124.74, 86.03) --
	(124.75, 86.01) --
	(124.76, 85.98) --
	(124.77, 85.96) --
	(124.78, 85.93) --
	(124.79, 85.91) --
	(124.80, 85.88) --
	(124.81, 85.86) --
	(124.83, 85.83) --
	(124.84, 85.80) --
	(124.85, 85.78) --
	(124.86, 85.75) --
	(124.87, 85.73) --
	(124.88, 85.70) --
	(124.89, 85.68) --
	(124.90, 85.65) --
	(124.91, 85.62) --
	(124.92, 85.60) --
	(124.93, 85.57) --
	(124.94, 85.55) --
	(124.95, 85.52) --
	(124.96, 85.50) --
	(124.97, 85.47) --
	(124.98, 85.44) --
	(124.99, 85.42) --
	(125.00, 85.39) --
	(125.01, 85.37) --
	(125.02, 85.34) --
	(125.03, 85.31) --
	(125.05, 85.29) --
	(125.06, 85.26) --
	(125.07, 85.24) --
	(125.08, 85.21) --
	(125.09, 85.18) --
	(125.10, 85.16) --
	(125.11, 85.13) --
	(125.12, 85.11) --
	(125.13, 85.08) --
	(125.14, 85.05) --
	(125.15, 85.03) --
	(125.16, 85.00) --
	(125.17, 84.97) --
	(125.18, 84.95) --
	(125.19, 84.92) --
	(125.20, 84.90) --
	(125.21, 84.87) --
	(125.22, 84.84) --
	(125.23, 84.82) --
	(125.24, 84.79) --
	(125.26, 84.76) --
	(125.27, 84.74) --
	(125.28, 84.71) --
	(125.29, 84.68) --
	(125.30, 84.66) --
	(125.31, 84.63) --
	(125.32, 84.61) --
	(125.33, 84.58) --
	(125.34, 84.55) --
	(125.35, 84.53) --
	(125.36, 84.50) --
	(125.37, 84.47) --
	(125.38, 84.45) --
	(125.39, 84.42) --
	(125.40, 84.39) --
	(125.41, 84.37) --
	(125.42, 84.34) --
	(125.43, 84.31) --
	(125.44, 84.29) --
	(125.45, 84.26) --
	(125.46, 84.23) --
	(125.48, 84.21) --
	(125.49, 84.18) --
	(125.50, 84.15) --
	(125.51, 84.12) --
	(125.52, 84.10) --
	(125.53, 84.07) --
	(125.54, 84.04) --
	(125.55, 84.02) --
	(125.56, 83.99) --
	(125.57, 83.96) --
	(125.58, 83.94) --
	(125.59, 83.91) --
	(125.60, 83.88) --
	(125.61, 83.86) --
	(125.62, 83.83) --
	(125.63, 83.80) --
	(125.64, 83.77) --
	(125.65, 83.75) --
	(125.66, 83.72) --
	(125.67, 83.69) --
	(125.68, 83.67) --
	(125.70, 83.64) --
	(125.71, 83.61) --
	(125.72, 83.58) --
	(125.73, 83.56) --
	(125.74, 83.53) --
	(125.75, 83.50) --
	(125.76, 83.47) --
	(125.77, 83.45) --
	(125.78, 83.42) --
	(125.79, 83.39) --
	(125.80, 83.37) --
	(125.81, 83.34) --
	(125.82, 83.31) --
	(125.83, 83.28) --
	(125.84, 83.26) --
	(125.85, 83.23) --
	(125.86, 83.20) --
	(125.87, 83.17) --
	(125.88, 83.15) --
	(125.89, 83.12) --
	(125.91, 83.09) --
	(125.92, 83.06) --
	(125.93, 83.04) --
	(125.94, 83.01) --
	(125.95, 82.98) --
	(125.96, 82.95) --
	(125.97, 82.92) --
	(125.98, 82.90) --
	(125.99, 82.87) --
	(126.00, 82.84) --
	(126.01, 82.81) --
	(126.02, 82.79) --
	(126.03, 82.76) --
	(126.04, 82.73) --
	(126.05, 82.70) --
	(126.06, 82.67) --
	(126.07, 82.65) --
	(126.08, 82.62) --
	(126.09, 82.59) --
	(126.10, 82.56) --
	(126.11, 82.53) --
	(126.13, 82.51) --
	(126.14, 82.48) --
	(126.15, 82.45) --
	(126.16, 82.42) --
	(126.17, 82.39) --
	(126.18, 82.37) --
	(126.19, 82.34) --
	(126.20, 82.31) --
	(126.21, 82.28) --
	(126.22, 82.25) --
	(126.23, 82.22) --
	(126.24, 82.20) --
	(126.25, 82.17) --
	(126.26, 82.14) --
	(126.27, 82.11) --
	(126.28, 82.08) --
	(126.29, 82.05) --
	(126.30, 82.03) --
	(126.31, 82.00) --
	(126.32, 81.97) --
	(126.33, 81.94) --
	(126.35, 81.91) --
	(126.36, 81.88) --
	(126.37, 81.85) --
	(126.38, 81.83) --
	(126.39, 81.80) --
	(126.40, 81.77) --
	(126.41, 81.74) --
	(126.42, 81.71) --
	(126.43, 81.68) --
	(126.44, 81.65) --
	(126.45, 81.63) --
	(126.46, 81.60) --
	(126.47, 81.57) --
	(126.48, 81.54) --
	(126.49, 81.51) --
	(126.50, 81.48) --
	(126.51, 81.45) --
	(126.52, 81.42) --
	(126.53, 81.40) --
	(126.54, 81.37) --
	(126.56, 81.34) --
	(126.57, 81.31) --
	(126.58, 81.28) --
	(126.59, 81.25) --
	(126.60, 81.22) --
	(126.61, 81.19) --
	(126.62, 81.16) --
	(126.63, 81.13) --
	(126.64, 81.11) --
	(126.65, 81.08) --
	(126.66, 81.05) --
	(126.67, 81.02) --
	(126.68, 80.99) --
	(126.69, 80.96) --
	(126.70, 80.93) --
	(126.71, 80.90) --
	(126.72, 80.87) --
	(126.73, 80.84) --
	(126.74, 80.81) --
	(126.75, 80.78) --
	(126.76, 80.75) --
	(126.78, 80.72) --
	(126.79, 80.69) --
	(126.80, 80.67) --
	(126.81, 80.64) --
	(126.82, 80.61) --
	(126.83, 80.58) --
	(126.84, 80.55) --
	(126.85, 80.52) --
	(126.86, 80.49) --
	(126.87, 80.46) --
	(126.88, 80.43) --
	(126.89, 80.40) --
	(126.90, 80.37) --
	(126.91, 80.34) --
	(126.92, 80.31) --
	(126.93, 80.28) --
	(126.94, 80.25) --
	(126.95, 80.22) --
	(126.96, 80.19) --
	(126.97, 80.16) --
	(126.98, 80.13) --
	(127.00, 80.10) --
	(127.01, 80.07) --
	(127.02, 80.04) --
	(127.03, 80.01) --
	(127.04, 79.98) --
	(127.05, 79.95) --
	(127.06, 79.92) --
	(127.07, 79.89) --
	(127.08, 79.86) --
	(127.09, 79.83) --
	(127.10, 79.80) --
	(127.11, 79.77) --
	(127.12, 79.74) --
	(127.13, 79.71) --
	(127.14, 79.68) --
	(127.15, 79.65) --
	(127.16, 79.62) --
	(127.17, 79.59) --
	(127.18, 79.56) --
	(127.19, 79.53) --
	(127.21, 79.50) --
	(127.22, 79.47) --
	(127.23, 79.44) --
	(127.24, 79.41) --
	(127.25, 79.38) --
	(127.26, 79.34) --
	(127.27, 79.31) --
	(127.28, 79.28) --
	(127.29, 79.25) --
	(127.30, 79.22) --
	(127.31, 79.19) --
	(127.32, 79.16) --
	(127.33, 79.13) --
	(127.34, 79.10) --
	(127.35, 79.07) --
	(127.36, 79.04) --
	(127.37, 79.01) --
	(127.38, 78.98) --
	(127.39, 78.95) --
	(127.40, 78.91) --
	(127.41, 78.88) --
	(127.43, 78.85) --
	(127.44, 78.82) --
	(127.45, 78.79) --
	(127.46, 78.76) --
	(127.47, 78.73) --
	(127.48, 78.70) --
	(127.49, 78.67) --
	(127.50, 78.63) --
	(127.51, 78.60) --
	(127.52, 78.57) --
	(127.53, 78.54) --
	(127.54, 78.51) --
	(127.55, 78.48) --
	(127.56, 78.45) --
	(127.57, 78.42) --
	(127.58, 78.38) --
	(127.59, 78.35) --
	(127.60, 78.32) --
	(127.61, 78.29) --
	(127.62, 78.26) --
	(127.63, 78.23) --
	(127.65, 78.20) --
	(127.66, 78.16) --
	(127.67, 78.13) --
	(127.68, 78.10) --
	(127.69, 78.07) --
	(127.70, 78.04) --
	(127.71, 78.01) --
	(127.72, 77.97) --
	(127.73, 77.94) --
	(127.74, 77.91) --
	(127.75, 77.88) --
	(127.76, 77.85) --
	(127.77, 77.82) --
	(127.78, 77.78) --
	(127.79, 77.75) --
	(127.80, 77.72) --
	(127.81, 77.69) --
	(127.82, 77.66) --
	(127.83, 77.62) --
	(127.84, 77.59) --
	(127.86, 77.56) --
	(127.87, 77.53) --
	(127.88, 77.50) --
	(127.89, 77.46) --
	(127.90, 77.43) --
	(127.91, 77.40) --
	(127.92, 77.37) --
	(127.93, 77.33) --
	(127.94, 77.30) --
	(127.95, 77.27) --
	(127.96, 77.24) --
	(127.97, 77.20) --
	(127.98, 77.17) --
	(127.99, 77.14) --
	(128.00, 77.11) --
	(128.01, 77.07) --
	(128.02, 77.04) --
	(128.03, 77.01) --
	(128.04, 76.98) --
	(128.05, 76.94) --
	(128.06, 76.91) --
	(128.08, 76.88) --
	(128.09, 76.85) --
	(128.10, 76.81) --
	(128.11, 76.78) --
	(128.12, 76.75) --
	(128.13, 76.72) --
	(128.14, 76.68) --
	(128.15, 76.65) --
	(128.16, 76.62) --
	(128.17, 76.58) --
	(128.18, 76.55) --
	(128.19, 76.52) --
	(128.20, 76.48) --
	(128.21, 76.45) --
	(128.22, 76.42) --
	(128.23, 76.39) --
	(128.24, 76.35) --
	(128.25, 76.32) --
	(128.26, 76.29) --
	(128.27, 76.25) --
	(128.28, 76.22) --
	(128.30, 76.19) --
	(128.31, 76.15) --
	(128.32, 76.12) --
	(128.33, 76.09) --
	(128.34, 76.05) --
	(128.35, 76.02) --
	(128.36, 75.99) --
	(128.37, 75.95) --
	(128.38, 75.92) --
	(128.39, 75.88) --
	(128.40, 75.85) --
	(128.41, 75.82) --
	(128.42, 75.78) --
	(128.43, 75.75) --
	(128.44, 75.72) --
	(128.45, 75.68) --
	(128.46, 75.65) --
	(128.47, 75.61) --
	(128.48, 75.58) --
	(128.49, 75.55) --
	(128.51, 75.51) --
	(128.52, 75.48) --
	(128.53, 75.44) --
	(128.54, 75.41) --
	(128.55, 75.38) --
	(128.56, 75.34) --
	(128.57, 75.31) --
	(128.58, 75.27) --
	(128.59, 75.24) --
	(128.60, 75.21) --
	(128.61, 75.17) --
	(128.62, 75.14) --
	(128.63, 75.10) --
	(128.64, 75.07) --
	(128.65, 75.03) --
	(128.66, 75.00) --
	(128.67, 74.96) --
	(128.68, 74.93) --
	(128.69, 74.90) --
	(128.70, 74.86) --
	(128.71, 74.83) --
	(128.73, 74.79) --
	(128.74, 74.76) --
	(128.75, 74.72) --
	(128.76, 74.69) --
	(128.77, 74.65) --
	(128.78, 74.62) --
	(128.79, 74.58) --
	(128.80, 74.55) --
	(128.81, 74.51) --
	(128.82, 74.48) --
	(128.83, 74.44) --
	(128.84, 74.41) --
	(128.85, 74.37) --
	(128.86, 74.34) --
	(128.87, 74.30) --
	(128.88, 74.27) --
	(128.89, 74.23) --
	(128.90, 74.20) --
	(128.91, 74.16) --
	(128.92, 74.13) --
	(128.93, 74.09) --
	(128.95, 74.06) --
	(128.96, 74.02) --
	(128.97, 73.99) --
	(128.98, 73.95) --
	(128.99, 73.91) --
	(129.00, 73.88) --
	(129.01, 73.84) --
	(129.02, 73.81) --
	(129.03, 73.77) --
	(129.04, 73.74) --
	(129.05, 73.70) --
	(129.06, 73.67) --
	(129.07, 73.63) --
	(129.08, 73.59) --
	(129.09, 73.56) --
	(129.10, 73.52) --
	(129.11, 73.49) --
	(129.12, 73.45) --
	(129.13, 73.41) --
	(129.14, 73.38) --
	(129.16, 73.34) --
	(129.17, 73.31) --
	(129.18, 73.27) --
	(129.19, 73.23) --
	(129.20, 73.20) --
	(129.21, 73.16) --
	(129.22, 73.12) --
	(129.23, 73.09) --
	(129.24, 73.05) --
	(129.25, 73.02) --
	(129.26, 72.98) --
	(129.27, 72.94) --
	(129.28, 72.91) --
	(129.29, 72.87) --
	(129.30, 72.83) --
	(129.31, 72.80) --
	(129.32, 72.76) --
	(129.33, 72.72) --
	(129.34, 72.69) --
	(129.35, 72.65) --
	(129.36, 72.61) --
	(129.38, 72.58) --
	(129.39, 72.54) --
	(129.40, 72.50) --
	(129.41, 72.46) --
	(129.42, 72.43) --
	(129.43, 72.39) --
	(129.44, 72.35) --
	(129.45, 72.32) --
	(129.46, 72.28) --
	(129.47, 72.24) --
	(129.48, 72.20) --
	(129.49, 72.17) --
	(129.50, 72.13) --
	(129.51, 72.09) --
	(129.52, 72.05) --
	(129.53, 72.02) --
	(129.54, 71.98) --
	(129.55, 71.94) --
	(129.56, 71.90) --
	(129.57, 71.87) --
	(129.58, 71.83) --
	(129.60, 71.79) --
	(129.61, 71.75) --
	(129.62, 71.72) --
	(129.63, 71.68) --
	(129.64, 71.64) --
	(129.65, 71.60) --
	(129.66, 71.56) --
	(129.67, 71.53) --
	(129.68, 71.49) --
	(129.69, 71.45) --
	(129.70, 71.41) --
	(129.71, 71.37) --
	(129.72, 71.34) --
	(129.73, 71.30) --
	(129.74, 71.26) --
	(129.75, 71.22) --
	(129.76, 71.18) --
	(129.77, 71.14) --
	(129.78, 71.10) --
	(129.79, 71.07) --
	(129.81, 71.03) --
	(129.82, 70.99) --
	(129.83, 70.95) --
	(129.84, 70.91) --
	(129.85, 70.87) --
	(129.86, 70.83) --
	(129.87, 70.80) --
	(129.88, 70.76) --
	(129.89, 70.72) --
	(129.90, 70.68) --
	(129.91, 70.64) --
	(129.92, 70.60) --
	(129.93, 70.56) --
	(129.94, 70.52) --
	(129.95, 70.48) --
	(129.96, 70.44) --
	(129.97, 70.40) --
	(129.98, 70.37) --
	(129.99, 70.33) --
	(130.00, 70.29) --
	(130.01, 70.25) --
	(130.03, 70.21) --
	(130.04, 70.17) --
	(130.05, 70.13) --
	(130.06, 70.09) --
	(130.07, 70.05) --
	(130.08, 70.01) --
	(130.09, 69.97) --
	(130.10, 69.93) --
	(130.11, 69.89) --
	(130.12, 69.85) --
	(130.13, 69.81) --
	(130.14, 69.77) --
	(130.15, 69.73) --
	(130.16, 69.69) --
	(130.17, 69.65) --
	(130.18, 69.61) --
	(130.19, 69.57) --
	(130.20, 69.53) --
	(130.21, 69.49) --
	(130.22, 69.45) --
	(130.23, 69.41) --
	(130.25, 69.37) --
	(130.26, 69.33) --
	(130.27, 69.29) --
	(130.28, 69.24) --
	(130.29, 69.20) --
	(130.30, 69.16) --
	(130.31, 69.12) --
	(130.32, 69.08) --
	(130.33, 69.04) --
	(130.34, 69.00) --
	(130.35, 68.96) --
	(130.36, 68.92) --
	(130.37, 68.88) --
	(130.38, 68.84) --
	(130.39, 68.79) --
	(130.40, 68.75) --
	(130.41, 68.71) --
	(130.42, 68.67) --
	(130.43, 68.63) --
	(130.44, 68.59) --
	(130.46, 68.55) --
	(130.47, 68.50) --
	(130.48, 68.46) --
	(130.49, 68.42) --
	(130.50, 68.38) --
	(130.51, 68.34) --
	(130.52, 68.30) --
	(130.53, 68.25) --
	(130.54, 68.21) --
	(130.55, 68.17) --
	(130.56, 68.13) --
	(130.57, 68.09) --
	(130.58, 68.04) --
	(130.59, 68.00) --
	(130.60, 67.96) --
	(130.61, 67.92) --
	(130.62, 67.87) --
	(130.63, 67.83) --
	(130.64, 67.79) --
	(130.65, 67.75) --
	(130.66, 67.70) --
	(130.68, 67.66) --
	(130.69, 67.62) --
	(130.70, 67.58) --
	(130.71, 67.53) --
	(130.72, 67.49) --
	(130.73, 67.45) --
	(130.74, 67.41) --
	(130.75, 67.36) --
	(130.76, 67.32) --
	(130.77, 67.28) --
	(130.78, 67.23) --
	(130.79, 67.19) --
	(130.80, 67.15) --
	(130.81, 67.10) --
	(130.82, 67.06) --
	(130.83, 67.02) --
	(130.84, 66.97) --
	(130.85, 66.93) --
	(130.86, 66.88) --
	(130.87, 66.84) --
	(130.88, 66.80) --
	(130.90, 66.75) --
	(130.91, 66.71) --
	(130.92, 66.67) --
	(130.93, 66.62) --
	(130.94, 66.58) --
	(130.95, 66.53) --
	(130.96, 66.49) --
	(130.97, 66.44) --
	(130.98, 66.40) --
	(130.99, 66.36) --
	(131.00, 66.31) --
	(131.01, 66.27) --
	(131.02, 66.22) --
	(131.03, 66.18) --
	(131.04, 66.13) --
	(131.05, 66.09) --
	(131.06, 66.04) --
	(131.07, 66.00) --
	(131.08, 65.95) --
	(131.09, 65.91) --
	(131.11, 65.86) --
	(131.12, 65.82) --
	(131.13, 65.77) --
	(131.14, 65.73) --
	(131.15, 65.68) --
	(131.16, 65.64) --
	(131.17, 65.59) --
	(131.18, 65.55) --
	(131.19, 65.50) --
	(131.20, 65.46) --
	(131.21, 65.41) --
	(131.22, 65.36) --
	(131.23, 65.32) --
	(131.24, 65.27) --
	(131.25, 65.23) --
	(131.26, 65.18) --
	(131.27, 65.13) --
	(131.28, 65.09) --
	(131.29, 65.04) --
	(131.30, 65.00) --
	(131.31, 64.95) --
	(131.33, 64.90) --
	(131.34, 64.86) --
	(131.35, 64.81) --
	(131.36, 64.76) --
	(131.37, 64.72) --
	(131.38, 64.67) --
	(131.39, 64.62) --
	(131.40, 64.58) --
	(131.41, 64.53) --
	(131.42, 64.48) --
	(131.43, 64.43) --
	(131.44, 64.39) --
	(131.45, 64.34) --
	(131.46, 64.29) --
	(131.47, 64.24) --
	(131.48, 64.20) --
	(131.49, 64.15) --
	(131.50, 64.10) --
	(131.51, 64.05) --
	(131.52, 64.01) --
	(131.53, 63.96) --
	(131.55, 63.91) --
	(131.56, 63.86) --
	(131.57, 63.81) --
	(131.58, 63.77) --
	(131.59, 63.72) --
	(131.60, 63.67) --
	(131.61, 63.62) --
	(131.62, 63.57) --
	(131.63, 63.52) --
	(131.64, 63.47) --
	(131.65, 63.43) --
	(131.66, 63.38) --
	(131.67, 63.33) --
	(131.68, 63.28) --
	(131.69, 63.23) --
	(131.70, 63.18) --
	(131.71, 63.13) --
	(131.72, 63.08) --
	(131.73, 63.03) --
	(131.74, 62.98) --
	(131.76, 62.93) --
	(131.77, 62.88) --
	(131.78, 62.84) --
	(131.79, 62.79) --
	(131.80, 62.74) --
	(131.81, 62.69) --
	(131.82, 62.64) --
	(131.83, 62.59) --
	(131.84, 62.54) --
	(131.85, 62.49) --
	(131.86, 62.43) --
	(131.87, 62.38) --
	(131.88, 62.33) --
	(131.89, 62.28) --
	(131.90, 62.23) --
	(131.91, 62.18) --
	(131.92, 62.13) --
	(131.93, 62.08) --
	(131.94, 62.03) --
	(131.95, 61.98) --
	(131.96, 61.93) --
	(131.98, 61.87) --
	(131.99, 61.82) --
	(132.00, 61.77) --
	(132.01, 61.72) --
	(132.02, 61.67) --
	(132.03, 61.62) --
	(132.04, 61.57) --
	(132.05, 61.51) --
	(132.06, 61.46) --
	(132.07, 61.41) --
	(132.08, 61.36) --
	(132.09, 61.30) --
	(132.10, 61.25) --
	(132.11, 61.20) --
	(132.12, 61.15) --
	(132.13, 61.09) --
	(132.14, 61.04) --
	(132.15, 60.99) --
	(132.16, 60.94) --
	(132.17, 60.88) --
	(132.18, 60.83) --
	(132.20, 60.78) --
	(132.21, 60.72) --
	(132.22, 60.67) --
	(132.23, 60.62) --
	(132.24, 60.56) --
	(132.25, 60.51) --
	(132.26, 60.45) --
	(132.27, 60.40) --
	(132.28, 60.35) --
	(132.29, 60.29) --
	(132.30, 60.24) --
	(132.31, 60.18) --
	(132.32, 60.13) --
	(132.33, 60.07) --
	(132.34, 60.02) --
	(132.35, 59.96) --
	(132.36, 59.91) --
	(132.37, 59.85) --
	(132.38, 59.80) --
	(132.39, 59.74) --
	(132.41, 59.69) --
	(132.42, 59.63) --
	(132.43, 59.58) --
	(132.44, 59.52) --
	(132.45, 59.47) --
	(132.46, 59.41) --
	(132.47, 59.35) --
	(132.48, 59.30) --
	(132.49, 59.24) --
	(132.50, 59.19) --
	(132.51, 59.13) --
	(132.52, 59.07) --
	(132.53, 59.02) --
	(132.54, 58.96) --
	(132.55, 58.90) --
	(132.56, 58.85) --
	(132.57, 58.79) --
	(132.58, 58.73) --
	(132.59, 58.67) --
	(132.60, 58.62) --
	(132.61, 58.56) --
	(132.63, 58.50) --
	(132.64, 58.44) --
	(132.65, 58.38) --
	(132.66, 58.33) --
	(132.67, 58.27) --
	(132.68, 58.21) --
	(132.69, 58.15) --
	(132.70, 58.09) --
	(132.71, 58.03) --
	(132.72, 57.97) --
	(132.73, 57.92) --
	(132.74, 57.86) --
	(132.75, 57.80) --
	(132.76, 57.74) --
	(132.77, 57.68) --
	(132.78, 57.62) --
	(132.79, 57.56) --
	(132.80, 57.50) --
	(132.81, 57.44) --
	(132.82, 57.38) --
	(132.83, 57.32) --
	(132.85, 57.26) --
	(132.86, 57.20) --
	(132.87, 57.14) --
	(132.88, 57.08) --
	(132.89, 57.01) --
	(132.90, 56.95) --
	(132.91, 56.89) --
	(132.92, 56.83) --
	(132.93, 56.77) --
	(132.94, 56.71) --
	(132.95, 56.64) --
	(132.96, 56.58) --
	(132.97, 56.52) --
	(132.98, 56.46) --
	(132.99, 56.40) --
	(133.00, 56.33) --
	(133.01, 56.27) --
	(133.02, 56.21) --
	(133.03, 56.14) --
	(133.04, 56.08) --
	(133.06, 56.02) --
	(133.07, 55.95) --
	(133.08, 55.89) --
	(133.09, 55.83) --
	(133.10, 55.76) --
	(133.11, 55.70) --
	(133.12, 55.63) --
	(133.13, 55.57) --
	(133.14, 55.50) --
	(133.15, 55.44) --
	(133.16, 55.37) --
	(133.17, 55.31) --
	(133.18, 55.24) --
	(133.19, 55.18) --
	(133.20, 55.11) --
	(133.21, 55.05) --
	(133.22, 54.98) --
	(133.23, 54.91) --
	(133.24, 54.85) --
	(133.25, 54.78) --
	(133.26, 54.71) --
	(133.28, 54.65) --
	(133.29, 54.58) --
	(133.30, 54.51) --
	(133.31, 54.44) --
	(133.32, 54.38) --
	(133.33, 54.31) --
	(133.34, 54.24) --
	(133.35, 54.17) --
	(133.36, 54.10) --
	(133.37, 54.03) --
	(133.38, 53.96) --
	(133.39, 53.90) --
	(133.40, 53.83) --
	(133.41, 53.76) --
	(133.42, 53.69) --
	(133.43, 53.62) --
	(133.44, 53.55) --
	(133.45, 53.48) --
	(133.46, 53.41) --
	(133.47, 53.33) --
	(133.48, 53.26) --
	(133.50, 53.19) --
	(133.51, 53.12) --
	(133.52, 53.05) --
	(133.53, 52.98) --
	(133.54, 52.91) --
	(133.55, 52.83) --
	(133.56, 52.76) --
	(133.57, 52.69) --
	(133.58, 52.61) --
	(133.59, 52.54) --
	(133.60, 52.47) --
	(133.61, 52.39) --
	(133.62, 52.32) --
	(133.63, 52.25) --
	(133.64, 52.17) --
	(133.65, 52.10) --
	(133.66, 52.02) --
	(133.67, 51.95) --
	(133.68, 51.87) --
	(133.69, 51.80) --
	(133.71, 51.72) --
	(133.72, 51.64) --
	(133.73, 51.57) --
	(133.74, 51.49) --
	(133.75, 51.41) --
	(133.76, 51.34) --
	(133.77, 51.26) --
	(133.78, 51.18) --
	(133.79, 51.10) --
	(133.80, 51.02) --
	(133.81, 50.94) --
	(133.82, 50.87) --
	(133.83, 50.79) --
	(133.84, 50.71) --
	(133.85, 50.63) --
	(133.86, 50.55) --
	(133.87, 50.47) --
	(133.88, 50.38) --
	(133.89, 50.30) --
	(133.90, 50.22) --
	(133.91, 50.14) --
	(133.93, 50.06) --
	(133.94, 49.98) --
	(133.95, 49.89) --
	(133.96, 49.81) --
	(133.97, 49.73) --
	(133.98, 49.64) --
	(133.99, 49.56) --
	(134.00, 49.47) --
	(134.01, 49.39) --
	(134.02, 49.30) --
	(134.03, 49.22) --
	(134.04, 49.13) --
	(134.05, 49.05) --
	(134.06, 48.96) --
	(134.07, 48.87) --
	(134.08, 48.78) --
	(134.09, 48.70) --
	(134.10, 48.61) --
	(134.11, 48.52) --
	(134.12, 48.43) --
	(134.13, 48.34) --
	(134.15, 48.25) --
	(134.16, 48.16) --
	(134.17, 48.07) --
	(134.18, 47.98) --
	(134.19, 47.89) --
	(134.20, 47.80) --
	(134.21, 47.70) --
	(134.22, 47.61) --
	(134.23, 47.52) --
	(134.24, 47.42) --
	(134.25, 47.33) --
	(134.26, 47.23) --
	(134.27, 47.14) --
	(134.28, 47.04) --
	(134.29, 46.95) --
	(134.30, 46.85) --
	(134.31, 46.75) --
	(134.32, 46.65) --
	(134.33, 46.56) --
	(134.34, 46.46) --
	(134.36, 46.36) --
	(134.37, 46.26) --
	(134.38, 46.16) --
	(134.39, 46.05) --
	(134.40, 45.95) --
	(134.41, 45.85) --
	(134.42, 45.75) --
	(134.43, 45.64) --
	(134.44, 45.54) --
	(134.45, 45.43) --
	(134.46, 45.33) --
	(134.47, 45.22) --
	(134.48, 45.11) --
	(134.49, 45.01) --
	(134.50, 44.90) --
	(134.51, 44.79) --
	(134.52, 44.68) --
	(134.53, 44.57) --
	(134.54, 44.46) --
	(134.55, 44.34) --
	(134.56, 44.23) --
	(134.58, 44.12) --
	(134.59, 44.00) --
	(134.60, 43.89) --
	(134.61, 43.77) --
	(134.62, 43.65) --
	(134.63, 43.53) --
	(134.64, 43.41) --
	(134.65, 43.29) --
	(134.66, 43.17) --
	(134.67, 43.05) --
	(134.68, 42.93) --
	(134.69, 42.80) --
	(134.70, 42.68) --
	(134.71, 42.55) --
	(134.72, 42.42) --
	(134.73, 42.29) --
	(134.74, 42.16) --
	(134.75, 42.03) --
	(134.76, 41.90) --
	(134.77, 41.76) --
	(134.78, 41.63) --
	(134.80, 41.49) --
	(134.81, 41.35) --
	(134.82, 41.21) --
	(134.83, 41.07) --
	(134.84, 40.93) --
	(134.85, 40.78) --
	(134.86, 40.64) --
	(134.87, 40.49) --
	(134.88, 40.34) --
	(134.89, 40.19) --
	(134.90, 40.03) --
	(134.91, 39.88) --
	(134.92, 39.72) --
	(134.93, 39.56) --
	(134.94, 39.39) --
	(134.95, 39.23) --
	(134.96, 39.06) --
	(134.97, 38.89) --
	(134.98, 38.72) --
	(134.99, 38.54) --
	(135.01, 38.36) --
	(135.02, 38.18) --
	(135.03, 37.99) --
	(135.04, 37.80) --
	(135.05, 37.61) --
	(135.06, 37.41) --
	(135.07, 37.21) --
	(135.08, 37.01) --
	(135.09, 36.79) --
	(135.10, 36.58) --
	(135.11, 36.35) --
	(135.12, 36.13) --
	(135.13, 35.89) --
	(135.14, 35.65) --
	(135.15, 35.39) --
	(135.16, 35.13) --
	(135.17, 34.86) --
	(135.18, 34.58) --
	(135.19, 34.28) --
	(135.20, 33.97) --
	(135.21, 33.64) --
	(135.23, 33.29) --
	(135.24, 32.91) --
	(135.25, 32.50) --
	(135.26, 32.05) --
	(135.27, 31.54) --
	(135.28, 30.93) --
	(135.29, 30.13) --
	(135.30, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	( 25.23,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 26.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 63.73) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,101.46) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 28.21) --
	( 25.23, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 65.94) --
	( 25.23, 65.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23,103.67) --
	( 25.23,103.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 21.41) --
	( 30.47, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 21.41) --
	( 56.68, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 21.41) --
	( 82.88, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 21.41) --
	(109.09, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 21.41) --
	(135.30, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,135.03) {Beta(1.5,1.5)};
\end{scope}
\end{tikzpicture}


==> Figures/2-6.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-05 23:41:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 28.21) --
	( 30.48, 28.35) --
	( 30.49, 28.50) --
	( 30.50, 28.64) --
	( 30.51, 28.78) --
	( 30.52, 28.92) --
	( 30.53, 29.07) --
	( 30.54, 29.21) --
	( 30.55, 29.35) --
	( 30.57, 29.49) --
	( 30.58, 29.63) --
	( 30.59, 29.78) --
	( 30.60, 29.92) --
	( 30.61, 30.06) --
	( 30.62, 30.20) --
	( 30.63, 30.34) --
	( 30.64, 30.48) --
	( 30.65, 30.62) --
	( 30.66, 30.76) --
	( 30.67, 30.90) --
	( 30.68, 31.05) --
	( 30.69, 31.19) --
	( 30.70, 31.33) --
	( 30.71, 31.47) --
	( 30.72, 31.61) --
	( 30.73, 31.75) --
	( 30.74, 31.88) --
	( 30.75, 32.02) --
	( 30.76, 32.16) --
	( 30.77, 32.30) --
	( 30.79, 32.44) --
	( 30.80, 32.58) --
	( 30.81, 32.72) --
	( 30.82, 32.86) --
	( 30.83, 33.00) --
	( 30.84, 33.13) --
	( 30.85, 33.27) --
	( 30.86, 33.41) --
	( 30.87, 33.55) --
	( 30.88, 33.69) --
	( 30.89, 33.82) --
	( 30.90, 33.96) --
	( 30.91, 34.10) --
	( 30.92, 34.24) --
	( 30.93, 34.37) --
	( 30.94, 34.51) --
	( 30.95, 34.65) --
	( 30.96, 34.78) --
	( 30.97, 34.92) --
	( 30.98, 35.06) --
	( 31.00, 35.19) --
	( 31.01, 35.33) --
	( 31.02, 35.46) --
	( 31.03, 35.60) --
	( 31.04, 35.74) --
	( 31.05, 35.87) --
	( 31.06, 36.01) --
	( 31.07, 36.14) --
	( 31.08, 36.28) --
	( 31.09, 36.41) --
	( 31.10, 36.55) --
	( 31.11, 36.68) --
	( 31.12, 36.82) --
	( 31.13, 36.95) --
	( 31.14, 37.09) --
	( 31.15, 37.22) --
	( 31.16, 37.35) --
	( 31.17, 37.49) --
	( 31.18, 37.62) --
	( 31.19, 37.75) --
	( 31.20, 37.89) --
	( 31.22, 38.02) --
	( 31.23, 38.15) --
	( 31.24, 38.29) --
	( 31.25, 38.42) --
	( 31.26, 38.55) --
	( 31.27, 38.69) --
	( 31.28, 38.82) --
	( 31.29, 38.95) --
	( 31.30, 39.08) --
	( 31.31, 39.22) --
	( 31.32, 39.35) --
	( 31.33, 39.48) --
	( 31.34, 39.61) --
	( 31.35, 39.74) --
	( 31.36, 39.87) --
	( 31.37, 40.01) --
	( 31.38, 40.14) --
	( 31.39, 40.27) --
	( 31.40, 40.40) --
	( 31.41, 40.53) --
	( 31.42, 40.66) --
	( 31.44, 40.79) --
	( 31.45, 40.92) --
	( 31.46, 41.05) --
	( 31.47, 41.18) --
	( 31.48, 41.31) --
	( 31.49, 41.44) --
	( 31.50, 41.57) --
	( 31.51, 41.70) --
	( 31.52, 41.83) --
	( 31.53, 41.96) --
	( 31.54, 42.09) --
	( 31.55, 42.22) --
	( 31.56, 42.35) --
	( 31.57, 42.47) --
	( 31.58, 42.60) --
	( 31.59, 42.73) --
	( 31.60, 42.86) --
	( 31.61, 42.99) --
	( 31.62, 43.12) --
	( 31.63, 43.24) --
	( 31.65, 43.37) --
	( 31.66, 43.50) --
	( 31.67, 43.63) --
	( 31.68, 43.75) --
	( 31.69, 43.88) --
	( 31.70, 44.01) --
	( 31.71, 44.14) --
	( 31.72, 44.26) --
	( 31.73, 44.39) --
	( 31.74, 44.52) --
	( 31.75, 44.64) --
	( 31.76, 44.77) --
	( 31.77, 44.89) --
	( 31.78, 45.02) --
	( 31.79, 45.15) --
	( 31.80, 45.27) --
	( 31.81, 45.40) --
	( 31.82, 45.52) --
	( 31.83, 45.65) --
	( 31.84, 45.77) --
	( 31.85, 45.90) --
	( 31.87, 46.02) --
	( 31.88, 46.15) --
	( 31.89, 46.27) --
	( 31.90, 46.40) --
	( 31.91, 46.52) --
	( 31.92, 46.65) --
	( 31.93, 46.77) --
	( 31.94, 46.89) --
	( 31.95, 47.02) --
	( 31.96, 47.14) --
	( 31.97, 47.27) --
	( 31.98, 47.39) --
	( 31.99, 47.51) --
	( 32.00, 47.64) --
	( 32.01, 47.76) --
	( 32.02, 47.88) --
	( 32.03, 48.01) --
	( 32.04, 48.13) --
	( 32.05, 48.25) --
	( 32.06, 48.37) --
	( 32.07, 48.50) --
	( 32.09, 48.62) --
	( 32.10, 48.74) --
	( 32.11, 48.86) --
	( 32.12, 48.98) --
	( 32.13, 49.11) --
	( 32.14, 49.23) --
	( 32.15, 49.35) --
	( 32.16, 49.47) --
	( 32.17, 49.59) --
	( 32.18, 49.71) --
	( 32.19, 49.83) --
	( 32.20, 49.95) --
	( 32.21, 50.07) --
	( 32.22, 50.19) --
	( 32.23, 50.32) --
	( 32.24, 50.44) --
	( 32.25, 50.56) --
	( 32.26, 50.68) --
	( 32.27, 50.80) --
	( 32.28, 50.92) --
	( 32.30, 51.04) --
	( 32.31, 51.15) --
	( 32.32, 51.27) --
	( 32.33, 51.39) --
	( 32.34, 51.51) --
	( 32.35, 51.63) --
	( 32.36, 51.75) --
	( 32.37, 51.87) --
	( 32.38, 51.99) --
	( 32.39, 52.11) --
	( 32.40, 52.22) --
	( 32.41, 52.34) --
	( 32.42, 52.46) --
	( 32.43, 52.58) --
	( 32.44, 52.70) --
	( 32.45, 52.81) --
	( 32.46, 52.93) --
	( 32.47, 53.05) --
	( 32.48, 53.17) --
	( 32.49, 53.28) --
	( 32.50, 53.40) --
	( 32.52, 53.52) --
	( 32.53, 53.63) --
	( 32.54, 53.75) --
	( 32.55, 53.87) --
	( 32.56, 53.98) --
	( 32.57, 54.10) --
	( 32.58, 54.22) --
	( 32.59, 54.33) --
	( 32.60, 54.45) --
	( 32.61, 54.56) --
	( 32.62, 54.68) --
	( 32.63, 54.80) --
	( 32.64, 54.91) --
	( 32.65, 55.03) --
	( 32.66, 55.14) --
	( 32.67, 55.26) --
	( 32.68, 55.37) --
	( 32.69, 55.49) --
	( 32.70, 55.60) --
	( 32.71, 55.72) --
	( 32.72, 55.83) --
	( 32.74, 55.94) --
	( 32.75, 56.06) --
	( 32.76, 56.17) --
	( 32.77, 56.29) --
	( 32.78, 56.40) --
	( 32.79, 56.51) --
	( 32.80, 56.63) --
	( 32.81, 56.74) --
	( 32.82, 56.85) --
	( 32.83, 56.97) --
	( 32.84, 57.08) --
	( 32.85, 57.19) --
	( 32.86, 57.31) --
	( 32.87, 57.42) --
	( 32.88, 57.53) --
	( 32.89, 57.64) --
	( 32.90, 57.76) --
	( 32.91, 57.87) --
	( 32.92, 57.98) --
	( 32.93, 58.09) --
	( 32.95, 58.20) --
	( 32.96, 58.32) --
	( 32.97, 58.43) --
	( 32.98, 58.54) --
	( 32.99, 58.65) --
	( 33.00, 58.76) --
	( 33.01, 58.87) --
	( 33.02, 58.98) --
	( 33.03, 59.09) --
	( 33.04, 59.20) --
	( 33.05, 59.32) --
	( 33.06, 59.43) --
	( 33.07, 59.54) --
	( 33.08, 59.65) --
	( 33.09, 59.76) --
	( 33.10, 59.87) --
	( 33.11, 59.98) --
	( 33.12, 60.09) --
	( 33.13, 60.20) --
	( 33.14, 60.30) --
	( 33.15, 60.41) --
	( 33.17, 60.52) --
	( 33.18, 60.63) --
	( 33.19, 60.74) --
	( 33.20, 60.85) --
	( 33.21, 60.96) --
	( 33.22, 61.07) --
	( 33.23, 61.18) --
	( 33.24, 61.28) --
	( 33.25, 61.39) --
	( 33.26, 61.50) --
	( 33.27, 61.61) --
	( 33.28, 61.72) --
	( 33.29, 61.82) --
	( 33.30, 61.93) --
	( 33.31, 62.04) --
	( 33.32, 62.15) --
	( 33.33, 62.25) --
	( 33.34, 62.36) --
	( 33.35, 62.47) --
	( 33.36, 62.58) --
	( 33.37, 62.68) --
	( 33.39, 62.79) --
	( 33.40, 62.89) --
	( 33.41, 63.00) --
	( 33.42, 63.11) --
	( 33.43, 63.21) --
	( 33.44, 63.32) --
	( 33.45, 63.43) --
	( 33.46, 63.53) --
	( 33.47, 63.64) --
	( 33.48, 63.74) --
	( 33.49, 63.85) --
	( 33.50, 63.95) --
	( 33.51, 64.06) --
	( 33.52, 64.16) --
	( 33.53, 64.27) --
	( 33.54, 64.37) --
	( 33.55, 64.48) --
	( 33.56, 64.58) --
	( 33.57, 64.69) --
	( 33.58, 64.79) --
	( 33.60, 64.90) --
	( 33.61, 65.00) --
	( 33.62, 65.10) --
	( 33.63, 65.21) --
	( 33.64, 65.31) --
	( 33.65, 65.42) --
	( 33.66, 65.52) --
	( 33.67, 65.62) --
	( 33.68, 65.73) --
	( 33.69, 65.83) --
	( 33.70, 65.93) --
	( 33.71, 66.04) --
	( 33.72, 66.14) --
	( 33.73, 66.24) --
	( 33.74, 66.34) --
	( 33.75, 66.45) --
	( 33.76, 66.55) --
	( 33.77, 66.65) --
	( 33.78, 66.75) --
	( 33.79, 66.85) --
	( 33.80, 66.96) --
	( 33.82, 67.06) --
	( 33.83, 67.16) --
	( 33.84, 67.26) --
	( 33.85, 67.36) --
	( 33.86, 67.46) --
	( 33.87, 67.57) --
	( 33.88, 67.67) --
	( 33.89, 67.77) --
	( 33.90, 67.87) --
	( 33.91, 67.97) --
	( 33.92, 68.07) --
	( 33.93, 68.17) --
	( 33.94, 68.27) --
	( 33.95, 68.37) --
	( 33.96, 68.47) --
	( 33.97, 68.57) --
	( 33.98, 68.67) --
	( 33.99, 68.77) --
	( 34.00, 68.87) --
	( 34.01, 68.97) --
	( 34.02, 69.07) --
	( 34.04, 69.17) --
	( 34.05, 69.27) --
	( 34.06, 69.37) --
	( 34.07, 69.47) --
	( 34.08, 69.56) --
	( 34.09, 69.66) --
	( 34.10, 69.76) --
	( 34.11, 69.86) --
	( 34.12, 69.96) --
	( 34.13, 70.06) --
	( 34.14, 70.16) --
	( 34.15, 70.25) --
	( 34.16, 70.35) --
	( 34.17, 70.45) --
	( 34.18, 70.55) --
	( 34.19, 70.64) --
	( 34.20, 70.74) --
	( 34.21, 70.84) --
	( 34.22, 70.94) --
	( 34.23, 71.03) --
	( 34.25, 71.13) --
	( 34.26, 71.23) --
	( 34.27, 71.32) --
	( 34.28, 71.42) --
	( 34.29, 71.52) --
	( 34.30, 71.61) --
	( 34.31, 71.71) --
	( 34.32, 71.81) --
	( 34.33, 71.90) --
	( 34.34, 72.00) --
	( 34.35, 72.10) --
	( 34.36, 72.19) --
	( 34.37, 72.29) --
	( 34.38, 72.38) --
	( 34.39, 72.48) --
	( 34.40, 72.57) --
	( 34.41, 72.67) --
	( 34.42, 72.76) --
	( 34.43, 72.86) --
	( 34.44, 72.95) --
	( 34.45, 73.05) --
	( 34.47, 73.14) --
	( 34.48, 73.24) --
	( 34.49, 73.33) --
	( 34.50, 73.43) --
	( 34.51, 73.52) --
	( 34.52, 73.61) --
	( 34.53, 73.71) --
	( 34.54, 73.80) --
	( 34.55, 73.90) --
	( 34.56, 73.99) --
	( 34.57, 74.08) --
	( 34.58, 74.18) --
	( 34.59, 74.27) --
	( 34.60, 74.36) --
	( 34.61, 74.46) --
	( 34.62, 74.55) --
	( 34.63, 74.64) --
	( 34.64, 74.73) --
	( 34.65, 74.83) --
	( 34.66, 74.92) --
	( 34.67, 75.01) --
	( 34.69, 75.10) --
	( 34.70, 75.20) --
	( 34.71, 75.29) --
	( 34.72, 75.38) --
	( 34.73, 75.47) --
	( 34.74, 75.56) --
	( 34.75, 75.65) --
	( 34.76, 75.75) --
	( 34.77, 75.84) --
	( 34.78, 75.93) --
	( 34.79, 76.02) --
	( 34.80, 76.11) --
	( 34.81, 76.20) --
	( 34.82, 76.29) --
	( 34.83, 76.38) --
	( 34.84, 76.47) --
	( 34.85, 76.56) --
	( 34.86, 76.66) --
	( 34.87, 76.75) --
	( 34.88, 76.84) --
	( 34.90, 76.93) --
	( 34.91, 77.02) --
	( 34.92, 77.11) --
	( 34.93, 77.20) --
	( 34.94, 77.29) --
	( 34.95, 77.37) --
	( 34.96, 77.46) --
	( 34.97, 77.55) --
	( 34.98, 77.64) --
	( 34.99, 77.73) --
	( 35.00, 77.82) --
	( 35.01, 77.91) --
	( 35.02, 78.00) --
	( 35.03, 78.09) --
	( 35.04, 78.18) --
	( 35.05, 78.26) --
	( 35.06, 78.35) --
	( 35.07, 78.44) --
	( 35.08, 78.53) --
	( 35.09, 78.62) --
	( 35.10, 78.70) --
	( 35.12, 78.79) --
	( 35.13, 78.88) --
	( 35.14, 78.97) --
	( 35.15, 79.05) --
	( 35.16, 79.14) --
	( 35.17, 79.23) --
	( 35.18, 79.32) --
	( 35.19, 79.40) --
	( 35.20, 79.49) --
	( 35.21, 79.58) --
	( 35.22, 79.66) --
	( 35.23, 79.75) --
	( 35.24, 79.84) --
	( 35.25, 79.92) --
	( 35.26, 80.01) --
	( 35.27, 80.10) --
	( 35.28, 80.18) --
	( 35.29, 80.27) --
	( 35.30, 80.35) --
	( 35.31, 80.44) --
	( 35.32, 80.52) --
	( 35.34, 80.61) --
	( 35.35, 80.70) --
	( 35.36, 80.78) --
	( 35.37, 80.87) --
	( 35.38, 80.95) --
	( 35.39, 81.04) --
	( 35.40, 81.12) --
	( 35.41, 81.21) --
	( 35.42, 81.29) --
	( 35.43, 81.38) --
	( 35.44, 81.46) --
	( 35.45, 81.54) --
	( 35.46, 81.63) --
	( 35.47, 81.71) --
	( 35.48, 81.80) --
	( 35.49, 81.88) --
	( 35.50, 81.96) --
	( 35.51, 82.05) --
	( 35.52, 82.13) --
	( 35.53, 82.21) --
	( 35.55, 82.30) --
	( 35.56, 82.38) --
	( 35.57, 82.46) --
	( 35.58, 82.55) --
	( 35.59, 82.63) --
	( 35.60, 82.71) --
	( 35.61, 82.80) --
	( 35.62, 82.88) --
	( 35.63, 82.96) --
	( 35.64, 83.04) --
	( 35.65, 83.13) --
	( 35.66, 83.21) --
	( 35.67, 83.29) --
	( 35.68, 83.37) --
	( 35.69, 83.45) --
	( 35.70, 83.54) --
	( 35.71, 83.62) --
	( 35.72, 83.70) --
	( 35.73, 83.78) --
	( 35.74, 83.86) --
	( 35.75, 83.94) --
	( 35.77, 84.02) --
	( 35.78, 84.11) --
	( 35.79, 84.19) --
	( 35.80, 84.27) --
	( 35.81, 84.35) --
	( 35.82, 84.43) --
	( 35.83, 84.51) --
	( 35.84, 84.59) --
	( 35.85, 84.67) --
	( 35.86, 84.75) --
	( 35.87, 84.83) --
	( 35.88, 84.91) --
	( 35.89, 84.99) --
	( 35.90, 85.07) --
	( 35.91, 85.15) --
	( 35.92, 85.23) --
	( 35.93, 85.31) --
	( 35.94, 85.39) --
	( 35.95, 85.47) --
	( 35.96, 85.55) --
	( 35.97, 85.63) --
	( 35.99, 85.71) --
	( 36.00, 85.78) --
	( 36.01, 85.86) --
	( 36.02, 85.94) --
	( 36.03, 86.02) --
	( 36.04, 86.10) --
	( 36.05, 86.18) --
	( 36.06, 86.26) --
	( 36.07, 86.33) --
	( 36.08, 86.41) --
	( 36.09, 86.49) --
	( 36.10, 86.57) --
	( 36.11, 86.65) --
	( 36.12, 86.72) --
	( 36.13, 86.80) --
	( 36.14, 86.88) --
	( 36.15, 86.96) --
	( 36.16, 87.03) --
	( 36.17, 87.11) --
	( 36.18, 87.19) --
	( 36.20, 87.26) --
	( 36.21, 87.34) --
	( 36.22, 87.42) --
	( 36.23, 87.50) --
	( 36.24, 87.57) --
	( 36.25, 87.65) --
	( 36.26, 87.72) --
	( 36.27, 87.80) --
	( 36.28, 87.88) --
	( 36.29, 87.95) --
	( 36.30, 88.03) --
	( 36.31, 88.10) --
	( 36.32, 88.18) --
	( 36.33, 88.26) --
	( 36.34, 88.33) --
	( 36.35, 88.41) --
	( 36.36, 88.48) --
	( 36.37, 88.56) --
	( 36.38, 88.63) --
	( 36.39, 88.71) --
	( 36.40, 88.78) --
	( 36.42, 88.86) --
	( 36.43, 88.93) --
	( 36.44, 89.01) --
	( 36.45, 89.08) --
	( 36.46, 89.16) --
	( 36.47, 89.23) --
	( 36.48, 89.31) --
	( 36.49, 89.38) --
	( 36.50, 89.45) --
	( 36.51, 89.53) --
	( 36.52, 89.60) --
	( 36.53, 89.68) --
	( 36.54, 89.75) --
	( 36.55, 89.82) --
	( 36.56, 89.90) --
	( 36.57, 89.97) --
	( 36.58, 90.04) --
	( 36.59, 90.12) --
	( 36.60, 90.19) --
	( 36.61, 90.26) --
	( 36.62, 90.33) --
	( 36.64, 90.41) --
	( 36.65, 90.48) --
	( 36.66, 90.55) --
	( 36.67, 90.63) --
	( 36.68, 90.70) --
	( 36.69, 90.77) --
	( 36.70, 90.84) --
	( 36.71, 90.91) --
	( 36.72, 90.99) --
	( 36.73, 91.06) --
	( 36.74, 91.13) --
	( 36.75, 91.20) --
	( 36.76, 91.27) --
	( 36.77, 91.34) --
	( 36.78, 91.42) --
	( 36.79, 91.49) --
	( 36.80, 91.56) --
	( 36.81, 91.63) --
	( 36.82, 91.70) --
	( 36.83, 91.77) --
	( 36.85, 91.84) --
	( 36.86, 91.91) --
	( 36.87, 91.98) --
	( 36.88, 92.05) --
	( 36.89, 92.13) --
	( 36.90, 92.20) --
	( 36.91, 92.27) --
	( 36.92, 92.34) --
	( 36.93, 92.41) --
	( 36.94, 92.48) --
	( 36.95, 92.55) --
	( 36.96, 92.62) --
	( 36.97, 92.69) --
	( 36.98, 92.75) --
	( 36.99, 92.82) --
	( 37.00, 92.89) --
	( 37.01, 92.96) --
	( 37.02, 93.03) --
	( 37.03, 93.10) --
	( 37.04, 93.17) --
	( 37.05, 93.24) --
	( 37.07, 93.31) --
	( 37.08, 93.38) --
	( 37.09, 93.45) --
	( 37.10, 93.51) --
	( 37.11, 93.58) --
	( 37.12, 93.65) --
	( 37.13, 93.72) --
	( 37.14, 93.79) --
	( 37.15, 93.86) --
	( 37.16, 93.92) --
	( 37.17, 93.99) --
	( 37.18, 94.06) --
	( 37.19, 94.13) --
	( 37.20, 94.19) --
	( 37.21, 94.26) --
	( 37.22, 94.33) --
	( 37.23, 94.40) --
	( 37.24, 94.46) --
	( 37.25, 94.53) --
	( 37.26, 94.60) --
	( 37.27, 94.66) --
	( 37.29, 94.73) --
	( 37.30, 94.80) --
	( 37.31, 94.86) --
	( 37.32, 94.93) --
	( 37.33, 95.00) --
	( 37.34, 95.06) --
	( 37.35, 95.13) --
	( 37.36, 95.20) --
	( 37.37, 95.26) --
	( 37.38, 95.33) --
	( 37.39, 95.39) --
	( 37.40, 95.46) --
	( 37.41, 95.53) --
	( 37.42, 95.59) --
	( 37.43, 95.66) --
	( 37.44, 95.72) --
	( 37.45, 95.79) --
	( 37.46, 95.85) --
	( 37.47, 95.92) --
	( 37.48, 95.98) --
	( 37.50, 96.05) --
	( 37.51, 96.11) --
	( 37.52, 96.18) --
	( 37.53, 96.24) --
	( 37.54, 96.31) --
	( 37.55, 96.37) --
	( 37.56, 96.44) --
	( 37.57, 96.50) --
	( 37.58, 96.56) --
	( 37.59, 96.63) --
	( 37.60, 96.69) --
	( 37.61, 96.76) --
	( 37.62, 96.82) --
	( 37.63, 96.88) --
	( 37.64, 96.95) --
	( 37.65, 97.01) --
	( 37.66, 97.07) --
	( 37.67, 97.14) --
	( 37.68, 97.20) --
	( 37.69, 97.26) --
	( 37.70, 97.33) --
	( 37.72, 97.39) --
	( 37.73, 97.45) --
	( 37.74, 97.52) --
	( 37.75, 97.58) --
	( 37.76, 97.64) --
	( 37.77, 97.70) --
	( 37.78, 97.77) --
	( 37.79, 97.83) --
	( 37.80, 97.89) --
	( 37.81, 97.95) --
	( 37.82, 98.02) --
	( 37.83, 98.08) --
	( 37.84, 98.14) --
	( 37.85, 98.20) --
	( 37.86, 98.26) --
	( 37.87, 98.32) --
	( 37.88, 98.39) --
	( 37.89, 98.45) --
	( 37.90, 98.51) --
	( 37.91, 98.57) --
	( 37.92, 98.63) --
	( 37.94, 98.69) --
	( 37.95, 98.75) --
	( 37.96, 98.81) --
	( 37.97, 98.88) --
	( 37.98, 98.94) --
	( 37.99, 99.00) --
	( 38.00, 99.06) --
	( 38.01, 99.12) --
	( 38.02, 99.18) --
	( 38.03, 99.24) --
	( 38.04, 99.30) --
	( 38.05, 99.36) --
	( 38.06, 99.42) --
	( 38.07, 99.48) --
	( 38.08, 99.54) --
	( 38.09, 99.60) --
	( 38.10, 99.66) --
	( 38.11, 99.72) --
	( 38.12, 99.78) --
	( 38.13, 99.84) --
	( 38.15, 99.90) --
	( 38.16, 99.96) --
	( 38.17,100.01) --
	( 38.18,100.07) --
	( 38.19,100.13) --
	( 38.20,100.19) --
	( 38.21,100.25) --
	( 38.22,100.31) --
	( 38.23,100.37) --
	( 38.24,100.43) --
	( 38.25,100.48) --
	( 38.26,100.54) --
	( 38.27,100.60) --
	( 38.28,100.66) --
	( 38.29,100.72) --
	( 38.30,100.78) --
	( 38.31,100.83) --
	( 38.32,100.89) --
	( 38.33,100.95) --
	( 38.34,101.01) --
	( 38.35,101.06) --
	( 38.37,101.12) --
	( 38.38,101.18) --
	( 38.39,101.24) --
	( 38.40,101.29) --
	( 38.41,101.35) --
	( 38.42,101.41) --
	( 38.43,101.46) --
	( 38.44,101.52) --
	( 38.45,101.58) --
	( 38.46,101.63) --
	( 38.47,101.69) --
	( 38.48,101.75) --
	( 38.49,101.80) --
	( 38.50,101.86) --
	( 38.51,101.92) --
	( 38.52,101.97) --
	( 38.53,102.03) --
	( 38.54,102.08) --
	( 38.55,102.14) --
	( 38.56,102.20) --
	( 38.57,102.25) --
	( 38.59,102.31) --
	( 38.60,102.36) --
	( 38.61,102.42) --
	( 38.62,102.47) --
	( 38.63,102.53) --
	( 38.64,102.58) --
	( 38.65,102.64) --
	( 38.66,102.69) --
	( 38.67,102.75) --
	( 38.68,102.80) --
	( 38.69,102.86) --
	( 38.70,102.91) --
	( 38.71,102.97) --
	( 38.72,103.02) --
	( 38.73,103.08) --
	( 38.74,103.13) --
	( 38.75,103.19) --
	( 38.76,103.24) --
	( 38.77,103.29) --
	( 38.78,103.35) --
	( 38.80,103.40) --
	( 38.81,103.46) --
	( 38.82,103.51) --
	( 38.83,103.56) --
	( 38.84,103.62) --
	( 38.85,103.67) --
	( 38.86,103.72) --
	( 38.87,103.78) --
	( 38.88,103.83) --
	( 38.89,103.88) --
	( 38.90,103.94) --
	( 38.91,103.99) --
	( 38.92,104.04) --
	( 38.93,104.10) --
	( 38.94,104.15) --
	( 38.95,104.20) --
	( 38.96,104.25) --
	( 38.97,104.31) --
	( 38.98,104.36) --
	( 38.99,104.41) --
	( 39.00,104.46) --
	( 39.02,104.52) --
	( 39.03,104.57) --
	( 39.04,104.62) --
	( 39.05,104.67) --
	( 39.06,104.72) --
	( 39.07,104.77) --
	( 39.08,104.83) --
	( 39.09,104.88) --
	( 39.10,104.93) --
	( 39.11,104.98) --
	( 39.12,105.03) --
	( 39.13,105.08) --
	( 39.14,105.13) --
	( 39.15,105.19) --
	( 39.16,105.24) --
	( 39.17,105.29) --
	( 39.18,105.34) --
	( 39.19,105.39) --
	( 39.20,105.44) --
	( 39.21,105.49) --
	( 39.22,105.54) --
	( 39.24,105.59) --
	( 39.25,105.64) --
	( 39.26,105.69) --
	( 39.27,105.74) --
	( 39.28,105.79) --
	( 39.29,105.84) --
	( 39.30,105.89) --
	( 39.31,105.94) --
	( 39.32,105.99) --
	( 39.33,106.04) --
	( 39.34,106.09) --
	( 39.35,106.14) --
	( 39.36,106.19) --
	( 39.37,106.24) --
	( 39.38,106.29) --
	( 39.39,106.34) --
	( 39.40,106.39) --
	( 39.41,106.44) --
	( 39.42,106.48) --
	( 39.43,106.53) --
	( 39.45,106.58) --
	( 39.46,106.63) --
	( 39.47,106.68) --
	( 39.48,106.73) --
	( 39.49,106.78) --
	( 39.50,106.82) --
	( 39.51,106.87) --
	( 39.52,106.92) --
	( 39.53,106.97) --
	( 39.54,107.02) --
	( 39.55,107.07) --
	( 39.56,107.11) --
	( 39.57,107.16) --
	( 39.58,107.21) --
	( 39.59,107.26) --
	( 39.60,107.30) --
	( 39.61,107.35) --
	( 39.62,107.40) --
	( 39.63,107.45) --
	( 39.64,107.49) --
	( 39.65,107.54) --
	( 39.67,107.59) --
	( 39.68,107.63) --
	( 39.69,107.68) --
	( 39.70,107.73) --
	( 39.71,107.78) --
	( 39.72,107.82) --
	( 39.73,107.87) --
	( 39.74,107.92) --
	( 39.75,107.96) --
	( 39.76,108.01) --
	( 39.77,108.05) --
	( 39.78,108.10) --
	( 39.79,108.15) --
	( 39.80,108.19) --
	( 39.81,108.24) --
	( 39.82,108.28) --
	( 39.83,108.33) --
	( 39.84,108.38) --
	( 39.85,108.42) --
	( 39.86,108.47) --
	( 39.87,108.51) --
	( 39.89,108.56) --
	( 39.90,108.60) --
	( 39.91,108.65) --
	( 39.92,108.69) --
	( 39.93,108.74) --
	( 39.94,108.78) --
	( 39.95,108.83) --
	( 39.96,108.87) --
	( 39.97,108.92) --
	( 39.98,108.96) --
	( 39.99,109.01) --
	( 40.00,109.05) --
	( 40.01,109.10) --
	( 40.02,109.14) --
	( 40.03,109.19) --
	( 40.04,109.23) --
	( 40.05,109.27) --
	( 40.06,109.32) --
	( 40.07,109.36) --
	( 40.08,109.41) --
	( 40.10,109.45) --
	( 40.11,109.49) --
	( 40.12,109.54) --
	( 40.13,109.58) --
	( 40.14,109.62) --
	( 40.15,109.67) --
	( 40.16,109.71) --
	( 40.17,109.75) --
	( 40.18,109.80) --
	( 40.19,109.84) --
	( 40.20,109.88) --
	( 40.21,109.93) --
	( 40.22,109.97) --
	( 40.23,110.01) --
	( 40.24,110.06) --
	( 40.25,110.10) --
	( 40.26,110.14) --
	( 40.27,110.18) --
	( 40.28,110.23) --
	( 40.29,110.27) --
	( 40.30,110.31) --
	( 40.32,110.35) --
	( 40.33,110.39) --
	( 40.34,110.44) --
	( 40.35,110.48) --
	( 40.36,110.52) --
	( 40.37,110.56) --
	( 40.38,110.60) --
	( 40.39,110.65) --
	( 40.40,110.69) --
	( 40.41,110.73) --
	( 40.42,110.77) --
	( 40.43,110.81) --
	( 40.44,110.85) --
	( 40.45,110.89) --
	( 40.46,110.94) --
	( 40.47,110.98) --
	( 40.48,111.02) --
	( 40.49,111.06) --
	( 40.50,111.10) --
	( 40.51,111.14) --
	( 40.52,111.18) --
	( 40.54,111.22) --
	( 40.55,111.26) --
	( 40.56,111.30) --
	( 40.57,111.34) --
	( 40.58,111.38) --
	( 40.59,111.42) --
	( 40.60,111.46) --
	( 40.61,111.50) --
	( 40.62,111.54) --
	( 40.63,111.58) --
	( 40.64,111.62) --
	( 40.65,111.66) --
	( 40.66,111.70) --
	( 40.67,111.74) --
	( 40.68,111.78) --
	( 40.69,111.82) --
	( 40.70,111.86) --
	( 40.71,111.90) --
	( 40.72,111.94) --
	( 40.73,111.98) --
	( 40.75,112.02) --
	( 40.76,112.06) --
	( 40.77,112.10) --
	( 40.78,112.14) --
	( 40.79,112.17) --
	( 40.80,112.21) --
	( 40.81,112.25) --
	( 40.82,112.29) --
	( 40.83,112.33) --
	( 40.84,112.37) --
	( 40.85,112.41) --
	( 40.86,112.44) --
	( 40.87,112.48) --
	( 40.88,112.52) --
	( 40.89,112.56) --
	( 40.90,112.60) --
	( 40.91,112.64) --
	( 40.92,112.67) --
	( 40.93,112.71) --
	( 40.94,112.75) --
	( 40.95,112.79) --
	( 40.97,112.82) --
	( 40.98,112.86) --
	( 40.99,112.90) --
	( 41.00,112.94) --
	( 41.01,112.97) --
	( 41.02,113.01) --
	( 41.03,113.05) --
	( 41.04,113.09) --
	( 41.05,113.12) --
	( 41.06,113.16) --
	( 41.07,113.20) --
	( 41.08,113.23) --
	( 41.09,113.27) --
	( 41.10,113.31) --
	( 41.11,113.34) --
	( 41.12,113.38) --
	( 41.13,113.42) --
	( 41.14,113.45) --
	( 41.15,113.49) --
	( 41.16,113.52) --
	( 41.17,113.56) --
	( 41.19,113.60) --
	( 41.20,113.63) --
	( 41.21,113.67) --
	( 41.22,113.70) --
	( 41.23,113.74) --
	( 41.24,113.78) --
	( 41.25,113.81) --
	( 41.26,113.85) --
	( 41.27,113.88) --
	( 41.28,113.92) --
	( 41.29,113.95) --
	( 41.30,113.99) --
	( 41.31,114.02) --
	( 41.32,114.06) --
	( 41.33,114.09) --
	( 41.34,114.13) --
	( 41.35,114.16) --
	( 41.36,114.20) --
	( 41.37,114.23) --
	( 41.38,114.27) --
	( 41.40,114.30) --
	( 41.41,114.34) --
	( 41.42,114.37) --
	( 41.43,114.41) --
	( 41.44,114.44) --
	( 41.45,114.48) --
	( 41.46,114.51) --
	( 41.47,114.54) --
	( 41.48,114.58) --
	( 41.49,114.61) --
	( 41.50,114.65) --
	( 41.51,114.68) --
	( 41.52,114.71) --
	( 41.53,114.75) --
	( 41.54,114.78) --
	( 41.55,114.82) --
	( 41.56,114.85) --
	( 41.57,114.88) --
	( 41.58,114.92) --
	( 41.59,114.95) --
	( 41.60,114.98) --
	( 41.62,115.02) --
	( 41.63,115.05) --
	( 41.64,115.08) --
	( 41.65,115.11) --
	( 41.66,115.15) --
	( 41.67,115.18) --
	( 41.68,115.21) --
	( 41.69,115.25) --
	( 41.70,115.28) --
	( 41.71,115.31) --
	( 41.72,115.34) --
	( 41.73,115.38) --
	( 41.74,115.41) --
	( 41.75,115.44) --
	( 41.76,115.47) --
	( 41.77,115.51) --
	( 41.78,115.54) --
	( 41.79,115.57) --
	( 41.80,115.60) --
	( 41.81,115.63) --
	( 41.82,115.67) --
	( 41.84,115.70) --
	( 41.85,115.73) --
	( 41.86,115.76) --
	( 41.87,115.79) --
	( 41.88,115.82) --
	( 41.89,115.85) --
	( 41.90,115.89) --
	( 41.91,115.92) --
	( 41.92,115.95) --
	( 41.93,115.98) --
	( 41.94,116.01) --
	( 41.95,116.04) --
	( 41.96,116.07) --
	( 41.97,116.10) --
	( 41.98,116.13) --
	( 41.99,116.17) --
	( 42.00,116.20) --
	( 42.01,116.23) --
	( 42.02,116.26) --
	( 42.03,116.29) --
	( 42.05,116.32) --
	( 42.06,116.35) --
	( 42.07,116.38) --
	( 42.08,116.41) --
	( 42.09,116.44) --
	( 42.10,116.47) --
	( 42.11,116.50) --
	( 42.12,116.53) --
	( 42.13,116.56) --
	( 42.14,116.59) --
	( 42.15,116.62) --
	( 42.16,116.65) --
	( 42.17,116.68) --
	( 42.18,116.71) --
	( 42.19,116.74) --
	( 42.20,116.77) --
	( 42.21,116.80) --
	( 42.22,116.82) --
	( 42.23,116.85) --
	( 42.24,116.88) --
	( 42.25,116.91) --
	( 42.27,116.94) --
	( 42.28,116.97) --
	( 42.29,117.00) --
	( 42.30,117.03) --
	( 42.31,117.06) --
	( 42.32,117.08) --
	( 42.33,117.11) --
	( 42.34,117.14) --
	( 42.35,117.17) --
	( 42.36,117.20) --
	( 42.37,117.23) --
	( 42.38,117.26) --
	( 42.39,117.28) --
	( 42.40,117.31) --
	( 42.41,117.34) --
	( 42.42,117.37) --
	( 42.43,117.40) --
	( 42.44,117.42) --
	( 42.45,117.45) --
	( 42.46,117.48) --
	( 42.47,117.51) --
	( 42.49,117.53) --
	( 42.50,117.56) --
	( 42.51,117.59) --
	( 42.52,117.62) --
	( 42.53,117.64) --
	( 42.54,117.67) --
	( 42.55,117.70) --
	( 42.56,117.73) --
	( 42.57,117.75) --
	( 42.58,117.78) --
	( 42.59,117.81) --
	( 42.60,117.83) --
	( 42.61,117.86) --
	( 42.62,117.89) --
	( 42.63,117.91) --
	( 42.64,117.94) --
	( 42.65,117.97) --
	( 42.66,117.99) --
	( 42.67,118.02) --
	( 42.68,118.05) --
	( 42.70,118.07) --
	( 42.71,118.10) --
	( 42.72,118.13) --
	( 42.73,118.15) --
	( 42.74,118.18) --
	( 42.75,118.20) --
	( 42.76,118.23) --
	( 42.77,118.26) --
	( 42.78,118.28) --
	( 42.79,118.31) --
	( 42.80,118.33) --
	( 42.81,118.36) --
	( 42.82,118.38) --
	( 42.83,118.41) --
	( 42.84,118.44) --
	( 42.85,118.46) --
	( 42.86,118.49) --
	( 42.87,118.51) --
	( 42.88,118.54) --
	( 42.89,118.56) --
	( 42.90,118.59) --
	( 42.92,118.61) --
	( 42.93,118.64) --
	( 42.94,118.66) --
	( 42.95,118.69) --
	( 42.96,118.71) --
	( 42.97,118.74) --
	( 42.98,118.76) --
	( 42.99,118.79) --
	( 43.00,118.81) --
	( 43.01,118.83) --
	( 43.02,118.86) --
	( 43.03,118.88) --
	( 43.04,118.91) --
	( 43.05,118.93) --
	( 43.06,118.96) --
	( 43.07,118.98) --
	( 43.08,119.00) --
	( 43.09,119.03) --
	( 43.10,119.05) --
	( 43.11,119.08) --
	( 43.12,119.10) --
	( 43.14,119.12) --
	( 43.15,119.15) --
	( 43.16,119.17) --
	( 43.17,119.19) --
	( 43.18,119.22) --
	( 43.19,119.24) --
	( 43.20,119.26) --
	( 43.21,119.29) --
	( 43.22,119.31) --
	( 43.23,119.33) --
	( 43.24,119.36) --
	( 43.25,119.38) --
	( 43.26,119.40) --
	( 43.27,119.43) --
	( 43.28,119.45) --
	( 43.29,119.47) --
	( 43.30,119.49) --
	( 43.31,119.52) --
	( 43.32,119.54) --
	( 43.33,119.56) --
	( 43.35,119.58) --
	( 43.36,119.61) --
	( 43.37,119.63) --
	( 43.38,119.65) --
	( 43.39,119.67) --
	( 43.40,119.70) --
	( 43.41,119.72) --
	( 43.42,119.74) --
	( 43.43,119.76) --
	( 43.44,119.78) --
	( 43.45,119.81) --
	( 43.46,119.83) --
	( 43.47,119.85) --
	( 43.48,119.87) --
	( 43.49,119.89) --
	( 43.50,119.91) --
	( 43.51,119.94) --
	( 43.52,119.96) --
	( 43.53,119.98) --
	( 43.54,120.00) --
	( 43.55,120.02) --
	( 43.57,120.04) --
	( 43.58,120.06) --
	( 43.59,120.08) --
	( 43.60,120.11) --
	( 43.61,120.13) --
	( 43.62,120.15) --
	( 43.63,120.17) --
	( 43.64,120.19) --
	( 43.65,120.21) --
	( 43.66,120.23) --
	( 43.67,120.25) --
	( 43.68,120.27) --
	( 43.69,120.29) --
	( 43.70,120.31) --
	( 43.71,120.33) --
	( 43.72,120.35) --
	( 43.73,120.37) --
	( 43.74,120.39) --
	( 43.75,120.41) --
	( 43.76,120.43) --
	( 43.77,120.45) --
	( 43.79,120.47) --
	( 43.80,120.49) --
	( 43.81,120.51) --
	( 43.82,120.53) --
	( 43.83,120.55) --
	( 43.84,120.57) --
	( 43.85,120.59) --
	( 43.86,120.61) --
	( 43.87,120.63) --
	( 43.88,120.65) --
	( 43.89,120.67) --
	( 43.90,120.69) --
	( 43.91,120.71) --
	( 43.92,120.73) --
	( 43.93,120.75) --
	( 43.94,120.77) --
	( 43.95,120.79) --
	( 43.96,120.80) --
	( 43.97,120.82) --
	( 43.98,120.84) --
	( 44.00,120.86) --
	( 44.01,120.88) --
	( 44.02,120.90) --
	( 44.03,120.92) --
	( 44.04,120.94) --
	( 44.05,120.95) --
	( 44.06,120.97) --
	( 44.07,120.99) --
	( 44.08,121.01) --
	( 44.09,121.03) --
	( 44.10,121.05) --
	( 44.11,121.06) --
	( 44.12,121.08) --
	( 44.13,121.10) --
	( 44.14,121.12) --
	( 44.15,121.14) --
	( 44.16,121.15) --
	( 44.17,121.17) --
	( 44.18,121.19) --
	( 44.19,121.21) --
	( 44.20,121.23) --
	( 44.22,121.24) --
	( 44.23,121.26) --
	( 44.24,121.28) --
	( 44.25,121.30) --
	( 44.26,121.31) --
	( 44.27,121.33) --
	( 44.28,121.35) --
	( 44.29,121.37) --
	( 44.30,121.38) --
	( 44.31,121.40) --
	( 44.32,121.42) --
	( 44.33,121.43) --
	( 44.34,121.45) --
	( 44.35,121.47) --
	( 44.36,121.48) --
	( 44.37,121.50) --
	( 44.38,121.52) --
	( 44.39,121.53) --
	( 44.40,121.55) --
	( 44.41,121.57) --
	( 44.42,121.58) --
	( 44.44,121.60) --
	( 44.45,121.62) --
	( 44.46,121.63) --
	( 44.47,121.65) --
	( 44.48,121.67) --
	( 44.49,121.68) --
	( 44.50,121.70) --
	( 44.51,121.71) --
	( 44.52,121.73) --
	( 44.53,121.75) --
	( 44.54,121.76) --
	( 44.55,121.78) --
	( 44.56,121.79) --
	( 44.57,121.81) --
	( 44.58,121.82) --
	( 44.59,121.84) --
	( 44.60,121.86) --
	( 44.61,121.87) --
	( 44.62,121.89) --
	( 44.63,121.90) --
	( 44.65,121.92) --
	( 44.66,121.93) --
	( 44.67,121.95) --
	( 44.68,121.96) --
	( 44.69,121.98) --
	( 44.70,121.99) --
	( 44.71,122.01) --
	( 44.72,122.02) --
	( 44.73,122.04) --
	( 44.74,122.05) --
	( 44.75,122.07) --
	( 44.76,122.08) --
	( 44.77,122.10) --
	( 44.78,122.11) --
	( 44.79,122.13) --
	( 44.80,122.14) --
	( 44.81,122.16) --
	( 44.82,122.17) --
	( 44.83,122.18) --
	( 44.84,122.20) --
	( 44.85,122.21) --
	( 44.87,122.23) --
	( 44.88,122.24) --
	( 44.89,122.26) --
	( 44.90,122.27) --
	( 44.91,122.28) --
	( 44.92,122.30) --
	( 44.93,122.31) --
	( 44.94,122.33) --
	( 44.95,122.34) --
	( 44.96,122.35) --
	( 44.97,122.37) --
	( 44.98,122.38) --
	( 44.99,122.39) --
	( 45.00,122.41) --
	( 45.01,122.42) --
	( 45.02,122.43) --
	( 45.03,122.45) --
	( 45.04,122.46) --
	( 45.05,122.47) --
	( 45.06,122.49) --
	( 45.07,122.50) --
	( 45.09,122.51) --
	( 45.10,122.53) --
	( 45.11,122.54) --
	( 45.12,122.55) --
	( 45.13,122.57) --
	( 45.14,122.58) --
	( 45.15,122.59) --
	( 45.16,122.60) --
	( 45.17,122.62) --
	( 45.18,122.63) --
	( 45.19,122.64) --
	( 45.20,122.65) --
	( 45.21,122.67) --
	( 45.22,122.68) --
	( 45.23,122.69) --
	( 45.24,122.70) --
	( 45.25,122.72) --
	( 45.26,122.73) --
	( 45.27,122.74) --
	( 45.28,122.75) --
	( 45.30,122.76) --
	( 45.31,122.78) --
	( 45.32,122.79) --
	( 45.33,122.80) --
	( 45.34,122.81) --
	( 45.35,122.82) --
	( 45.36,122.84) --
	( 45.37,122.85) --
	( 45.38,122.86) --
	( 45.39,122.87) --
	( 45.40,122.88) --
	( 45.41,122.89) --
	( 45.42,122.91) --
	( 45.43,122.92) --
	( 45.44,122.93) --
	( 45.45,122.94) --
	( 45.46,122.95) --
	( 45.47,122.96) --
	( 45.48,122.97) --
	( 45.49,122.98) --
	( 45.50,122.99) --
	( 45.52,123.01) --
	( 45.53,123.02) --
	( 45.54,123.03) --
	( 45.55,123.04) --
	( 45.56,123.05) --
	( 45.57,123.06) --
	( 45.58,123.07) --
	( 45.59,123.08) --
	( 45.60,123.09) --
	( 45.61,123.10) --
	( 45.62,123.11) --
	( 45.63,123.12) --
	( 45.64,123.13) --
	( 45.65,123.14) --
	( 45.66,123.15) --
	( 45.67,123.16) --
	( 45.68,123.17) --
	( 45.69,123.18) --
	( 45.70,123.20) --
	( 45.71,123.21) --
	( 45.72,123.22) --
	( 45.74,123.22) --
	( 45.75,123.23) --
	( 45.76,123.24) --
	( 45.77,123.25) --
	( 45.78,123.26) --
	( 45.79,123.27) --
	( 45.80,123.28) --
	( 45.81,123.29) --
	( 45.82,123.30) --
	( 45.83,123.31) --
	( 45.84,123.32) --
	( 45.85,123.33) --
	( 45.86,123.34) --
	( 45.87,123.35) --
	( 45.88,123.36) --
	( 45.89,123.37) --
	( 45.90,123.38) --
	( 45.91,123.39) --
	( 45.92,123.40) --
	( 45.93,123.40) --
	( 45.95,123.41) --
	( 45.96,123.42) --
	( 45.97,123.43) --
	( 45.98,123.44) --
	( 45.99,123.45) --
	( 46.00,123.46) --
	( 46.01,123.47) --
	( 46.02,123.47) --
	( 46.03,123.48) --
	( 46.04,123.49) --
	( 46.05,123.50) --
	( 46.06,123.51) --
	( 46.07,123.52) --
	( 46.08,123.53) --
	( 46.09,123.53) --
	( 46.10,123.54) --
	( 46.11,123.55) --
	( 46.12,123.56) --
	( 46.13,123.57) --
	( 46.14,123.57) --
	( 46.15,123.58) --
	( 46.17,123.59) --
	( 46.18,123.60) --
	( 46.19,123.61) --
	( 46.20,123.61) --
	( 46.21,123.62) --
	( 46.22,123.63) --
	( 46.23,123.64) --
	( 46.24,123.64) --
	( 46.25,123.65) --
	( 46.26,123.66) --
	( 46.27,123.67) --
	( 46.28,123.67) --
	( 46.29,123.68) --
	( 46.30,123.69) --
	( 46.31,123.70) --
	( 46.32,123.70) --
	( 46.33,123.71) --
	( 46.34,123.72) --
	( 46.35,123.72) --
	( 46.36,123.73) --
	( 46.37,123.74) --
	( 46.39,123.75) --
	( 46.40,123.75) --
	( 46.41,123.76) --
	( 46.42,123.77) --
	( 46.43,123.77) --
	( 46.44,123.78) --
	( 46.45,123.79) --
	( 46.46,123.79) --
	( 46.47,123.80) --
	( 46.48,123.81) --
	( 46.49,123.81) --
	( 46.50,123.82) --
	( 46.51,123.83) --
	( 46.52,123.83) --
	( 46.53,123.84) --
	( 46.54,123.84) --
	( 46.55,123.85) --
	( 46.56,123.86) --
	( 46.57,123.86) --
	( 46.58,123.87) --
	( 46.60,123.87) --
	( 46.61,123.88) --
	( 46.62,123.89) --
	( 46.63,123.89) --
	( 46.64,123.90) --
	( 46.65,123.90) --
	( 46.66,123.91) --
	( 46.67,123.92) --
	( 46.68,123.92) --
	( 46.69,123.93) --
	( 46.70,123.93) --
	( 46.71,123.94) --
	( 46.72,123.94) --
	( 46.73,123.95) --
	( 46.74,123.95) --
	( 46.75,123.96) --
	( 46.76,123.96) --
	( 46.77,123.97) --
	( 46.78,123.97) --
	( 46.79,123.98) --
	( 46.80,123.99) --
	( 46.82,123.99) --
	( 46.83,124.00) --
	( 46.84,124.00) --
	( 46.85,124.01) --
	( 46.86,124.01) --
	( 46.87,124.01) --
	( 46.88,124.02) --
	( 46.89,124.02) --
	( 46.90,124.03) --
	( 46.91,124.03) --
	( 46.92,124.04) --
	( 46.93,124.04) --
	( 46.94,124.05) --
	( 46.95,124.05) --
	( 46.96,124.06) --
	( 46.97,124.06) --
	( 46.98,124.07) --
	( 46.99,124.07) --
	( 47.00,124.07) --
	( 47.01,124.08) --
	( 47.02,124.08) --
	( 47.04,124.09) --
	( 47.05,124.09) --
	( 47.06,124.09) --
	( 47.07,124.10) --
	( 47.08,124.10) --
	( 47.09,124.11) --
	( 47.10,124.11) --
	( 47.11,124.11) --
	( 47.12,124.12) --
	( 47.13,124.12) --
	( 47.14,124.12) --
	( 47.15,124.13) --
	( 47.16,124.13) --
	( 47.17,124.14) --
	( 47.18,124.14) --
	( 47.19,124.14) --
	( 47.20,124.15) --
	( 47.21,124.15) --
	( 47.22,124.15) --
	( 47.23,124.16) --
	( 47.25,124.16) --
	( 47.26,124.16) --
	( 47.27,124.17) --
	( 47.28,124.17) --
	( 47.29,124.17) --
	( 47.30,124.17) --
	( 47.31,124.18) --
	( 47.32,124.18) --
	( 47.33,124.18) --
	( 47.34,124.19) --
	( 47.35,124.19) --
	( 47.36,124.19) --
	( 47.37,124.19) --
	( 47.38,124.20) --
	( 47.39,124.20) --
	( 47.40,124.20) --
	( 47.41,124.21) --
	( 47.42,124.21) --
	( 47.43,124.21) --
	( 47.44,124.21) --
	( 47.45,124.22) --
	( 47.47,124.22) --
	( 47.48,124.22) --
	( 47.49,124.22) --
	( 47.50,124.22) --
	( 47.51,124.23) --
	( 47.52,124.23) --
	( 47.53,124.23) --
	( 47.54,124.23) --
	( 47.55,124.23) --
	( 47.56,124.24) --
	( 47.57,124.24) --
	( 47.58,124.24) --
	( 47.59,124.24) --
	( 47.60,124.24) --
	( 47.61,124.25) --
	( 47.62,124.25) --
	( 47.63,124.25) --
	( 47.64,124.25) --
	( 47.65,124.25) --
	( 47.66,124.25) --
	( 47.67,124.26) --
	( 47.69,124.26) --
	( 47.70,124.26) --
	( 47.71,124.26) --
	( 47.72,124.26) --
	( 47.73,124.26) --
	( 47.74,124.26) --
	( 47.75,124.27) --
	( 47.76,124.27) --
	( 47.77,124.27) --
	( 47.78,124.27) --
	( 47.79,124.27) --
	( 47.80,124.27) --
	( 47.81,124.27) --
	( 47.82,124.27) --
	( 47.83,124.27) --
	( 47.84,124.27) --
	( 47.85,124.27) --
	( 47.86,124.28) --
	( 47.87,124.28) --
	( 47.88,124.28) --
	( 47.90,124.28) --
	( 47.91,124.28) --
	( 47.92,124.28) --
	( 47.93,124.28) --
	( 47.94,124.28) --
	( 47.95,124.28) --
	( 47.96,124.28) --
	( 47.97,124.28) --
	( 47.98,124.28) --
	( 47.99,124.28) --
	( 48.00,124.28) --
	( 48.01,124.28) --
	( 48.02,124.28) --
	( 48.03,124.28) --
	( 48.04,124.28) --
	( 48.05,124.28) --
	( 48.06,124.28) --
	( 48.07,124.28) --
	( 48.08,124.28) --
	( 48.09,124.28) --
	( 48.10,124.28) --
	( 48.12,124.28) --
	( 48.13,124.28) --
	( 48.14,124.28) --
	( 48.15,124.28) --
	( 48.16,124.28) --
	( 48.17,124.28) --
	( 48.18,124.28) --
	( 48.19,124.28) --
	( 48.20,124.28) --
	( 48.21,124.28) --
	( 48.22,124.28) --
	( 48.23,124.28) --
	( 48.24,124.28) --
	( 48.25,124.28) --
	( 48.26,124.28) --
	( 48.27,124.27) --
	( 48.28,124.27) --
	( 48.29,124.27) --
	( 48.30,124.27) --
	( 48.31,124.27) --
	( 48.32,124.27) --
	( 48.34,124.27) --
	( 48.35,124.27) --
	( 48.36,124.27) --
	( 48.37,124.27) --
	( 48.38,124.26) --
	( 48.39,124.26) --
	( 48.40,124.26) --
	( 48.41,124.26) --
	( 48.42,124.26) --
	( 48.43,124.26) --
	( 48.44,124.26) --
	( 48.45,124.25) --
	( 48.46,124.25) --
	( 48.47,124.25) --
	( 48.48,124.25) --
	( 48.49,124.25) --
	( 48.50,124.25) --
	( 48.51,124.25) --
	( 48.52,124.24) --
	( 48.53,124.24) --
	( 48.55,124.24) --
	( 48.56,124.24) --
	( 48.57,124.24) --
	( 48.58,124.23) --
	( 48.59,124.23) --
	( 48.60,124.23) --
	( 48.61,124.23) --
	( 48.62,124.23) --
	( 48.63,124.22) --
	( 48.64,124.22) --
	( 48.65,124.22) --
	( 48.66,124.22) --
	( 48.67,124.22) --
	( 48.68,124.21) --
	( 48.69,124.21) --
	( 48.70,124.21) --
	( 48.71,124.21) --
	( 48.72,124.20) --
	( 48.73,124.20) --
	( 48.74,124.20) --
	( 48.75,124.20) --
	( 48.77,124.19) --
	( 48.78,124.19) --
	( 48.79,124.19) --
	( 48.80,124.19) --
	( 48.81,124.18) --
	( 48.82,124.18) --
	( 48.83,124.18) --
	( 48.84,124.17) --
	( 48.85,124.17) --
	( 48.86,124.17) --
	( 48.87,124.17) --
	( 48.88,124.16) --
	( 48.89,124.16) --
	( 48.90,124.16) --
	( 48.91,124.15) --
	( 48.92,124.15) --
	( 48.93,124.15) --
	( 48.94,124.14) --
	( 48.95,124.14) --
	( 48.96,124.14) --
	( 48.97,124.13) --
	( 48.99,124.13) --
	( 49.00,124.13) --
	( 49.01,124.12) --
	( 49.02,124.12) --
	( 49.03,124.12) --
	( 49.04,124.11) --
	( 49.05,124.11) --
	( 49.06,124.11) --
	( 49.07,124.10) --
	( 49.08,124.10) --
	( 49.09,124.09) --
	( 49.10,124.09) --
	( 49.11,124.09) --
	( 49.12,124.08) --
	( 49.13,124.08) --
	( 49.14,124.08) --
	( 49.15,124.07) --
	( 49.16,124.07) --
	( 49.17,124.06) --
	( 49.18,124.06) --
	( 49.20,124.06) --
	( 49.21,124.05) --
	( 49.22,124.05) --
	( 49.23,124.04) --
	( 49.24,124.04) --
	( 49.25,124.03) --
	( 49.26,124.03) --
	( 49.27,124.03) --
	( 49.28,124.02) --
	( 49.29,124.02) --
	( 49.30,124.01) --
	( 49.31,124.01) --
	( 49.32,124.00) --
	( 49.33,124.00) --
	( 49.34,123.99) --
	( 49.35,123.99) --
	( 49.36,123.99) --
	( 49.37,123.98) --
	( 49.38,123.98) --
	( 49.39,123.97) --
	( 49.40,123.97) --
	( 49.42,123.96) --
	( 49.43,123.96) --
	( 49.44,123.95) --
	( 49.45,123.95) --
	( 49.46,123.94) --
	( 49.47,123.94) --
	( 49.48,123.93) --
	( 49.49,123.93) --
	( 49.50,123.92) --
	( 49.51,123.92) --
	( 49.52,123.91) --
	( 49.53,123.91) --
	( 49.54,123.90) --
	( 49.55,123.90) --
	( 49.56,123.89) --
	( 49.57,123.89) --
	( 49.58,123.88) --
	( 49.59,123.87) --
	( 49.60,123.87) --
	( 49.61,123.86) --
	( 49.62,123.86) --
	( 49.64,123.85) --
	( 49.65,123.85) --
	( 49.66,123.84) --
	( 49.67,123.84) --
	( 49.68,123.83) --
	( 49.69,123.82) --
	( 49.70,123.82) --
	( 49.71,123.81) --
	( 49.72,123.81) --
	( 49.73,123.80) --
	( 49.74,123.80) --
	( 49.75,123.79) --
	( 49.76,123.78) --
	( 49.77,123.78) --
	( 49.78,123.77) --
	( 49.79,123.77) --
	( 49.80,123.76) --
	( 49.81,123.75) --
	( 49.82,123.75) --
	( 49.83,123.74) --
	( 49.85,123.73) --
	( 49.86,123.73) --
	( 49.87,123.72) --
	( 49.88,123.72) --
	( 49.89,123.71) --
	( 49.90,123.70) --
	( 49.91,123.70) --
	( 49.92,123.69) --
	( 49.93,123.68) --
	( 49.94,123.68) --
	( 49.95,123.67) --
	( 49.96,123.66) --
	( 49.97,123.66) --
	( 49.98,123.65) --
	( 49.99,123.64) --
	( 50.00,123.64) --
	( 50.01,123.63) --
	( 50.02,123.62) --
	( 50.03,123.62) --
	( 50.04,123.61) --
	( 50.05,123.60) --
	( 50.07,123.60) --
	( 50.08,123.59) --
	( 50.09,123.58) --
	( 50.10,123.58) --
	( 50.11,123.57) --
	( 50.12,123.56) --
	( 50.13,123.55) --
	( 50.14,123.55) --
	( 50.15,123.54) --
	( 50.16,123.53) --
	( 50.17,123.53) --
	( 50.18,123.52) --
	( 50.19,123.51) --
	( 50.20,123.50) --
	( 50.21,123.50) --
	( 50.22,123.49) --
	( 50.23,123.48) --
	( 50.24,123.47) --
	( 50.25,123.47) --
	( 50.26,123.46) --
	( 50.27,123.45) --
	( 50.29,123.44) --
	( 50.30,123.44) --
	( 50.31,123.43) --
	( 50.32,123.42) --
	( 50.33,123.41) --
	( 50.34,123.41) --
	( 50.35,123.40) --
	( 50.36,123.39) --
	( 50.37,123.38) --
	( 50.38,123.37) --
	( 50.39,123.37) --
	( 50.40,123.36) --
	( 50.41,123.35) --
	( 50.42,123.34) --
	( 50.43,123.33) --
	( 50.44,123.33) --
	( 50.45,123.32) --
	( 50.46,123.31) --
	( 50.47,123.30) --
	( 50.48,123.29) --
	( 50.50,123.29) --
	( 50.51,123.28) --
	( 50.52,123.27) --
	( 50.53,123.26) --
	( 50.54,123.25) --
	( 50.55,123.24) --
	( 50.56,123.24) --
	( 50.57,123.23) --
	( 50.58,123.22) --
	( 50.59,123.21) --
	( 50.60,123.20) --
	( 50.61,123.19) --
	( 50.62,123.18) --
	( 50.63,123.18) --
	( 50.64,123.17) --
	( 50.65,123.16) --
	( 50.66,123.15) --
	( 50.67,123.14) --
	( 50.68,123.13) --
	( 50.69,123.12) --
	( 50.70,123.11) --
	( 50.72,123.11) --
	( 50.73,123.10) --
	( 50.74,123.09) --
	( 50.75,123.08) --
	( 50.76,123.07) --
	( 50.77,123.06) --
	( 50.78,123.05) --
	( 50.79,123.04) --
	( 50.80,123.03) --
	( 50.81,123.02) --
	( 50.82,123.02) --
	( 50.83,123.01) --
	( 50.84,123.00) --
	( 50.85,122.99) --
	( 50.86,122.98) --
	( 50.87,122.97) --
	( 50.88,122.96) --
	( 50.89,122.95) --
	( 50.90,122.94) --
	( 50.91,122.93) --
	( 50.92,122.92) --
	( 50.94,122.91) --
	( 50.95,122.90) --
	( 50.96,122.89) --
	( 50.97,122.88) --
	( 50.98,122.87) --
	( 50.99,122.87) --
	( 51.00,122.86) --
	( 51.01,122.85) --
	( 51.02,122.84) --
	( 51.03,122.83) --
	( 51.04,122.82) --
	( 51.05,122.81) --
	( 51.06,122.80) --
	( 51.07,122.79) --
	( 51.08,122.78) --
	( 51.09,122.77) --
	( 51.10,122.76) --
	( 51.11,122.75) --
	( 51.12,122.74) --
	( 51.13,122.73) --
	( 51.14,122.72) --
	( 51.16,122.71) --
	( 51.17,122.70) --
	( 51.18,122.69) --
	( 51.19,122.68) --
	( 51.20,122.67) --
	( 51.21,122.66) --
	( 51.22,122.65) --
	( 51.23,122.64) --
	( 51.24,122.63) --
	( 51.25,122.61) --
	( 51.26,122.60) --
	( 51.27,122.59) --
	( 51.28,122.58) --
	( 51.29,122.57) --
	( 51.30,122.56) --
	( 51.31,122.55) --
	( 51.32,122.54) --
	( 51.33,122.53) --
	( 51.34,122.52) --
	( 51.35,122.51) --
	( 51.37,122.50) --
	( 51.38,122.49) --
	( 51.39,122.48) --
	( 51.40,122.47) --
	( 51.41,122.46) --
	( 51.42,122.45) --
	( 51.43,122.43) --
	( 51.44,122.42) --
	( 51.45,122.41) --
	( 51.46,122.40) --
	( 51.47,122.39) --
	( 51.48,122.38) --
	( 51.49,122.37) --
	( 51.50,122.36) --
	( 51.51,122.35) --
	( 51.52,122.34) --
	( 51.53,122.32) --
	( 51.54,122.31) --
	( 51.55,122.30) --
	( 51.56,122.29) --
	( 51.57,122.28) --
	( 51.59,122.27) --
	( 51.60,122.26) --
	( 51.61,122.25) --
	( 51.62,122.24) --
	( 51.63,122.22) --
	( 51.64,122.21) --
	( 51.65,122.20) --
	( 51.66,122.19) --
	( 51.67,122.18) --
	( 51.68,122.17) --
	( 51.69,122.16) --
	( 51.70,122.14) --
	( 51.71,122.13) --
	( 51.72,122.12) --
	( 51.73,122.11) --
	( 51.74,122.10) --
	( 51.75,122.09) --
	( 51.76,122.07) --
	( 51.77,122.06) --
	( 51.78,122.05) --
	( 51.79,122.04) --
	( 51.81,122.03) --
	( 51.82,122.01) --
	( 51.83,122.00) --
	( 51.84,121.99) --
	( 51.85,121.98) --
	( 51.86,121.97) --
	( 51.87,121.96) --
	( 51.88,121.94) --
	( 51.89,121.93) --
	( 51.90,121.92) --
	( 51.91,121.91) --
	( 51.92,121.90) --
	( 51.93,121.88) --
	( 51.94,121.87) --
	( 51.95,121.86) --
	( 51.96,121.85) --
	( 51.97,121.83) --
	( 51.98,121.82) --
	( 51.99,121.81) --
	( 52.00,121.80) --
	( 52.02,121.79) --
	( 52.03,121.77) --
	( 52.04,121.76) --
	( 52.05,121.75) --
	( 52.06,121.74) --
	( 52.07,121.72) --
	( 52.08,121.71) --
	( 52.09,121.70) --
	( 52.10,121.69) --
	( 52.11,121.67) --
	( 52.12,121.66) --
	( 52.13,121.65) --
	( 52.14,121.64) --
	( 52.15,121.62) --
	( 52.16,121.61) --
	( 52.17,121.60) --
	( 52.18,121.58) --
	( 52.19,121.57) --
	( 52.20,121.56) --
	( 52.21,121.55) --
	( 52.22,121.53) --
	( 52.24,121.52) --
	( 52.25,121.51) --
	( 52.26,121.49) --
	( 52.27,121.48) --
	( 52.28,121.47) --
	( 52.29,121.46) --
	( 52.30,121.44) --
	( 52.31,121.43) --
	( 52.32,121.42) --
	( 52.33,121.40) --
	( 52.34,121.39) --
	( 52.35,121.38) --
	( 52.36,121.36) --
	( 52.37,121.35) --
	( 52.38,121.34) --
	( 52.39,121.32) --
	( 52.40,121.31) --
	( 52.41,121.30) --
	( 52.42,121.28) --
	( 52.43,121.27) --
	( 52.44,121.26) --
	( 52.46,121.24) --
	( 52.47,121.23) --
	( 52.48,121.22) --
	( 52.49,121.20) --
	( 52.50,121.19) --
	( 52.51,121.18) --
	( 52.52,121.16) --
	( 52.53,121.15) --
	( 52.54,121.14) --
	( 52.55,121.12) --
	( 52.56,121.11) --
	( 52.57,121.10) --
	( 52.58,121.08) --
	( 52.59,121.07) --
	( 52.60,121.05) --
	( 52.61,121.04) --
	( 52.62,121.03) --
	( 52.63,121.01) --
	( 52.64,121.00) --
	( 52.65,120.99) --
	( 52.67,120.97) --
	( 52.68,120.96) --
	( 52.69,120.94) --
	( 52.70,120.93) --
	( 52.71,120.92) --
	( 52.72,120.90) --
	( 52.73,120.89) --
	( 52.74,120.87) --
	( 52.75,120.86) --
	( 52.76,120.85) --
	( 52.77,120.83) --
	( 52.78,120.82) --
	( 52.79,120.80) --
	( 52.80,120.79) --
	( 52.81,120.78) --
	( 52.82,120.76) --
	( 52.83,120.75) --
	( 52.84,120.73) --
	( 52.85,120.72) --
	( 52.86,120.70) --
	( 52.87,120.69) --
	( 52.89,120.68) --
	( 52.90,120.66) --
	( 52.91,120.65) --
	( 52.92,120.63) --
	( 52.93,120.62) --
	( 52.94,120.60) --
	( 52.95,120.59) --
	( 52.96,120.57) --
	( 52.97,120.56) --
	( 52.98,120.55) --
	( 52.99,120.53) --
	( 53.00,120.52) --
	( 53.01,120.50) --
	( 53.02,120.49) --
	( 53.03,120.47) --
	( 53.04,120.46) --
	( 53.05,120.44) --
	( 53.06,120.43) --
	( 53.07,120.41) --
	( 53.08,120.40) --
	( 53.09,120.38) --
	( 53.11,120.37) --
	( 53.12,120.35) --
	( 53.13,120.34) --
	( 53.14,120.32) --
	( 53.15,120.31) --
	( 53.16,120.29) --
	( 53.17,120.28) --
	( 53.18,120.26) --
	( 53.19,120.25) --
	( 53.20,120.23) --
	( 53.21,120.22) --
	( 53.22,120.20) --
	( 53.23,120.19) --
	( 53.24,120.17) --
	( 53.25,120.16) --
	( 53.26,120.14) --
	( 53.27,120.13) --
	( 53.28,120.11) --
	( 53.29,120.10) --
	( 53.30,120.08) --
	( 53.32,120.07) --
	( 53.33,120.05) --
	( 53.34,120.04) --
	( 53.35,120.02) --
	( 53.36,120.01) --
	( 53.37,119.99) --
	( 53.38,119.98) --
	( 53.39,119.96) --
	( 53.40,119.94) --
	( 53.41,119.93) --
	( 53.42,119.91) --
	( 53.43,119.90) --
	( 53.44,119.88) --
	( 53.45,119.87) --
	( 53.46,119.85) --
	( 53.47,119.84) --
	( 53.48,119.82) --
	( 53.49,119.80) --
	( 53.50,119.79) --
	( 53.51,119.77) --
	( 53.52,119.76) --
	( 53.54,119.74) --
	( 53.55,119.73) --
	( 53.56,119.71) --
	( 53.57,119.69) --
	( 53.58,119.68) --
	( 53.59,119.66) --
	( 53.60,119.65) --
	( 53.61,119.63) --
	( 53.62,119.61) --
	( 53.63,119.60) --
	( 53.64,119.58) --
	( 53.65,119.57) --
	( 53.66,119.55) --
	( 53.67,119.54) --
	( 53.68,119.52) --
	( 53.69,119.50) --
	( 53.70,119.49) --
	( 53.71,119.47) --
	( 53.72,119.45) --
	( 53.73,119.44) --
	( 53.74,119.42) --
	( 53.76,119.41) --
	( 53.77,119.39) --
	( 53.78,119.37) --
	( 53.79,119.36) --
	( 53.80,119.34) --
	( 53.81,119.33) --
	( 53.82,119.31) --
	( 53.83,119.29) --
	( 53.84,119.28) --
	( 53.85,119.26) --
	( 53.86,119.24) --
	( 53.87,119.23) --
	( 53.88,119.21) --
	( 53.89,119.19) --
	( 53.90,119.18) --
	( 53.91,119.16) --
	( 53.92,119.15) --
	( 53.93,119.13) --
	( 53.94,119.11) --
	( 53.95,119.10) --
	( 53.97,119.08) --
	( 53.98,119.06) --
	( 53.99,119.05) --
	( 54.00,119.03) --
	( 54.01,119.01) --
	( 54.02,119.00) --
	( 54.03,118.98) --
	( 54.04,118.96) --
	( 54.05,118.95) --
	( 54.06,118.93) --
	( 54.07,118.91) --
	( 54.08,118.90) --
	( 54.09,118.88) --
	( 54.10,118.86) --
	( 54.11,118.85) --
	( 54.12,118.83) --
	( 54.13,118.81) --
	( 54.14,118.79) --
	( 54.15,118.78) --
	( 54.16,118.76) --
	( 54.17,118.74) --
	( 54.19,118.73) --
	( 54.20,118.71) --
	( 54.21,118.69) --
	( 54.22,118.68) --
	( 54.23,118.66) --
	( 54.24,118.64) --
	( 54.25,118.62) --
	( 54.26,118.61) --
	( 54.27,118.59) --
	( 54.28,118.57) --
	( 54.29,118.56) --
	( 54.30,118.54) --
	( 54.31,118.52) --
	( 54.32,118.50) --
	( 54.33,118.49) --
	( 54.34,118.47) --
	( 54.35,118.45) --
	( 54.36,118.44) --
	( 54.37,118.42) --
	( 54.38,118.40) --
	( 54.39,118.38) --
	( 54.41,118.37) --
	( 54.42,118.35) --
	( 54.43,118.33) --
	( 54.44,118.31) --
	( 54.45,118.30) --
	( 54.46,118.28) --
	( 54.47,118.26) --
	( 54.48,118.24) --
	( 54.49,118.23) --
	( 54.50,118.21) --
	( 54.51,118.19) --
	( 54.52,118.17) --
	( 54.53,118.16) --
	( 54.54,118.14) --
	( 54.55,118.12) --
	( 54.56,118.10) --
	( 54.57,118.09) --
	( 54.58,118.07) --
	( 54.59,118.05) --
	( 54.60,118.03) --
	( 54.62,118.01) --
	( 54.63,118.00) --
	( 54.64,117.98) --
	( 54.65,117.96) --
	( 54.66,117.94) --
	( 54.67,117.93) --
	( 54.68,117.91) --
	( 54.69,117.89) --
	( 54.70,117.87) --
	( 54.71,117.85) --
	( 54.72,117.84) --
	( 54.73,117.82) --
	( 54.74,117.80) --
	( 54.75,117.78) --
	( 54.76,117.76) --
	( 54.77,117.75) --
	( 54.78,117.73) --
	( 54.79,117.71) --
	( 54.80,117.69) --
	( 54.81,117.67) --
	( 54.82,117.66) --
	( 54.84,117.64) --
	( 54.85,117.62) --
	( 54.86,117.60) --
	( 54.87,117.58) --
	( 54.88,117.57) --
	( 54.89,117.55) --
	( 54.90,117.53) --
	( 54.91,117.51) --
	( 54.92,117.49) --
	( 54.93,117.47) --
	( 54.94,117.46) --
	( 54.95,117.44) --
	( 54.96,117.42) --
	( 54.97,117.40) --
	( 54.98,117.38) --
	( 54.99,117.36) --
	( 55.00,117.35) --
	( 55.01,117.33) --
	( 55.02,117.31) --
	( 55.03,117.29) --
	( 55.04,117.27) --
	( 55.06,117.25) --
	( 55.07,117.24) --
	( 55.08,117.22) --
	( 55.09,117.20) --
	( 55.10,117.18) --
	( 55.11,117.16) --
	( 55.12,117.14) --
	( 55.13,117.12) --
	( 55.14,117.11) --
	( 55.15,117.09) --
	( 55.16,117.07) --
	( 55.17,117.05) --
	( 55.18,117.03) --
	( 55.19,117.01) --
	( 55.20,116.99) --
	( 55.21,116.98) --
	( 55.22,116.96) --
	( 55.23,116.94) --
	( 55.24,116.92) --
	( 55.25,116.90) --
	( 55.27,116.88) --
	( 55.28,116.86) --
	( 55.29,116.84) --
	( 55.30,116.83) --
	( 55.31,116.81) --
	( 55.32,116.79) --
	( 55.33,116.77) --
	( 55.34,116.75) --
	( 55.35,116.73) --
	( 55.36,116.71) --
	( 55.37,116.69) --
	( 55.38,116.67) --
	( 55.39,116.66) --
	( 55.40,116.64) --
	( 55.41,116.62) --
	( 55.42,116.60) --
	( 55.43,116.58) --
	( 55.44,116.56) --
	( 55.45,116.54) --
	( 55.46,116.52) --
	( 55.47,116.50) --
	( 55.49,116.48) --
	( 55.50,116.46) --
	( 55.51,116.45) --
	( 55.52,116.43) --
	( 55.53,116.41) --
	( 55.54,116.39) --
	( 55.55,116.37) --
	( 55.56,116.35) --
	( 55.57,116.33) --
	( 55.58,116.31) --
	( 55.59,116.29) --
	( 55.60,116.27) --
	( 55.61,116.25) --
	( 55.62,116.23) --
	( 55.63,116.21) --
	( 55.64,116.20) --
	( 55.65,116.18) --
	( 55.66,116.16) --
	( 55.67,116.14) --
	( 55.68,116.12) --
	( 55.69,116.10) --
	( 55.71,116.08) --
	( 55.72,116.06) --
	( 55.73,116.04) --
	( 55.74,116.02) --
	( 55.75,116.00) --
	( 55.76,115.98) --
	( 55.77,115.96) --
	( 55.78,115.94) --
	( 55.79,115.92) --
	( 55.80,115.90) --
	( 55.81,115.88) --
	( 55.82,115.86) --
	( 55.83,115.84) --
	( 55.84,115.82) --
	( 55.85,115.81) --
	( 55.86,115.79) --
	( 55.87,115.77) --
	( 55.88,115.75) --
	( 55.89,115.73) --
	( 55.90,115.71) --
	( 55.92,115.69) --
	( 55.93,115.67) --
	( 55.94,115.65) --
	( 55.95,115.63) --
	( 55.96,115.61) --
	( 55.97,115.59) --
	( 55.98,115.57) --
	( 55.99,115.55) --
	( 56.00,115.53) --
	( 56.01,115.51) --
	( 56.02,115.49) --
	( 56.03,115.47) --
	( 56.04,115.45) --
	( 56.05,115.43) --
	( 56.06,115.41) --
	( 56.07,115.39) --
	( 56.08,115.37) --
	( 56.09,115.35) --
	( 56.10,115.33) --
	( 56.11,115.31) --
	( 56.12,115.29) --
	( 56.14,115.27) --
	( 56.15,115.25) --
	( 56.16,115.23) --
	( 56.17,115.21) --
	( 56.18,115.19) --
	( 56.19,115.17) --
	( 56.20,115.15) --
	( 56.21,115.13) --
	( 56.22,115.11) --
	( 56.23,115.09) --
	( 56.24,115.07) --
	( 56.25,115.05) --
	( 56.26,115.03) --
	( 56.27,115.01) --
	( 56.28,114.99) --
	( 56.29,114.97) --
	( 56.30,114.95) --
	( 56.31,114.93) --
	( 56.32,114.91) --
	( 56.33,114.89) --
	( 56.34,114.87) --
	( 56.36,114.85) --
	( 56.37,114.83) --
	( 56.38,114.81) --
	( 56.39,114.79) --
	( 56.40,114.76) --
	( 56.41,114.74) --
	( 56.42,114.72) --
	( 56.43,114.70) --
	( 56.44,114.68) --
	( 56.45,114.66) --
	( 56.46,114.64) --
	( 56.47,114.62) --
	( 56.48,114.60) --
	( 56.49,114.58) --
	( 56.50,114.56) --
	( 56.51,114.54) --
	( 56.52,114.52) --
	( 56.53,114.50) --
	( 56.54,114.48) --
	( 56.55,114.46) --
	( 56.57,114.44) --
	( 56.58,114.42) --
	( 56.59,114.40) --
	( 56.60,114.38) --
	( 56.61,114.35) --
	( 56.62,114.33) --
	( 56.63,114.31) --
	( 56.64,114.29) --
	( 56.65,114.27) --
	( 56.66,114.25) --
	( 56.67,114.23) --
	( 56.68,114.21) --
	( 56.69,114.19) --
	( 56.70,114.17) --
	( 56.71,114.15) --
	( 56.72,114.13) --
	( 56.73,114.11) --
	( 56.74,114.09) --
	( 56.75,114.07) --
	( 56.76,114.04) --
	( 56.77,114.02) --
	( 56.79,114.00) --
	( 56.80,113.98) --
	( 56.81,113.96) --
	( 56.82,113.94) --
	( 56.83,113.92) --
	( 56.84,113.90) --
	( 56.85,113.88) --
	( 56.86,113.86) --
	( 56.87,113.84) --
	( 56.88,113.81) --
	( 56.89,113.79) --
	( 56.90,113.77) --
	( 56.91,113.75) --
	( 56.92,113.73) --
	( 56.93,113.71) --
	( 56.94,113.69) --
	( 56.95,113.67) --
	( 56.96,113.65) --
	( 56.97,113.63) --
	( 56.98,113.60) --
	( 56.99,113.58) --
	( 57.01,113.56) --
	( 57.02,113.54) --
	( 57.03,113.52) --
	( 57.04,113.50) --
	( 57.05,113.48) --
	( 57.06,113.46) --
	( 57.07,113.44) --
	( 57.08,113.42) --
	( 57.09,113.39) --
	( 57.10,113.37) --
	( 57.11,113.35) --
	( 57.12,113.33) --
	( 57.13,113.31) --
	( 57.14,113.29) --
	( 57.15,113.27) --
	( 57.16,113.25) --
	( 57.17,113.22) --
	( 57.18,113.20) --
	( 57.19,113.18) --
	( 57.20,113.16) --
	( 57.22,113.14) --
	( 57.23,113.12) --
	( 57.24,113.10) --
	( 57.25,113.08) --
	( 57.26,113.05) --
	( 57.27,113.03) --
	( 57.28,113.01) --
	( 57.29,112.99) --
	( 57.30,112.97) --
	( 57.31,112.95) --
	( 57.32,112.93) --
	( 57.33,112.90) --
	( 57.34,112.88) --
	( 57.35,112.86) --
	( 57.36,112.84) --
	( 57.37,112.82) --
	( 57.38,112.80) --
	( 57.39,112.78) --
	( 57.40,112.75) --
	( 57.41,112.73) --
	( 57.42,112.71) --
	( 57.44,112.69) --
	( 57.45,112.67) --
	( 57.46,112.65) --
	( 57.47,112.62) --
	( 57.48,112.60) --
	( 57.49,112.58) --
	( 57.50,112.56) --
	( 57.51,112.54) --
	( 57.52,112.52) --
	( 57.53,112.50) --
	( 57.54,112.47) --
	( 57.55,112.45) --
	( 57.56,112.43) --
	( 57.57,112.41) --
	( 57.58,112.39) --
	( 57.59,112.37) --
	( 57.60,112.34) --
	( 57.61,112.32) --
	( 57.62,112.30) --
	( 57.63,112.28) --
	( 57.64,112.26) --
	( 57.66,112.24) --
	( 57.67,112.21) --
	( 57.68,112.19) --
	( 57.69,112.17) --
	( 57.70,112.15) --
	( 57.71,112.13) --
	( 57.72,112.10) --
	( 57.73,112.08) --
	( 57.74,112.06) --
	( 57.75,112.04) --
	( 57.76,112.02) --
	( 57.77,112.00) --
	( 57.78,111.97) --
	( 57.79,111.95) --
	( 57.80,111.93) --
	( 57.81,111.91) --
	( 57.82,111.89) --
	( 57.83,111.86) --
	( 57.84,111.84) --
	( 57.85,111.82) --
	( 57.87,111.80) --
	( 57.88,111.78) --
	( 57.89,111.75) --
	( 57.90,111.73) --
	( 57.91,111.71) --
	( 57.92,111.69) --
	( 57.93,111.67) --
	( 57.94,111.65) --
	( 57.95,111.62) --
	( 57.96,111.60) --
	( 57.97,111.58) --
	( 57.98,111.56) --
	( 57.99,111.54) --
	( 58.00,111.51) --
	( 58.01,111.49) --
	( 58.02,111.47) --
	( 58.03,111.45) --
	( 58.04,111.42) --
	( 58.05,111.40) --
	( 58.06,111.38) --
	( 58.07,111.36) --
	( 58.09,111.34) --
	( 58.10,111.31) --
	( 58.11,111.29) --
	( 58.12,111.27) --
	( 58.13,111.25) --
	( 58.14,111.23) --
	( 58.15,111.20) --
	( 58.16,111.18) --
	( 58.17,111.16) --
	( 58.18,111.14) --
	( 58.19,111.11) --
	( 58.20,111.09) --
	( 58.21,111.07) --
	( 58.22,111.05) --
	( 58.23,111.03) --
	( 58.24,111.00) --
	( 58.25,110.98) --
	( 58.26,110.96) --
	( 58.27,110.94) --
	( 58.28,110.91) --
	( 58.29,110.89) --
	( 58.31,110.87) --
	( 58.32,110.85) --
	( 58.33,110.83) --
	( 58.34,110.80) --
	( 58.35,110.78) --
	( 58.36,110.76) --
	( 58.37,110.74) --
	( 58.38,110.71) --
	( 58.39,110.69) --
	( 58.40,110.67) --
	( 58.41,110.65) --
	( 58.42,110.62) --
	( 58.43,110.60) --
	( 58.44,110.58) --
	( 58.45,110.56) --
	( 58.46,110.53) --
	( 58.47,110.51) --
	( 58.48,110.49) --
	( 58.49,110.47) --
	( 58.50,110.44) --
	( 58.52,110.42) --
	( 58.53,110.40) --
	( 58.54,110.38) --
	( 58.55,110.36) --
	( 58.56,110.33) --
	( 58.57,110.31) --
	( 58.58,110.29) --
	( 58.59,110.27) --
	( 58.60,110.24) --
	( 58.61,110.22) --
	( 58.62,110.20) --
	( 58.63,110.17) --
	( 58.64,110.15) --
	( 58.65,110.13) --
	( 58.66,110.11) --
	( 58.67,110.08) --
	( 58.68,110.06) --
	( 58.69,110.04) --
	( 58.70,110.02) --
	( 58.71,109.99) --
	( 58.72,109.97) --
	( 58.74,109.95) --
	( 58.75,109.93) --
	( 58.76,109.90) --
	( 58.77,109.88) --
	( 58.78,109.86) --
	( 58.79,109.84) --
	( 58.80,109.81) --
	( 58.81,109.79) --
	( 58.82,109.77) --
	( 58.83,109.75) --
	( 58.84,109.72) --
	( 58.85,109.70) --
	( 58.86,109.68) --
	( 58.87,109.65) --
	( 58.88,109.63) --
	( 58.89,109.61) --
	( 58.90,109.59) --
	( 58.91,109.56) --
	( 58.92,109.54) --
	( 58.93,109.52) --
	( 58.94,109.50) --
	( 58.96,109.47) --
	( 58.97,109.45) --
	( 58.98,109.43) --
	( 58.99,109.40) --
	( 59.00,109.38) --
	( 59.01,109.36) --
	( 59.02,109.34) --
	( 59.03,109.31) --
	( 59.04,109.29) --
	( 59.05,109.27) --
	( 59.06,109.24) --
	( 59.07,109.22) --
	( 59.08,109.20) --
	( 59.09,109.18) --
	( 59.10,109.15) --
	( 59.11,109.13) --
	( 59.12,109.11) --
	( 59.13,109.08) --
	( 59.14,109.06) --
	( 59.15,109.04) --
	( 59.17,109.02) --
	( 59.18,108.99) --
	( 59.19,108.97) --
	( 59.20,108.95) --
	( 59.21,108.92) --
	( 59.22,108.90) --
	( 59.23,108.88) --
	( 59.24,108.86) --
	( 59.25,108.83) --
	( 59.26,108.81) --
	( 59.27,108.79) --
	( 59.28,108.76) --
	( 59.29,108.74) --
	( 59.30,108.72) --
	( 59.31,108.69) --
	( 59.32,108.67) --
	( 59.33,108.65) --
	( 59.34,108.63) --
	( 59.35,108.60) --
	( 59.36,108.58) --
	( 59.37,108.56) --
	( 59.39,108.53) --
	( 59.40,108.51) --
	( 59.41,108.49) --
	( 59.42,108.46) --
	( 59.43,108.44) --
	( 59.44,108.42) --
	( 59.45,108.40) --
	( 59.46,108.37) --
	( 59.47,108.35) --
	( 59.48,108.33) --
	( 59.49,108.30) --
	( 59.50,108.28) --
	( 59.51,108.26) --
	( 59.52,108.23) --
	( 59.53,108.21) --
	( 59.54,108.19) --
	( 59.55,108.16) --
	( 59.56,108.14) --
	( 59.57,108.12) --
	( 59.58,108.10) --
	( 59.59,108.07) --
	( 59.61,108.05) --
	( 59.62,108.03) --
	( 59.63,108.00) --
	( 59.64,107.98) --
	( 59.65,107.96) --
	( 59.66,107.93) --
	( 59.67,107.91) --
	( 59.68,107.89) --
	( 59.69,107.86) --
	( 59.70,107.84) --
	( 59.71,107.82) --
	( 59.72,107.79) --
	( 59.73,107.77) --
	( 59.74,107.75) --
	( 59.75,107.72) --
	( 59.76,107.70) --
	( 59.77,107.68) --
	( 59.78,107.65) --
	( 59.79,107.63) --
	( 59.80,107.61) --
	( 59.82,107.59) --
	( 59.83,107.56) --
	( 59.84,107.54) --
	( 59.85,107.52) --
	( 59.86,107.49) --
	( 59.87,107.47) --
	( 59.88,107.45) --
	( 59.89,107.42) --
	( 59.90,107.40) --
	( 59.91,107.38) --
	( 59.92,107.35) --
	( 59.93,107.33) --
	( 59.94,107.31) --
	( 59.95,107.28) --
	( 59.96,107.26) --
	( 59.97,107.24) --
	( 59.98,107.21) --
	( 59.99,107.19) --
	( 60.00,107.17) --
	( 60.01,107.14) --
	( 60.02,107.12) --
	( 60.04,107.10) --
	( 60.05,107.07) --
	( 60.06,107.05) --
	( 60.07,107.03) --
	( 60.08,107.00) --
	( 60.09,106.98) --
	( 60.10,106.96) --
	( 60.11,106.93) --
	( 60.12,106.91) --
	( 60.13,106.89) --
	( 60.14,106.86) --
	( 60.15,106.84) --
	( 60.16,106.82) --
	( 60.17,106.79) --
	( 60.18,106.77) --
	( 60.19,106.75) --
	( 60.20,106.72) --
	( 60.21,106.70) --
	( 60.22,106.67) --
	( 60.23,106.65) --
	( 60.24,106.63) --
	( 60.26,106.60) --
	( 60.27,106.58) --
	( 60.28,106.56) --
	( 60.29,106.53) --
	( 60.30,106.51) --
	( 60.31,106.49) --
	( 60.32,106.46) --
	( 60.33,106.44) --
	( 60.34,106.42) --
	( 60.35,106.39) --
	( 60.36,106.37) --
	( 60.37,106.35) --
	( 60.38,106.32) --
	( 60.39,106.30) --
	( 60.40,106.28) --
	( 60.41,106.25) --
	( 60.42,106.23) --
	( 60.43,106.21) --
	( 60.44,106.18) --
	( 60.45,106.16) --
	( 60.47,106.14) --
	( 60.48,106.11) --
	( 60.49,106.09) --
	( 60.50,106.06) --
	( 60.51,106.04) --
	( 60.52,106.02) --
	( 60.53,105.99) --
	( 60.54,105.97) --
	( 60.55,105.95) --
	( 60.56,105.92) --
	( 60.57,105.90) --
	( 60.58,105.88) --
	( 60.59,105.85) --
	( 60.60,105.83) --
	( 60.61,105.81) --
	( 60.62,105.78) --
	( 60.63,105.76) --
	( 60.64,105.74) --
	( 60.65,105.71) --
	( 60.66,105.69) --
	( 60.67,105.66) --
	( 60.69,105.64) --
	( 60.70,105.62) --
	( 60.71,105.59) --
	( 60.72,105.57) --
	( 60.73,105.55) --
	( 60.74,105.52) --
	( 60.75,105.50) --
	( 60.76,105.48) --
	( 60.77,105.45) --
	( 60.78,105.43) --
	( 60.79,105.40) --
	( 60.80,105.38) --
	( 60.81,105.36) --
	( 60.82,105.33) --
	( 60.83,105.31) --
	( 60.84,105.29) --
	( 60.85,105.26) --
	( 60.86,105.24) --
	( 60.87,105.22) --
	( 60.88,105.19) --
	( 60.89,105.17) --
	( 60.91,105.15) --
	( 60.92,105.12) --
	( 60.93,105.10) --
	( 60.94,105.07) --
	( 60.95,105.05) --
	( 60.96,105.03) --
	( 60.97,105.00) --
	( 60.98,104.98) --
	( 60.99,104.96) --
	( 61.00,104.93) --
	( 61.01,104.91) --
	( 61.02,104.88) --
	( 61.03,104.86) --
	( 61.04,104.84) --
	( 61.05,104.81) --
	( 61.06,104.79) --
	( 61.07,104.77) --
	( 61.08,104.74) --
	( 61.09,104.72) --
	( 61.10,104.70) --
	( 61.12,104.67) --
	( 61.13,104.65) --
	( 61.14,104.62) --
	( 61.15,104.60) --
	( 61.16,104.58) --
	( 61.17,104.55) --
	( 61.18,104.53) --
	( 61.19,104.51) --
	( 61.20,104.48) --
	( 61.21,104.46) --
	( 61.22,104.43) --
	( 61.23,104.41) --
	( 61.24,104.39) --
	( 61.25,104.36) --
	( 61.26,104.34) --
	( 61.27,104.32) --
	( 61.28,104.29) --
	( 61.29,104.27) --
	( 61.30,104.25) --
	( 61.31,104.22) --
	( 61.32,104.20) --
	( 61.34,104.17) --
	( 61.35,104.15) --
	( 61.36,104.13) --
	( 61.37,104.10) --
	( 61.38,104.08) --
	( 61.39,104.06) --
	( 61.40,104.03) --
	( 61.41,104.01) --
	( 61.42,103.98) --
	( 61.43,103.96) --
	( 61.44,103.94) --
	( 61.45,103.91) --
	( 61.46,103.89) --
	( 61.47,103.87) --
	( 61.48,103.84) --
	( 61.49,103.82) --
	( 61.50,103.79) --
	( 61.51,103.77) --
	( 61.52,103.75) --
	( 61.53,103.72) --
	( 61.54,103.70) --
	( 61.56,103.68) --
	( 61.57,103.65) --
	( 61.58,103.63) --
	( 61.59,103.60) --
	( 61.60,103.58) --
	( 61.61,103.56) --
	( 61.62,103.53) --
	( 61.63,103.51) --
	( 61.64,103.49) --
	( 61.65,103.46) --
	( 61.66,103.44) --
	( 61.67,103.41) --
	( 61.68,103.39) --
	( 61.69,103.37) --
	( 61.70,103.34) --
	( 61.71,103.32) --
	( 61.72,103.29) --
	( 61.73,103.27) --
	( 61.74,103.25) --
	( 61.75,103.22) --
	( 61.77,103.20) --
	( 61.78,103.18) --
	( 61.79,103.15) --
	( 61.80,103.13) --
	( 61.81,103.10) --
	( 61.82,103.08) --
	( 61.83,103.06) --
	( 61.84,103.03) --
	( 61.85,103.01) --
	( 61.86,102.99) --
	( 61.87,102.96) --
	( 61.88,102.94) --
	( 61.89,102.91) --
	( 61.90,102.89) --
	( 61.91,102.87) --
	( 61.92,102.84) --
	( 61.93,102.82) --
	( 61.94,102.80) --
	( 61.95,102.77) --
	( 61.96,102.75) --
	( 61.97,102.72) --
	( 61.99,102.70) --
	( 62.00,102.68) --
	( 62.01,102.65) --
	( 62.02,102.63) --
	( 62.03,102.60) --
	( 62.04,102.58) --
	( 62.05,102.56) --
	( 62.06,102.53) --
	( 62.07,102.51) --
	( 62.08,102.49) --
	( 62.09,102.46) --
	( 62.10,102.44) --
	( 62.11,102.41) --
	( 62.12,102.39) --
	( 62.13,102.37) --
	( 62.14,102.34) --
	( 62.15,102.32) --
	( 62.16,102.30) --
	( 62.17,102.27) --
	( 62.18,102.25) --
	( 62.19,102.22) --
	( 62.21,102.20) --
	( 62.22,102.18) --
	( 62.23,102.15) --
	( 62.24,102.13) --
	( 62.25,102.10) --
	( 62.26,102.08) --
	( 62.27,102.06) --
	( 62.28,102.03) --
	( 62.29,102.01) --
	( 62.30,101.99) --
	( 62.31,101.96) --
	( 62.32,101.94) --
	( 62.33,101.91) --
	( 62.34,101.89) --
	( 62.35,101.87) --
	( 62.36,101.84) --
	( 62.37,101.82) --
	( 62.38,101.80) --
	( 62.39,101.77) --
	( 62.40,101.75) --
	( 62.42,101.72) --
	( 62.43,101.70) --
	( 62.44,101.68) --
	( 62.45,101.65) --
	( 62.46,101.63) --
	( 62.47,101.60) --
	( 62.48,101.58) --
	( 62.49,101.56) --
	( 62.50,101.53) --
	( 62.51,101.51) --
	( 62.52,101.49) --
	( 62.53,101.46) --
	( 62.54,101.44) --
	( 62.55,101.41) --
	( 62.56,101.39) --
	( 62.57,101.37) --
	( 62.58,101.34) --
	( 62.59,101.32) --
	( 62.60,101.30) --
	( 62.61,101.27) --
	( 62.62,101.25) --
	( 62.64,101.22) --
	( 62.65,101.20) --
	( 62.66,101.18) --
	( 62.67,101.15) --
	( 62.68,101.13) --
	( 62.69,101.11) --
	( 62.70,101.08) --
	( 62.71,101.06) --
	( 62.72,101.03) --
	( 62.73,101.01) --
	( 62.74,100.99) --
	( 62.75,100.96) --
	( 62.76,100.94) --
	( 62.77,100.91) --
	( 62.78,100.89) --
	( 62.79,100.87) --
	( 62.80,100.84) --
	( 62.81,100.82) --
	( 62.82,100.80) --
	( 62.83,100.77) --
	( 62.84,100.75) --
	( 62.86,100.72) --
	( 62.87,100.70) --
	( 62.88,100.68) --
	( 62.89,100.65) --
	( 62.90,100.63) --
	( 62.91,100.61) --
	( 62.92,100.58) --
	( 62.93,100.56) --
	( 62.94,100.53) --
	( 62.95,100.51) --
	( 62.96,100.49) --
	( 62.97,100.46) --
	( 62.98,100.44) --
	( 62.99,100.42) --
	( 63.00,100.39) --
	( 63.01,100.37) --
	( 63.02,100.34) --
	( 63.03,100.32) --
	( 63.04,100.30) --
	( 63.05,100.27) --
	( 63.07,100.25) --
	( 63.08,100.23) --
	( 63.09,100.20) --
	( 63.10,100.18) --
	( 63.11,100.15) --
	( 63.12,100.13) --
	( 63.13,100.11) --
	( 63.14,100.08) --
	( 63.15,100.06) --
	( 63.16,100.04) --
	( 63.17,100.01) --
	( 63.18, 99.99) --
	( 63.19, 99.96) --
	( 63.20, 99.94) --
	( 63.21, 99.92) --
	( 63.22, 99.89) --
	( 63.23, 99.87) --
	( 63.24, 99.85) --
	( 63.25, 99.82) --
	( 63.26, 99.80) --
	( 63.27, 99.77) --
	( 63.29, 99.75) --
	( 63.30, 99.73) --
	( 63.31, 99.70) --
	( 63.32, 99.68) --
	( 63.33, 99.66) --
	( 63.34, 99.63) --
	( 63.35, 99.61) --
	( 63.36, 99.58) --
	( 63.37, 99.56) --
	( 63.38, 99.54) --
	( 63.39, 99.51) --
	( 63.40, 99.49) --
	( 63.41, 99.47) --
	( 63.42, 99.44) --
	( 63.43, 99.42) --
	( 63.44, 99.40) --
	( 63.45, 99.37) --
	( 63.46, 99.35) --
	( 63.47, 99.32) --
	( 63.48, 99.30) --
	( 63.49, 99.28) --
	( 63.51, 99.25) --
	( 63.52, 99.23) --
	( 63.53, 99.21) --
	( 63.54, 99.18) --
	( 63.55, 99.16) --
	( 63.56, 99.13) --
	( 63.57, 99.11) --
	( 63.58, 99.09) --
	( 63.59, 99.06) --
	( 63.60, 99.04) --
	( 63.61, 99.02) --
	( 63.62, 98.99) --
	( 63.63, 98.97) --
	( 63.64, 98.95) --
	( 63.65, 98.92) --
	( 63.66, 98.90) --
	( 63.67, 98.87) --
	( 63.68, 98.85) --
	( 63.69, 98.83) --
	( 63.70, 98.80) --
	( 63.72, 98.78) --
	( 63.73, 98.76) --
	( 63.74, 98.73) --
	( 63.75, 98.71) --
	( 63.76, 98.69) --
	( 63.77, 98.66) --
	( 63.78, 98.64) --
	( 63.79, 98.61) --
	( 63.80, 98.59) --
	( 63.81, 98.57) --
	( 63.82, 98.54) --
	( 63.83, 98.52) --
	( 63.84, 98.50) --
	( 63.85, 98.47) --
	( 63.86, 98.45) --
	( 63.87, 98.43) --
	( 63.88, 98.40) --
	( 63.89, 98.38) --
	( 63.90, 98.36) --
	( 63.91, 98.33) --
	( 63.92, 98.31) --
	( 63.94, 98.28) --
	( 63.95, 98.26) --
	( 63.96, 98.24) --
	( 63.97, 98.21) --
	( 63.98, 98.19) --
	( 63.99, 98.17) --
	( 64.00, 98.14) --
	( 64.01, 98.12) --
	( 64.02, 98.10) --
	( 64.03, 98.07) --
	( 64.04, 98.05) --
	( 64.05, 98.03) --
	( 64.06, 98.00) --
	( 64.07, 97.98) --
	( 64.08, 97.95) --
	( 64.09, 97.93) --
	( 64.10, 97.91) --
	( 64.11, 97.88) --
	( 64.12, 97.86) --
	( 64.13, 97.84) --
	( 64.14, 97.81) --
	( 64.16, 97.79) --
	( 64.17, 97.77) --
	( 64.18, 97.74) --
	( 64.19, 97.72) --
	( 64.20, 97.70) --
	( 64.21, 97.67) --
	( 64.22, 97.65) --
	( 64.23, 97.63) --
	( 64.24, 97.60) --
	( 64.25, 97.58) --
	( 64.26, 97.56) --
	( 64.27, 97.53) --
	( 64.28, 97.51) --
	( 64.29, 97.48) --
	( 64.30, 97.46) --
	( 64.31, 97.44) --
	( 64.32, 97.41) --
	( 64.33, 97.39) --
	( 64.34, 97.37) --
	( 64.35, 97.34) --
	( 64.37, 97.32) --
	( 64.38, 97.30) --
	( 64.39, 97.27) --
	( 64.40, 97.25) --
	( 64.41, 97.23) --
	( 64.42, 97.20) --
	( 64.43, 97.18) --
	( 64.44, 97.16) --
	( 64.45, 97.13) --
	( 64.46, 97.11) --
	( 64.47, 97.09) --
	( 64.48, 97.06) --
	( 64.49, 97.04) --
	( 64.50, 97.02) --
	( 64.51, 96.99) --
	( 64.52, 96.97) --
	( 64.53, 96.95) --
	( 64.54, 96.92) --
	( 64.55, 96.90) --
	( 64.56, 96.88) --
	( 64.57, 96.85) --
	( 64.59, 96.83) --
	( 64.60, 96.81) --
	( 64.61, 96.78) --
	( 64.62, 96.76) --
	( 64.63, 96.74) --
	( 64.64, 96.71) --
	( 64.65, 96.69) --
	( 64.66, 96.67) --
	( 64.67, 96.64) --
	( 64.68, 96.62) --
	( 64.69, 96.60) --
	( 64.70, 96.57) --
	( 64.71, 96.55) --
	( 64.72, 96.53) --
	( 64.73, 96.50) --
	( 64.74, 96.48) --
	( 64.75, 96.46) --
	( 64.76, 96.43) --
	( 64.77, 96.41) --
	( 64.78, 96.39) --
	( 64.79, 96.36) --
	( 64.81, 96.34) --
	( 64.82, 96.32) --
	( 64.83, 96.29) --
	( 64.84, 96.27) --
	( 64.85, 96.25) --
	( 64.86, 96.22) --
	( 64.87, 96.20) --
	( 64.88, 96.18) --
	( 64.89, 96.15) --
	( 64.90, 96.13) --
	( 64.91, 96.11) --
	( 64.92, 96.08) --
	( 64.93, 96.06) --
	( 64.94, 96.04) --
	( 64.95, 96.01) --
	( 64.96, 95.99) --
	( 64.97, 95.97) --
	( 64.98, 95.95) --
	( 64.99, 95.92) --
	( 65.00, 95.90) --
	( 65.02, 95.88) --
	( 65.03, 95.85) --
	( 65.04, 95.83) --
	( 65.05, 95.81) --
	( 65.06, 95.78) --
	( 65.07, 95.76) --
	( 65.08, 95.74) --
	( 65.09, 95.71) --
	( 65.10, 95.69) --
	( 65.11, 95.67) --
	( 65.12, 95.64) --
	( 65.13, 95.62) --
	( 65.14, 95.60) --
	( 65.15, 95.57) --
	( 65.16, 95.55) --
	( 65.17, 95.53) --
	( 65.18, 95.51) --
	( 65.19, 95.48) --
	( 65.20, 95.46) --
	( 65.21, 95.44) --
	( 65.22, 95.41) --
	( 65.24, 95.39) --
	( 65.25, 95.37) --
	( 65.26, 95.34) --
	( 65.27, 95.32) --
	( 65.28, 95.30) --
	( 65.29, 95.27) --
	( 65.30, 95.25) --
	( 65.31, 95.23) --
	( 65.32, 95.21) --
	( 65.33, 95.18) --
	( 65.34, 95.16) --
	( 65.35, 95.14) --
	( 65.36, 95.11) --
	( 65.37, 95.09) --
	( 65.38, 95.07) --
	( 65.39, 95.04) --
	( 65.40, 95.02) --
	( 65.41, 95.00) --
	( 65.42, 94.98) --
	( 65.43, 94.95) --
	( 65.44, 94.93) --
	( 65.46, 94.91) --
	( 65.47, 94.88) --
	( 65.48, 94.86) --
	( 65.49, 94.84) --
	( 65.50, 94.81) --
	( 65.51, 94.79) --
	( 65.52, 94.77) --
	( 65.53, 94.75) --
	( 65.54, 94.72) --
	( 65.55, 94.70) --
	( 65.56, 94.68) --
	( 65.57, 94.65) --
	( 65.58, 94.63) --
	( 65.59, 94.61) --
	( 65.60, 94.59) --
	( 65.61, 94.56) --
	( 65.62, 94.54) --
	( 65.63, 94.52) --
	( 65.64, 94.49) --
	( 65.65, 94.47) --
	( 65.67, 94.45) --
	( 65.68, 94.43) --
	( 65.69, 94.40) --
	( 65.70, 94.38) --
	( 65.71, 94.36) --
	( 65.72, 94.33) --
	( 65.73, 94.31) --
	( 65.74, 94.29) --
	( 65.75, 94.27) --
	( 65.76, 94.24) --
	( 65.77, 94.22) --
	( 65.78, 94.20) --
	( 65.79, 94.17) --
	( 65.80, 94.15) --
	( 65.81, 94.13) --
	( 65.82, 94.11) --
	( 65.83, 94.08) --
	( 65.84, 94.06) --
	( 65.85, 94.04) --
	( 65.86, 94.02) --
	( 65.87, 93.99) --
	( 65.89, 93.97) --
	( 65.90, 93.95) --
	( 65.91, 93.92) --
	( 65.92, 93.90) --
	( 65.93, 93.88) --
	( 65.94, 93.86) --
	( 65.95, 93.83) --
	( 65.96, 93.81) --
	( 65.97, 93.79) --
	( 65.98, 93.77) --
	( 65.99, 93.74) --
	( 66.00, 93.72) --
	( 66.01, 93.70) --
	( 66.02, 93.67) --
	( 66.03, 93.65) --
	( 66.04, 93.63) --
	( 66.05, 93.61) --
	( 66.06, 93.58) --
	( 66.07, 93.56) --
	( 66.08, 93.54) --
	( 66.09, 93.52) --
	( 66.11, 93.49) --
	( 66.12, 93.47) --
	( 66.13, 93.45) --
	( 66.14, 93.43) --
	( 66.15, 93.40) --
	( 66.16, 93.38) --
	( 66.17, 93.36) --
	( 66.18, 93.34) --
	( 66.19, 93.31) --
	( 66.20, 93.29) --
	( 66.21, 93.27) --
	( 66.22, 93.25) --
	( 66.23, 93.22) --
	( 66.24, 93.20) --
	( 66.25, 93.18) --
	( 66.26, 93.16) --
	( 66.27, 93.13) --
	( 66.28, 93.11) --
	( 66.29, 93.09) --
	( 66.30, 93.07) --
	( 66.32, 93.04) --
	( 66.33, 93.02) --
	( 66.34, 93.00) --
	( 66.35, 92.98) --
	( 66.36, 92.95) --
	( 66.37, 92.93) --
	( 66.38, 92.91) --
	( 66.39, 92.89) --
	( 66.40, 92.86) --
	( 66.41, 92.84) --
	( 66.42, 92.82) --
	( 66.43, 92.80) --
	( 66.44, 92.77) --
	( 66.45, 92.75) --
	( 66.46, 92.73) --
	( 66.47, 92.71) --
	( 66.48, 92.68) --
	( 66.49, 92.66) --
	( 66.50, 92.64) --
	( 66.51, 92.62) --
	( 66.52, 92.59) --
	( 66.54, 92.57) --
	( 66.55, 92.55) --
	( 66.56, 92.53) --
	( 66.57, 92.51) --
	( 66.58, 92.48) --
	( 66.59, 92.46) --
	( 66.60, 92.44) --
	( 66.61, 92.42) --
	( 66.62, 92.39) --
	( 66.63, 92.37) --
	( 66.64, 92.35) --
	( 66.65, 92.33) --
	( 66.66, 92.31) --
	( 66.67, 92.28) --
	( 66.68, 92.26) --
	( 66.69, 92.24) --
	( 66.70, 92.22) --
	( 66.71, 92.19) --
	( 66.72, 92.17) --
	( 66.73, 92.15) --
	( 66.74, 92.13) --
	( 66.76, 92.11) --
	( 66.77, 92.08) --
	( 66.78, 92.06) --
	( 66.79, 92.04) --
	( 66.80, 92.02) --
	( 66.81, 91.99) --
	( 66.82, 91.97) --
	( 66.83, 91.95) --
	( 66.84, 91.93) --
	( 66.85, 91.91) --
	( 66.86, 91.88) --
	( 66.87, 91.86) --
	( 66.88, 91.84) --
	( 66.89, 91.82) --
	( 66.90, 91.80) --
	( 66.91, 91.77) --
	( 66.92, 91.75) --
	( 66.93, 91.73) --
	( 66.94, 91.71) --
	( 66.95, 91.69) --
	( 66.97, 91.66) --
	( 66.98, 91.64) --
	( 66.99, 91.62) --
	( 67.00, 91.60) --
	( 67.01, 91.57) --
	( 67.02, 91.55) --
	( 67.03, 91.53) --
	( 67.04, 91.51) --
	( 67.05, 91.49) --
	( 67.06, 91.47) --
	( 67.07, 91.44) --
	( 67.08, 91.42) --
	( 67.09, 91.40) --
	( 67.10, 91.38) --
	( 67.11, 91.36) --
	( 67.12, 91.33) --
	( 67.13, 91.31) --
	( 67.14, 91.29) --
	( 67.15, 91.27) --
	( 67.16, 91.25) --
	( 67.17, 91.22) --
	( 67.19, 91.20) --
	( 67.20, 91.18) --
	( 67.21, 91.16) --
	( 67.22, 91.14) --
	( 67.23, 91.11) --
	( 67.24, 91.09) --
	( 67.25, 91.07) --
	( 67.26, 91.05) --
	( 67.27, 91.03) --
	( 67.28, 91.01) --
	( 67.29, 90.98) --
	( 67.30, 90.96) --
	( 67.31, 90.94) --
	( 67.32, 90.92) --
	( 67.33, 90.90) --
	( 67.34, 90.87) --
	( 67.35, 90.85) --
	( 67.36, 90.83) --
	( 67.37, 90.81) --
	( 67.38, 90.79) --
	( 67.39, 90.77) --
	( 67.41, 90.74) --
	( 67.42, 90.72) --
	( 67.43, 90.70) --
	( 67.44, 90.68) --
	( 67.45, 90.66) --
	( 67.46, 90.64) --
	( 67.47, 90.61) --
	( 67.48, 90.59) --
	( 67.49, 90.57) --
	( 67.50, 90.55) --
	( 67.51, 90.53) --
	( 67.52, 90.51) --
	( 67.53, 90.48) --
	( 67.54, 90.46) --
	( 67.55, 90.44) --
	( 67.56, 90.42) --
	( 67.57, 90.40) --
	( 67.58, 90.38) --
	( 67.59, 90.36) --
	( 67.60, 90.33) --
	( 67.62, 90.31) --
	( 67.63, 90.29) --
	( 67.64, 90.27) --
	( 67.65, 90.25) --
	( 67.66, 90.23) --
	( 67.67, 90.20) --
	( 67.68, 90.18) --
	( 67.69, 90.16) --
	( 67.70, 90.14) --
	( 67.71, 90.12) --
	( 67.72, 90.10) --
	( 67.73, 90.08) --
	( 67.74, 90.05) --
	( 67.75, 90.03) --
	( 67.76, 90.01) --
	( 67.77, 89.99) --
	( 67.78, 89.97) --
	( 67.79, 89.95) --
	( 67.80, 89.93) --
	( 67.81, 89.90) --
	( 67.82, 89.88) --
	( 67.84, 89.86) --
	( 67.85, 89.84) --
	( 67.86, 89.82) --
	( 67.87, 89.80) --
	( 67.88, 89.78) --
	( 67.89, 89.75) --
	( 67.90, 89.73) --
	( 67.91, 89.71) --
	( 67.92, 89.69) --
	( 67.93, 89.67) --
	( 67.94, 89.65) --
	( 67.95, 89.63) --
	( 67.96, 89.61) --
	( 67.97, 89.58) --
	( 67.98, 89.56) --
	( 67.99, 89.54) --
	( 68.00, 89.52) --
	( 68.01, 89.50) --
	( 68.02, 89.48) --
	( 68.03, 89.46) --
	( 68.04, 89.44) --
	( 68.06, 89.42) --
	( 68.07, 89.39) --
	( 68.08, 89.37) --
	( 68.09, 89.35) --
	( 68.10, 89.33) --
	( 68.11, 89.31) --
	( 68.12, 89.29) --
	( 68.13, 89.27) --
	( 68.14, 89.25) --
	( 68.15, 89.22) --
	( 68.16, 89.20) --
	( 68.17, 89.18) --
	( 68.18, 89.16) --
	( 68.19, 89.14) --
	( 68.20, 89.12) --
	( 68.21, 89.10) --
	( 68.22, 89.08) --
	( 68.23, 89.06) --
	( 68.24, 89.04) --
	( 68.25, 89.01) --
	( 68.27, 88.99) --
	( 68.28, 88.97) --
	( 68.29, 88.95) --
	( 68.30, 88.93) --
	( 68.31, 88.91) --
	( 68.32, 88.89) --
	( 68.33, 88.87) --
	( 68.34, 88.85) --
	( 68.35, 88.83) --
	( 68.36, 88.80) --
	( 68.37, 88.78) --
	( 68.38, 88.76) --
	( 68.39, 88.74) --
	( 68.40, 88.72) --
	( 68.41, 88.70) --
	( 68.42, 88.68) --
	( 68.43, 88.66) --
	( 68.44, 88.64) --
	( 68.45, 88.62) --
	( 68.46, 88.60) --
	( 68.47, 88.58) --
	( 68.49, 88.55) --
	( 68.50, 88.53) --
	( 68.51, 88.51) --
	( 68.52, 88.49) --
	( 68.53, 88.47) --
	( 68.54, 88.45) --
	( 68.55, 88.43) --
	( 68.56, 88.41) --
	( 68.57, 88.39) --
	( 68.58, 88.37) --
	( 68.59, 88.35) --
	( 68.60, 88.33) --
	( 68.61, 88.31) --
	( 68.62, 88.29) --
	( 68.63, 88.26) --
	( 68.64, 88.24) --
	( 68.65, 88.22) --
	( 68.66, 88.20) --
	( 68.67, 88.18) --
	( 68.68, 88.16) --
	( 68.69, 88.14) --
	( 68.71, 88.12) --
	( 68.72, 88.10) --
	( 68.73, 88.08) --
	( 68.74, 88.06) --
	( 68.75, 88.04) --
	( 68.76, 88.02) --
	( 68.77, 88.00) --
	( 68.78, 87.98) --
	( 68.79, 87.96) --
	( 68.80, 87.94) --
	( 68.81, 87.91) --
	( 68.82, 87.89) --
	( 68.83, 87.87) --
	( 68.84, 87.85) --
	( 68.85, 87.83) --
	( 68.86, 87.81) --
	( 68.87, 87.79) --
	( 68.88, 87.77) --
	( 68.89, 87.75) --
	( 68.90, 87.73) --
	( 68.92, 87.71) --
	( 68.93, 87.69) --
	( 68.94, 87.67) --
	( 68.95, 87.65) --
	( 68.96, 87.63) --
	( 68.97, 87.61) --
	( 68.98, 87.59) --
	( 68.99, 87.57) --
	( 69.00, 87.55) --
	( 69.01, 87.53) --
	( 69.02, 87.51) --
	( 69.03, 87.49) --
	( 69.04, 87.47) --
	( 69.05, 87.45) --
	( 69.06, 87.43) --
	( 69.07, 87.41) --
	( 69.08, 87.39) --
	( 69.09, 87.36) --
	( 69.10, 87.34) --
	( 69.11, 87.32) --
	( 69.12, 87.30) --
	( 69.14, 87.28) --
	( 69.15, 87.26) --
	( 69.16, 87.24) --
	( 69.17, 87.22) --
	( 69.18, 87.20) --
	( 69.19, 87.18) --
	( 69.20, 87.16) --
	( 69.21, 87.14) --
	( 69.22, 87.12) --
	( 69.23, 87.10) --
	( 69.24, 87.08) --
	( 69.25, 87.06) --
	( 69.26, 87.04) --
	( 69.27, 87.02) --
	( 69.28, 87.00) --
	( 69.29, 86.98) --
	( 69.30, 86.96) --
	( 69.31, 86.94) --
	( 69.32, 86.92) --
	( 69.33, 86.90) --
	( 69.34, 86.88) --
	( 69.36, 86.86) --
	( 69.37, 86.84) --
	( 69.38, 86.82) --
	( 69.39, 86.80) --
	( 69.40, 86.78) --
	( 69.41, 86.76) --
	( 69.42, 86.74) --
	( 69.43, 86.72) --
	( 69.44, 86.70) --
	( 69.45, 86.68) --
	( 69.46, 86.66) --
	( 69.47, 86.64) --
	( 69.48, 86.62) --
	( 69.49, 86.60) --
	( 69.50, 86.58) --
	( 69.51, 86.56) --
	( 69.52, 86.54) --
	( 69.53, 86.52) --
	( 69.54, 86.50) --
	( 69.55, 86.49) --
	( 69.57, 86.47) --
	( 69.58, 86.45) --
	( 69.59, 86.43) --
	( 69.60, 86.41) --
	( 69.61, 86.39) --
	( 69.62, 86.37) --
	( 69.63, 86.35) --
	( 69.64, 86.33) --
	( 69.65, 86.31) --
	( 69.66, 86.29) --
	( 69.67, 86.27) --
	( 69.68, 86.25) --
	( 69.69, 86.23) --
	( 69.70, 86.21) --
	( 69.71, 86.19) --
	( 69.72, 86.17) --
	( 69.73, 86.15) --
	( 69.74, 86.13) --
	( 69.75, 86.11) --
	( 69.76, 86.09) --
	( 69.77, 86.07) --
	( 69.79, 86.05) --
	( 69.80, 86.03) --
	( 69.81, 86.01) --
	( 69.82, 85.99) --
	( 69.83, 85.97) --
	( 69.84, 85.96) --
	( 69.85, 85.94) --
	( 69.86, 85.92) --
	( 69.87, 85.90) --
	( 69.88, 85.88) --
	( 69.89, 85.86) --
	( 69.90, 85.84) --
	( 69.91, 85.82) --
	( 69.92, 85.80) --
	( 69.93, 85.78) --
	( 69.94, 85.76) --
	( 69.95, 85.74) --
	( 69.96, 85.72) --
	( 69.97, 85.70) --
	( 69.98, 85.68) --
	( 69.99, 85.66) --
	( 70.01, 85.65) --
	( 70.02, 85.63) --
	( 70.03, 85.61) --
	( 70.04, 85.59) --
	( 70.05, 85.57) --
	( 70.06, 85.55) --
	( 70.07, 85.53) --
	( 70.08, 85.51) --
	( 70.09, 85.49) --
	( 70.10, 85.47) --
	( 70.11, 85.45) --
	( 70.12, 85.43) --
	( 70.13, 85.41) --
	( 70.14, 85.40) --
	( 70.15, 85.38) --
	( 70.16, 85.36) --
	( 70.17, 85.34) --
	( 70.18, 85.32) --
	( 70.19, 85.30) --
	( 70.20, 85.28) --
	( 70.22, 85.26) --
	( 70.23, 85.24) --
	( 70.24, 85.22) --
	( 70.25, 85.20) --
	( 70.26, 85.19) --
	( 70.27, 85.17) --
	( 70.28, 85.15) --
	( 70.29, 85.13) --
	( 70.30, 85.11) --
	( 70.31, 85.09) --
	( 70.32, 85.07) --
	( 70.33, 85.05) --
	( 70.34, 85.03) --
	( 70.35, 85.01) --
	( 70.36, 85.00) --
	( 70.37, 84.98) --
	( 70.38, 84.96) --
	( 70.39, 84.94) --
	( 70.40, 84.92) --
	( 70.41, 84.90) --
	( 70.42, 84.88) --
	( 70.44, 84.86) --
	( 70.45, 84.85) --
	( 70.46, 84.83) --
	( 70.47, 84.81) --
	( 70.48, 84.79) --
	( 70.49, 84.77) --
	( 70.50, 84.75) --
	( 70.51, 84.73) --
	( 70.52, 84.71) --
	( 70.53, 84.70) --
	( 70.54, 84.68) --
	( 70.55, 84.66) --
	( 70.56, 84.64) --
	( 70.57, 84.62) --
	( 70.58, 84.60) --
	( 70.59, 84.58) --
	( 70.60, 84.56) --
	( 70.61, 84.55) --
	( 70.62, 84.53) --
	( 70.63, 84.51) --
	( 70.64, 84.49) --
	( 70.66, 84.47) --
	( 70.67, 84.45) --
	( 70.68, 84.43) --
	( 70.69, 84.42) --
	( 70.70, 84.40) --
	( 70.71, 84.38) --
	( 70.72, 84.36) --
	( 70.73, 84.34) --
	( 70.74, 84.32) --
	( 70.75, 84.30) --
	( 70.76, 84.29) --
	( 70.77, 84.27) --
	( 70.78, 84.25) --
	( 70.79, 84.23) --
	( 70.80, 84.21) --
	( 70.81, 84.19) --
	( 70.82, 84.18) --
	( 70.83, 84.16) --
	( 70.84, 84.14) --
	( 70.85, 84.12) --
	( 70.87, 84.10) --
	( 70.88, 84.08) --
	( 70.89, 84.07) --
	( 70.90, 84.05) --
	( 70.91, 84.03) --
	( 70.92, 84.01) --
	( 70.93, 83.99) --
	( 70.94, 83.97) --
	( 70.95, 83.96) --
	( 70.96, 83.94) --
	( 70.97, 83.92) --
	( 70.98, 83.90) --
	( 70.99, 83.88) --
	( 71.00, 83.86) --
	( 71.01, 83.85) --
	( 71.02, 83.83) --
	( 71.03, 83.81) --
	( 71.04, 83.79) --
	( 71.05, 83.77) --
	( 71.06, 83.76) --
	( 71.07, 83.74) --
	( 71.09, 83.72) --
	( 71.10, 83.70) --
	( 71.11, 83.68) --
	( 71.12, 83.67) --
	( 71.13, 83.65) --
	( 71.14, 83.63) --
	( 71.15, 83.61) --
	( 71.16, 83.59) --
	( 71.17, 83.58) --
	( 71.18, 83.56) --
	( 71.19, 83.54) --
	( 71.20, 83.52) --
	( 71.21, 83.50) --
	( 71.22, 83.49) --
	( 71.23, 83.47) --
	( 71.24, 83.45) --
	( 71.25, 83.43) --
	( 71.26, 83.41) --
	( 71.27, 83.40) --
	( 71.28, 83.38) --
	( 71.29, 83.36) --
	( 71.31, 83.34) --
	( 71.32, 83.33) --
	( 71.33, 83.31) --
	( 71.34, 83.29) --
	( 71.35, 83.27) --
	( 71.36, 83.25) --
	( 71.37, 83.24) --
	( 71.38, 83.22) --
	( 71.39, 83.20) --
	( 71.40, 83.18) --
	( 71.41, 83.17) --
	( 71.42, 83.15) --
	( 71.43, 83.13) --
	( 71.44, 83.11) --
	( 71.45, 83.09) --
	( 71.46, 83.08) --
	( 71.47, 83.06) --
	( 71.48, 83.04) --
	( 71.49, 83.02) --
	( 71.50, 83.01) --
	( 71.52, 82.99) --
	( 71.53, 82.97) --
	( 71.54, 82.95) --
	( 71.55, 82.94) --
	( 71.56, 82.92) --
	( 71.57, 82.90) --
	( 71.58, 82.88) --
	( 71.59, 82.87) --
	( 71.60, 82.85) --
	( 71.61, 82.83) --
	( 71.62, 82.81) --
	( 71.63, 82.80) --
	( 71.64, 82.78) --
	( 71.65, 82.76) --
	( 71.66, 82.74) --
	( 71.67, 82.73) --
	( 71.68, 82.71) --
	( 71.69, 82.69) --
	( 71.70, 82.68) --
	( 71.71, 82.66) --
	( 71.72, 82.64) --
	( 71.74, 82.62) --
	( 71.75, 82.61) --
	( 71.76, 82.59) --
	( 71.77, 82.57) --
	( 71.78, 82.55) --
	( 71.79, 82.54) --
	( 71.80, 82.52) --
	( 71.81, 82.50) --
	( 71.82, 82.49) --
	( 71.83, 82.47) --
	( 71.84, 82.45) --
	( 71.85, 82.43) --
	( 71.86, 82.42) --
	( 71.87, 82.40) --
	( 71.88, 82.38) --
	( 71.89, 82.37) --
	( 71.90, 82.35) --
	( 71.91, 82.33) --
	( 71.92, 82.31) --
	( 71.93, 82.30) --
	( 71.94, 82.28) --
	( 71.96, 82.26) --
	( 71.97, 82.25) --
	( 71.98, 82.23) --
	( 71.99, 82.21) --
	( 72.00, 82.19) --
	( 72.01, 82.18) --
	( 72.02, 82.16) --
	( 72.03, 82.14) --
	( 72.04, 82.13) --
	( 72.05, 82.11) --
	( 72.06, 82.09) --
	( 72.07, 82.08) --
	( 72.08, 82.06) --
	( 72.09, 82.04) --
	( 72.10, 82.03) --
	( 72.11, 82.01) --
	( 72.12, 81.99) --
	( 72.13, 81.98) --
	( 72.14, 81.96) --
	( 72.15, 81.94) --
	( 72.17, 81.93) --
	( 72.18, 81.91) --
	( 72.19, 81.89) --
	( 72.20, 81.87) --
	( 72.21, 81.86) --
	( 72.22, 81.84) --
	( 72.23, 81.82) --
	( 72.24, 81.81) --
	( 72.25, 81.79) --
	( 72.26, 81.77) --
	( 72.27, 81.76) --
	( 72.28, 81.74) --
	( 72.29, 81.72) --
	( 72.30, 81.71) --
	( 72.31, 81.69) --
	( 72.32, 81.68) --
	( 72.33, 81.66) --
	( 72.34, 81.64) --
	( 72.35, 81.63) --
	( 72.36, 81.61) --
	( 72.37, 81.59) --
	( 72.39, 81.58) --
	( 72.40, 81.56) --
	( 72.41, 81.54) --
	( 72.42, 81.53) --
	( 72.43, 81.51) --
	( 72.44, 81.49) --
	( 72.45, 81.48) --
	( 72.46, 81.46) --
	( 72.47, 81.44) --
	( 72.48, 81.43) --
	( 72.49, 81.41) --
	( 72.50, 81.40) --
	( 72.51, 81.38) --
	( 72.52, 81.36) --
	( 72.53, 81.35) --
	( 72.54, 81.33) --
	( 72.55, 81.31) --
	( 72.56, 81.30) --
	( 72.57, 81.28) --
	( 72.58, 81.27) --
	( 72.59, 81.25) --
	( 72.61, 81.23) --
	( 72.62, 81.22) --
	( 72.63, 81.20) --
	( 72.64, 81.18) --
	( 72.65, 81.17) --
	( 72.66, 81.15) --
	( 72.67, 81.14) --
	( 72.68, 81.12) --
	( 72.69, 81.10) --
	( 72.70, 81.09) --
	( 72.71, 81.07) --
	( 72.72, 81.06) --
	( 72.73, 81.04) --
	( 72.74, 81.02) --
	( 72.75, 81.01) --
	( 72.76, 80.99) --
	( 72.77, 80.98) --
	( 72.78, 80.96) --
	( 72.79, 80.94) --
	( 72.80, 80.93) --
	( 72.82, 80.91) --
	( 72.83, 80.90) --
	( 72.84, 80.88) --
	( 72.85, 80.86) --
	( 72.86, 80.85) --
	( 72.87, 80.83) --
	( 72.88, 80.82) --
	( 72.89, 80.80) --
	( 72.90, 80.79) --
	( 72.91, 80.77) --
	( 72.92, 80.75) --
	( 72.93, 80.74) --
	( 72.94, 80.72) --
	( 72.95, 80.71) --
	( 72.96, 80.69) --
	( 72.97, 80.68) --
	( 72.98, 80.66) --
	( 72.99, 80.64) --
	( 73.00, 80.63) --
	( 73.01, 80.61) --
	( 73.02, 80.60) --
	( 73.04, 80.58) --
	( 73.05, 80.57) --
	( 73.06, 80.55) --
	( 73.07, 80.53) --
	( 73.08, 80.52) --
	( 73.09, 80.50) --
	( 73.10, 80.49) --
	( 73.11, 80.47) --
	( 73.12, 80.46) --
	( 73.13, 80.44) --
	( 73.14, 80.43) --
	( 73.15, 80.41) --
	( 73.16, 80.39) --
	( 73.17, 80.38) --
	( 73.18, 80.36) --
	( 73.19, 80.35) --
	( 73.20, 80.33) --
	( 73.21, 80.32) --
	( 73.22, 80.30) --
	( 73.23, 80.29) --
	( 73.24, 80.27) --
	( 73.26, 80.26) --
	( 73.27, 80.24) --
	( 73.28, 80.23) --
	( 73.29, 80.21) --
	( 73.30, 80.19) --
	( 73.31, 80.18) --
	( 73.32, 80.16) --
	( 73.33, 80.15) --
	( 73.34, 80.13) --
	( 73.35, 80.12) --
	( 73.36, 80.10) --
	( 73.37, 80.09) --
	( 73.38, 80.07) --
	( 73.39, 80.06) --
	( 73.40, 80.04) --
	( 73.41, 80.03) --
	( 73.42, 80.01) --
	( 73.43, 80.00) --
	( 73.44, 79.98) --
	( 73.45, 79.97) --
	( 73.47, 79.95) --
	( 73.48, 79.94) --
	( 73.49, 79.92) --
	( 73.50, 79.91) --
	( 73.51, 79.89) --
	( 73.52, 79.88) --
	( 73.53, 79.86) --
	( 73.54, 79.85) --
	( 73.55, 79.83) --
	( 73.56, 79.82) --
	( 73.57, 79.80) --
	( 73.58, 79.79) --
	( 73.59, 79.77) --
	( 73.60, 79.76) --
	( 73.61, 79.74) --
	( 73.62, 79.73) --
	( 73.63, 79.71) --
	( 73.64, 79.70) --
	( 73.65, 79.68) --
	( 73.66, 79.67) --
	( 73.67, 79.65) --
	( 73.69, 79.64) --
	( 73.70, 79.63) --
	( 73.71, 79.61) --
	( 73.72, 79.60) --
	( 73.73, 79.58) --
	( 73.74, 79.57) --
	( 73.75, 79.55) --
	( 73.76, 79.54) --
	( 73.77, 79.52) --
	( 73.78, 79.51) --
	( 73.79, 79.49) --
	( 73.80, 79.48) --
	( 73.81, 79.46) --
	( 73.82, 79.45) --
	( 73.83, 79.44) --
	( 73.84, 79.42) --
	( 73.85, 79.41) --
	( 73.86, 79.39) --
	( 73.87, 79.38) --
	( 73.88, 79.36) --
	( 73.89, 79.35) --
	( 73.91, 79.33) --
	( 73.92, 79.32) --
	( 73.93, 79.30) --
	( 73.94, 79.29) --
	( 73.95, 79.28) --
	( 73.96, 79.26) --
	( 73.97, 79.25) --
	( 73.98, 79.23) --
	( 73.99, 79.22) --
	( 74.00, 79.20) --
	( 74.01, 79.19) --
	( 74.02, 79.18) --
	( 74.03, 79.16) --
	( 74.04, 79.15) --
	( 74.05, 79.13) --
	( 74.06, 79.12) --
	( 74.07, 79.10) --
	( 74.08, 79.09) --
	( 74.09, 79.08) --
	( 74.10, 79.06) --
	( 74.12, 79.05) --
	( 74.13, 79.03) --
	( 74.14, 79.02) --
	( 74.15, 79.01) --
	( 74.16, 78.99) --
	( 74.17, 78.98) --
	( 74.18, 78.96) --
	( 74.19, 78.95) --
	( 74.20, 78.94) --
	( 74.21, 78.92) --
	( 74.22, 78.91) --
	( 74.23, 78.89) --
	( 74.24, 78.88) --
	( 74.25, 78.87) --
	( 74.26, 78.85) --
	( 74.27, 78.84) --
	( 74.28, 78.82) --
	( 74.29, 78.81) --
	( 74.30, 78.80) --
	( 74.31, 78.78) --
	( 74.32, 78.77) --
	( 74.34, 78.75) --
	( 74.35, 78.74) --
	( 74.36, 78.73) --
	( 74.37, 78.71) --
	( 74.38, 78.70) --
	( 74.39, 78.69) --
	( 74.40, 78.67) --
	( 74.41, 78.66) --
	( 74.42, 78.64) --
	( 74.43, 78.63) --
	( 74.44, 78.62) --
	( 74.45, 78.60) --
	( 74.46, 78.59) --
	( 74.47, 78.58) --
	( 74.48, 78.56) --
	( 74.49, 78.55) --
	( 74.50, 78.54) --
	( 74.51, 78.52) --
	( 74.52, 78.51) --
	( 74.53, 78.49) --
	( 74.54, 78.48) --
	( 74.56, 78.47) --
	( 74.57, 78.45) --
	( 74.58, 78.44) --
	( 74.59, 78.43) --
	( 74.60, 78.41) --
	( 74.61, 78.40) --
	( 74.62, 78.39) --
	( 74.63, 78.37) --
	( 74.64, 78.36) --
	( 74.65, 78.35) --
	( 74.66, 78.33) --
	( 74.67, 78.32) --
	( 74.68, 78.31) --
	( 74.69, 78.29) --
	( 74.70, 78.28) --
	( 74.71, 78.27) --
	( 74.72, 78.25) --
	( 74.73, 78.24) --
	( 74.74, 78.23) --
	( 74.75, 78.21) --
	( 74.77, 78.20) --
	( 74.78, 78.19) --
	( 74.79, 78.17) --
	( 74.80, 78.16) --
	( 74.81, 78.15) --
	( 74.82, 78.14) --
	( 74.83, 78.12) --
	( 74.84, 78.11) --
	( 74.85, 78.10) --
	( 74.86, 78.08) --
	( 74.87, 78.07) --
	( 74.88, 78.06) --
	( 74.89, 78.04) --
	( 74.90, 78.03) --
	( 74.91, 78.02) --
	( 74.92, 78.00) --
	( 74.93, 77.99) --
	( 74.94, 77.98) --
	( 74.95, 77.97) --
	( 74.96, 77.95) --
	( 74.97, 77.94) --
	( 74.99, 77.93) --
	( 75.00, 77.91) --
	( 75.01, 77.90) --
	( 75.02, 77.89) --
	( 75.03, 77.88) --
	( 75.04, 77.86) --
	( 75.05, 77.85) --
	( 75.06, 77.84) --
	( 75.07, 77.82) --
	( 75.08, 77.81) --
	( 75.09, 77.80) --
	( 75.10, 77.79) --
	( 75.11, 77.77) --
	( 75.12, 77.76) --
	( 75.13, 77.75) --
	( 75.14, 77.74) --
	( 75.15, 77.72) --
	( 75.16, 77.71) --
	( 75.17, 77.70) --
	( 75.18, 77.69) --
	( 75.19, 77.67) --
	( 75.21, 77.66) --
	( 75.22, 77.65) --
	( 75.23, 77.64) --
	( 75.24, 77.62) --
	( 75.25, 77.61) --
	( 75.26, 77.60) --
	( 75.27, 77.59) --
	( 75.28, 77.57) --
	( 75.29, 77.56) --
	( 75.30, 77.55) --
	( 75.31, 77.54) --
	( 75.32, 77.52) --
	( 75.33, 77.51) --
	( 75.34, 77.50) --
	( 75.35, 77.49) --
	( 75.36, 77.47) --
	( 75.37, 77.46) --
	( 75.38, 77.45) --
	( 75.39, 77.44) --
	( 75.40, 77.42) --
	( 75.42, 77.41) --
	( 75.43, 77.40) --
	( 75.44, 77.39) --
	( 75.45, 77.38) --
	( 75.46, 77.36) --
	( 75.47, 77.35) --
	( 75.48, 77.34) --
	( 75.49, 77.33) --
	( 75.50, 77.31) --
	( 75.51, 77.30) --
	( 75.52, 77.29) --
	( 75.53, 77.28) --
	( 75.54, 77.27) --
	( 75.55, 77.25) --
	( 75.56, 77.24) --
	( 75.57, 77.23) --
	( 75.58, 77.22) --
	( 75.59, 77.21) --
	( 75.60, 77.19) --
	( 75.61, 77.18) --
	( 75.62, 77.17) --
	( 75.64, 77.16) --
	( 75.65, 77.15) --
	( 75.66, 77.14) --
	( 75.67, 77.12) --
	( 75.68, 77.11) --
	( 75.69, 77.10) --
	( 75.70, 77.09) --
	( 75.71, 77.08) --
	( 75.72, 77.06) --
	( 75.73, 77.05) --
	( 75.74, 77.04) --
	( 75.75, 77.03) --
	( 75.76, 77.02) --
	( 75.77, 77.01) --
	( 75.78, 76.99) --
	( 75.79, 76.98) --
	( 75.80, 76.97) --
	( 75.81, 76.96) --
	( 75.82, 76.95) --
	( 75.83, 76.94) --
	( 75.84, 76.92) --
	( 75.86, 76.91) --
	( 75.87, 76.90) --
	( 75.88, 76.89) --
	( 75.89, 76.88) --
	( 75.90, 76.87) --
	( 75.91, 76.85) --
	( 75.92, 76.84) --
	( 75.93, 76.83) --
	( 75.94, 76.82) --
	( 75.95, 76.81) --
	( 75.96, 76.80) --
	( 75.97, 76.79) --
	( 75.98, 76.77) --
	( 75.99, 76.76) --
	( 76.00, 76.75) --
	( 76.01, 76.74) --
	( 76.02, 76.73) --
	( 76.03, 76.72) --
	( 76.04, 76.71) --
	( 76.05, 76.70) --
	( 76.07, 76.68) --
	( 76.08, 76.67) --
	( 76.09, 76.66) --
	( 76.10, 76.65) --
	( 76.11, 76.64) --
	( 76.12, 76.63) --
	( 76.13, 76.62) --
	( 76.14, 76.61) --
	( 76.15, 76.59) --
	( 76.16, 76.58) --
	( 76.17, 76.57) --
	( 76.18, 76.56) --
	( 76.19, 76.55) --
	( 76.20, 76.54) --
	( 76.21, 76.53) --
	( 76.22, 76.52) --
	( 76.23, 76.51) --
	( 76.24, 76.50) --
	( 76.25, 76.48) --
	( 76.26, 76.47) --
	( 76.27, 76.46) --
	( 76.29, 76.45) --
	( 76.30, 76.44) --
	( 76.31, 76.43) --
	( 76.32, 76.42) --
	( 76.33, 76.41) --
	( 76.34, 76.40) --
	( 76.35, 76.39) --
	( 76.36, 76.38) --
	( 76.37, 76.36) --
	( 76.38, 76.35) --
	( 76.39, 76.34) --
	( 76.40, 76.33) --
	( 76.41, 76.32) --
	( 76.42, 76.31) --
	( 76.43, 76.30) --
	( 76.44, 76.29) --
	( 76.45, 76.28) --
	( 76.46, 76.27) --
	( 76.47, 76.26) --
	( 76.48, 76.25) --
	( 76.49, 76.24) --
	( 76.51, 76.23) --
	( 76.52, 76.22) --
	( 76.53, 76.20) --
	( 76.54, 76.19) --
	( 76.55, 76.18) --
	( 76.56, 76.17) --
	( 76.57, 76.16) --
	( 76.58, 76.15) --
	( 76.59, 76.14) --
	( 76.60, 76.13) --
	( 76.61, 76.12) --
	( 76.62, 76.11) --
	( 76.63, 76.10) --
	( 76.64, 76.09) --
	( 76.65, 76.08) --
	( 76.66, 76.07) --
	( 76.67, 76.06) --
	( 76.68, 76.05) --
	( 76.69, 76.04) --
	( 76.70, 76.03) --
	( 76.72, 76.02) --
	( 76.73, 76.01) --
	( 76.74, 76.00) --
	( 76.75, 75.99) --
	( 76.76, 75.98) --
	( 76.77, 75.97) --
	( 76.78, 75.96) --
	( 76.79, 75.95) --
	( 76.80, 75.94) --
	( 76.81, 75.93) --
	( 76.82, 75.92) --
	( 76.83, 75.91) --
	( 76.84, 75.90) --
	( 76.85, 75.89) --
	( 76.86, 75.88) --
	( 76.87, 75.87) --
	( 76.88, 75.86) --
	( 76.89, 75.85) --
	( 76.90, 75.84) --
	( 76.91, 75.83) --
	( 76.92, 75.82) --
	( 76.94, 75.81) --
	( 76.95, 75.80) --
	( 76.96, 75.79) --
	( 76.97, 75.78) --
	( 76.98, 75.77) --
	( 76.99, 75.76) --
	( 77.00, 75.75) --
	( 77.01, 75.74) --
	( 77.02, 75.73) --
	( 77.03, 75.72) --
	( 77.04, 75.71) --
	( 77.05, 75.70) --
	( 77.06, 75.69) --
	( 77.07, 75.68) --
	( 77.08, 75.67) --
	( 77.09, 75.66) --
	( 77.10, 75.65) --
	( 77.11, 75.64) --
	( 77.12, 75.63) --
	( 77.13, 75.62) --
	( 77.14, 75.61) --
	( 77.16, 75.60) --
	( 77.17, 75.59) --
	( 77.18, 75.58) --
	( 77.19, 75.57) --
	( 77.20, 75.56) --
	( 77.21, 75.55) --
	( 77.22, 75.55) --
	( 77.23, 75.54) --
	( 77.24, 75.53) --
	( 77.25, 75.52) --
	( 77.26, 75.51) --
	( 77.27, 75.50) --
	( 77.28, 75.49) --
	( 77.29, 75.48) --
	( 77.30, 75.47) --
	( 77.31, 75.46) --
	( 77.32, 75.45) --
	( 77.33, 75.44) --
	( 77.34, 75.43) --
	( 77.35, 75.42) --
	( 77.37, 75.41) --
	( 77.38, 75.41) --
	( 77.39, 75.40) --
	( 77.40, 75.39) --
	( 77.41, 75.38) --
	( 77.42, 75.37) --
	( 77.43, 75.36) --
	( 77.44, 75.35) --
	( 77.45, 75.34) --
	( 77.46, 75.33) --
	( 77.47, 75.32) --
	( 77.48, 75.31) --
	( 77.49, 75.31) --
	( 77.50, 75.30) --
	( 77.51, 75.29) --
	( 77.52, 75.28) --
	( 77.53, 75.27) --
	( 77.54, 75.26) --
	( 77.55, 75.25) --
	( 77.56, 75.24) --
	( 77.57, 75.23) --
	( 77.59, 75.22) --
	( 77.60, 75.22) --
	( 77.61, 75.21) --
	( 77.62, 75.20) --
	( 77.63, 75.19) --
	( 77.64, 75.18) --
	( 77.65, 75.17) --
	( 77.66, 75.16) --
	( 77.67, 75.15) --
	( 77.68, 75.15) --
	( 77.69, 75.14) --
	( 77.70, 75.13) --
	( 77.71, 75.12) --
	( 77.72, 75.11) --
	( 77.73, 75.10) --
	( 77.74, 75.09) --
	( 77.75, 75.08) --
	( 77.76, 75.08) --
	( 77.77, 75.07) --
	( 77.78, 75.06) --
	( 77.79, 75.05) --
	( 77.81, 75.04) --
	( 77.82, 75.03) --
	( 77.83, 75.03) --
	( 77.84, 75.02) --
	( 77.85, 75.01) --
	( 77.86, 75.00) --
	( 77.87, 74.99) --
	( 77.88, 74.98) --
	( 77.89, 74.97) --
	( 77.90, 74.97) --
	( 77.91, 74.96) --
	( 77.92, 74.95) --
	( 77.93, 74.94) --
	( 77.94, 74.93) --
	( 77.95, 74.92) --
	( 77.96, 74.92) --
	( 77.97, 74.91) --
	( 77.98, 74.90) --
	( 77.99, 74.89) --
	( 78.00, 74.88) --
	( 78.02, 74.88) --
	( 78.03, 74.87) --
	( 78.04, 74.86) --
	( 78.05, 74.85) --
	( 78.06, 74.84) --
	( 78.07, 74.83) --
	( 78.08, 74.83) --
	( 78.09, 74.82) --
	( 78.10, 74.81) --
	( 78.11, 74.80) --
	( 78.12, 74.79) --
	( 78.13, 74.79) --
	( 78.14, 74.78) --
	( 78.15, 74.77) --
	( 78.16, 74.76) --
	( 78.17, 74.75) --
	( 78.18, 74.75) --
	( 78.19, 74.74) --
	( 78.20, 74.73) --
	( 78.21, 74.72) --
	( 78.22, 74.72) --
	( 78.24, 74.71) --
	( 78.25, 74.70) --
	( 78.26, 74.69) --
	( 78.27, 74.68) --
	( 78.28, 74.68) --
	( 78.29, 74.67) --
	( 78.30, 74.66) --
	( 78.31, 74.65) --
	( 78.32, 74.65) --
	( 78.33, 74.64) --
	( 78.34, 74.63) --
	( 78.35, 74.62) --
	( 78.36, 74.61) --
	( 78.37, 74.61) --
	( 78.38, 74.60) --
	( 78.39, 74.59) --
	( 78.40, 74.58) --
	( 78.41, 74.58) --
	( 78.42, 74.57) --
	( 78.43, 74.56) --
	( 78.44, 74.55) --
	( 78.46, 74.55) --
	( 78.47, 74.54) --
	( 78.48, 74.53) --
	( 78.49, 74.52) --
	( 78.50, 74.52) --
	( 78.51, 74.51) --
	( 78.52, 74.50) --
	( 78.53, 74.50) --
	( 78.54, 74.49) --
	( 78.55, 74.48) --
	( 78.56, 74.47) --
	( 78.57, 74.47) --
	( 78.58, 74.46) --
	( 78.59, 74.45) --
	( 78.60, 74.44) --
	( 78.61, 74.44) --
	( 78.62, 74.43) --
	( 78.63, 74.42) --
	( 78.64, 74.42) --
	( 78.65, 74.41) --
	( 78.67, 74.40) --
	( 78.68, 74.39) --
	( 78.69, 74.39) --
	( 78.70, 74.38) --
	( 78.71, 74.37) --
	( 78.72, 74.37) --
	( 78.73, 74.36) --
	( 78.74, 74.35) --
	( 78.75, 74.34) --
	( 78.76, 74.34) --
	( 78.77, 74.33) --
	( 78.78, 74.32) --
	( 78.79, 74.32) --
	( 78.80, 74.31) --
	( 78.81, 74.30) --
	( 78.82, 74.30) --
	( 78.83, 74.29) --
	( 78.84, 74.28) --
	( 78.85, 74.28) --
	( 78.86, 74.27) --
	( 78.87, 74.26) --
	( 78.89, 74.26) --
	( 78.90, 74.25) --
	( 78.91, 74.24) --
	( 78.92, 74.24) --
	( 78.93, 74.23) --
	( 78.94, 74.22) --
	( 78.95, 74.22) --
	( 78.96, 74.21) --
	( 78.97, 74.20) --
	( 78.98, 74.20) --
	( 78.99, 74.19) --
	( 79.00, 74.18) --
	( 79.01, 74.18) --
	( 79.02, 74.17) --
	( 79.03, 74.16) --
	( 79.04, 74.16) --
	( 79.05, 74.15) --
	( 79.06, 74.14) --
	( 79.07, 74.14) --
	( 79.08, 74.13) --
	( 79.09, 74.12) --
	( 79.11, 74.12) --
	( 79.12, 74.11) --
	( 79.13, 74.11) --
	( 79.14, 74.10) --
	( 79.15, 74.09) --
	( 79.16, 74.09) --
	( 79.17, 74.08) --
	( 79.18, 74.07) --
	( 79.19, 74.07) --
	( 79.20, 74.06) --
	( 79.21, 74.05) --
	( 79.22, 74.05) --
	( 79.23, 74.04) --
	( 79.24, 74.04) --
	( 79.25, 74.03) --
	( 79.26, 74.02) --
	( 79.27, 74.02) --
	( 79.28, 74.01) --
	( 79.29, 74.01) --
	( 79.30, 74.00) --
	( 79.32, 73.99) --
	( 79.33, 73.99) --
	( 79.34, 73.98) --
	( 79.35, 73.98) --
	( 79.36, 73.97) --
	( 79.37, 73.96) --
	( 79.38, 73.96) --
	( 79.39, 73.95) --
	( 79.40, 73.95) --
	( 79.41, 73.94) --
	( 79.42, 73.93) --
	( 79.43, 73.93) --
	( 79.44, 73.92) --
	( 79.45, 73.92) --
	( 79.46, 73.91) --
	( 79.47, 73.90) --
	( 79.48, 73.90) --
	( 79.49, 73.89) --
	( 79.50, 73.89) --
	( 79.51, 73.88) --
	( 79.52, 73.88) --
	( 79.54, 73.87) --
	( 79.55, 73.86) --
	( 79.56, 73.86) --
	( 79.57, 73.85) --
	( 79.58, 73.85) --
	( 79.59, 73.84) --
	( 79.60, 73.84) --
	( 79.61, 73.83) --
	( 79.62, 73.83) --
	( 79.63, 73.82) --
	( 79.64, 73.81) --
	( 79.65, 73.81) --
	( 79.66, 73.80) --
	( 79.67, 73.80) --
	( 79.68, 73.79) --
	( 79.69, 73.79) --
	( 79.70, 73.78) --
	( 79.71, 73.78) --
	( 79.72, 73.77) --
	( 79.73, 73.77) --
	( 79.74, 73.76) --
	( 79.76, 73.76) --
	( 79.77, 73.75) --
	( 79.78, 73.74) --
	( 79.79, 73.74) --
	( 79.80, 73.73) --
	( 79.81, 73.73) --
	( 79.82, 73.72) --
	( 79.83, 73.72) --
	( 79.84, 73.71) --
	( 79.85, 73.71) --
	( 79.86, 73.70) --
	( 79.87, 73.70) --
	( 79.88, 73.69) --
	( 79.89, 73.69) --
	( 79.90, 73.68) --
	( 79.91, 73.68) --
	( 79.92, 73.67) --
	( 79.93, 73.67) --
	( 79.94, 73.66) --
	( 79.95, 73.66) --
	( 79.97, 73.65) --
	( 79.98, 73.65) --
	( 79.99, 73.64) --
	( 80.00, 73.64) --
	( 80.01, 73.63) --
	( 80.02, 73.63) --
	( 80.03, 73.62) --
	( 80.04, 73.62) --
	( 80.05, 73.61) --
	( 80.06, 73.61) --
	( 80.07, 73.60) --
	( 80.08, 73.60) --
	( 80.09, 73.59) --
	( 80.10, 73.59) --
	( 80.11, 73.58) --
	( 80.12, 73.58) --
	( 80.13, 73.58) --
	( 80.14, 73.57) --
	( 80.15, 73.57) --
	( 80.16, 73.56) --
	( 80.17, 73.56) --
	( 80.19, 73.55) --
	( 80.20, 73.55) --
	( 80.21, 73.54) --
	( 80.22, 73.54) --
	( 80.23, 73.53) --
	( 80.24, 73.53) --
	( 80.25, 73.53) --
	( 80.26, 73.52) --
	( 80.27, 73.52) --
	( 80.28, 73.51) --
	( 80.29, 73.51) --
	( 80.30, 73.50) --
	( 80.31, 73.50) --
	( 80.32, 73.49) --
	( 80.33, 73.49) --
	( 80.34, 73.49) --
	( 80.35, 73.48) --
	( 80.36, 73.48) --
	( 80.37, 73.47) --
	( 80.38, 73.47) --
	( 80.39, 73.46) --
	( 80.41, 73.46) --
	( 80.42, 73.46) --
	( 80.43, 73.45) --
	( 80.44, 73.45) --
	( 80.45, 73.44) --
	( 80.46, 73.44) --
	( 80.47, 73.44) --
	( 80.48, 73.43) --
	( 80.49, 73.43) --
	( 80.50, 73.42) --
	( 80.51, 73.42) --
	( 80.52, 73.41) --
	( 80.53, 73.41) --
	( 80.54, 73.41) --
	( 80.55, 73.40) --
	( 80.56, 73.40) --
	( 80.57, 73.39) --
	( 80.58, 73.39) --
	( 80.59, 73.39) --
	( 80.60, 73.38) --
	( 80.62, 73.38) --
	( 80.63, 73.38) --
	( 80.64, 73.37) --
	( 80.65, 73.37) --
	( 80.66, 73.36) --
	( 80.67, 73.36) --
	( 80.68, 73.36) --
	( 80.69, 73.35) --
	( 80.70, 73.35) --
	( 80.71, 73.35) --
	( 80.72, 73.34) --
	( 80.73, 73.34) --
	( 80.74, 73.33) --
	( 80.75, 73.33) --
	( 80.76, 73.33) --
	( 80.77, 73.32) --
	( 80.78, 73.32) --
	( 80.79, 73.32) --
	( 80.80, 73.31) --
	( 80.81, 73.31) --
	( 80.82, 73.31) --
	( 80.84, 73.30) --
	( 80.85, 73.30) --
	( 80.86, 73.30) --
	( 80.87, 73.29) --
	( 80.88, 73.29) --
	( 80.89, 73.28) --
	( 80.90, 73.28) --
	( 80.91, 73.28) --
	( 80.92, 73.27) --
	( 80.93, 73.27) --
	( 80.94, 73.27) --
	( 80.95, 73.26) --
	( 80.96, 73.26) --
	( 80.97, 73.26) --
	( 80.98, 73.25) --
	( 80.99, 73.25) --
	( 81.00, 73.25) --
	( 81.01, 73.25) --
	( 81.02, 73.24) --
	( 81.03, 73.24) --
	( 81.04, 73.24) --
	( 81.06, 73.23) --
	( 81.07, 73.23) --
	( 81.08, 73.23) --
	( 81.09, 73.22) --
	( 81.10, 73.22) --
	( 81.11, 73.22) --
	( 81.12, 73.21) --
	( 81.13, 73.21) --
	( 81.14, 73.21) --
	( 81.15, 73.21) --
	( 81.16, 73.20) --
	( 81.17, 73.20) --
	( 81.18, 73.20) --
	( 81.19, 73.19) --
	( 81.20, 73.19) --
	( 81.21, 73.19) --
	( 81.22, 73.19) --
	( 81.23, 73.18) --
	( 81.24, 73.18) --
	( 81.25, 73.18) --
	( 81.27, 73.17) --
	( 81.28, 73.17) --
	( 81.29, 73.17) --
	( 81.30, 73.17) --
	( 81.31, 73.16) --
	( 81.32, 73.16) --
	( 81.33, 73.16) --
	( 81.34, 73.16) --
	( 81.35, 73.15) --
	( 81.36, 73.15) --
	( 81.37, 73.15) --
	( 81.38, 73.14) --
	( 81.39, 73.14) --
	( 81.40, 73.14) --
	( 81.41, 73.14) --
	( 81.42, 73.13) --
	( 81.43, 73.13) --
	( 81.44, 73.13) --
	( 81.45, 73.13) --
	( 81.46, 73.12) --
	( 81.47, 73.12) --
	( 81.49, 73.12) --
	( 81.50, 73.12) --
	( 81.51, 73.12) --
	( 81.52, 73.11) --
	( 81.53, 73.11) --
	( 81.54, 73.11) --
	( 81.55, 73.11) --
	( 81.56, 73.10) --
	( 81.57, 73.10) --
	( 81.58, 73.10) --
	( 81.59, 73.10) --
	( 81.60, 73.09) --
	( 81.61, 73.09) --
	( 81.62, 73.09) --
	( 81.63, 73.09) --
	( 81.64, 73.09) --
	( 81.65, 73.08) --
	( 81.66, 73.08) --
	( 81.67, 73.08) --
	( 81.68, 73.08) --
	( 81.69, 73.08) --
	( 81.71, 73.07) --
	( 81.72, 73.07) --
	( 81.73, 73.07) --
	( 81.74, 73.07) --
	( 81.75, 73.07) --
	( 81.76, 73.06) --
	( 81.77, 73.06) --
	( 81.78, 73.06) --
	( 81.79, 73.06) --
	( 81.80, 73.06) --
	( 81.81, 73.05) --
	( 81.82, 73.05) --
	( 81.83, 73.05) --
	( 81.84, 73.05) --
	( 81.85, 73.05) --
	( 81.86, 73.05) --
	( 81.87, 73.04) --
	( 81.88, 73.04) --
	( 81.89, 73.04) --
	( 81.90, 73.04) --
	( 81.92, 73.04) --
	( 81.93, 73.04) --
	( 81.94, 73.03) --
	( 81.95, 73.03) --
	( 81.96, 73.03) --
	( 81.97, 73.03) --
	( 81.98, 73.03) --
	( 81.99, 73.03) --
	( 82.00, 73.02) --
	( 82.01, 73.02) --
	( 82.02, 73.02) --
	( 82.03, 73.02) --
	( 82.04, 73.02) --
	( 82.05, 73.02) --
	( 82.06, 73.02) --
	( 82.07, 73.01) --
	( 82.08, 73.01) --
	( 82.09, 73.01) --
	( 82.10, 73.01) --
	( 82.11, 73.01) --
	( 82.12, 73.01) --
	( 82.14, 73.01) --
	( 82.15, 73.00) --
	( 82.16, 73.00) --
	( 82.17, 73.00) --
	( 82.18, 73.00) --
	( 82.19, 73.00) --
	( 82.20, 73.00) --
	( 82.21, 73.00) --
	( 82.22, 73.00) --
	( 82.23, 73.00) --
	( 82.24, 72.99) --
	( 82.25, 72.99) --
	( 82.26, 72.99) --
	( 82.27, 72.99) --
	( 82.28, 72.99) --
	( 82.29, 72.99) --
	( 82.30, 72.99) --
	( 82.31, 72.99) --
	( 82.32, 72.99) --
	( 82.33, 72.99) --
	( 82.34, 72.98) --
	( 82.36, 72.98) --
	( 82.37, 72.98) --
	( 82.38, 72.98) --
	( 82.39, 72.98) --
	( 82.40, 72.98) --
	( 82.41, 72.98) --
	( 82.42, 72.98) --
	( 82.43, 72.98) --
	( 82.44, 72.98) --
	( 82.45, 72.98) --
	( 82.46, 72.98) --
	( 82.47, 72.97) --
	( 82.48, 72.97) --
	( 82.49, 72.97) --
	( 82.50, 72.97) --
	( 82.51, 72.97) --
	( 82.52, 72.97) --
	( 82.53, 72.97) --
	( 82.54, 72.97) --
	( 82.55, 72.97) --
	( 82.57, 72.97) --
	( 82.58, 72.97) --
	( 82.59, 72.97) --
	( 82.60, 72.97) --
	( 82.61, 72.97) --
	( 82.62, 72.97) --
	( 82.63, 72.97) --
	( 82.64, 72.97) --
	( 82.65, 72.96) --
	( 82.66, 72.96) --
	( 82.67, 72.96) --
	( 82.68, 72.96) --
	( 82.69, 72.96) --
	( 82.70, 72.96) --
	( 82.71, 72.96) --
	( 82.72, 72.96) --
	( 82.73, 72.96) --
	( 82.74, 72.96) --
	( 82.75, 72.96) --
	( 82.76, 72.96) --
	( 82.77, 72.96) --
	( 82.79, 72.96) --
	( 82.80, 72.96) --
	( 82.81, 72.96) --
	( 82.82, 72.96) --
	( 82.83, 72.96) --
	( 82.84, 72.96) --
	( 82.85, 72.96) --
	( 82.86, 72.96) --
	( 82.87, 72.96) --
	( 82.88, 72.96) --
	( 82.89, 72.96) --
	( 82.90, 72.96) --
	( 82.91, 72.96) --
	( 82.92, 72.96) --
	( 82.93, 72.96) --
	( 82.94, 72.96) --
	( 82.95, 72.96) --
	( 82.96, 72.96) --
	( 82.97, 72.96) --
	( 82.98, 72.96) --
	( 82.99, 72.96) --
	( 83.01, 72.96) --
	( 83.02, 72.96) --
	( 83.03, 72.96) --
	( 83.04, 72.96) --
	( 83.05, 72.96) --
	( 83.06, 72.96) --
	( 83.07, 72.96) --
	( 83.08, 72.96) --
	( 83.09, 72.96) --
	( 83.10, 72.96) --
	( 83.11, 72.96) --
	( 83.12, 72.96) --
	( 83.13, 72.97) --
	( 83.14, 72.97) --
	( 83.15, 72.97) --
	( 83.16, 72.97) --
	( 83.17, 72.97) --
	( 83.18, 72.97) --
	( 83.19, 72.97) --
	( 83.20, 72.97) --
	( 83.22, 72.97) --
	( 83.23, 72.97) --
	( 83.24, 72.97) --
	( 83.25, 72.97) --
	( 83.26, 72.97) --
	( 83.27, 72.97) --
	( 83.28, 72.97) --
	( 83.29, 72.97) --
	( 83.30, 72.97) --
	( 83.31, 72.98) --
	( 83.32, 72.98) --
	( 83.33, 72.98) --
	( 83.34, 72.98) --
	( 83.35, 72.98) --
	( 83.36, 72.98) --
	( 83.37, 72.98) --
	( 83.38, 72.98) --
	( 83.39, 72.98) --
	( 83.40, 72.98) --
	( 83.41, 72.98) --
	( 83.42, 72.98) --
	( 83.44, 72.99) --
	( 83.45, 72.99) --
	( 83.46, 72.99) --
	( 83.47, 72.99) --
	( 83.48, 72.99) --
	( 83.49, 72.99) --
	( 83.50, 72.99) --
	( 83.51, 72.99) --
	( 83.52, 72.99) --
	( 83.53, 72.99) --
	( 83.54, 73.00) --
	( 83.55, 73.00) --
	( 83.56, 73.00) --
	( 83.57, 73.00) --
	( 83.58, 73.00) --
	( 83.59, 73.00) --
	( 83.60, 73.00) --
	( 83.61, 73.00) --
	( 83.62, 73.00) --
	( 83.63, 73.01) --
	( 83.64, 73.01) --
	( 83.66, 73.01) --
	( 83.67, 73.01) --
	( 83.68, 73.01) --
	( 83.69, 73.01) --
	( 83.70, 73.01) --
	( 83.71, 73.02) --
	( 83.72, 73.02) --
	( 83.73, 73.02) --
	( 83.74, 73.02) --
	( 83.75, 73.02) --
	( 83.76, 73.02) --
	( 83.77, 73.02) --
	( 83.78, 73.03) --
	( 83.79, 73.03) --
	( 83.80, 73.03) --
	( 83.81, 73.03) --
	( 83.82, 73.03) --
	( 83.83, 73.03) --
	( 83.84, 73.04) --
	( 83.85, 73.04) --
	( 83.86, 73.04) --
	( 83.88, 73.04) --
	( 83.89, 73.04) --
	( 83.90, 73.04) --
	( 83.91, 73.05) --
	( 83.92, 73.05) --
	( 83.93, 73.05) --
	( 83.94, 73.05) --
	( 83.95, 73.05) --
	( 83.96, 73.05) --
	( 83.97, 73.06) --
	( 83.98, 73.06) --
	( 83.99, 73.06) --
	( 84.00, 73.06) --
	( 84.01, 73.06) --
	( 84.02, 73.07) --
	( 84.03, 73.07) --
	( 84.04, 73.07) --
	( 84.05, 73.07) --
	( 84.06, 73.07) --
	( 84.07, 73.08) --
	( 84.09, 73.08) --
	( 84.10, 73.08) --
	( 84.11, 73.08) --
	( 84.12, 73.08) --
	( 84.13, 73.09) --
	( 84.14, 73.09) --
	( 84.15, 73.09) --
	( 84.16, 73.09) --
	( 84.17, 73.09) --
	( 84.18, 73.10) --
	( 84.19, 73.10) --
	( 84.20, 73.10) --
	( 84.21, 73.10) --
	( 84.22, 73.11) --
	( 84.23, 73.11) --
	( 84.24, 73.11) --
	( 84.25, 73.11) --
	( 84.26, 73.12) --
	( 84.27, 73.12) --
	( 84.28, 73.12) --
	( 84.29, 73.12) --
	( 84.31, 73.12) --
	( 84.32, 73.13) --
	( 84.33, 73.13) --
	( 84.34, 73.13) --
	( 84.35, 73.13) --
	( 84.36, 73.14) --
	( 84.37, 73.14) --
	( 84.38, 73.14) --
	( 84.39, 73.14) --
	( 84.40, 73.15) --
	( 84.41, 73.15) --
	( 84.42, 73.15) --
	( 84.43, 73.16) --
	( 84.44, 73.16) --
	( 84.45, 73.16) --
	( 84.46, 73.16) --
	( 84.47, 73.17) --
	( 84.48, 73.17) --
	( 84.49, 73.17) --
	( 84.50, 73.17) --
	( 84.51, 73.18) --
	( 84.53, 73.18) --
	( 84.54, 73.18) --
	( 84.55, 73.19) --
	( 84.56, 73.19) --
	( 84.57, 73.19) --
	( 84.58, 73.19) --
	( 84.59, 73.20) --
	( 84.60, 73.20) --
	( 84.61, 73.20) --
	( 84.62, 73.21) --
	( 84.63, 73.21) --
	( 84.64, 73.21) --
	( 84.65, 73.21) --
	( 84.66, 73.22) --
	( 84.67, 73.22) --
	( 84.68, 73.22) --
	( 84.69, 73.23) --
	( 84.70, 73.23) --
	( 84.71, 73.23) --
	( 84.72, 73.24) --
	( 84.74, 73.24) --
	( 84.75, 73.24) --
	( 84.76, 73.25) --
	( 84.77, 73.25) --
	( 84.78, 73.25) --
	( 84.79, 73.25) --
	( 84.80, 73.26) --
	( 84.81, 73.26) --
	( 84.82, 73.26) --
	( 84.83, 73.27) --
	( 84.84, 73.27) --
	( 84.85, 73.27) --
	( 84.86, 73.28) --
	( 84.87, 73.28) --
	( 84.88, 73.28) --
	( 84.89, 73.29) --
	( 84.90, 73.29) --
	( 84.91, 73.30) --
	( 84.92, 73.30) --
	( 84.93, 73.30) --
	( 84.94, 73.31) --
	( 84.96, 73.31) --
	( 84.97, 73.31) --
	( 84.98, 73.32) --
	( 84.99, 73.32) --
	( 85.00, 73.32) --
	( 85.01, 73.33) --
	( 85.02, 73.33) --
	( 85.03, 73.33) --
	( 85.04, 73.34) --
	( 85.05, 73.34) --
	( 85.06, 73.35) --
	( 85.07, 73.35) --
	( 85.08, 73.35) --
	( 85.09, 73.36) --
	( 85.10, 73.36) --
	( 85.11, 73.36) --
	( 85.12, 73.37) --
	( 85.13, 73.37) --
	( 85.14, 73.38) --
	( 85.15, 73.38) --
	( 85.16, 73.38) --
	( 85.18, 73.39) --
	( 85.19, 73.39) --
	( 85.20, 73.39) --
	( 85.21, 73.40) --
	( 85.22, 73.40) --
	( 85.23, 73.41) --
	( 85.24, 73.41) --
	( 85.25, 73.41) --
	( 85.26, 73.42) --
	( 85.27, 73.42) --
	( 85.28, 73.43) --
	( 85.29, 73.43) --
	( 85.30, 73.44) --
	( 85.31, 73.44) --
	( 85.32, 73.44) --
	( 85.33, 73.45) --
	( 85.34, 73.45) --
	( 85.35, 73.46) --
	( 85.36, 73.46) --
	( 85.37, 73.46) --
	( 85.39, 73.47) --
	( 85.40, 73.47) --
	( 85.41, 73.48) --
	( 85.42, 73.48) --
	( 85.43, 73.49) --
	( 85.44, 73.49) --
	( 85.45, 73.49) --
	( 85.46, 73.50) --
	( 85.47, 73.50) --
	( 85.48, 73.51) --
	( 85.49, 73.51) --
	( 85.50, 73.52) --
	( 85.51, 73.52) --
	( 85.52, 73.53) --
	( 85.53, 73.53) --
	( 85.54, 73.53) --
	( 85.55, 73.54) --
	( 85.56, 73.54) --
	( 85.57, 73.55) --
	( 85.58, 73.55) --
	( 85.59, 73.56) --
	( 85.61, 73.56) --
	( 85.62, 73.57) --
	( 85.63, 73.57) --
	( 85.64, 73.58) --
	( 85.65, 73.58) --
	( 85.66, 73.58) --
	( 85.67, 73.59) --
	( 85.68, 73.59) --
	( 85.69, 73.60) --
	( 85.70, 73.60) --
	( 85.71, 73.61) --
	( 85.72, 73.61) --
	( 85.73, 73.62) --
	( 85.74, 73.62) --
	( 85.75, 73.63) --
	( 85.76, 73.63) --
	( 85.77, 73.64) --
	( 85.78, 73.64) --
	( 85.79, 73.65) --
	( 85.80, 73.65) --
	( 85.81, 73.66) --
	( 85.83, 73.66) --
	( 85.84, 73.67) --
	( 85.85, 73.67) --
	( 85.86, 73.68) --
	( 85.87, 73.68) --
	( 85.88, 73.69) --
	( 85.89, 73.69) --
	( 85.90, 73.70) --
	( 85.91, 73.70) --
	( 85.92, 73.71) --
	( 85.93, 73.71) --
	( 85.94, 73.72) --
	( 85.95, 73.72) --
	( 85.96, 73.73) --
	( 85.97, 73.73) --
	( 85.98, 73.74) --
	( 85.99, 73.74) --
	( 86.00, 73.75) --
	( 86.01, 73.76) --
	( 86.02, 73.76) --
	( 86.04, 73.77) --
	( 86.05, 73.77) --
	( 86.06, 73.78) --
	( 86.07, 73.78) --
	( 86.08, 73.79) --
	( 86.09, 73.79) --
	( 86.10, 73.80) --
	( 86.11, 73.80) --
	( 86.12, 73.81) --
	( 86.13, 73.81) --
	( 86.14, 73.82) --
	( 86.15, 73.83) --
	( 86.16, 73.83) --
	( 86.17, 73.84) --
	( 86.18, 73.84) --
	( 86.19, 73.85) --
	( 86.20, 73.85) --
	( 86.21, 73.86) --
	( 86.22, 73.86) --
	( 86.23, 73.87) --
	( 86.24, 73.88) --
	( 86.26, 73.88) --
	( 86.27, 73.89) --
	( 86.28, 73.89) --
	( 86.29, 73.90) --
	( 86.30, 73.90) --
	( 86.31, 73.91) --
	( 86.32, 73.92) --
	( 86.33, 73.92) --
	( 86.34, 73.93) --
	( 86.35, 73.93) --
	( 86.36, 73.94) --
	( 86.37, 73.95) --
	( 86.38, 73.95) --
	( 86.39, 73.96) --
	( 86.40, 73.96) --
	( 86.41, 73.97) --
	( 86.42, 73.98) --
	( 86.43, 73.98) --
	( 86.44, 73.99) --
	( 86.45, 73.99) --
	( 86.46, 74.00) --
	( 86.48, 74.01) --
	( 86.49, 74.01) --
	( 86.50, 74.02) --
	( 86.51, 74.02) --
	( 86.52, 74.03) --
	( 86.53, 74.04) --
	( 86.54, 74.04) --
	( 86.55, 74.05) --
	( 86.56, 74.05) --
	( 86.57, 74.06) --
	( 86.58, 74.07) --
	( 86.59, 74.07) --
	( 86.60, 74.08) --
	( 86.61, 74.09) --
	( 86.62, 74.09) --
	( 86.63, 74.10) --
	( 86.64, 74.11) --
	( 86.65, 74.11) --
	( 86.66, 74.12) --
	( 86.67, 74.12) --
	( 86.69, 74.13) --
	( 86.70, 74.14) --
	( 86.71, 74.14) --
	( 86.72, 74.15) --
	( 86.73, 74.16) --
	( 86.74, 74.16) --
	( 86.75, 74.17) --
	( 86.76, 74.18) --
	( 86.77, 74.18) --
	( 86.78, 74.19) --
	( 86.79, 74.20) --
	( 86.80, 74.20) --
	( 86.81, 74.21) --
	( 86.82, 74.22) --
	( 86.83, 74.22) --
	( 86.84, 74.23) --
	( 86.85, 74.24) --
	( 86.86, 74.24) --
	( 86.87, 74.25) --
	( 86.88, 74.26) --
	( 86.89, 74.26) --
	( 86.91, 74.27) --
	( 86.92, 74.28) --
	( 86.93, 74.28) --
	( 86.94, 74.29) --
	( 86.95, 74.30) --
	( 86.96, 74.30) --
	( 86.97, 74.31) --
	( 86.98, 74.32) --
	( 86.99, 74.32) --
	( 87.00, 74.33) --
	( 87.01, 74.34) --
	( 87.02, 74.34) --
	( 87.03, 74.35) --
	( 87.04, 74.36) --
	( 87.05, 74.37) --
	( 87.06, 74.37) --
	( 87.07, 74.38) --
	( 87.08, 74.39) --
	( 87.09, 74.39) --
	( 87.10, 74.40) --
	( 87.11, 74.41) --
	( 87.13, 74.42) --
	( 87.14, 74.42) --
	( 87.15, 74.43) --
	( 87.16, 74.44) --
	( 87.17, 74.44) --
	( 87.18, 74.45) --
	( 87.19, 74.46) --
	( 87.20, 74.47) --
	( 87.21, 74.47) --
	( 87.22, 74.48) --
	( 87.23, 74.49) --
	( 87.24, 74.50) --
	( 87.25, 74.50) --
	( 87.26, 74.51) --
	( 87.27, 74.52) --
	( 87.28, 74.52) --
	( 87.29, 74.53) --
	( 87.30, 74.54) --
	( 87.31, 74.55) --
	( 87.32, 74.55) --
	( 87.34, 74.56) --
	( 87.35, 74.57) --
	( 87.36, 74.58) --
	( 87.37, 74.58) --
	( 87.38, 74.59) --
	( 87.39, 74.60) --
	( 87.40, 74.61) --
	( 87.41, 74.61) --
	( 87.42, 74.62) --
	( 87.43, 74.63) --
	( 87.44, 74.64) --
	( 87.45, 74.65) --
	( 87.46, 74.65) --
	( 87.47, 74.66) --
	( 87.48, 74.67) --
	( 87.49, 74.68) --
	( 87.50, 74.68) --
	( 87.51, 74.69) --
	( 87.52, 74.70) --
	( 87.53, 74.71) --
	( 87.54, 74.72) --
	( 87.56, 74.72) --
	( 87.57, 74.73) --
	( 87.58, 74.74) --
	( 87.59, 74.75) --
	( 87.60, 74.75) --
	( 87.61, 74.76) --
	( 87.62, 74.77) --
	( 87.63, 74.78) --
	( 87.64, 74.79) --
	( 87.65, 74.79) --
	( 87.66, 74.80) --
	( 87.67, 74.81) --
	( 87.68, 74.82) --
	( 87.69, 74.83) --
	( 87.70, 74.83) --
	( 87.71, 74.84) --
	( 87.72, 74.85) --
	( 87.73, 74.86) --
	( 87.74, 74.87) --
	( 87.75, 74.88) --
	( 87.76, 74.88) --
	( 87.78, 74.89) --
	( 87.79, 74.90) --
	( 87.80, 74.91) --
	( 87.81, 74.92) --
	( 87.82, 74.92) --
	( 87.83, 74.93) --
	( 87.84, 74.94) --
	( 87.85, 74.95) --
	( 87.86, 74.96) --
	( 87.87, 74.97) --
	( 87.88, 74.97) --
	( 87.89, 74.98) --
	( 87.90, 74.99) --
	( 87.91, 75.00) --
	( 87.92, 75.01) --
	( 87.93, 75.02) --
	( 87.94, 75.03) --
	( 87.95, 75.03) --
	( 87.96, 75.04) --
	( 87.97, 75.05) --
	( 87.99, 75.06) --
	( 88.00, 75.07) --
	( 88.01, 75.08) --
	( 88.02, 75.08) --
	( 88.03, 75.09) --
	( 88.04, 75.10) --
	( 88.05, 75.11) --
	( 88.06, 75.12) --
	( 88.07, 75.13) --
	( 88.08, 75.14) --
	( 88.09, 75.15) --
	( 88.10, 75.15) --
	( 88.11, 75.16) --
	( 88.12, 75.17) --
	( 88.13, 75.18) --
	( 88.14, 75.19) --
	( 88.15, 75.20) --
	( 88.16, 75.21) --
	( 88.17, 75.22) --
	( 88.18, 75.22) --
	( 88.19, 75.23) --
	( 88.21, 75.24) --
	( 88.22, 75.25) --
	( 88.23, 75.26) --
	( 88.24, 75.27) --
	( 88.25, 75.28) --
	( 88.26, 75.29) --
	( 88.27, 75.30) --
	( 88.28, 75.31) --
	( 88.29, 75.31) --
	( 88.30, 75.32) --
	( 88.31, 75.33) --
	( 88.32, 75.34) --
	( 88.33, 75.35) --
	( 88.34, 75.36) --
	( 88.35, 75.37) --
	( 88.36, 75.38) --
	( 88.37, 75.39) --
	( 88.38, 75.40) --
	( 88.39, 75.41) --
	( 88.40, 75.41) --
	( 88.41, 75.42) --
	( 88.43, 75.43) --
	( 88.44, 75.44) --
	( 88.45, 75.45) --
	( 88.46, 75.46) --
	( 88.47, 75.47) --
	( 88.48, 75.48) --
	( 88.49, 75.49) --
	( 88.50, 75.50) --
	( 88.51, 75.51) --
	( 88.52, 75.52) --
	( 88.53, 75.53) --
	( 88.54, 75.54) --
	( 88.55, 75.55) --
	( 88.56, 75.55) --
	( 88.57, 75.56) --
	( 88.58, 75.57) --
	( 88.59, 75.58) --
	( 88.60, 75.59) --
	( 88.61, 75.60) --
	( 88.62, 75.61) --
	( 88.64, 75.62) --
	( 88.65, 75.63) --
	( 88.66, 75.64) --
	( 88.67, 75.65) --
	( 88.68, 75.66) --
	( 88.69, 75.67) --
	( 88.70, 75.68) --
	( 88.71, 75.69) --
	( 88.72, 75.70) --
	( 88.73, 75.71) --
	( 88.74, 75.72) --
	( 88.75, 75.73) --
	( 88.76, 75.74) --
	( 88.77, 75.75) --
	( 88.78, 75.76) --
	( 88.79, 75.77) --
	( 88.80, 75.78) --
	( 88.81, 75.79) --
	( 88.82, 75.80) --
	( 88.83, 75.81) --
	( 88.84, 75.82) --
	( 88.86, 75.83) --
	( 88.87, 75.84) --
	( 88.88, 75.85) --
	( 88.89, 75.86) --
	( 88.90, 75.87) --
	( 88.91, 75.88) --
	( 88.92, 75.89) --
	( 88.93, 75.90) --
	( 88.94, 75.91) --
	( 88.95, 75.92) --
	( 88.96, 75.93) --
	( 88.97, 75.94) --
	( 88.98, 75.95) --
	( 88.99, 75.96) --
	( 89.00, 75.97) --
	( 89.01, 75.98) --
	( 89.02, 75.99) --
	( 89.03, 76.00) --
	( 89.04, 76.01) --
	( 89.05, 76.02) --
	( 89.06, 76.03) --
	( 89.08, 76.04) --
	( 89.09, 76.05) --
	( 89.10, 76.06) --
	( 89.11, 76.07) --
	( 89.12, 76.08) --
	( 89.13, 76.09) --
	( 89.14, 76.10) --
	( 89.15, 76.11) --
	( 89.16, 76.12) --
	( 89.17, 76.13) --
	( 89.18, 76.14) --
	( 89.19, 76.15) --
	( 89.20, 76.16) --
	( 89.21, 76.17) --
	( 89.22, 76.18) --
	( 89.23, 76.19) --
	( 89.24, 76.20) --
	( 89.25, 76.22) --
	( 89.26, 76.23) --
	( 89.27, 76.24) --
	( 89.29, 76.25) --
	( 89.30, 76.26) --
	( 89.31, 76.27) --
	( 89.32, 76.28) --
	( 89.33, 76.29) --
	( 89.34, 76.30) --
	( 89.35, 76.31) --
	( 89.36, 76.32) --
	( 89.37, 76.33) --
	( 89.38, 76.34) --
	( 89.39, 76.35) --
	( 89.40, 76.36) --
	( 89.41, 76.38) --
	( 89.42, 76.39) --
	( 89.43, 76.40) --
	( 89.44, 76.41) --
	( 89.45, 76.42) --
	( 89.46, 76.43) --
	( 89.47, 76.44) --
	( 89.48, 76.45) --
	( 89.49, 76.46) --
	( 89.51, 76.47) --
	( 89.52, 76.48) --
	( 89.53, 76.50) --
	( 89.54, 76.51) --
	( 89.55, 76.52) --
	( 89.56, 76.53) --
	( 89.57, 76.54) --
	( 89.58, 76.55) --
	( 89.59, 76.56) --
	( 89.60, 76.57) --
	( 89.61, 76.58) --
	( 89.62, 76.59) --
	( 89.63, 76.61) --
	( 89.64, 76.62) --
	( 89.65, 76.63) --
	( 89.66, 76.64) --
	( 89.67, 76.65) --
	( 89.68, 76.66) --
	( 89.69, 76.67) --
	( 89.70, 76.68) --
	( 89.71, 76.70) --
	( 89.73, 76.71) --
	( 89.74, 76.72) --
	( 89.75, 76.73) --
	( 89.76, 76.74) --
	( 89.77, 76.75) --
	( 89.78, 76.76) --
	( 89.79, 76.77) --
	( 89.80, 76.79) --
	( 89.81, 76.80) --
	( 89.82, 76.81) --
	( 89.83, 76.82) --
	( 89.84, 76.83) --
	( 89.85, 76.84) --
	( 89.86, 76.85) --
	( 89.87, 76.87) --
	( 89.88, 76.88) --
	( 89.89, 76.89) --
	( 89.90, 76.90) --
	( 89.91, 76.91) --
	( 89.92, 76.92) --
	( 89.94, 76.94) --
	( 89.95, 76.95) --
	( 89.96, 76.96) --
	( 89.97, 76.97) --
	( 89.98, 76.98) --
	( 89.99, 76.99) --
	( 90.00, 77.01) --
	( 90.01, 77.02) --
	( 90.02, 77.03) --
	( 90.03, 77.04) --
	( 90.04, 77.05) --
	( 90.05, 77.06) --
	( 90.06, 77.08) --
	( 90.07, 77.09) --
	( 90.08, 77.10) --
	( 90.09, 77.11) --
	( 90.10, 77.12) --
	( 90.11, 77.14) --
	( 90.12, 77.15) --
	( 90.13, 77.16) --
	( 90.14, 77.17) --
	( 90.16, 77.18) --
	( 90.17, 77.19) --
	( 90.18, 77.21) --
	( 90.19, 77.22) --
	( 90.20, 77.23) --
	( 90.21, 77.24) --
	( 90.22, 77.25) --
	( 90.23, 77.27) --
	( 90.24, 77.28) --
	( 90.25, 77.29) --
	( 90.26, 77.30) --
	( 90.27, 77.31) --
	( 90.28, 77.33) --
	( 90.29, 77.34) --
	( 90.30, 77.35) --
	( 90.31, 77.36) --
	( 90.32, 77.38) --
	( 90.33, 77.39) --
	( 90.34, 77.40) --
	( 90.35, 77.41) --
	( 90.36, 77.42) --
	( 90.38, 77.44) --
	( 90.39, 77.45) --
	( 90.40, 77.46) --
	( 90.41, 77.47) --
	( 90.42, 77.49) --
	( 90.43, 77.50) --
	( 90.44, 77.51) --
	( 90.45, 77.52) --
	( 90.46, 77.54) --
	( 90.47, 77.55) --
	( 90.48, 77.56) --
	( 90.49, 77.57) --
	( 90.50, 77.59) --
	( 90.51, 77.60) --
	( 90.52, 77.61) --
	( 90.53, 77.62) --
	( 90.54, 77.64) --
	( 90.55, 77.65) --
	( 90.56, 77.66) --
	( 90.57, 77.67) --
	( 90.59, 77.69) --
	( 90.60, 77.70) --
	( 90.61, 77.71) --
	( 90.62, 77.72) --
	( 90.63, 77.74) --
	( 90.64, 77.75) --
	( 90.65, 77.76) --
	( 90.66, 77.77) --
	( 90.67, 77.79) --
	( 90.68, 77.80) --
	( 90.69, 77.81) --
	( 90.70, 77.82) --
	( 90.71, 77.84) --
	( 90.72, 77.85) --
	( 90.73, 77.86) --
	( 90.74, 77.88) --
	( 90.75, 77.89) --
	( 90.76, 77.90) --
	( 90.77, 77.91) --
	( 90.78, 77.93) --
	( 90.79, 77.94) --
	( 90.81, 77.95) --
	( 90.82, 77.97) --
	( 90.83, 77.98) --
	( 90.84, 77.99) --
	( 90.85, 78.00) --
	( 90.86, 78.02) --
	( 90.87, 78.03) --
	( 90.88, 78.04) --
	( 90.89, 78.06) --
	( 90.90, 78.07) --
	( 90.91, 78.08) --
	( 90.92, 78.10) --
	( 90.93, 78.11) --
	( 90.94, 78.12) --
	( 90.95, 78.14) --
	( 90.96, 78.15) --
	( 90.97, 78.16) --
	( 90.98, 78.17) --
	( 90.99, 78.19) --
	( 91.00, 78.20) --
	( 91.01, 78.21) --
	( 91.03, 78.23) --
	( 91.04, 78.24) --
	( 91.05, 78.25) --
	( 91.06, 78.27) --
	( 91.07, 78.28) --
	( 91.08, 78.29) --
	( 91.09, 78.31) --
	( 91.10, 78.32) --
	( 91.11, 78.33) --
	( 91.12, 78.35) --
	( 91.13, 78.36) --
	( 91.14, 78.37) --
	( 91.15, 78.39) --
	( 91.16, 78.40) --
	( 91.17, 78.41) --
	( 91.18, 78.43) --
	( 91.19, 78.44) --
	( 91.20, 78.45) --
	( 91.21, 78.47) --
	( 91.22, 78.48) --
	( 91.24, 78.49) --
	( 91.25, 78.51) --
	( 91.26, 78.52) --
	( 91.27, 78.54) --
	( 91.28, 78.55) --
	( 91.29, 78.56) --
	( 91.30, 78.58) --
	( 91.31, 78.59) --
	( 91.32, 78.60) --
	( 91.33, 78.62) --
	( 91.34, 78.63) --
	( 91.35, 78.64) --
	( 91.36, 78.66) --
	( 91.37, 78.67) --
	( 91.38, 78.69) --
	( 91.39, 78.70) --
	( 91.40, 78.71) --
	( 91.41, 78.73) --
	( 91.42, 78.74) --
	( 91.43, 78.75) --
	( 91.44, 78.77) --
	( 91.46, 78.78) --
	( 91.47, 78.80) --
	( 91.48, 78.81) --
	( 91.49, 78.82) --
	( 91.50, 78.84) --
	( 91.51, 78.85) --
	( 91.52, 78.87) --
	( 91.53, 78.88) --
	( 91.54, 78.89) --
	( 91.55, 78.91) --
	( 91.56, 78.92) --
	( 91.57, 78.94) --
	( 91.58, 78.95) --
	( 91.59, 78.96) --
	( 91.60, 78.98) --
	( 91.61, 78.99) --
	( 91.62, 79.01) --
	( 91.63, 79.02) --
	( 91.64, 79.03) --
	( 91.65, 79.05) --
	( 91.66, 79.06) --
	( 91.68, 79.08) --
	( 91.69, 79.09) --
	( 91.70, 79.10) --
	( 91.71, 79.12) --
	( 91.72, 79.13) --
	( 91.73, 79.15) --
	( 91.74, 79.16) --
	( 91.75, 79.18) --
	( 91.76, 79.19) --
	( 91.77, 79.20) --
	( 91.78, 79.22) --
	( 91.79, 79.23) --
	( 91.80, 79.25) --
	( 91.81, 79.26) --
	( 91.82, 79.28) --
	( 91.83, 79.29) --
	( 91.84, 79.30) --
	( 91.85, 79.32) --
	( 91.86, 79.33) --
	( 91.87, 79.35) --
	( 91.89, 79.36) --
	( 91.90, 79.38) --
	( 91.91, 79.39) --
	( 91.92, 79.41) --
	( 91.93, 79.42) --
	( 91.94, 79.44) --
	( 91.95, 79.45) --
	( 91.96, 79.46) --
	( 91.97, 79.48) --
	( 91.98, 79.49) --
	( 91.99, 79.51) --
	( 92.00, 79.52) --
	( 92.01, 79.54) --
	( 92.02, 79.55) --
	( 92.03, 79.57) --
	( 92.04, 79.58) --
	( 92.05, 79.60) --
	( 92.06, 79.61) --
	( 92.07, 79.63) --
	( 92.08, 79.64) --
	( 92.09, 79.65) --
	( 92.11, 79.67) --
	( 92.12, 79.68) --
	( 92.13, 79.70) --
	( 92.14, 79.71) --
	( 92.15, 79.73) --
	( 92.16, 79.74) --
	( 92.17, 79.76) --
	( 92.18, 79.77) --
	( 92.19, 79.79) --
	( 92.20, 79.80) --
	( 92.21, 79.82) --
	( 92.22, 79.83) --
	( 92.23, 79.85) --
	( 92.24, 79.86) --
	( 92.25, 79.88) --
	( 92.26, 79.89) --
	( 92.27, 79.91) --
	( 92.28, 79.92) --
	( 92.29, 79.94) --
	( 92.30, 79.95) --
	( 92.31, 79.97) --
	( 92.33, 79.98) --
	( 92.34, 80.00) --
	( 92.35, 80.01) --
	( 92.36, 80.03) --
	( 92.37, 80.04) --
	( 92.38, 80.06) --
	( 92.39, 80.07) --
	( 92.40, 80.09) --
	( 92.41, 80.10) --
	( 92.42, 80.12) --
	( 92.43, 80.13) --
	( 92.44, 80.15) --
	( 92.45, 80.16) --
	( 92.46, 80.18) --
	( 92.47, 80.19) --
	( 92.48, 80.21) --
	( 92.49, 80.23) --
	( 92.50, 80.24) --
	( 92.51, 80.26) --
	( 92.52, 80.27) --
	( 92.54, 80.29) --
	( 92.55, 80.30) --
	( 92.56, 80.32) --
	( 92.57, 80.33) --
	( 92.58, 80.35) --
	( 92.59, 80.36) --
	( 92.60, 80.38) --
	( 92.61, 80.39) --
	( 92.62, 80.41) --
	( 92.63, 80.43) --
	( 92.64, 80.44) --
	( 92.65, 80.46) --
	( 92.66, 80.47) --
	( 92.67, 80.49) --
	( 92.68, 80.50) --
	( 92.69, 80.52) --
	( 92.70, 80.53) --
	( 92.71, 80.55) --
	( 92.72, 80.57) --
	( 92.73, 80.58) --
	( 92.74, 80.60) --
	( 92.76, 80.61) --
	( 92.77, 80.63) --
	( 92.78, 80.64) --
	( 92.79, 80.66) --
	( 92.80, 80.68) --
	( 92.81, 80.69) --
	( 92.82, 80.71) --
	( 92.83, 80.72) --
	( 92.84, 80.74) --
	( 92.85, 80.75) --
	( 92.86, 80.77) --
	( 92.87, 80.79) --
	( 92.88, 80.80) --
	( 92.89, 80.82) --
	( 92.90, 80.83) --
	( 92.91, 80.85) --
	( 92.92, 80.86) --
	( 92.93, 80.88) --
	( 92.94, 80.90) --
	( 92.95, 80.91) --
	( 92.96, 80.93) --
	( 92.98, 80.94) --
	( 92.99, 80.96) --
	( 93.00, 80.98) --
	( 93.01, 80.99) --
	( 93.02, 81.01) --
	( 93.03, 81.02) --
	( 93.04, 81.04) --
	( 93.05, 81.06) --
	( 93.06, 81.07) --
	( 93.07, 81.09) --
	( 93.08, 81.10) --
	( 93.09, 81.12) --
	( 93.10, 81.14) --
	( 93.11, 81.15) --
	( 93.12, 81.17) --
	( 93.13, 81.18) --
	( 93.14, 81.20) --
	( 93.15, 81.22) --
	( 93.16, 81.23) --
	( 93.17, 81.25) --
	( 93.19, 81.27) --
	( 93.20, 81.28) --
	( 93.21, 81.30) --
	( 93.22, 81.31) --
	( 93.23, 81.33) --
	( 93.24, 81.35) --
	( 93.25, 81.36) --
	( 93.26, 81.38) --
	( 93.27, 81.40) --
	( 93.28, 81.41) --
	( 93.29, 81.43) --
	( 93.30, 81.44) --
	( 93.31, 81.46) --
	( 93.32, 81.48) --
	( 93.33, 81.49) --
	( 93.34, 81.51) --
	( 93.35, 81.53) --
	( 93.36, 81.54) --
	( 93.37, 81.56) --
	( 93.38, 81.58) --
	( 93.39, 81.59) --
	( 93.41, 81.61) --
	( 93.42, 81.63) --
	( 93.43, 81.64) --
	( 93.44, 81.66) --
	( 93.45, 81.68) --
	( 93.46, 81.69) --
	( 93.47, 81.71) --
	( 93.48, 81.72) --
	( 93.49, 81.74) --
	( 93.50, 81.76) --
	( 93.51, 81.77) --
	( 93.52, 81.79) --
	( 93.53, 81.81) --
	( 93.54, 81.82) --
	( 93.55, 81.84) --
	( 93.56, 81.86) --
	( 93.57, 81.87) --
	( 93.58, 81.89) --
	( 93.59, 81.91) --
	( 93.60, 81.93) --
	( 93.61, 81.94) --
	( 93.63, 81.96) --
	( 93.64, 81.98) --
	( 93.65, 81.99) --
	( 93.66, 82.01) --
	( 93.67, 82.03) --
	( 93.68, 82.04) --
	( 93.69, 82.06) --
	( 93.70, 82.08) --
	( 93.71, 82.09) --
	( 93.72, 82.11) --
	( 93.73, 82.13) --
	( 93.74, 82.14) --
	( 93.75, 82.16) --
	( 93.76, 82.18) --
	( 93.77, 82.19) --
	( 93.78, 82.21) --
	( 93.79, 82.23) --
	( 93.80, 82.25) --
	( 93.81, 82.26) --
	( 93.82, 82.28) --
	( 93.84, 82.30) --
	( 93.85, 82.31) --
	( 93.86, 82.33) --
	( 93.87, 82.35) --
	( 93.88, 82.37) --
	( 93.89, 82.38) --
	( 93.90, 82.40) --
	( 93.91, 82.42) --
	( 93.92, 82.43) --
	( 93.93, 82.45) --
	( 93.94, 82.47) --
	( 93.95, 82.49) --
	( 93.96, 82.50) --
	( 93.97, 82.52) --
	( 93.98, 82.54) --
	( 93.99, 82.55) --
	( 94.00, 82.57) --
	( 94.01, 82.59) --
	( 94.02, 82.61) --
	( 94.03, 82.62) --
	( 94.04, 82.64) --
	( 94.06, 82.66) --
	( 94.07, 82.68) --
	( 94.08, 82.69) --
	( 94.09, 82.71) --
	( 94.10, 82.73) --
	( 94.11, 82.74) --
	( 94.12, 82.76) --
	( 94.13, 82.78) --
	( 94.14, 82.80) --
	( 94.15, 82.81) --
	( 94.16, 82.83) --
	( 94.17, 82.85) --
	( 94.18, 82.87) --
	( 94.19, 82.88) --
	( 94.20, 82.90) --
	( 94.21, 82.92) --
	( 94.22, 82.94) --
	( 94.23, 82.95) --
	( 94.24, 82.97) --
	( 94.25, 82.99) --
	( 94.26, 83.01) --
	( 94.28, 83.02) --
	( 94.29, 83.04) --
	( 94.30, 83.06) --
	( 94.31, 83.08) --
	( 94.32, 83.09) --
	( 94.33, 83.11) --
	( 94.34, 83.13) --
	( 94.35, 83.15) --
	( 94.36, 83.17) --
	( 94.37, 83.18) --
	( 94.38, 83.20) --
	( 94.39, 83.22) --
	( 94.40, 83.24) --
	( 94.41, 83.25) --
	( 94.42, 83.27) --
	( 94.43, 83.29) --
	( 94.44, 83.31) --
	( 94.45, 83.33) --
	( 94.46, 83.34) --
	( 94.47, 83.36) --
	( 94.49, 83.38) --
	( 94.50, 83.40) --
	( 94.51, 83.41) --
	( 94.52, 83.43) --
	( 94.53, 83.45) --
	( 94.54, 83.47) --
	( 94.55, 83.49) --
	( 94.56, 83.50) --
	( 94.57, 83.52) --
	( 94.58, 83.54) --
	( 94.59, 83.56) --
	( 94.60, 83.58) --
	( 94.61, 83.59) --
	( 94.62, 83.61) --
	( 94.63, 83.63) --
	( 94.64, 83.65) --
	( 94.65, 83.67) --
	( 94.66, 83.68) --
	( 94.67, 83.70) --
	( 94.68, 83.72) --
	( 94.69, 83.74) --
	( 94.71, 83.76) --
	( 94.72, 83.77) --
	( 94.73, 83.79) --
	( 94.74, 83.81) --
	( 94.75, 83.83) --
	( 94.76, 83.85) --
	( 94.77, 83.86) --
	( 94.78, 83.88) --
	( 94.79, 83.90) --
	( 94.80, 83.92) --
	( 94.81, 83.94) --
	( 94.82, 83.96) --
	( 94.83, 83.97) --
	( 94.84, 83.99) --
	( 94.85, 84.01) --
	( 94.86, 84.03) --
	( 94.87, 84.05) --
	( 94.88, 84.07) --
	( 94.89, 84.08) --
	( 94.90, 84.10) --
	( 94.91, 84.12) --
	( 94.93, 84.14) --
	( 94.94, 84.16) --
	( 94.95, 84.18) --
	( 94.96, 84.19) --
	( 94.97, 84.21) --
	( 94.98, 84.23) --
	( 94.99, 84.25) --
	( 95.00, 84.27) --
	( 95.01, 84.29) --
	( 95.02, 84.30) --
	( 95.03, 84.32) --
	( 95.04, 84.34) --
	( 95.05, 84.36) --
	( 95.06, 84.38) --
	( 95.07, 84.40) --
	( 95.08, 84.42) --
	( 95.09, 84.43) --
	( 95.10, 84.45) --
	( 95.11, 84.47) --
	( 95.12, 84.49) --
	( 95.14, 84.51) --
	( 95.15, 84.53) --
	( 95.16, 84.55) --
	( 95.17, 84.56) --
	( 95.18, 84.58) --
	( 95.19, 84.60) --
	( 95.20, 84.62) --
	( 95.21, 84.64) --
	( 95.22, 84.66) --
	( 95.23, 84.68) --
	( 95.24, 84.70) --
	( 95.25, 84.71) --
	( 95.26, 84.73) --
	( 95.27, 84.75) --
	( 95.28, 84.77) --
	( 95.29, 84.79) --
	( 95.30, 84.81) --
	( 95.31, 84.83) --
	( 95.32, 84.85) --
	( 95.33, 84.86) --
	( 95.34, 84.88) --
	( 95.36, 84.90) --
	( 95.37, 84.92) --
	( 95.38, 84.94) --
	( 95.39, 84.96) --
	( 95.40, 84.98) --
	( 95.41, 85.00) --
	( 95.42, 85.01) --
	( 95.43, 85.03) --
	( 95.44, 85.05) --
	( 95.45, 85.07) --
	( 95.46, 85.09) --
	( 95.47, 85.11) --
	( 95.48, 85.13) --
	( 95.49, 85.15) --
	( 95.50, 85.17) --
	( 95.51, 85.19) --
	( 95.52, 85.20) --
	( 95.53, 85.22) --
	( 95.54, 85.24) --
	( 95.55, 85.26) --
	( 95.56, 85.28) --
	( 95.58, 85.30) --
	( 95.59, 85.32) --
	( 95.60, 85.34) --
	( 95.61, 85.36) --
	( 95.62, 85.38) --
	( 95.63, 85.40) --
	( 95.64, 85.41) --
	( 95.65, 85.43) --
	( 95.66, 85.45) --
	( 95.67, 85.47) --
	( 95.68, 85.49) --
	( 95.69, 85.51) --
	( 95.70, 85.53) --
	( 95.71, 85.55) --
	( 95.72, 85.57) --
	( 95.73, 85.59) --
	( 95.74, 85.61) --
	( 95.75, 85.63) --
	( 95.76, 85.65) --
	( 95.77, 85.66) --
	( 95.79, 85.68) --
	( 95.80, 85.70) --
	( 95.81, 85.72) --
	( 95.82, 85.74) --
	( 95.83, 85.76) --
	( 95.84, 85.78) --
	( 95.85, 85.80) --
	( 95.86, 85.82) --
	( 95.87, 85.84) --
	( 95.88, 85.86) --
	( 95.89, 85.88) --
	( 95.90, 85.90) --
	( 95.91, 85.92) --
	( 95.92, 85.94) --
	( 95.93, 85.96) --
	( 95.94, 85.97) --
	( 95.95, 85.99) --
	( 95.96, 86.01) --
	( 95.97, 86.03) --
	( 95.98, 86.05) --
	( 95.99, 86.07) --
	( 96.01, 86.09) --
	( 96.02, 86.11) --
	( 96.03, 86.13) --
	( 96.04, 86.15) --
	( 96.05, 86.17) --
	( 96.06, 86.19) --
	( 96.07, 86.21) --
	( 96.08, 86.23) --
	( 96.09, 86.25) --
	( 96.10, 86.27) --
	( 96.11, 86.29) --
	( 96.12, 86.31) --
	( 96.13, 86.33) --
	( 96.14, 86.35) --
	( 96.15, 86.37) --
	( 96.16, 86.39) --
	( 96.17, 86.41) --
	( 96.18, 86.43) --
	( 96.19, 86.45) --
	( 96.20, 86.47) --
	( 96.21, 86.49) --
	( 96.23, 86.50) --
	( 96.24, 86.52) --
	( 96.25, 86.54) --
	( 96.26, 86.56) --
	( 96.27, 86.58) --
	( 96.28, 86.60) --
	( 96.29, 86.62) --
	( 96.30, 86.64) --
	( 96.31, 86.66) --
	( 96.32, 86.68) --
	( 96.33, 86.70) --
	( 96.34, 86.72) --
	( 96.35, 86.74) --
	( 96.36, 86.76) --
	( 96.37, 86.78) --
	( 96.38, 86.80) --
	( 96.39, 86.82) --
	( 96.40, 86.84) --
	( 96.41, 86.86) --
	( 96.42, 86.88) --
	( 96.44, 86.90) --
	( 96.45, 86.92) --
	( 96.46, 86.94) --
	( 96.47, 86.96) --
	( 96.48, 86.98) --
	( 96.49, 87.00) --
	( 96.50, 87.02) --
	( 96.51, 87.04) --
	( 96.52, 87.06) --
	( 96.53, 87.08) --
	( 96.54, 87.10) --
	( 96.55, 87.12) --
	( 96.56, 87.14) --
	( 96.57, 87.16) --
	( 96.58, 87.18) --
	( 96.59, 87.20) --
	( 96.60, 87.22) --
	( 96.61, 87.24) --
	( 96.62, 87.26) --
	( 96.63, 87.28) --
	( 96.64, 87.30) --
	( 96.66, 87.32) --
	( 96.67, 87.34) --
	( 96.68, 87.36) --
	( 96.69, 87.39) --
	( 96.70, 87.41) --
	( 96.71, 87.43) --
	( 96.72, 87.45) --
	( 96.73, 87.47) --
	( 96.74, 87.49) --
	( 96.75, 87.51) --
	( 96.76, 87.53) --
	( 96.77, 87.55) --
	( 96.78, 87.57) --
	( 96.79, 87.59) --
	( 96.80, 87.61) --
	( 96.81, 87.63) --
	( 96.82, 87.65) --
	( 96.83, 87.67) --
	( 96.84, 87.69) --
	( 96.85, 87.71) --
	( 96.86, 87.73) --
	( 96.88, 87.75) --
	( 96.89, 87.77) --
	( 96.90, 87.79) --
	( 96.91, 87.81) --
	( 96.92, 87.83) --
	( 96.93, 87.85) --
	( 96.94, 87.87) --
	( 96.95, 87.89) --
	( 96.96, 87.91) --
	( 96.97, 87.94) --
	( 96.98, 87.96) --
	( 96.99, 87.98) --
	( 97.00, 88.00) --
	( 97.01, 88.02) --
	( 97.02, 88.04) --
	( 97.03, 88.06) --
	( 97.04, 88.08) --
	( 97.05, 88.10) --
	( 97.06, 88.12) --
	( 97.07, 88.14) --
	( 97.09, 88.16) --
	( 97.10, 88.18) --
	( 97.11, 88.20) --
	( 97.12, 88.22) --
	( 97.13, 88.24) --
	( 97.14, 88.26) --
	( 97.15, 88.29) --
	( 97.16, 88.31) --
	( 97.17, 88.33) --
	( 97.18, 88.35) --
	( 97.19, 88.37) --
	( 97.20, 88.39) --
	( 97.21, 88.41) --
	( 97.22, 88.43) --
	( 97.23, 88.45) --
	( 97.24, 88.47) --
	( 97.25, 88.49) --
	( 97.26, 88.51) --
	( 97.27, 88.53) --
	( 97.28, 88.55) --
	( 97.29, 88.58) --
	( 97.31, 88.60) --
	( 97.32, 88.62) --
	( 97.33, 88.64) --
	( 97.34, 88.66) --
	( 97.35, 88.68) --
	( 97.36, 88.70) --
	( 97.37, 88.72) --
	( 97.38, 88.74) --
	( 97.39, 88.76) --
	( 97.40, 88.78) --
	( 97.41, 88.80) --
	( 97.42, 88.83) --
	( 97.43, 88.85) --
	( 97.44, 88.87) --
	( 97.45, 88.89) --
	( 97.46, 88.91) --
	( 97.47, 88.93) --
	( 97.48, 88.95) --
	( 97.49, 88.97) --
	( 97.50, 88.99) --
	( 97.51, 89.01) --
	( 97.53, 89.04) --
	( 97.54, 89.06) --
	( 97.55, 89.08) --
	( 97.56, 89.10) --
	( 97.57, 89.12) --
	( 97.58, 89.14) --
	( 97.59, 89.16) --
	( 97.60, 89.18) --
	( 97.61, 89.20) --
	( 97.62, 89.22) --
	( 97.63, 89.25) --
	( 97.64, 89.27) --
	( 97.65, 89.29) --
	( 97.66, 89.31) --
	( 97.67, 89.33) --
	( 97.68, 89.35) --
	( 97.69, 89.37) --
	( 97.70, 89.39) --
	( 97.71, 89.42) --
	( 97.72, 89.44) --
	( 97.74, 89.46) --
	( 97.75, 89.48) --
	( 97.76, 89.50) --
	( 97.77, 89.52) --
	( 97.78, 89.54) --
	( 97.79, 89.56) --
	( 97.80, 89.58) --
	( 97.81, 89.61) --
	( 97.82, 89.63) --
	( 97.83, 89.65) --
	( 97.84, 89.67) --
	( 97.85, 89.69) --
	( 97.86, 89.71) --
	( 97.87, 89.73) --
	( 97.88, 89.75) --
	( 97.89, 89.78) --
	( 97.90, 89.80) --
	( 97.91, 89.82) --
	( 97.92, 89.84) --
	( 97.93, 89.86) --
	( 97.94, 89.88) --
	( 97.96, 89.90) --
	( 97.97, 89.93) --
	( 97.98, 89.95) --
	( 97.99, 89.97) --
	( 98.00, 89.99) --
	( 98.01, 90.01) --
	( 98.02, 90.03) --
	( 98.03, 90.05) --
	( 98.04, 90.08) --
	( 98.05, 90.10) --
	( 98.06, 90.12) --
	( 98.07, 90.14) --
	( 98.08, 90.16) --
	( 98.09, 90.18) --
	( 98.10, 90.20) --
	( 98.11, 90.23) --
	( 98.12, 90.25) --
	( 98.13, 90.27) --
	( 98.14, 90.29) --
	( 98.15, 90.31) --
	( 98.16, 90.33) --
	( 98.18, 90.36) --
	( 98.19, 90.38) --
	( 98.20, 90.40) --
	( 98.21, 90.42) --
	( 98.22, 90.44) --
	( 98.23, 90.46) --
	( 98.24, 90.48) --
	( 98.25, 90.51) --
	( 98.26, 90.53) --
	( 98.27, 90.55) --
	( 98.28, 90.57) --
	( 98.29, 90.59) --
	( 98.30, 90.61) --
	( 98.31, 90.64) --
	( 98.32, 90.66) --
	( 98.33, 90.68) --
	( 98.34, 90.70) --
	( 98.35, 90.72) --
	( 98.36, 90.74) --
	( 98.37, 90.77) --
	( 98.39, 90.79) --
	( 98.40, 90.81) --
	( 98.41, 90.83) --
	( 98.42, 90.85) --
	( 98.43, 90.87) --
	( 98.44, 90.90) --
	( 98.45, 90.92) --
	( 98.46, 90.94) --
	( 98.47, 90.96) --
	( 98.48, 90.98) --
	( 98.49, 91.01) --
	( 98.50, 91.03) --
	( 98.51, 91.05) --
	( 98.52, 91.07) --
	( 98.53, 91.09) --
	( 98.54, 91.11) --
	( 98.55, 91.14) --
	( 98.56, 91.16) --
	( 98.57, 91.18) --
	( 98.58, 91.20) --
	( 98.59, 91.22) --
	( 98.61, 91.25) --
	( 98.62, 91.27) --
	( 98.63, 91.29) --
	( 98.64, 91.31) --
	( 98.65, 91.33) --
	( 98.66, 91.36) --
	( 98.67, 91.38) --
	( 98.68, 91.40) --
	( 98.69, 91.42) --
	( 98.70, 91.44) --
	( 98.71, 91.47) --
	( 98.72, 91.49) --
	( 98.73, 91.51) --
	( 98.74, 91.53) --
	( 98.75, 91.55) --
	( 98.76, 91.57) --
	( 98.77, 91.60) --
	( 98.78, 91.62) --
	( 98.79, 91.64) --
	( 98.80, 91.66) --
	( 98.81, 91.69) --
	( 98.83, 91.71) --
	( 98.84, 91.73) --
	( 98.85, 91.75) --
	( 98.86, 91.77) --
	( 98.87, 91.80) --
	( 98.88, 91.82) --
	( 98.89, 91.84) --
	( 98.90, 91.86) --
	( 98.91, 91.88) --
	( 98.92, 91.91) --
	( 98.93, 91.93) --
	( 98.94, 91.95) --
	( 98.95, 91.97) --
	( 98.96, 91.99) --
	( 98.97, 92.02) --
	( 98.98, 92.04) --
	( 98.99, 92.06) --
	( 99.00, 92.08) --
	( 99.01, 92.11) --
	( 99.02, 92.13) --
	( 99.04, 92.15) --
	( 99.05, 92.17) --
	( 99.06, 92.19) --
	( 99.07, 92.22) --
	( 99.08, 92.24) --
	( 99.09, 92.26) --
	( 99.10, 92.28) --
	( 99.11, 92.31) --
	( 99.12, 92.33) --
	( 99.13, 92.35) --
	( 99.14, 92.37) --
	( 99.15, 92.39) --
	( 99.16, 92.42) --
	( 99.17, 92.44) --
	( 99.18, 92.46) --
	( 99.19, 92.48) --
	( 99.20, 92.51) --
	( 99.21, 92.53) --
	( 99.22, 92.55) --
	( 99.23, 92.57) --
	( 99.24, 92.59) --
	( 99.26, 92.62) --
	( 99.27, 92.64) --
	( 99.28, 92.66) --
	( 99.29, 92.68) --
	( 99.30, 92.71) --
	( 99.31, 92.73) --
	( 99.32, 92.75) --
	( 99.33, 92.77) --
	( 99.34, 92.80) --
	( 99.35, 92.82) --
	( 99.36, 92.84) --
	( 99.37, 92.86) --
	( 99.38, 92.89) --
	( 99.39, 92.91) --
	( 99.40, 92.93) --
	( 99.41, 92.95) --
	( 99.42, 92.98) --
	( 99.43, 93.00) --
	( 99.44, 93.02) --
	( 99.45, 93.04) --
	( 99.46, 93.07) --
	( 99.48, 93.09) --
	( 99.49, 93.11) --
	( 99.50, 93.13) --
	( 99.51, 93.16) --
	( 99.52, 93.18) --
	( 99.53, 93.20) --
	( 99.54, 93.22) --
	( 99.55, 93.25) --
	( 99.56, 93.27) --
	( 99.57, 93.29) --
	( 99.58, 93.31) --
	( 99.59, 93.34) --
	( 99.60, 93.36) --
	( 99.61, 93.38) --
	( 99.62, 93.40) --
	( 99.63, 93.43) --
	( 99.64, 93.45) --
	( 99.65, 93.47) --
	( 99.66, 93.49) --
	( 99.67, 93.52) --
	( 99.69, 93.54) --
	( 99.70, 93.56) --
	( 99.71, 93.58) --
	( 99.72, 93.61) --
	( 99.73, 93.63) --
	( 99.74, 93.65) --
	( 99.75, 93.67) --
	( 99.76, 93.70) --
	( 99.77, 93.72) --
	( 99.78, 93.74) --
	( 99.79, 93.77) --
	( 99.80, 93.79) --
	( 99.81, 93.81) --
	( 99.82, 93.83) --
	( 99.83, 93.86) --
	( 99.84, 93.88) --
	( 99.85, 93.90) --
	( 99.86, 93.92) --
	( 99.87, 93.95) --
	( 99.88, 93.97) --
	( 99.89, 93.99) --
	( 99.91, 94.02) --
	( 99.92, 94.04) --
	( 99.93, 94.06) --
	( 99.94, 94.08) --
	( 99.95, 94.11) --
	( 99.96, 94.13) --
	( 99.97, 94.15) --
	( 99.98, 94.17) --
	( 99.99, 94.20) --
	(100.00, 94.22) --
	(100.01, 94.24) --
	(100.02, 94.27) --
	(100.03, 94.29) --
	(100.04, 94.31) --
	(100.05, 94.33) --
	(100.06, 94.36) --
	(100.07, 94.38) --
	(100.08, 94.40) --
	(100.09, 94.43) --
	(100.10, 94.45) --
	(100.11, 94.47) --
	(100.13, 94.49) --
	(100.14, 94.52) --
	(100.15, 94.54) --
	(100.16, 94.56) --
	(100.17, 94.59) --
	(100.18, 94.61) --
	(100.19, 94.63) --
	(100.20, 94.65) --
	(100.21, 94.68) --
	(100.22, 94.70) --
	(100.23, 94.72) --
	(100.24, 94.75) --
	(100.25, 94.77) --
	(100.26, 94.79) --
	(100.27, 94.81) --
	(100.28, 94.84) --
	(100.29, 94.86) --
	(100.30, 94.88) --
	(100.31, 94.91) --
	(100.32, 94.93) --
	(100.34, 94.95) --
	(100.35, 94.98) --
	(100.36, 95.00) --
	(100.37, 95.02) --
	(100.38, 95.04) --
	(100.39, 95.07) --
	(100.40, 95.09) --
	(100.41, 95.11) --
	(100.42, 95.14) --
	(100.43, 95.16) --
	(100.44, 95.18) --
	(100.45, 95.21) --
	(100.46, 95.23) --
	(100.47, 95.25) --
	(100.48, 95.27) --
	(100.49, 95.30) --
	(100.50, 95.32) --
	(100.51, 95.34) --
	(100.52, 95.37) --
	(100.53, 95.39) --
	(100.54, 95.41) --
	(100.56, 95.44) --
	(100.57, 95.46) --
	(100.58, 95.48) --
	(100.59, 95.51) --
	(100.60, 95.53) --
	(100.61, 95.55) --
	(100.62, 95.57) --
	(100.63, 95.60) --
	(100.64, 95.62) --
	(100.65, 95.64) --
	(100.66, 95.67) --
	(100.67, 95.69) --
	(100.68, 95.71) --
	(100.69, 95.74) --
	(100.70, 95.76) --
	(100.71, 95.78) --
	(100.72, 95.81) --
	(100.73, 95.83) --
	(100.74, 95.85) --
	(100.75, 95.88) --
	(100.76, 95.90) --
	(100.78, 95.92) --
	(100.79, 95.95) --
	(100.80, 95.97) --
	(100.81, 95.99) --
	(100.82, 96.01) --
	(100.83, 96.04) --
	(100.84, 96.06) --
	(100.85, 96.08) --
	(100.86, 96.11) --
	(100.87, 96.13) --
	(100.88, 96.15) --
	(100.89, 96.18) --
	(100.90, 96.20) --
	(100.91, 96.22) --
	(100.92, 96.25) --
	(100.93, 96.27) --
	(100.94, 96.29) --
	(100.95, 96.32) --
	(100.96, 96.34) --
	(100.97, 96.36) --
	(100.99, 96.39) --
	(101.00, 96.41) --
	(101.01, 96.43) --
	(101.02, 96.46) --
	(101.03, 96.48) --
	(101.04, 96.50) --
	(101.05, 96.53) --
	(101.06, 96.55) --
	(101.07, 96.57) --
	(101.08, 96.60) --
	(101.09, 96.62) --
	(101.10, 96.64) --
	(101.11, 96.67) --
	(101.12, 96.69) --
	(101.13, 96.71) --
	(101.14, 96.74) --
	(101.15, 96.76) --
	(101.16, 96.78) --
	(101.17, 96.81) --
	(101.18, 96.83) --
	(101.19, 96.85) --
	(101.21, 96.88) --
	(101.22, 96.90) --
	(101.23, 96.92) --
	(101.24, 96.95) --
	(101.25, 96.97) --
	(101.26, 96.99) --
	(101.27, 97.02) --
	(101.28, 97.04) --
	(101.29, 97.06) --
	(101.30, 97.09) --
	(101.31, 97.11) --
	(101.32, 97.13) --
	(101.33, 97.16) --
	(101.34, 97.18) --
	(101.35, 97.20) --
	(101.36, 97.23) --
	(101.37, 97.25) --
	(101.38, 97.27) --
	(101.39, 97.30) --
	(101.40, 97.32) --
	(101.41, 97.34) --
	(101.43, 97.37) --
	(101.44, 97.39) --
	(101.45, 97.41) --
	(101.46, 97.44) --
	(101.47, 97.46) --
	(101.48, 97.48) --
	(101.49, 97.51) --
	(101.50, 97.53) --
	(101.51, 97.56) --
	(101.52, 97.58) --
	(101.53, 97.60) --
	(101.54, 97.63) --
	(101.55, 97.65) --
	(101.56, 97.67) --
	(101.57, 97.70) --
	(101.58, 97.72) --
	(101.59, 97.74) --
	(101.60, 97.77) --
	(101.61, 97.79) --
	(101.62, 97.81) --
	(101.64, 97.84) --
	(101.65, 97.86) --
	(101.66, 97.88) --
	(101.67, 97.91) --
	(101.68, 97.93) --
	(101.69, 97.95) --
	(101.70, 97.98) --
	(101.71, 98.00) --
	(101.72, 98.03) --
	(101.73, 98.05) --
	(101.74, 98.07) --
	(101.75, 98.10) --
	(101.76, 98.12) --
	(101.77, 98.14) --
	(101.78, 98.17) --
	(101.79, 98.19) --
	(101.80, 98.21) --
	(101.81, 98.24) --
	(101.82, 98.26) --
	(101.83, 98.28) --
	(101.84, 98.31) --
	(101.86, 98.33) --
	(101.87, 98.36) --
	(101.88, 98.38) --
	(101.89, 98.40) --
	(101.90, 98.43) --
	(101.91, 98.45) --
	(101.92, 98.47) --
	(101.93, 98.50) --
	(101.94, 98.52) --
	(101.95, 98.54) --
	(101.96, 98.57) --
	(101.97, 98.59) --
	(101.98, 98.61) --
	(101.99, 98.64) --
	(102.00, 98.66) --
	(102.01, 98.69) --
	(102.02, 98.71) --
	(102.03, 98.73) --
	(102.04, 98.76) --
	(102.05, 98.78) --
	(102.06, 98.80) --
	(102.08, 98.83) --
	(102.09, 98.85) --
	(102.10, 98.87) --
	(102.11, 98.90) --
	(102.12, 98.92) --
	(102.13, 98.95) --
	(102.14, 98.97) --
	(102.15, 98.99) --
	(102.16, 99.02) --
	(102.17, 99.04) --
	(102.18, 99.06) --
	(102.19, 99.09) --
	(102.20, 99.11) --
	(102.21, 99.13) --
	(102.22, 99.16) --
	(102.23, 99.18) --
	(102.24, 99.21) --
	(102.25, 99.23) --
	(102.26, 99.25) --
	(102.27, 99.28) --
	(102.29, 99.30) --
	(102.30, 99.32) --
	(102.31, 99.35) --
	(102.32, 99.37) --
	(102.33, 99.40) --
	(102.34, 99.42) --
	(102.35, 99.44) --
	(102.36, 99.47) --
	(102.37, 99.49) --
	(102.38, 99.51) --
	(102.39, 99.54) --
	(102.40, 99.56) --
	(102.41, 99.58) --
	(102.42, 99.61) --
	(102.43, 99.63) --
	(102.44, 99.66) --
	(102.45, 99.68) --
	(102.46, 99.70) --
	(102.47, 99.73) --
	(102.48, 99.75) --
	(102.49, 99.77) --
	(102.51, 99.80) --
	(102.52, 99.82) --
	(102.53, 99.85) --
	(102.54, 99.87) --
	(102.55, 99.89) --
	(102.56, 99.92) --
	(102.57, 99.94) --
	(102.58, 99.96) --
	(102.59, 99.99) --
	(102.60,100.01) --
	(102.61,100.04) --
	(102.62,100.06) --
	(102.63,100.08) --
	(102.64,100.11) --
	(102.65,100.13) --
	(102.66,100.15) --
	(102.67,100.18) --
	(102.68,100.20) --
	(102.69,100.23) --
	(102.70,100.25) --
	(102.71,100.27) --
	(102.73,100.30) --
	(102.74,100.32) --
	(102.75,100.34) --
	(102.76,100.37) --
	(102.77,100.39) --
	(102.78,100.42) --
	(102.79,100.44) --
	(102.80,100.46) --
	(102.81,100.49) --
	(102.82,100.51) --
	(102.83,100.53) --
	(102.84,100.56) --
	(102.85,100.58) --
	(102.86,100.61) --
	(102.87,100.63) --
	(102.88,100.65) --
	(102.89,100.68) --
	(102.90,100.70) --
	(102.91,100.72) --
	(102.92,100.75) --
	(102.94,100.77) --
	(102.95,100.80) --
	(102.96,100.82) --
	(102.97,100.84) --
	(102.98,100.87) --
	(102.99,100.89) --
	(103.00,100.91) --
	(103.01,100.94) --
	(103.02,100.96) --
	(103.03,100.99) --
	(103.04,101.01) --
	(103.05,101.03) --
	(103.06,101.06) --
	(103.07,101.08) --
	(103.08,101.11) --
	(103.09,101.13) --
	(103.10,101.15) --
	(103.11,101.18) --
	(103.12,101.20) --
	(103.13,101.22) --
	(103.14,101.25) --
	(103.16,101.27) --
	(103.17,101.30) --
	(103.18,101.32) --
	(103.19,101.34) --
	(103.20,101.37) --
	(103.21,101.39) --
	(103.22,101.41) --
	(103.23,101.44) --
	(103.24,101.46) --
	(103.25,101.49) --
	(103.26,101.51) --
	(103.27,101.53) --
	(103.28,101.56) --
	(103.29,101.58) --
	(103.30,101.60) --
	(103.31,101.63) --
	(103.32,101.65) --
	(103.33,101.68) --
	(103.34,101.70) --
	(103.35,101.72) --
	(103.36,101.75) --
	(103.38,101.77) --
	(103.39,101.80) --
	(103.40,101.82) --
	(103.41,101.84) --
	(103.42,101.87) --
	(103.43,101.89) --
	(103.44,101.91) --
	(103.45,101.94) --
	(103.46,101.96) --
	(103.47,101.99) --
	(103.48,102.01) --
	(103.49,102.03) --
	(103.50,102.06) --
	(103.51,102.08) --
	(103.52,102.10) --
	(103.53,102.13) --
	(103.54,102.15) --
	(103.55,102.18) --
	(103.56,102.20) --
	(103.57,102.22) --
	(103.59,102.25) --
	(103.60,102.27) --
	(103.61,102.30) --
	(103.62,102.32) --
	(103.63,102.34) --
	(103.64,102.37) --
	(103.65,102.39) --
	(103.66,102.41) --
	(103.67,102.44) --
	(103.68,102.46) --
	(103.69,102.49) --
	(103.70,102.51) --
	(103.71,102.53) --
	(103.72,102.56) --
	(103.73,102.58) --
	(103.74,102.60) --
	(103.75,102.63) --
	(103.76,102.65) --
	(103.77,102.68) --
	(103.78,102.70) --
	(103.79,102.72) --
	(103.81,102.75) --
	(103.82,102.77) --
	(103.83,102.80) --
	(103.84,102.82) --
	(103.85,102.84) --
	(103.86,102.87) --
	(103.87,102.89) --
	(103.88,102.91) --
	(103.89,102.94) --
	(103.90,102.96) --
	(103.91,102.99) --
	(103.92,103.01) --
	(103.93,103.03) --
	(103.94,103.06) --
	(103.95,103.08) --
	(103.96,103.10) --
	(103.97,103.13) --
	(103.98,103.15) --
	(103.99,103.18) --
	(104.00,103.20) --
	(104.01,103.22) --
	(104.03,103.25) --
	(104.04,103.27) --
	(104.05,103.29) --
	(104.06,103.32) --
	(104.07,103.34) --
	(104.08,103.37) --
	(104.09,103.39) --
	(104.10,103.41) --
	(104.11,103.44) --
	(104.12,103.46) --
	(104.13,103.49) --
	(104.14,103.51) --
	(104.15,103.53) --
	(104.16,103.56) --
	(104.17,103.58) --
	(104.18,103.60) --
	(104.19,103.63) --
	(104.20,103.65) --
	(104.21,103.68) --
	(104.22,103.70) --
	(104.24,103.72) --
	(104.25,103.75) --
	(104.26,103.77) --
	(104.27,103.79) --
	(104.28,103.82) --
	(104.29,103.84) --
	(104.30,103.87) --
	(104.31,103.89) --
	(104.32,103.91) --
	(104.33,103.94) --
	(104.34,103.96) --
	(104.35,103.98) --
	(104.36,104.01) --
	(104.37,104.03) --
	(104.38,104.06) --
	(104.39,104.08) --
	(104.40,104.10) --
	(104.41,104.13) --
	(104.42,104.15) --
	(104.43,104.17) --
	(104.44,104.20) --
	(104.46,104.22) --
	(104.47,104.25) --
	(104.48,104.27) --
	(104.49,104.29) --
	(104.50,104.32) --
	(104.51,104.34) --
	(104.52,104.36) --
	(104.53,104.39) --
	(104.54,104.41) --
	(104.55,104.43) --
	(104.56,104.46) --
	(104.57,104.48) --
	(104.58,104.51) --
	(104.59,104.53) --
	(104.60,104.55) --
	(104.61,104.58) --
	(104.62,104.60) --
	(104.63,104.62) --
	(104.64,104.65) --
	(104.65,104.67) --
	(104.66,104.70) --
	(104.68,104.72) --
	(104.69,104.74) --
	(104.70,104.77) --
	(104.71,104.79) --
	(104.72,104.81) --
	(104.73,104.84) --
	(104.74,104.86) --
	(104.75,104.88) --
	(104.76,104.91) --
	(104.77,104.93) --
	(104.78,104.96) --
	(104.79,104.98) --
	(104.80,105.00) --
	(104.81,105.03) --
	(104.82,105.05) --
	(104.83,105.07) --
	(104.84,105.10) --
	(104.85,105.12) --
	(104.86,105.15) --
	(104.87,105.17) --
	(104.89,105.19) --
	(104.90,105.22) --
	(104.91,105.24) --
	(104.92,105.26) --
	(104.93,105.29) --
	(104.94,105.31) --
	(104.95,105.33) --
	(104.96,105.36) --
	(104.97,105.38) --
	(104.98,105.40) --
	(104.99,105.43) --
	(105.00,105.45) --
	(105.01,105.48) --
	(105.02,105.50) --
	(105.03,105.52) --
	(105.04,105.55) --
	(105.05,105.57) --
	(105.06,105.59) --
	(105.07,105.62) --
	(105.08,105.64) --
	(105.09,105.66) --
	(105.11,105.69) --
	(105.12,105.71) --
	(105.13,105.74) --
	(105.14,105.76) --
	(105.15,105.78) --
	(105.16,105.81) --
	(105.17,105.83) --
	(105.18,105.85) --
	(105.19,105.88) --
	(105.20,105.90) --
	(105.21,105.92) --
	(105.22,105.95) --
	(105.23,105.97) --
	(105.24,105.99) --
	(105.25,106.02) --
	(105.26,106.04) --
	(105.27,106.06) --
	(105.28,106.09) --
	(105.29,106.11) --
	(105.30,106.14) --
	(105.31,106.16) --
	(105.33,106.18) --
	(105.34,106.21) --
	(105.35,106.23) --
	(105.36,106.25) --
	(105.37,106.28) --
	(105.38,106.30) --
	(105.39,106.32) --
	(105.40,106.35) --
	(105.41,106.37) --
	(105.42,106.39) --
	(105.43,106.42) --
	(105.44,106.44) --
	(105.45,106.46) --
	(105.46,106.49) --
	(105.47,106.51) --
	(105.48,106.53) --
	(105.49,106.56) --
	(105.50,106.58) --
	(105.51,106.60) --
	(105.52,106.63) --
	(105.54,106.65) --
	(105.55,106.67) --
	(105.56,106.70) --
	(105.57,106.72) --
	(105.58,106.75) --
	(105.59,106.77) --
	(105.60,106.79) --
	(105.61,106.82) --
	(105.62,106.84) --
	(105.63,106.86) --
	(105.64,106.89) --
	(105.65,106.91) --
	(105.66,106.93) --
	(105.67,106.96) --
	(105.68,106.98) --
	(105.69,107.00) --
	(105.70,107.03) --
	(105.71,107.05) --
	(105.72,107.07) --
	(105.73,107.10) --
	(105.74,107.12) --
	(105.76,107.14) --
	(105.77,107.17) --
	(105.78,107.19) --
	(105.79,107.21) --
	(105.80,107.24) --
	(105.81,107.26) --
	(105.82,107.28) --
	(105.83,107.31) --
	(105.84,107.33) --
	(105.85,107.35) --
	(105.86,107.38) --
	(105.87,107.40) --
	(105.88,107.42) --
	(105.89,107.45) --
	(105.90,107.47) --
	(105.91,107.49) --
	(105.92,107.52) --
	(105.93,107.54) --
	(105.94,107.56) --
	(105.95,107.59) --
	(105.96,107.61) --
	(105.98,107.63) --
	(105.99,107.65) --
	(106.00,107.68) --
	(106.01,107.70) --
	(106.02,107.72) --
	(106.03,107.75) --
	(106.04,107.77) --
	(106.05,107.79) --
	(106.06,107.82) --
	(106.07,107.84) --
	(106.08,107.86) --
	(106.09,107.89) --
	(106.10,107.91) --
	(106.11,107.93) --
	(106.12,107.96) --
	(106.13,107.98) --
	(106.14,108.00) --
	(106.15,108.03) --
	(106.16,108.05) --
	(106.17,108.07) --
	(106.19,108.10) --
	(106.20,108.12) --
	(106.21,108.14) --
	(106.22,108.16) --
	(106.23,108.19) --
	(106.24,108.21) --
	(106.25,108.23) --
	(106.26,108.26) --
	(106.27,108.28) --
	(106.28,108.30) --
	(106.29,108.33) --
	(106.30,108.35) --
	(106.31,108.37) --
	(106.32,108.40) --
	(106.33,108.42) --
	(106.34,108.44) --
	(106.35,108.46) --
	(106.36,108.49) --
	(106.37,108.51) --
	(106.38,108.53) --
	(106.39,108.56) --
	(106.41,108.58) --
	(106.42,108.60) --
	(106.43,108.63) --
	(106.44,108.65) --
	(106.45,108.67) --
	(106.46,108.69) --
	(106.47,108.72) --
	(106.48,108.74) --
	(106.49,108.76) --
	(106.50,108.79) --
	(106.51,108.81) --
	(106.52,108.83) --
	(106.53,108.86) --
	(106.54,108.88) --
	(106.55,108.90) --
	(106.56,108.92) --
	(106.57,108.95) --
	(106.58,108.97) --
	(106.59,108.99) --
	(106.60,109.02) --
	(106.61,109.04) --
	(106.63,109.06) --
	(106.64,109.08) --
	(106.65,109.11) --
	(106.66,109.13) --
	(106.67,109.15) --
	(106.68,109.18) --
	(106.69,109.20) --
	(106.70,109.22) --
	(106.71,109.24) --
	(106.72,109.27) --
	(106.73,109.29) --
	(106.74,109.31) --
	(106.75,109.34) --
	(106.76,109.36) --
	(106.77,109.38) --
	(106.78,109.40) --
	(106.79,109.43) --
	(106.80,109.45) --
	(106.81,109.47) --
	(106.82,109.50) --
	(106.84,109.52) --
	(106.85,109.54) --
	(106.86,109.56) --
	(106.87,109.59) --
	(106.88,109.61) --
	(106.89,109.63) --
	(106.90,109.65) --
	(106.91,109.68) --
	(106.92,109.70) --
	(106.93,109.72) --
	(106.94,109.75) --
	(106.95,109.77) --
	(106.96,109.79) --
	(106.97,109.81) --
	(106.98,109.84) --
	(106.99,109.86) --
	(107.00,109.88) --
	(107.01,109.90) --
	(107.02,109.93) --
	(107.03,109.95) --
	(107.04,109.97) --
	(107.06,109.99) --
	(107.07,110.02) --
	(107.08,110.04) --
	(107.09,110.06) --
	(107.10,110.08) --
	(107.11,110.11) --
	(107.12,110.13) --
	(107.13,110.15) --
	(107.14,110.17) --
	(107.15,110.20) --
	(107.16,110.22) --
	(107.17,110.24) --
	(107.18,110.27) --
	(107.19,110.29) --
	(107.20,110.31) --
	(107.21,110.33) --
	(107.22,110.36) --
	(107.23,110.38) --
	(107.24,110.40) --
	(107.25,110.42) --
	(107.26,110.44) --
	(107.28,110.47) --
	(107.29,110.49) --
	(107.30,110.51) --
	(107.31,110.53) --
	(107.32,110.56) --
	(107.33,110.58) --
	(107.34,110.60) --
	(107.35,110.62) --
	(107.36,110.65) --
	(107.37,110.67) --
	(107.38,110.69) --
	(107.39,110.71) --
	(107.40,110.74) --
	(107.41,110.76) --
	(107.42,110.78) --
	(107.43,110.80) --
	(107.44,110.83) --
	(107.45,110.85) --
	(107.46,110.87) --
	(107.47,110.89) --
	(107.49,110.91) --
	(107.50,110.94) --
	(107.51,110.96) --
	(107.52,110.98) --
	(107.53,111.00) --
	(107.54,111.03) --
	(107.55,111.05) --
	(107.56,111.07) --
	(107.57,111.09) --
	(107.58,111.11) --
	(107.59,111.14) --
	(107.60,111.16) --
	(107.61,111.18) --
	(107.62,111.20) --
	(107.63,111.23) --
	(107.64,111.25) --
	(107.65,111.27) --
	(107.66,111.29) --
	(107.67,111.31) --
	(107.68,111.34) --
	(107.69,111.36) --
	(107.71,111.38) --
	(107.72,111.40) --
	(107.73,111.42) --
	(107.74,111.45) --
	(107.75,111.47) --
	(107.76,111.49) --
	(107.77,111.51) --
	(107.78,111.54) --
	(107.79,111.56) --
	(107.80,111.58) --
	(107.81,111.60) --
	(107.82,111.62) --
	(107.83,111.65) --
	(107.84,111.67) --
	(107.85,111.69) --
	(107.86,111.71) --
	(107.87,111.73) --
	(107.88,111.75) --
	(107.89,111.78) --
	(107.90,111.80) --
	(107.91,111.82) --
	(107.93,111.84) --
	(107.94,111.86) --
	(107.95,111.89) --
	(107.96,111.91) --
	(107.97,111.93) --
	(107.98,111.95) --
	(107.99,111.97) --
	(108.00,112.00) --
	(108.01,112.02) --
	(108.02,112.04) --
	(108.03,112.06) --
	(108.04,112.08) --
	(108.05,112.10) --
	(108.06,112.13) --
	(108.07,112.15) --
	(108.08,112.17) --
	(108.09,112.19) --
	(108.10,112.21) --
	(108.11,112.24) --
	(108.12,112.26) --
	(108.14,112.28) --
	(108.15,112.30) --
	(108.16,112.32) --
	(108.17,112.34) --
	(108.18,112.37) --
	(108.19,112.39) --
	(108.20,112.41) --
	(108.21,112.43) --
	(108.22,112.45) --
	(108.23,112.47) --
	(108.24,112.50) --
	(108.25,112.52) --
	(108.26,112.54) --
	(108.27,112.56) --
	(108.28,112.58) --
	(108.29,112.60) --
	(108.30,112.62) --
	(108.31,112.65) --
	(108.32,112.67) --
	(108.33,112.69) --
	(108.34,112.71) --
	(108.36,112.73) --
	(108.37,112.75) --
	(108.38,112.78) --
	(108.39,112.80) --
	(108.40,112.82) --
	(108.41,112.84) --
	(108.42,112.86) --
	(108.43,112.88) --
	(108.44,112.90) --
	(108.45,112.93) --
	(108.46,112.95) --
	(108.47,112.97) --
	(108.48,112.99) --
	(108.49,113.01) --
	(108.50,113.03) --
	(108.51,113.05) --
	(108.52,113.08) --
	(108.53,113.10) --
	(108.54,113.12) --
	(108.55,113.14) --
	(108.56,113.16) --
	(108.58,113.18) --
	(108.59,113.20) --
	(108.60,113.22) --
	(108.61,113.25) --
	(108.62,113.27) --
	(108.63,113.29) --
	(108.64,113.31) --
	(108.65,113.33) --
	(108.66,113.35) --
	(108.67,113.37) --
	(108.68,113.39) --
	(108.69,113.42) --
	(108.70,113.44) --
	(108.71,113.46) --
	(108.72,113.48) --
	(108.73,113.50) --
	(108.74,113.52) --
	(108.75,113.54) --
	(108.76,113.56) --
	(108.77,113.58) --
	(108.79,113.60) --
	(108.80,113.63) --
	(108.81,113.65) --
	(108.82,113.67) --
	(108.83,113.69) --
	(108.84,113.71) --
	(108.85,113.73) --
	(108.86,113.75) --
	(108.87,113.77) --
	(108.88,113.79) --
	(108.89,113.81) --
	(108.90,113.84) --
	(108.91,113.86) --
	(108.92,113.88) --
	(108.93,113.90) --
	(108.94,113.92) --
	(108.95,113.94) --
	(108.96,113.96) --
	(108.97,113.98) --
	(108.98,114.00) --
	(108.99,114.02) --
	(109.01,114.04) --
	(109.02,114.07) --
	(109.03,114.09) --
	(109.04,114.11) --
	(109.05,114.13) --
	(109.06,114.15) --
	(109.07,114.17) --
	(109.08,114.19) --
	(109.09,114.21) --
	(109.10,114.23) --
	(109.11,114.25) --
	(109.12,114.27) --
	(109.13,114.29) --
	(109.14,114.31) --
	(109.15,114.33) --
	(109.16,114.35) --
	(109.17,114.38) --
	(109.18,114.40) --
	(109.19,114.42) --
	(109.20,114.44) --
	(109.21,114.46) --
	(109.23,114.48) --
	(109.24,114.50) --
	(109.25,114.52) --
	(109.26,114.54) --
	(109.27,114.56) --
	(109.28,114.58) --
	(109.29,114.60) --
	(109.30,114.62) --
	(109.31,114.64) --
	(109.32,114.66) --
	(109.33,114.68) --
	(109.34,114.70) --
	(109.35,114.72) --
	(109.36,114.74) --
	(109.37,114.76) --
	(109.38,114.79) --
	(109.39,114.81) --
	(109.40,114.83) --
	(109.41,114.85) --
	(109.42,114.87) --
	(109.44,114.89) --
	(109.45,114.91) --
	(109.46,114.93) --
	(109.47,114.95) --
	(109.48,114.97) --
	(109.49,114.99) --
	(109.50,115.01) --
	(109.51,115.03) --
	(109.52,115.05) --
	(109.53,115.07) --
	(109.54,115.09) --
	(109.55,115.11) --
	(109.56,115.13) --
	(109.57,115.15) --
	(109.58,115.17) --
	(109.59,115.19) --
	(109.60,115.21) --
	(109.61,115.23) --
	(109.62,115.25) --
	(109.63,115.27) --
	(109.64,115.29) --
	(109.66,115.31) --
	(109.67,115.33) --
	(109.68,115.35) --
	(109.69,115.37) --
	(109.70,115.39) --
	(109.71,115.41) --
	(109.72,115.43) --
	(109.73,115.45) --
	(109.74,115.47) --
	(109.75,115.49) --
	(109.76,115.51) --
	(109.77,115.53) --
	(109.78,115.55) --
	(109.79,115.57) --
	(109.80,115.59) --
	(109.81,115.61) --
	(109.82,115.63) --
	(109.83,115.65) --
	(109.84,115.67) --
	(109.85,115.69) --
	(109.86,115.71) --
	(109.88,115.73) --
	(109.89,115.75) --
	(109.90,115.77) --
	(109.91,115.79) --
	(109.92,115.81) --
	(109.93,115.82) --
	(109.94,115.84) --
	(109.95,115.86) --
	(109.96,115.88) --
	(109.97,115.90) --
	(109.98,115.92) --
	(109.99,115.94) --
	(110.00,115.96) --
	(110.01,115.98) --
	(110.02,116.00) --
	(110.03,116.02) --
	(110.04,116.04) --
	(110.05,116.06) --
	(110.06,116.08) --
	(110.07,116.10) --
	(110.09,116.12) --
	(110.10,116.14) --
	(110.11,116.16) --
	(110.12,116.18) --
	(110.13,116.20) --
	(110.14,116.21) --
	(110.15,116.23) --
	(110.16,116.25) --
	(110.17,116.27) --
	(110.18,116.29) --
	(110.19,116.31) --
	(110.20,116.33) --
	(110.21,116.35) --
	(110.22,116.37) --
	(110.23,116.39) --
	(110.24,116.41) --
	(110.25,116.43) --
	(110.26,116.45) --
	(110.27,116.46) --
	(110.28,116.48) --
	(110.29,116.50) --
	(110.31,116.52) --
	(110.32,116.54) --
	(110.33,116.56) --
	(110.34,116.58) --
	(110.35,116.60) --
	(110.36,116.62) --
	(110.37,116.64) --
	(110.38,116.66) --
	(110.39,116.67) --
	(110.40,116.69) --
	(110.41,116.71) --
	(110.42,116.73) --
	(110.43,116.75) --
	(110.44,116.77) --
	(110.45,116.79) --
	(110.46,116.81) --
	(110.47,116.83) --
	(110.48,116.84) --
	(110.49,116.86) --
	(110.50,116.88) --
	(110.51,116.90) --
	(110.53,116.92) --
	(110.54,116.94) --
	(110.55,116.96) --
	(110.56,116.98) --
	(110.57,116.99) --
	(110.58,117.01) --
	(110.59,117.03) --
	(110.60,117.05) --
	(110.61,117.07) --
	(110.62,117.09) --
	(110.63,117.11) --
	(110.64,117.12) --
	(110.65,117.14) --
	(110.66,117.16) --
	(110.67,117.18) --
	(110.68,117.20) --
	(110.69,117.22) --
	(110.70,117.24) --
	(110.71,117.25) --
	(110.72,117.27) --
	(110.74,117.29) --
	(110.75,117.31) --
	(110.76,117.33) --
	(110.77,117.35) --
	(110.78,117.36) --
	(110.79,117.38) --
	(110.80,117.40) --
	(110.81,117.42) --
	(110.82,117.44) --
	(110.83,117.46) --
	(110.84,117.47) --
	(110.85,117.49) --
	(110.86,117.51) --
	(110.87,117.53) --
	(110.88,117.55) --
	(110.89,117.57) --
	(110.90,117.58) --
	(110.91,117.60) --
	(110.92,117.62) --
	(110.93,117.64) --
	(110.94,117.66) --
	(110.96,117.67) --
	(110.97,117.69) --
	(110.98,117.71) --
	(110.99,117.73) --
	(111.00,117.75) --
	(111.01,117.76) --
	(111.02,117.78) --
	(111.03,117.80) --
	(111.04,117.82) --
	(111.05,117.84) --
	(111.06,117.85) --
	(111.07,117.87) --
	(111.08,117.89) --
	(111.09,117.91) --
	(111.10,117.93) --
	(111.11,117.94) --
	(111.12,117.96) --
	(111.13,117.98) --
	(111.14,118.00) --
	(111.15,118.01) --
	(111.16,118.03) --
	(111.18,118.05) --
	(111.19,118.07) --
	(111.20,118.09) --
	(111.21,118.10) --
	(111.22,118.12) --
	(111.23,118.14) --
	(111.24,118.16) --
	(111.25,118.17) --
	(111.26,118.19) --
	(111.27,118.21) --
	(111.28,118.23) --
	(111.29,118.24) --
	(111.30,118.26) --
	(111.31,118.28) --
	(111.32,118.30) --
	(111.33,118.31) --
	(111.34,118.33) --
	(111.35,118.35) --
	(111.36,118.37) --
	(111.37,118.38) --
	(111.39,118.40) --
	(111.40,118.42) --
	(111.41,118.44) --
	(111.42,118.45) --
	(111.43,118.47) --
	(111.44,118.49) --
	(111.45,118.50) --
	(111.46,118.52) --
	(111.47,118.54) --
	(111.48,118.56) --
	(111.49,118.57) --
	(111.50,118.59) --
	(111.51,118.61) --
	(111.52,118.62) --
	(111.53,118.64) --
	(111.54,118.66) --
	(111.55,118.68) --
	(111.56,118.69) --
	(111.57,118.71) --
	(111.58,118.73) --
	(111.59,118.74) --
	(111.61,118.76) --
	(111.62,118.78) --
	(111.63,118.79) --
	(111.64,118.81) --
	(111.65,118.83) --
	(111.66,118.85) --
	(111.67,118.86) --
	(111.68,118.88) --
	(111.69,118.90) --
	(111.70,118.91) --
	(111.71,118.93) --
	(111.72,118.95) --
	(111.73,118.96) --
	(111.74,118.98) --
	(111.75,119.00) --
	(111.76,119.01) --
	(111.77,119.03) --
	(111.78,119.05) --
	(111.79,119.06) --
	(111.80,119.08) --
	(111.81,119.10) --
	(111.83,119.11) --
	(111.84,119.13) --
	(111.85,119.15) --
	(111.86,119.16) --
	(111.87,119.18) --
	(111.88,119.19) --
	(111.89,119.21) --
	(111.90,119.23) --
	(111.91,119.24) --
	(111.92,119.26) --
	(111.93,119.28) --
	(111.94,119.29) --
	(111.95,119.31) --
	(111.96,119.33) --
	(111.97,119.34) --
	(111.98,119.36) --
	(111.99,119.37) --
	(112.00,119.39) --
	(112.01,119.41) --
	(112.02,119.42) --
	(112.04,119.44) --
	(112.05,119.45) --
	(112.06,119.47) --
	(112.07,119.49) --
	(112.08,119.50) --
	(112.09,119.52) --
	(112.10,119.54) --
	(112.11,119.55) --
	(112.12,119.57) --
	(112.13,119.58) --
	(112.14,119.60) --
	(112.15,119.61) --
	(112.16,119.63) --
	(112.17,119.65) --
	(112.18,119.66) --
	(112.19,119.68) --
	(112.20,119.69) --
	(112.21,119.71) --
	(112.22,119.73) --
	(112.23,119.74) --
	(112.24,119.76) --
	(112.26,119.77) --
	(112.27,119.79) --
	(112.28,119.80) --
	(112.29,119.82) --
	(112.30,119.84) --
	(112.31,119.85) --
	(112.32,119.87) --
	(112.33,119.88) --
	(112.34,119.90) --
	(112.35,119.91) --
	(112.36,119.93) --
	(112.37,119.94) --
	(112.38,119.96) --
	(112.39,119.98) --
	(112.40,119.99) --
	(112.41,120.01) --
	(112.42,120.02) --
	(112.43,120.04) --
	(112.44,120.05) --
	(112.45,120.07) --
	(112.46,120.08) --
	(112.48,120.10) --
	(112.49,120.11) --
	(112.50,120.13) --
	(112.51,120.14) --
	(112.52,120.16) --
	(112.53,120.17) --
	(112.54,120.19) --
	(112.55,120.20) --
	(112.56,120.22) --
	(112.57,120.23) --
	(112.58,120.25) --
	(112.59,120.26) --
	(112.60,120.28) --
	(112.61,120.29) --
	(112.62,120.31) --
	(112.63,120.32) --
	(112.64,120.34) --
	(112.65,120.35) --
	(112.66,120.37) --
	(112.67,120.38) --
	(112.69,120.40) --
	(112.70,120.41) --
	(112.71,120.43) --
	(112.72,120.44) --
	(112.73,120.46) --
	(112.74,120.47) --
	(112.75,120.49) --
	(112.76,120.50) --
	(112.77,120.52) --
	(112.78,120.53) --
	(112.79,120.55) --
	(112.80,120.56) --
	(112.81,120.57) --
	(112.82,120.59) --
	(112.83,120.60) --
	(112.84,120.62) --
	(112.85,120.63) --
	(112.86,120.65) --
	(112.87,120.66) --
	(112.88,120.68) --
	(112.89,120.69) --
	(112.91,120.70) --
	(112.92,120.72) --
	(112.93,120.73) --
	(112.94,120.75) --
	(112.95,120.76) --
	(112.96,120.78) --
	(112.97,120.79) --
	(112.98,120.80) --
	(112.99,120.82) --
	(113.00,120.83) --
	(113.01,120.85) --
	(113.02,120.86) --
	(113.03,120.87) --
	(113.04,120.89) --
	(113.05,120.90) --
	(113.06,120.92) --
	(113.07,120.93) --
	(113.08,120.94) --
	(113.09,120.96) --
	(113.10,120.97) --
	(113.11,120.99) --
	(113.13,121.00) --
	(113.14,121.01) --
	(113.15,121.03) --
	(113.16,121.04) --
	(113.17,121.05) --
	(113.18,121.07) --
	(113.19,121.08) --
	(113.20,121.10) --
	(113.21,121.11) --
	(113.22,121.12) --
	(113.23,121.14) --
	(113.24,121.15) --
	(113.25,121.16) --
	(113.26,121.18) --
	(113.27,121.19) --
	(113.28,121.20) --
	(113.29,121.22) --
	(113.30,121.23) --
	(113.31,121.24) --
	(113.32,121.26) --
	(113.34,121.27) --
	(113.35,121.28) --
	(113.36,121.30) --
	(113.37,121.31) --
	(113.38,121.32) --
	(113.39,121.34) --
	(113.40,121.35) --
	(113.41,121.36) --
	(113.42,121.38) --
	(113.43,121.39) --
	(113.44,121.40) --
	(113.45,121.42) --
	(113.46,121.43) --
	(113.47,121.44) --
	(113.48,121.46) --
	(113.49,121.47) --
	(113.50,121.48) --
	(113.51,121.49) --
	(113.52,121.51) --
	(113.53,121.52) --
	(113.54,121.53) --
	(113.56,121.55) --
	(113.57,121.56) --
	(113.58,121.57) --
	(113.59,121.58) --
	(113.60,121.60) --
	(113.61,121.61) --
	(113.62,121.62) --
	(113.63,121.64) --
	(113.64,121.65) --
	(113.65,121.66) --
	(113.66,121.67) --
	(113.67,121.69) --
	(113.68,121.70) --
	(113.69,121.71) --
	(113.70,121.72) --
	(113.71,121.74) --
	(113.72,121.75) --
	(113.73,121.76) --
	(113.74,121.77) --
	(113.75,121.79) --
	(113.76,121.80) --
	(113.78,121.81) --
	(113.79,121.82) --
	(113.80,121.83) --
	(113.81,121.85) --
	(113.82,121.86) --
	(113.83,121.87) --
	(113.84,121.88) --
	(113.85,121.90) --
	(113.86,121.91) --
	(113.87,121.92) --
	(113.88,121.93) --
	(113.89,121.94) --
	(113.90,121.96) --
	(113.91,121.97) --
	(113.92,121.98) --
	(113.93,121.99) --
	(113.94,122.00) --
	(113.95,122.01) --
	(113.96,122.03) --
	(113.97,122.04) --
	(113.99,122.05) --
	(114.00,122.06) --
	(114.01,122.07) --
	(114.02,122.09) --
	(114.03,122.10) --
	(114.04,122.11) --
	(114.05,122.12) --
	(114.06,122.13) --
	(114.07,122.14) --
	(114.08,122.16) --
	(114.09,122.17) --
	(114.10,122.18) --
	(114.11,122.19) --
	(114.12,122.20) --
	(114.13,122.21) --
	(114.14,122.22) --
	(114.15,122.24) --
	(114.16,122.25) --
	(114.17,122.26) --
	(114.18,122.27) --
	(114.19,122.28) --
	(114.21,122.29) --
	(114.22,122.30) --
	(114.23,122.31) --
	(114.24,122.32) --
	(114.25,122.34) --
	(114.26,122.35) --
	(114.27,122.36) --
	(114.28,122.37) --
	(114.29,122.38) --
	(114.30,122.39) --
	(114.31,122.40) --
	(114.32,122.41) --
	(114.33,122.42) --
	(114.34,122.43) --
	(114.35,122.45) --
	(114.36,122.46) --
	(114.37,122.47) --
	(114.38,122.48) --
	(114.39,122.49) --
	(114.40,122.50) --
	(114.41,122.51) --
	(114.43,122.52) --
	(114.44,122.53) --
	(114.45,122.54) --
	(114.46,122.55) --
	(114.47,122.56) --
	(114.48,122.57) --
	(114.49,122.58) --
	(114.50,122.59) --
	(114.51,122.60) --
	(114.52,122.61) --
	(114.53,122.63) --
	(114.54,122.64) --
	(114.55,122.65) --
	(114.56,122.66) --
	(114.57,122.67) --
	(114.58,122.68) --
	(114.59,122.69) --
	(114.60,122.70) --
	(114.61,122.71) --
	(114.62,122.72) --
	(114.64,122.73) --
	(114.65,122.74) --
	(114.66,122.75) --
	(114.67,122.76) --
	(114.68,122.77) --
	(114.69,122.78) --
	(114.70,122.79) --
	(114.71,122.80) --
	(114.72,122.81) --
	(114.73,122.82) --
	(114.74,122.83) --
	(114.75,122.84) --
	(114.76,122.85) --
	(114.77,122.86) --
	(114.78,122.87) --
	(114.79,122.87) --
	(114.80,122.88) --
	(114.81,122.89) --
	(114.82,122.90) --
	(114.83,122.91) --
	(114.84,122.92) --
	(114.86,122.93) --
	(114.87,122.94) --
	(114.88,122.95) --
	(114.89,122.96) --
	(114.90,122.97) --
	(114.91,122.98) --
	(114.92,122.99) --
	(114.93,123.00) --
	(114.94,123.01) --
	(114.95,123.02) --
	(114.96,123.02) --
	(114.97,123.03) --
	(114.98,123.04) --
	(114.99,123.05) --
	(115.00,123.06) --
	(115.01,123.07) --
	(115.02,123.08) --
	(115.03,123.09) --
	(115.04,123.10) --
	(115.05,123.11) --
	(115.06,123.11) --
	(115.08,123.12) --
	(115.09,123.13) --
	(115.10,123.14) --
	(115.11,123.15) --
	(115.12,123.16) --
	(115.13,123.17) --
	(115.14,123.18) --
	(115.15,123.18) --
	(115.16,123.19) --
	(115.17,123.20) --
	(115.18,123.21) --
	(115.19,123.22) --
	(115.20,123.23) --
	(115.21,123.24) --
	(115.22,123.24) --
	(115.23,123.25) --
	(115.24,123.26) --
	(115.25,123.27) --
	(115.26,123.28) --
	(115.27,123.29) --
	(115.29,123.29) --
	(115.30,123.30) --
	(115.31,123.31) --
	(115.32,123.32) --
	(115.33,123.33) --
	(115.34,123.33) --
	(115.35,123.34) --
	(115.36,123.35) --
	(115.37,123.36) --
	(115.38,123.37) --
	(115.39,123.37) --
	(115.40,123.38) --
	(115.41,123.39) --
	(115.42,123.40) --
	(115.43,123.41) --
	(115.44,123.41) --
	(115.45,123.42) --
	(115.46,123.43) --
	(115.47,123.44) --
	(115.48,123.44) --
	(115.49,123.45) --
	(115.51,123.46) --
	(115.52,123.47) --
	(115.53,123.47) --
	(115.54,123.48) --
	(115.55,123.49) --
	(115.56,123.50) --
	(115.57,123.50) --
	(115.58,123.51) --
	(115.59,123.52) --
	(115.60,123.53) --
	(115.61,123.53) --
	(115.62,123.54) --
	(115.63,123.55) --
	(115.64,123.55) --
	(115.65,123.56) --
	(115.66,123.57) --
	(115.67,123.58) --
	(115.68,123.58) --
	(115.69,123.59) --
	(115.70,123.60) --
	(115.71,123.60) --
	(115.73,123.61) --
	(115.74,123.62) --
	(115.75,123.62) --
	(115.76,123.63) --
	(115.77,123.64) --
	(115.78,123.64) --
	(115.79,123.65) --
	(115.80,123.66) --
	(115.81,123.66) --
	(115.82,123.67) --
	(115.83,123.68) --
	(115.84,123.68) --
	(115.85,123.69) --
	(115.86,123.70) --
	(115.87,123.70) --
	(115.88,123.71) --
	(115.89,123.72) --
	(115.90,123.72) --
	(115.91,123.73) --
	(115.92,123.73) --
	(115.94,123.74) --
	(115.95,123.75) --
	(115.96,123.75) --
	(115.97,123.76) --
	(115.98,123.77) --
	(115.99,123.77) --
	(116.00,123.78) --
	(116.01,123.78) --
	(116.02,123.79) --
	(116.03,123.80) --
	(116.04,123.80) --
	(116.05,123.81) --
	(116.06,123.81) --
	(116.07,123.82) --
	(116.08,123.82) --
	(116.09,123.83) --
	(116.10,123.84) --
	(116.11,123.84) --
	(116.12,123.85) --
	(116.13,123.85) --
	(116.14,123.86) --
	(116.16,123.86) --
	(116.17,123.87) --
	(116.18,123.87) --
	(116.19,123.88) --
	(116.20,123.89) --
	(116.21,123.89) --
	(116.22,123.90) --
	(116.23,123.90) --
	(116.24,123.91) --
	(116.25,123.91) --
	(116.26,123.92) --
	(116.27,123.92) --
	(116.28,123.93) --
	(116.29,123.93) --
	(116.30,123.94) --
	(116.31,123.94) --
	(116.32,123.95) --
	(116.33,123.95) --
	(116.34,123.96) --
	(116.35,123.96) --
	(116.36,123.97) --
	(116.38,123.97) --
	(116.39,123.98) --
	(116.40,123.98) --
	(116.41,123.99) --
	(116.42,123.99) --
	(116.43,123.99) --
	(116.44,124.00) --
	(116.45,124.00) --
	(116.46,124.01) --
	(116.47,124.01) --
	(116.48,124.02) --
	(116.49,124.02) --
	(116.50,124.03) --
	(116.51,124.03) --
	(116.52,124.03) --
	(116.53,124.04) --
	(116.54,124.04) --
	(116.55,124.05) --
	(116.56,124.05) --
	(116.57,124.06) --
	(116.58,124.06) --
	(116.60,124.06) --
	(116.61,124.07) --
	(116.62,124.07) --
	(116.63,124.08) --
	(116.64,124.08) --
	(116.65,124.08) --
	(116.66,124.09) --
	(116.67,124.09) --
	(116.68,124.09) --
	(116.69,124.10) --
	(116.70,124.10) --
	(116.71,124.11) --
	(116.72,124.11) --
	(116.73,124.11) --
	(116.74,124.12) --
	(116.75,124.12) --
	(116.76,124.12) --
	(116.77,124.13) --
	(116.78,124.13) --
	(116.79,124.13) --
	(116.81,124.14) --
	(116.82,124.14) --
	(116.83,124.14) --
	(116.84,124.15) --
	(116.85,124.15) --
	(116.86,124.15) --
	(116.87,124.16) --
	(116.88,124.16) --
	(116.89,124.16) --
	(116.90,124.17) --
	(116.91,124.17) --
	(116.92,124.17) --
	(116.93,124.17) --
	(116.94,124.18) --
	(116.95,124.18) --
	(116.96,124.18) --
	(116.97,124.19) --
	(116.98,124.19) --
	(116.99,124.19) --
	(117.00,124.19) --
	(117.01,124.20) --
	(117.03,124.20) --
	(117.04,124.20) --
	(117.05,124.20) --
	(117.06,124.21) --
	(117.07,124.21) --
	(117.08,124.21) --
	(117.09,124.21) --
	(117.10,124.22) --
	(117.11,124.22) --
	(117.12,124.22) --
	(117.13,124.22) --
	(117.14,124.22) --
	(117.15,124.23) --
	(117.16,124.23) --
	(117.17,124.23) --
	(117.18,124.23) --
	(117.19,124.23) --
	(117.20,124.24) --
	(117.21,124.24) --
	(117.22,124.24) --
	(117.23,124.24) --
	(117.25,124.24) --
	(117.26,124.25) --
	(117.27,124.25) --
	(117.28,124.25) --
	(117.29,124.25) --
	(117.30,124.25) --
	(117.31,124.25) --
	(117.32,124.25) --
	(117.33,124.26) --
	(117.34,124.26) --
	(117.35,124.26) --
	(117.36,124.26) --
	(117.37,124.26) --
	(117.38,124.26) --
	(117.39,124.26) --
	(117.40,124.27) --
	(117.41,124.27) --
	(117.42,124.27) --
	(117.43,124.27) --
	(117.44,124.27) --
	(117.46,124.27) --
	(117.47,124.27) --
	(117.48,124.27) --
	(117.49,124.27) --
	(117.50,124.27) --
	(117.51,124.28) --
	(117.52,124.28) --
	(117.53,124.28) --
	(117.54,124.28) --
	(117.55,124.28) --
	(117.56,124.28) --
	(117.57,124.28) --
	(117.58,124.28) --
	(117.59,124.28) --
	(117.60,124.28) --
	(117.61,124.28) --
	(117.62,124.28) --
	(117.63,124.28) --
	(117.64,124.28) --
	(117.65,124.28) --
	(117.66,124.28) --
	(117.68,124.28) --
	(117.69,124.28) --
	(117.70,124.28) --
	(117.71,124.28) --
	(117.72,124.28) --
	(117.73,124.28) --
	(117.74,124.28) --
	(117.75,124.28) --
	(117.76,124.28) --
	(117.77,124.28) --
	(117.78,124.28) --
	(117.79,124.28) --
	(117.80,124.28) --
	(117.81,124.28) --
	(117.82,124.28) --
	(117.83,124.28) --
	(117.84,124.28) --
	(117.85,124.28) --
	(117.86,124.28) --
	(117.87,124.28) --
	(117.88,124.28) --
	(117.90,124.28) --
	(117.91,124.28) --
	(117.92,124.27) --
	(117.93,124.27) --
	(117.94,124.27) --
	(117.95,124.27) --
	(117.96,124.27) --
	(117.97,124.27) --
	(117.98,124.27) --
	(117.99,124.27) --
	(118.00,124.27) --
	(118.01,124.27) --
	(118.02,124.27) --
	(118.03,124.26) --
	(118.04,124.26) --
	(118.05,124.26) --
	(118.06,124.26) --
	(118.07,124.26) --
	(118.08,124.26) --
	(118.09,124.26) --
	(118.11,124.25) --
	(118.12,124.25) --
	(118.13,124.25) --
	(118.14,124.25) --
	(118.15,124.25) --
	(118.16,124.25) --
	(118.17,124.24) --
	(118.18,124.24) --
	(118.19,124.24) --
	(118.20,124.24) --
	(118.21,124.24) --
	(118.22,124.23) --
	(118.23,124.23) --
	(118.24,124.23) --
	(118.25,124.23) --
	(118.26,124.23) --
	(118.27,124.22) --
	(118.28,124.22) --
	(118.29,124.22) --
	(118.30,124.22) --
	(118.31,124.22) --
	(118.33,124.21) --
	(118.34,124.21) --
	(118.35,124.21) --
	(118.36,124.21) --
	(118.37,124.20) --
	(118.38,124.20) --
	(118.39,124.20) --
	(118.40,124.19) --
	(118.41,124.19) --
	(118.42,124.19) --
	(118.43,124.19) --
	(118.44,124.18) --
	(118.45,124.18) --
	(118.46,124.18) --
	(118.47,124.17) --
	(118.48,124.17) --
	(118.49,124.17) --
	(118.50,124.17) --
	(118.51,124.16) --
	(118.52,124.16) --
	(118.53,124.16) --
	(118.55,124.15) --
	(118.56,124.15) --
	(118.57,124.15) --
	(118.58,124.14) --
	(118.59,124.14) --
	(118.60,124.14) --
	(118.61,124.13) --
	(118.62,124.13) --
	(118.63,124.12) --
	(118.64,124.12) --
	(118.65,124.12) --
	(118.66,124.11) --
	(118.67,124.11) --
	(118.68,124.11) --
	(118.69,124.10) --
	(118.70,124.10) --
	(118.71,124.09) --
	(118.72,124.09) --
	(118.73,124.09) --
	(118.74,124.08) --
	(118.76,124.08) --
	(118.77,124.07) --
	(118.78,124.07) --
	(118.79,124.07) --
	(118.80,124.06) --
	(118.81,124.06) --
	(118.82,124.05) --
	(118.83,124.05) --
	(118.84,124.04) --
	(118.85,124.04) --
	(118.86,124.03) --
	(118.87,124.03) --
	(118.88,124.02) --
	(118.89,124.02) --
	(118.90,124.01) --
	(118.91,124.01) --
	(118.92,124.01) --
	(118.93,124.00) --
	(118.94,124.00) --
	(118.95,123.99) --
	(118.96,123.99) --
	(118.98,123.98) --
	(118.99,123.97) --
	(119.00,123.97) --
	(119.01,123.96) --
	(119.02,123.96) --
	(119.03,123.95) --
	(119.04,123.95) --
	(119.05,123.94) --
	(119.06,123.94) --
	(119.07,123.93) --
	(119.08,123.93) --
	(119.09,123.92) --
	(119.10,123.92) --
	(119.11,123.91) --
	(119.12,123.90) --
	(119.13,123.90) --
	(119.14,123.89) --
	(119.15,123.89) --
	(119.16,123.88) --
	(119.17,123.87) --
	(119.18,123.87) --
	(119.20,123.86) --
	(119.21,123.86) --
	(119.22,123.85) --
	(119.23,123.84) --
	(119.24,123.84) --
	(119.25,123.83) --
	(119.26,123.83) --
	(119.27,123.82) --
	(119.28,123.81) --
	(119.29,123.81) --
	(119.30,123.80) --
	(119.31,123.79) --
	(119.32,123.79) --
	(119.33,123.78) --
	(119.34,123.77) --
	(119.35,123.77) --
	(119.36,123.76) --
	(119.37,123.75) --
	(119.38,123.75) --
	(119.39,123.74) --
	(119.41,123.73) --
	(119.42,123.72) --
	(119.43,123.72) --
	(119.44,123.71) --
	(119.45,123.70) --
	(119.46,123.70) --
	(119.47,123.69) --
	(119.48,123.68) --
	(119.49,123.67) --
	(119.50,123.67) --
	(119.51,123.66) --
	(119.52,123.65) --
	(119.53,123.64) --
	(119.54,123.64) --
	(119.55,123.63) --
	(119.56,123.62) --
	(119.57,123.61) --
	(119.58,123.61) --
	(119.59,123.60) --
	(119.60,123.59) --
	(119.61,123.58) --
	(119.63,123.57) --
	(119.64,123.57) --
	(119.65,123.56) --
	(119.66,123.55) --
	(119.67,123.54) --
	(119.68,123.53) --
	(119.69,123.53) --
	(119.70,123.52) --
	(119.71,123.51) --
	(119.72,123.50) --
	(119.73,123.49) --
	(119.74,123.48) --
	(119.75,123.47) --
	(119.76,123.47) --
	(119.77,123.46) --
	(119.78,123.45) --
	(119.79,123.44) --
	(119.80,123.43) --
	(119.81,123.42) --
	(119.82,123.41) --
	(119.83,123.40) --
	(119.85,123.40) --
	(119.86,123.39) --
	(119.87,123.38) --
	(119.88,123.37) --
	(119.89,123.36) --
	(119.90,123.35) --
	(119.91,123.34) --
	(119.92,123.33) --
	(119.93,123.32) --
	(119.94,123.31) --
	(119.95,123.30) --
	(119.96,123.29) --
	(119.97,123.28) --
	(119.98,123.27) --
	(119.99,123.26) --
	(120.00,123.25) --
	(120.01,123.24) --
	(120.02,123.23) --
	(120.03,123.22) --
	(120.04,123.22) --
	(120.06,123.21) --
	(120.07,123.20) --
	(120.08,123.18) --
	(120.09,123.17) --
	(120.10,123.16) --
	(120.11,123.15) --
	(120.12,123.14) --
	(120.13,123.13) --
	(120.14,123.12) --
	(120.15,123.11) --
	(120.16,123.10) --
	(120.17,123.09) --
	(120.18,123.08) --
	(120.19,123.07) --
	(120.20,123.06) --
	(120.21,123.05) --
	(120.22,123.04) --
	(120.23,123.03) --
	(120.24,123.02) --
	(120.25,123.01) --
	(120.26,122.99) --
	(120.28,122.98) --
	(120.29,122.97) --
	(120.30,122.96) --
	(120.31,122.95) --
	(120.32,122.94) --
	(120.33,122.93) --
	(120.34,122.92) --
	(120.35,122.91) --
	(120.36,122.89) --
	(120.37,122.88) --
	(120.38,122.87) --
	(120.39,122.86) --
	(120.40,122.85) --
	(120.41,122.84) --
	(120.42,122.82) --
	(120.43,122.81) --
	(120.44,122.80) --
	(120.45,122.79) --
	(120.46,122.78) --
	(120.47,122.76) --
	(120.48,122.75) --
	(120.50,122.74) --
	(120.51,122.73) --
	(120.52,122.72) --
	(120.53,122.70) --
	(120.54,122.69) --
	(120.55,122.68) --
	(120.56,122.67) --
	(120.57,122.65) --
	(120.58,122.64) --
	(120.59,122.63) --
	(120.60,122.62) --
	(120.61,122.60) --
	(120.62,122.59) --
	(120.63,122.58) --
	(120.64,122.57) --
	(120.65,122.55) --
	(120.66,122.54) --
	(120.67,122.53) --
	(120.68,122.51) --
	(120.69,122.50) --
	(120.71,122.49) --
	(120.72,122.47) --
	(120.73,122.46) --
	(120.74,122.45) --
	(120.75,122.43) --
	(120.76,122.42) --
	(120.77,122.41) --
	(120.78,122.39) --
	(120.79,122.38) --
	(120.80,122.37) --
	(120.81,122.35) --
	(120.82,122.34) --
	(120.83,122.33) --
	(120.84,122.31) --
	(120.85,122.30) --
	(120.86,122.28) --
	(120.87,122.27) --
	(120.88,122.26) --
	(120.89,122.24) --
	(120.90,122.23) --
	(120.91,122.21) --
	(120.93,122.20) --
	(120.94,122.18) --
	(120.95,122.17) --
	(120.96,122.16) --
	(120.97,122.14) --
	(120.98,122.13) --
	(120.99,122.11) --
	(121.00,122.10) --
	(121.01,122.08) --
	(121.02,122.07) --
	(121.03,122.05) --
	(121.04,122.04) --
	(121.05,122.02) --
	(121.06,122.01) --
	(121.07,121.99) --
	(121.08,121.98) --
	(121.09,121.96) --
	(121.10,121.95) --
	(121.11,121.93) --
	(121.12,121.92) --
	(121.13,121.90) --
	(121.15,121.89) --
	(121.16,121.87) --
	(121.17,121.86) --
	(121.18,121.84) --
	(121.19,121.82) --
	(121.20,121.81) --
	(121.21,121.79) --
	(121.22,121.78) --
	(121.23,121.76) --
	(121.24,121.75) --
	(121.25,121.73) --
	(121.26,121.71) --
	(121.27,121.70) --
	(121.28,121.68) --
	(121.29,121.67) --
	(121.30,121.65) --
	(121.31,121.63) --
	(121.32,121.62) --
	(121.33,121.60) --
	(121.34,121.58) --
	(121.36,121.57) --
	(121.37,121.55) --
	(121.38,121.53) --
	(121.39,121.52) --
	(121.40,121.50) --
	(121.41,121.48) --
	(121.42,121.47) --
	(121.43,121.45) --
	(121.44,121.43) --
	(121.45,121.42) --
	(121.46,121.40) --
	(121.47,121.38) --
	(121.48,121.37) --
	(121.49,121.35) --
	(121.50,121.33) --
	(121.51,121.31) --
	(121.52,121.30) --
	(121.53,121.28) --
	(121.54,121.26) --
	(121.55,121.24) --
	(121.56,121.23) --
	(121.58,121.21) --
	(121.59,121.19) --
	(121.60,121.17) --
	(121.61,121.15) --
	(121.62,121.14) --
	(121.63,121.12) --
	(121.64,121.10) --
	(121.65,121.08) --
	(121.66,121.06) --
	(121.67,121.05) --
	(121.68,121.03) --
	(121.69,121.01) --
	(121.70,120.99) --
	(121.71,120.97) --
	(121.72,120.95) --
	(121.73,120.94) --
	(121.74,120.92) --
	(121.75,120.90) --
	(121.76,120.88) --
	(121.77,120.86) --
	(121.78,120.84) --
	(121.80,120.82) --
	(121.81,120.80) --
	(121.82,120.79) --
	(121.83,120.77) --
	(121.84,120.75) --
	(121.85,120.73) --
	(121.86,120.71) --
	(121.87,120.69) --
	(121.88,120.67) --
	(121.89,120.65) --
	(121.90,120.63) --
	(121.91,120.61) --
	(121.92,120.59) --
	(121.93,120.57) --
	(121.94,120.55) --
	(121.95,120.53) --
	(121.96,120.51) --
	(121.97,120.49) --
	(121.98,120.47) --
	(121.99,120.45) --
	(122.01,120.43) --
	(122.02,120.41) --
	(122.03,120.39) --
	(122.04,120.37) --
	(122.05,120.35) --
	(122.06,120.33) --
	(122.07,120.31) --
	(122.08,120.29) --
	(122.09,120.27) --
	(122.10,120.25) --
	(122.11,120.23) --
	(122.12,120.21) --
	(122.13,120.19) --
	(122.14,120.17) --
	(122.15,120.15) --
	(122.16,120.13) --
	(122.17,120.11) --
	(122.18,120.08) --
	(122.19,120.06) --
	(122.20,120.04) --
	(122.21,120.02) --
	(122.23,120.00) --
	(122.24,119.98) --
	(122.25,119.96) --
	(122.26,119.94) --
	(122.27,119.91) --
	(122.28,119.89) --
	(122.29,119.87) --
	(122.30,119.85) --
	(122.31,119.83) --
	(122.32,119.81) --
	(122.33,119.78) --
	(122.34,119.76) --
	(122.35,119.74) --
	(122.36,119.72) --
	(122.37,119.70) --
	(122.38,119.67) --
	(122.39,119.65) --
	(122.40,119.63) --
	(122.41,119.61) --
	(122.42,119.58) --
	(122.43,119.56) --
	(122.45,119.54) --
	(122.46,119.52) --
	(122.47,119.49) --
	(122.48,119.47) --
	(122.49,119.45) --
	(122.50,119.43) --
	(122.51,119.40) --
	(122.52,119.38) --
	(122.53,119.36) --
	(122.54,119.33) --
	(122.55,119.31) --
	(122.56,119.29) --
	(122.57,119.26) --
	(122.58,119.24) --
	(122.59,119.22) --
	(122.60,119.19) --
	(122.61,119.17) --
	(122.62,119.15) --
	(122.63,119.12) --
	(122.64,119.10) --
	(122.66,119.08) --
	(122.67,119.05) --
	(122.68,119.03) --
	(122.69,119.00) --
	(122.70,118.98) --
	(122.71,118.96) --
	(122.72,118.93) --
	(122.73,118.91) --
	(122.74,118.88) --
	(122.75,118.86) --
	(122.76,118.83) --
	(122.77,118.81) --
	(122.78,118.79) --
	(122.79,118.76) --
	(122.80,118.74) --
	(122.81,118.71) --
	(122.82,118.69) --
	(122.83,118.66) --
	(122.84,118.64) --
	(122.85,118.61) --
	(122.86,118.59) --
	(122.88,118.56) --
	(122.89,118.54) --
	(122.90,118.51) --
	(122.91,118.49) --
	(122.92,118.46) --
	(122.93,118.44) --
	(122.94,118.41) --
	(122.95,118.38) --
	(122.96,118.36) --
	(122.97,118.33) --
	(122.98,118.31) --
	(122.99,118.28) --
	(123.00,118.26) --
	(123.01,118.23) --
	(123.02,118.20) --
	(123.03,118.18) --
	(123.04,118.15) --
	(123.05,118.13) --
	(123.06,118.10) --
	(123.07,118.07) --
	(123.08,118.05) --
	(123.10,118.02) --
	(123.11,117.99) --
	(123.12,117.97) --
	(123.13,117.94) --
	(123.14,117.91) --
	(123.15,117.89) --
	(123.16,117.86) --
	(123.17,117.83) --
	(123.18,117.81) --
	(123.19,117.78) --
	(123.20,117.75) --
	(123.21,117.73) --
	(123.22,117.70) --
	(123.23,117.67) --
	(123.24,117.64) --
	(123.25,117.62) --
	(123.26,117.59) --
	(123.27,117.56) --
	(123.28,117.53) --
	(123.29,117.51) --
	(123.31,117.48) --
	(123.32,117.45) --
	(123.33,117.42) --
	(123.34,117.40) --
	(123.35,117.37) --
	(123.36,117.34) --
	(123.37,117.31) --
	(123.38,117.28) --
	(123.39,117.26) --
	(123.40,117.23) --
	(123.41,117.20) --
	(123.42,117.17) --
	(123.43,117.14) --
	(123.44,117.11) --
	(123.45,117.08) --
	(123.46,117.06) --
	(123.47,117.03) --
	(123.48,117.00) --
	(123.49,116.97) --
	(123.50,116.94) --
	(123.51,116.91) --
	(123.53,116.88) --
	(123.54,116.85) --
	(123.55,116.82) --
	(123.56,116.80) --
	(123.57,116.77) --
	(123.58,116.74) --
	(123.59,116.71) --
	(123.60,116.68) --
	(123.61,116.65) --
	(123.62,116.62) --
	(123.63,116.59) --
	(123.64,116.56) --
	(123.65,116.53) --
	(123.66,116.50) --
	(123.67,116.47) --
	(123.68,116.44) --
	(123.69,116.41) --
	(123.70,116.38) --
	(123.71,116.35) --
	(123.72,116.32) --
	(123.73,116.29) --
	(123.75,116.26) --
	(123.76,116.23) --
	(123.77,116.20) --
	(123.78,116.17) --
	(123.79,116.13) --
	(123.80,116.10) --
	(123.81,116.07) --
	(123.82,116.04) --
	(123.83,116.01) --
	(123.84,115.98) --
	(123.85,115.95) --
	(123.86,115.92) --
	(123.87,115.89) --
	(123.88,115.85) --
	(123.89,115.82) --
	(123.90,115.79) --
	(123.91,115.76) --
	(123.92,115.73) --
	(123.93,115.70) --
	(123.94,115.67) --
	(123.96,115.63) --
	(123.97,115.60) --
	(123.98,115.57) --
	(123.99,115.54) --
	(124.00,115.51) --
	(124.01,115.47) --
	(124.02,115.44) --
	(124.03,115.41) --
	(124.04,115.38) --
	(124.05,115.34) --
	(124.06,115.31) --
	(124.07,115.28) --
	(124.08,115.25) --
	(124.09,115.21) --
	(124.10,115.18) --
	(124.11,115.15) --
	(124.12,115.11) --
	(124.13,115.08) --
	(124.14,115.05) --
	(124.15,115.02) --
	(124.16,114.98) --
	(124.18,114.95) --
	(124.19,114.92) --
	(124.20,114.88) --
	(124.21,114.85) --
	(124.22,114.82) --
	(124.23,114.78) --
	(124.24,114.75) --
	(124.25,114.71) --
	(124.26,114.68) --
	(124.27,114.65) --
	(124.28,114.61) --
	(124.29,114.58) --
	(124.30,114.54) --
	(124.31,114.51) --
	(124.32,114.48) --
	(124.33,114.44) --
	(124.34,114.41) --
	(124.35,114.37) --
	(124.36,114.34) --
	(124.37,114.30) --
	(124.38,114.27) --
	(124.40,114.23) --
	(124.41,114.20) --
	(124.42,114.16) --
	(124.43,114.13) --
	(124.44,114.09) --
	(124.45,114.06) --
	(124.46,114.02) --
	(124.47,113.99) --
	(124.48,113.95) --
	(124.49,113.92) --
	(124.50,113.88) --
	(124.51,113.85) --
	(124.52,113.81) --
	(124.53,113.78) --
	(124.54,113.74) --
	(124.55,113.70) --
	(124.56,113.67) --
	(124.57,113.63) --
	(124.58,113.60) --
	(124.59,113.56) --
	(124.61,113.52) --
	(124.62,113.49) --
	(124.63,113.45) --
	(124.64,113.42) --
	(124.65,113.38) --
	(124.66,113.34) --
	(124.67,113.31) --
	(124.68,113.27) --
	(124.69,113.23) --
	(124.70,113.20) --
	(124.71,113.16) --
	(124.72,113.12) --
	(124.73,113.09) --
	(124.74,113.05) --
	(124.75,113.01) --
	(124.76,112.97) --
	(124.77,112.94) --
	(124.78,112.90) --
	(124.79,112.86) --
	(124.80,112.82) --
	(124.81,112.79) --
	(124.83,112.75) --
	(124.84,112.71) --
	(124.85,112.67) --
	(124.86,112.64) --
	(124.87,112.60) --
	(124.88,112.56) --
	(124.89,112.52) --
	(124.90,112.48) --
	(124.91,112.44) --
	(124.92,112.41) --
	(124.93,112.37) --
	(124.94,112.33) --
	(124.95,112.29) --
	(124.96,112.25) --
	(124.97,112.21) --
	(124.98,112.17) --
	(124.99,112.14) --
	(125.00,112.10) --
	(125.01,112.06) --
	(125.02,112.02) --
	(125.03,111.98) --
	(125.05,111.94) --
	(125.06,111.90) --
	(125.07,111.86) --
	(125.08,111.82) --
	(125.09,111.78) --
	(125.10,111.74) --
	(125.11,111.70) --
	(125.12,111.66) --
	(125.13,111.62) --
	(125.14,111.58) --
	(125.15,111.54) --
	(125.16,111.50) --
	(125.17,111.46) --
	(125.18,111.42) --
	(125.19,111.38) --
	(125.20,111.34) --
	(125.21,111.30) --
	(125.22,111.26) --
	(125.23,111.22) --
	(125.24,111.18) --
	(125.26,111.14) --
	(125.27,111.10) --
	(125.28,111.06) --
	(125.29,111.02) --
	(125.30,110.98) --
	(125.31,110.94) --
	(125.32,110.89) --
	(125.33,110.85) --
	(125.34,110.81) --
	(125.35,110.77) --
	(125.36,110.73) --
	(125.37,110.69) --
	(125.38,110.65) --
	(125.39,110.60) --
	(125.40,110.56) --
	(125.41,110.52) --
	(125.42,110.48) --
	(125.43,110.44) --
	(125.44,110.39) --
	(125.45,110.35) --
	(125.46,110.31) --
	(125.48,110.27) --
	(125.49,110.23) --
	(125.50,110.18) --
	(125.51,110.14) --
	(125.52,110.10) --
	(125.53,110.06) --
	(125.54,110.01) --
	(125.55,109.97) --
	(125.56,109.93) --
	(125.57,109.88) --
	(125.58,109.84) --
	(125.59,109.80) --
	(125.60,109.75) --
	(125.61,109.71) --
	(125.62,109.67) --
	(125.63,109.62) --
	(125.64,109.58) --
	(125.65,109.54) --
	(125.66,109.49) --
	(125.67,109.45) --
	(125.68,109.41) --
	(125.70,109.36) --
	(125.71,109.32) --
	(125.72,109.27) --
	(125.73,109.23) --
	(125.74,109.19) --
	(125.75,109.14) --
	(125.76,109.10) --
	(125.77,109.05) --
	(125.78,109.01) --
	(125.79,108.96) --
	(125.80,108.92) --
	(125.81,108.87) --
	(125.82,108.83) --
	(125.83,108.78) --
	(125.84,108.74) --
	(125.85,108.69) --
	(125.86,108.65) --
	(125.87,108.60) --
	(125.88,108.56) --
	(125.89,108.51) --
	(125.91,108.47) --
	(125.92,108.42) --
	(125.93,108.38) --
	(125.94,108.33) --
	(125.95,108.28) --
	(125.96,108.24) --
	(125.97,108.19) --
	(125.98,108.15) --
	(125.99,108.10) --
	(126.00,108.05) --
	(126.01,108.01) --
	(126.02,107.96) --
	(126.03,107.92) --
	(126.04,107.87) --
	(126.05,107.82) --
	(126.06,107.78) --
	(126.07,107.73) --
	(126.08,107.68) --
	(126.09,107.63) --
	(126.10,107.59) --
	(126.11,107.54) --
	(126.13,107.49) --
	(126.14,107.45) --
	(126.15,107.40) --
	(126.16,107.35) --
	(126.17,107.30) --
	(126.18,107.26) --
	(126.19,107.21) --
	(126.20,107.16) --
	(126.21,107.11) --
	(126.22,107.07) --
	(126.23,107.02) --
	(126.24,106.97) --
	(126.25,106.92) --
	(126.26,106.87) --
	(126.27,106.82) --
	(126.28,106.78) --
	(126.29,106.73) --
	(126.30,106.68) --
	(126.31,106.63) --
	(126.32,106.58) --
	(126.33,106.53) --
	(126.35,106.48) --
	(126.36,106.44) --
	(126.37,106.39) --
	(126.38,106.34) --
	(126.39,106.29) --
	(126.40,106.24) --
	(126.41,106.19) --
	(126.42,106.14) --
	(126.43,106.09) --
	(126.44,106.04) --
	(126.45,105.99) --
	(126.46,105.94) --
	(126.47,105.89) --
	(126.48,105.84) --
	(126.49,105.79) --
	(126.50,105.74) --
	(126.51,105.69) --
	(126.52,105.64) --
	(126.53,105.59) --
	(126.54,105.54) --
	(126.56,105.49) --
	(126.57,105.44) --
	(126.58,105.39) --
	(126.59,105.34) --
	(126.60,105.29) --
	(126.61,105.24) --
	(126.62,105.19) --
	(126.63,105.13) --
	(126.64,105.08) --
	(126.65,105.03) --
	(126.66,104.98) --
	(126.67,104.93) --
	(126.68,104.88) --
	(126.69,104.83) --
	(126.70,104.77) --
	(126.71,104.72) --
	(126.72,104.67) --
	(126.73,104.62) --
	(126.74,104.57) --
	(126.75,104.52) --
	(126.76,104.46) --
	(126.78,104.41) --
	(126.79,104.36) --
	(126.80,104.31) --
	(126.81,104.25) --
	(126.82,104.20) --
	(126.83,104.15) --
	(126.84,104.10) --
	(126.85,104.04) --
	(126.86,103.99) --
	(126.87,103.94) --
	(126.88,103.88) --
	(126.89,103.83) --
	(126.90,103.78) --
	(126.91,103.72) --
	(126.92,103.67) --
	(126.93,103.62) --
	(126.94,103.56) --
	(126.95,103.51) --
	(126.96,103.46) --
	(126.97,103.40) --
	(126.98,103.35) --
	(127.00,103.29) --
	(127.01,103.24) --
	(127.02,103.19) --
	(127.03,103.13) --
	(127.04,103.08) --
	(127.05,103.02) --
	(127.06,102.97) --
	(127.07,102.91) --
	(127.08,102.86) --
	(127.09,102.80) --
	(127.10,102.75) --
	(127.11,102.69) --
	(127.12,102.64) --
	(127.13,102.58) --
	(127.14,102.53) --
	(127.15,102.47) --
	(127.16,102.42) --
	(127.17,102.36) --
	(127.18,102.31) --
	(127.19,102.25) --
	(127.21,102.20) --
	(127.22,102.14) --
	(127.23,102.08) --
	(127.24,102.03) --
	(127.25,101.97) --
	(127.26,101.92) --
	(127.27,101.86) --
	(127.28,101.80) --
	(127.29,101.75) --
	(127.30,101.69) --
	(127.31,101.63) --
	(127.32,101.58) --
	(127.33,101.52) --
	(127.34,101.46) --
	(127.35,101.41) --
	(127.36,101.35) --
	(127.37,101.29) --
	(127.38,101.24) --
	(127.39,101.18) --
	(127.40,101.12) --
	(127.41,101.06) --
	(127.43,101.01) --
	(127.44,100.95) --
	(127.45,100.89) --
	(127.46,100.83) --
	(127.47,100.78) --
	(127.48,100.72) --
	(127.49,100.66) --
	(127.50,100.60) --
	(127.51,100.54) --
	(127.52,100.48) --
	(127.53,100.43) --
	(127.54,100.37) --
	(127.55,100.31) --
	(127.56,100.25) --
	(127.57,100.19) --
	(127.58,100.13) --
	(127.59,100.07) --
	(127.60,100.01) --
	(127.61, 99.96) --
	(127.62, 99.90) --
	(127.63, 99.84) --
	(127.65, 99.78) --
	(127.66, 99.72) --
	(127.67, 99.66) --
	(127.68, 99.60) --
	(127.69, 99.54) --
	(127.70, 99.48) --
	(127.71, 99.42) --
	(127.72, 99.36) --
	(127.73, 99.30) --
	(127.74, 99.24) --
	(127.75, 99.18) --
	(127.76, 99.12) --
	(127.77, 99.06) --
	(127.78, 99.00) --
	(127.79, 98.94) --
	(127.80, 98.88) --
	(127.81, 98.81) --
	(127.82, 98.75) --
	(127.83, 98.69) --
	(127.84, 98.63) --
	(127.86, 98.57) --
	(127.87, 98.51) --
	(127.88, 98.45) --
	(127.89, 98.39) --
	(127.90, 98.32) --
	(127.91, 98.26) --
	(127.92, 98.20) --
	(127.93, 98.14) --
	(127.94, 98.08) --
	(127.95, 98.02) --
	(127.96, 97.95) --
	(127.97, 97.89) --
	(127.98, 97.83) --
	(127.99, 97.77) --
	(128.00, 97.70) --
	(128.01, 97.64) --
	(128.02, 97.58) --
	(128.03, 97.52) --
	(128.04, 97.45) --
	(128.05, 97.39) --
	(128.06, 97.33) --
	(128.08, 97.26) --
	(128.09, 97.20) --
	(128.10, 97.14) --
	(128.11, 97.07) --
	(128.12, 97.01) --
	(128.13, 96.95) --
	(128.14, 96.88) --
	(128.15, 96.82) --
	(128.16, 96.76) --
	(128.17, 96.69) --
	(128.18, 96.63) --
	(128.19, 96.56) --
	(128.20, 96.50) --
	(128.21, 96.44) --
	(128.22, 96.37) --
	(128.23, 96.31) --
	(128.24, 96.24) --
	(128.25, 96.18) --
	(128.26, 96.11) --
	(128.27, 96.05) --
	(128.28, 95.98) --
	(128.30, 95.92) --
	(128.31, 95.85) --
	(128.32, 95.79) --
	(128.33, 95.72) --
	(128.34, 95.66) --
	(128.35, 95.59) --
	(128.36, 95.53) --
	(128.37, 95.46) --
	(128.38, 95.39) --
	(128.39, 95.33) --
	(128.40, 95.26) --
	(128.41, 95.20) --
	(128.42, 95.13) --
	(128.43, 95.06) --
	(128.44, 95.00) --
	(128.45, 94.93) --
	(128.46, 94.86) --
	(128.47, 94.80) --
	(128.48, 94.73) --
	(128.49, 94.66) --
	(128.51, 94.60) --
	(128.52, 94.53) --
	(128.53, 94.46) --
	(128.54, 94.40) --
	(128.55, 94.33) --
	(128.56, 94.26) --
	(128.57, 94.19) --
	(128.58, 94.13) --
	(128.59, 94.06) --
	(128.60, 93.99) --
	(128.61, 93.92) --
	(128.62, 93.86) --
	(128.63, 93.79) --
	(128.64, 93.72) --
	(128.65, 93.65) --
	(128.66, 93.58) --
	(128.67, 93.51) --
	(128.68, 93.45) --
	(128.69, 93.38) --
	(128.70, 93.31) --
	(128.71, 93.24) --
	(128.73, 93.17) --
	(128.74, 93.10) --
	(128.75, 93.03) --
	(128.76, 92.96) --
	(128.77, 92.89) --
	(128.78, 92.82) --
	(128.79, 92.75) --
	(128.80, 92.69) --
	(128.81, 92.62) --
	(128.82, 92.55) --
	(128.83, 92.48) --
	(128.84, 92.41) --
	(128.85, 92.34) --
	(128.86, 92.27) --
	(128.87, 92.20) --
	(128.88, 92.13) --
	(128.89, 92.05) --
	(128.90, 91.98) --
	(128.91, 91.91) --
	(128.92, 91.84) --
	(128.93, 91.77) --
	(128.95, 91.70) --
	(128.96, 91.63) --
	(128.97, 91.56) --
	(128.98, 91.49) --
	(128.99, 91.42) --
	(129.00, 91.34) --
	(129.01, 91.27) --
	(129.02, 91.20) --
	(129.03, 91.13) --
	(129.04, 91.06) --
	(129.05, 90.99) --
	(129.06, 90.91) --
	(129.07, 90.84) --
	(129.08, 90.77) --
	(129.09, 90.70) --
	(129.10, 90.63) --
	(129.11, 90.55) --
	(129.12, 90.48) --
	(129.13, 90.41) --
	(129.14, 90.33) --
	(129.16, 90.26) --
	(129.17, 90.19) --
	(129.18, 90.12) --
	(129.19, 90.04) --
	(129.20, 89.97) --
	(129.21, 89.90) --
	(129.22, 89.82) --
	(129.23, 89.75) --
	(129.24, 89.68) --
	(129.25, 89.60) --
	(129.26, 89.53) --
	(129.27, 89.45) --
	(129.28, 89.38) --
	(129.29, 89.31) --
	(129.30, 89.23) --
	(129.31, 89.16) --
	(129.32, 89.08) --
	(129.33, 89.01) --
	(129.34, 88.93) --
	(129.35, 88.86) --
	(129.36, 88.78) --
	(129.38, 88.71) --
	(129.39, 88.63) --
	(129.40, 88.56) --
	(129.41, 88.48) --
	(129.42, 88.41) --
	(129.43, 88.33) --
	(129.44, 88.26) --
	(129.45, 88.18) --
	(129.46, 88.10) --
	(129.47, 88.03) --
	(129.48, 87.95) --
	(129.49, 87.88) --
	(129.50, 87.80) --
	(129.51, 87.72) --
	(129.52, 87.65) --
	(129.53, 87.57) --
	(129.54, 87.50) --
	(129.55, 87.42) --
	(129.56, 87.34) --
	(129.57, 87.26) --
	(129.58, 87.19) --
	(129.60, 87.11) --
	(129.61, 87.03) --
	(129.62, 86.96) --
	(129.63, 86.88) --
	(129.64, 86.80) --
	(129.65, 86.72) --
	(129.66, 86.65) --
	(129.67, 86.57) --
	(129.68, 86.49) --
	(129.69, 86.41) --
	(129.70, 86.33) --
	(129.71, 86.26) --
	(129.72, 86.18) --
	(129.73, 86.10) --
	(129.74, 86.02) --
	(129.75, 85.94) --
	(129.76, 85.86) --
	(129.77, 85.78) --
	(129.78, 85.71) --
	(129.79, 85.63) --
	(129.81, 85.55) --
	(129.82, 85.47) --
	(129.83, 85.39) --
	(129.84, 85.31) --
	(129.85, 85.23) --
	(129.86, 85.15) --
	(129.87, 85.07) --
	(129.88, 84.99) --
	(129.89, 84.91) --
	(129.90, 84.83) --
	(129.91, 84.75) --
	(129.92, 84.67) --
	(129.93, 84.59) --
	(129.94, 84.51) --
	(129.95, 84.43) --
	(129.96, 84.35) --
	(129.97, 84.27) --
	(129.98, 84.19) --
	(129.99, 84.11) --
	(130.00, 84.02) --
	(130.01, 83.94) --
	(130.03, 83.86) --
	(130.04, 83.78) --
	(130.05, 83.70) --
	(130.06, 83.62) --
	(130.07, 83.54) --
	(130.08, 83.45) --
	(130.09, 83.37) --
	(130.10, 83.29) --
	(130.11, 83.21) --
	(130.12, 83.13) --
	(130.13, 83.04) --
	(130.14, 82.96) --
	(130.15, 82.88) --
	(130.16, 82.80) --
	(130.17, 82.71) --
	(130.18, 82.63) --
	(130.19, 82.55) --
	(130.20, 82.46) --
	(130.21, 82.38) --
	(130.22, 82.30) --
	(130.23, 82.21) --
	(130.25, 82.13) --
	(130.26, 82.05) --
	(130.27, 81.96) --
	(130.28, 81.88) --
	(130.29, 81.80) --
	(130.30, 81.71) --
	(130.31, 81.63) --
	(130.32, 81.54) --
	(130.33, 81.46) --
	(130.34, 81.38) --
	(130.35, 81.29) --
	(130.36, 81.21) --
	(130.37, 81.12) --
	(130.38, 81.04) --
	(130.39, 80.95) --
	(130.40, 80.87) --
	(130.41, 80.78) --
	(130.42, 80.70) --
	(130.43, 80.61) --
	(130.44, 80.52) --
	(130.46, 80.44) --
	(130.47, 80.35) --
	(130.48, 80.27) --
	(130.49, 80.18) --
	(130.50, 80.10) --
	(130.51, 80.01) --
	(130.52, 79.92) --
	(130.53, 79.84) --
	(130.54, 79.75) --
	(130.55, 79.66) --
	(130.56, 79.58) --
	(130.57, 79.49) --
	(130.58, 79.40) --
	(130.59, 79.32) --
	(130.60, 79.23) --
	(130.61, 79.14) --
	(130.62, 79.05) --
	(130.63, 78.97) --
	(130.64, 78.88) --
	(130.65, 78.79) --
	(130.66, 78.70) --
	(130.68, 78.62) --
	(130.69, 78.53) --
	(130.70, 78.44) --
	(130.71, 78.35) --
	(130.72, 78.26) --
	(130.73, 78.18) --
	(130.74, 78.09) --
	(130.75, 78.00) --
	(130.76, 77.91) --
	(130.77, 77.82) --
	(130.78, 77.73) --
	(130.79, 77.64) --
	(130.80, 77.55) --
	(130.81, 77.46) --
	(130.82, 77.37) --
	(130.83, 77.29) --
	(130.84, 77.20) --
	(130.85, 77.11) --
	(130.86, 77.02) --
	(130.87, 76.93) --
	(130.88, 76.84) --
	(130.90, 76.75) --
	(130.91, 76.66) --
	(130.92, 76.56) --
	(130.93, 76.47) --
	(130.94, 76.38) --
	(130.95, 76.29) --
	(130.96, 76.20) --
	(130.97, 76.11) --
	(130.98, 76.02) --
	(130.99, 75.93) --
	(131.00, 75.84) --
	(131.01, 75.75) --
	(131.02, 75.65) --
	(131.03, 75.56) --
	(131.04, 75.47) --
	(131.05, 75.38) --
	(131.06, 75.29) --
	(131.07, 75.20) --
	(131.08, 75.10) --
	(131.09, 75.01) --
	(131.11, 74.92) --
	(131.12, 74.83) --
	(131.13, 74.73) --
	(131.14, 74.64) --
	(131.15, 74.55) --
	(131.16, 74.46) --
	(131.17, 74.36) --
	(131.18, 74.27) --
	(131.19, 74.18) --
	(131.20, 74.08) --
	(131.21, 73.99) --
	(131.22, 73.90) --
	(131.23, 73.80) --
	(131.24, 73.71) --
	(131.25, 73.61) --
	(131.26, 73.52) --
	(131.27, 73.43) --
	(131.28, 73.33) --
	(131.29, 73.24) --
	(131.30, 73.14) --
	(131.31, 73.05) --
	(131.33, 72.95) --
	(131.34, 72.86) --
	(131.35, 72.76) --
	(131.36, 72.67) --
	(131.37, 72.57) --
	(131.38, 72.48) --
	(131.39, 72.38) --
	(131.40, 72.29) --
	(131.41, 72.19) --
	(131.42, 72.10) --
	(131.43, 72.00) --
	(131.44, 71.90) --
	(131.45, 71.81) --
	(131.46, 71.71) --
	(131.47, 71.61) --
	(131.48, 71.52) --
	(131.49, 71.42) --
	(131.50, 71.32) --
	(131.51, 71.23) --
	(131.52, 71.13) --
	(131.53, 71.03) --
	(131.55, 70.94) --
	(131.56, 70.84) --
	(131.57, 70.74) --
	(131.58, 70.64) --
	(131.59, 70.55) --
	(131.60, 70.45) --
	(131.61, 70.35) --
	(131.62, 70.25) --
	(131.63, 70.16) --
	(131.64, 70.06) --
	(131.65, 69.96) --
	(131.66, 69.86) --
	(131.67, 69.76) --
	(131.68, 69.66) --
	(131.69, 69.56) --
	(131.70, 69.47) --
	(131.71, 69.37) --
	(131.72, 69.27) --
	(131.73, 69.17) --
	(131.74, 69.07) --
	(131.76, 68.97) --
	(131.77, 68.87) --
	(131.78, 68.77) --
	(131.79, 68.67) --
	(131.80, 68.57) --
	(131.81, 68.47) --
	(131.82, 68.37) --
	(131.83, 68.27) --
	(131.84, 68.17) --
	(131.85, 68.07) --
	(131.86, 67.97) --
	(131.87, 67.87) --
	(131.88, 67.77) --
	(131.89, 67.67) --
	(131.90, 67.57) --
	(131.91, 67.46) --
	(131.92, 67.36) --
	(131.93, 67.26) --
	(131.94, 67.16) --
	(131.95, 67.06) --
	(131.96, 66.96) --
	(131.98, 66.85) --
	(131.99, 66.75) --
	(132.00, 66.65) --
	(132.01, 66.55) --
	(132.02, 66.45) --
	(132.03, 66.34) --
	(132.04, 66.24) --
	(132.05, 66.14) --
	(132.06, 66.04) --
	(132.07, 65.93) --
	(132.08, 65.83) --
	(132.09, 65.73) --
	(132.10, 65.62) --
	(132.11, 65.52) --
	(132.12, 65.42) --
	(132.13, 65.31) --
	(132.14, 65.21) --
	(132.15, 65.10) --
	(132.16, 65.00) --
	(132.17, 64.90) --
	(132.18, 64.79) --
	(132.20, 64.69) --
	(132.21, 64.58) --
	(132.22, 64.48) --
	(132.23, 64.37) --
	(132.24, 64.27) --
	(132.25, 64.16) --
	(132.26, 64.06) --
	(132.27, 63.95) --
	(132.28, 63.85) --
	(132.29, 63.74) --
	(132.30, 63.64) --
	(132.31, 63.53) --
	(132.32, 63.43) --
	(132.33, 63.32) --
	(132.34, 63.21) --
	(132.35, 63.11) --
	(132.36, 63.00) --
	(132.37, 62.89) --
	(132.38, 62.79) --
	(132.39, 62.68) --
	(132.41, 62.58) --
	(132.42, 62.47) --
	(132.43, 62.36) --
	(132.44, 62.25) --
	(132.45, 62.15) --
	(132.46, 62.04) --
	(132.47, 61.93) --
	(132.48, 61.82) --
	(132.49, 61.72) --
	(132.50, 61.61) --
	(132.51, 61.50) --
	(132.52, 61.39) --
	(132.53, 61.28) --
	(132.54, 61.18) --
	(132.55, 61.07) --
	(132.56, 60.96) --
	(132.57, 60.85) --
	(132.58, 60.74) --
	(132.59, 60.63) --
	(132.60, 60.52) --
	(132.61, 60.41) --
	(132.63, 60.30) --
	(132.64, 60.20) --
	(132.65, 60.09) --
	(132.66, 59.98) --
	(132.67, 59.87) --
	(132.68, 59.76) --
	(132.69, 59.65) --
	(132.70, 59.54) --
	(132.71, 59.43) --
	(132.72, 59.32) --
	(132.73, 59.20) --
	(132.74, 59.09) --
	(132.75, 58.98) --
	(132.76, 58.87) --
	(132.77, 58.76) --
	(132.78, 58.65) --
	(132.79, 58.54) --
	(132.80, 58.43) --
	(132.81, 58.32) --
	(132.82, 58.20) --
	(132.83, 58.09) --
	(132.85, 57.98) --
	(132.86, 57.87) --
	(132.87, 57.76) --
	(132.88, 57.64) --
	(132.89, 57.53) --
	(132.90, 57.42) --
	(132.91, 57.31) --
	(132.92, 57.19) --
	(132.93, 57.08) --
	(132.94, 56.97) --
	(132.95, 56.85) --
	(132.96, 56.74) --
	(132.97, 56.63) --
	(132.98, 56.51) --
	(132.99, 56.40) --
	(133.00, 56.29) --
	(133.01, 56.17) --
	(133.02, 56.06) --
	(133.03, 55.94) --
	(133.04, 55.83) --
	(133.06, 55.72) --
	(133.07, 55.60) --
	(133.08, 55.49) --
	(133.09, 55.37) --
	(133.10, 55.26) --
	(133.11, 55.14) --
	(133.12, 55.03) --
	(133.13, 54.91) --
	(133.14, 54.80) --
	(133.15, 54.68) --
	(133.16, 54.56) --
	(133.17, 54.45) --
	(133.18, 54.33) --
	(133.19, 54.22) --
	(133.20, 54.10) --
	(133.21, 53.98) --
	(133.22, 53.87) --
	(133.23, 53.75) --
	(133.24, 53.63) --
	(133.25, 53.52) --
	(133.26, 53.40) --
	(133.28, 53.28) --
	(133.29, 53.17) --
	(133.30, 53.05) --
	(133.31, 52.93) --
	(133.32, 52.81) --
	(133.33, 52.70) --
	(133.34, 52.58) --
	(133.35, 52.46) --
	(133.36, 52.34) --
	(133.37, 52.22) --
	(133.38, 52.11) --
	(133.39, 51.99) --
	(133.40, 51.87) --
	(133.41, 51.75) --
	(133.42, 51.63) --
	(133.43, 51.51) --
	(133.44, 51.39) --
	(133.45, 51.27) --
	(133.46, 51.15) --
	(133.47, 51.04) --
	(133.48, 50.92) --
	(133.50, 50.80) --
	(133.51, 50.68) --
	(133.52, 50.56) --
	(133.53, 50.44) --
	(133.54, 50.32) --
	(133.55, 50.19) --
	(133.56, 50.07) --
	(133.57, 49.95) --
	(133.58, 49.83) --
	(133.59, 49.71) --
	(133.60, 49.59) --
	(133.61, 49.47) --
	(133.62, 49.35) --
	(133.63, 49.23) --
	(133.64, 49.11) --
	(133.65, 48.98) --
	(133.66, 48.86) --
	(133.67, 48.74) --
	(133.68, 48.62) --
	(133.69, 48.50) --
	(133.71, 48.37) --
	(133.72, 48.25) --
	(133.73, 48.13) --
	(133.74, 48.01) --
	(133.75, 47.88) --
	(133.76, 47.76) --
	(133.77, 47.64) --
	(133.78, 47.51) --
	(133.79, 47.39) --
	(133.80, 47.27) --
	(133.81, 47.14) --
	(133.82, 47.02) --
	(133.83, 46.89) --
	(133.84, 46.77) --
	(133.85, 46.65) --
	(133.86, 46.52) --
	(133.87, 46.40) --
	(133.88, 46.27) --
	(133.89, 46.15) --
	(133.90, 46.02) --
	(133.91, 45.90) --
	(133.93, 45.77) --
	(133.94, 45.65) --
	(133.95, 45.52) --
	(133.96, 45.40) --
	(133.97, 45.27) --
	(133.98, 45.15) --
	(133.99, 45.02) --
	(134.00, 44.89) --
	(134.01, 44.77) --
	(134.02, 44.64) --
	(134.03, 44.52) --
	(134.04, 44.39) --
	(134.05, 44.26) --
	(134.06, 44.14) --
	(134.07, 44.01) --
	(134.08, 43.88) --
	(134.09, 43.75) --
	(134.10, 43.63) --
	(134.11, 43.50) --
	(134.12, 43.37) --
	(134.13, 43.24) --
	(134.15, 43.12) --
	(134.16, 42.99) --
	(134.17, 42.86) --
	(134.18, 42.73) --
	(134.19, 42.60) --
	(134.20, 42.47) --
	(134.21, 42.35) --
	(134.22, 42.22) --
	(134.23, 42.09) --
	(134.24, 41.96) --
	(134.25, 41.83) --
	(134.26, 41.70) --
	(134.27, 41.57) --
	(134.28, 41.44) --
	(134.29, 41.31) --
	(134.30, 41.18) --
	(134.31, 41.05) --
	(134.32, 40.92) --
	(134.33, 40.79) --
	(134.34, 40.66) --
	(134.36, 40.53) --
	(134.37, 40.40) --
	(134.38, 40.27) --
	(134.39, 40.14) --
	(134.40, 40.01) --
	(134.41, 39.87) --
	(134.42, 39.74) --
	(134.43, 39.61) --
	(134.44, 39.48) --
	(134.45, 39.35) --
	(134.46, 39.22) --
	(134.47, 39.08) --
	(134.48, 38.95) --
	(134.49, 38.82) --
	(134.50, 38.69) --
	(134.51, 38.55) --
	(134.52, 38.42) --
	(134.53, 38.29) --
	(134.54, 38.15) --
	(134.55, 38.02) --
	(134.56, 37.89) --
	(134.58, 37.75) --
	(134.59, 37.62) --
	(134.60, 37.49) --
	(134.61, 37.35) --
	(134.62, 37.22) --
	(134.63, 37.09) --
	(134.64, 36.95) --
	(134.65, 36.82) --
	(134.66, 36.68) --
	(134.67, 36.55) --
	(134.68, 36.41) --
	(134.69, 36.28) --
	(134.70, 36.14) --
	(134.71, 36.01) --
	(134.72, 35.87) --
	(134.73, 35.74) --
	(134.74, 35.60) --
	(134.75, 35.46) --
	(134.76, 35.33) --
	(134.77, 35.19) --
	(134.78, 35.06) --
	(134.80, 34.92) --
	(134.81, 34.78) --
	(134.82, 34.65) --
	(134.83, 34.51) --
	(134.84, 34.37) --
	(134.85, 34.24) --
	(134.86, 34.10) --
	(134.87, 33.96) --
	(134.88, 33.82) --
	(134.89, 33.69) --
	(134.90, 33.55) --
	(134.91, 33.41) --
	(134.92, 33.27) --
	(134.93, 33.13) --
	(134.94, 33.00) --
	(134.95, 32.86) --
	(134.96, 32.72) --
	(134.97, 32.58) --
	(134.98, 32.44) --
	(134.99, 32.30) --
	(135.01, 32.16) --
	(135.02, 32.02) --
	(135.03, 31.88) --
	(135.04, 31.75) --
	(135.05, 31.61) --
	(135.06, 31.47) --
	(135.07, 31.33) --
	(135.08, 31.19) --
	(135.09, 31.05) --
	(135.10, 30.90) --
	(135.11, 30.76) --
	(135.12, 30.62) --
	(135.13, 30.48) --
	(135.14, 30.34) --
	(135.15, 30.20) --
	(135.16, 30.06) --
	(135.17, 29.92) --
	(135.18, 29.78) --
	(135.19, 29.63) --
	(135.20, 29.49) --
	(135.21, 29.35) --
	(135.23, 29.21) --
	(135.24, 29.07) --
	(135.25, 28.92) --
	(135.26, 28.78) --
	(135.27, 28.64) --
	(135.28, 28.50) --
	(135.29, 28.35) --
	(135.30, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	( 25.23,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 26.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 60.10) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 94.20) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 28.21) --
	( 25.23, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 62.31) --
	( 25.23, 62.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 96.40) --
	( 25.23, 96.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 21.41) --
	( 30.47, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 21.41) --
	( 56.68, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 21.41) --
	( 82.88, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 21.41) --
	(109.09, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 21.41) --
	(135.30, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,135.03) {0.5*Beta(6,2)+0.5*Beta(2,6)};
\end{scope}
\end{tikzpicture}


==> Figures/4-4.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:25:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.23, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.47, 28.21) --
	( 30.48, 28.21) --
	( 30.49, 28.21) --
	( 30.50, 28.21) --
	( 30.51, 28.21) --
	( 30.52, 28.21) --
	( 30.53, 28.21) --
	( 30.54, 28.21) --
	( 30.55, 28.21) --
	( 30.57, 28.21) --
	( 30.58, 28.21) --
	( 30.59, 28.21) --
	( 30.60, 28.21) --
	( 30.61, 28.21) --
	( 30.62, 28.21) --
	( 30.63, 28.21) --
	( 30.64, 28.21) --
	( 30.65, 28.21) --
	( 30.66, 28.21) --
	( 30.67, 28.21) --
	( 30.68, 28.21) --
	( 30.69, 28.21) --
	( 30.70, 28.21) --
	( 30.71, 28.21) --
	( 30.72, 28.21) --
	( 30.73, 28.21) --
	( 30.74, 28.21) --
	( 30.75, 28.21) --
	( 30.76, 28.21) --
	( 30.77, 28.21) --
	( 30.79, 28.21) --
	( 30.80, 28.21) --
	( 30.81, 28.21) --
	( 30.82, 28.21) --
	( 30.83, 28.21) --
	( 30.84, 28.21) --
	( 30.85, 28.21) --
	( 30.86, 28.21) --
	( 30.87, 28.21) --
	( 30.88, 28.21) --
	( 30.89, 28.21) --
	( 30.90, 28.21) --
	( 30.91, 28.21) --
	( 30.92, 28.21) --
	( 30.93, 28.21) --
	( 30.94, 28.21) --
	( 30.95, 28.21) --
	( 30.96, 28.21) --
	( 30.97, 28.21) --
	( 30.98, 28.21) --
	( 31.00, 28.21) --
	( 31.01, 28.21) --
	( 31.02, 28.21) --
	( 31.03, 28.21) --
	( 31.04, 28.21) --
	( 31.05, 28.21) --
	( 31.06, 28.21) --
	( 31.07, 28.21) --
	( 31.08, 28.21) --
	( 31.09, 28.21) --
	( 31.10, 28.21) --
	( 31.11, 28.21) --
	( 31.12, 28.21) --
	( 31.13, 28.21) --
	( 31.14, 28.21) --
	( 31.15, 28.21) --
	( 31.16, 28.21) --
	( 31.17, 28.21) --
	( 31.18, 28.21) --
	( 31.19, 28.21) --
	( 31.20, 28.21) --
	( 31.22, 28.21) --
	( 31.23, 28.21) --
	( 31.24, 28.21) --
	( 31.25, 28.21) --
	( 31.26, 28.21) --
	( 31.27, 28.21) --
	( 31.28, 28.21) --
	( 31.29, 28.21) --
	( 31.30, 28.21) --
	( 31.31, 28.21) --
	( 31.32, 28.21) --
	( 31.33, 28.21) --
	( 31.34, 28.21) --
	( 31.35, 28.21) --
	( 31.36, 28.21) --
	( 31.37, 28.21) --
	( 31.38, 28.21) --
	( 31.39, 28.21) --
	( 31.40, 28.21) --
	( 31.41, 28.21) --
	( 31.42, 28.21) --
	( 31.44, 28.21) --
	( 31.45, 28.21) --
	( 31.46, 28.21) --
	( 31.47, 28.21) --
	( 31.48, 28.21) --
	( 31.49, 28.21) --
	( 31.50, 28.21) --
	( 31.51, 28.21) --
	( 31.52, 28.22) --
	( 31.53, 28.22) --
	( 31.54, 28.22) --
	( 31.55, 28.22) --
	( 31.56, 28.22) --
	( 31.57, 28.22) --
	( 31.58, 28.22) --
	( 31.59, 28.22) --
	( 31.60, 28.22) --
	( 31.61, 28.22) --
	( 31.62, 28.22) --
	( 31.63, 28.22) --
	( 31.65, 28.22) --
	( 31.66, 28.22) --
	( 31.67, 28.22) --
	( 31.68, 28.22) --
	( 31.69, 28.22) --
	( 31.70, 28.22) --
	( 31.71, 28.22) --
	( 31.72, 28.22) --
	( 31.73, 28.22) --
	( 31.74, 28.22) --
	( 31.75, 28.22) --
	( 31.76, 28.22) --
	( 31.77, 28.22) --
	( 31.78, 28.22) --
	( 31.79, 28.22) --
	( 31.80, 28.22) --
	( 31.81, 28.22) --
	( 31.82, 28.22) --
	( 31.83, 28.22) --
	( 31.84, 28.22) --
	( 31.85, 28.22) --
	( 31.87, 28.22) --
	( 31.88, 28.22) --
	( 31.89, 28.22) --
	( 31.90, 28.22) --
	( 31.91, 28.22) --
	( 31.92, 28.22) --
	( 31.93, 28.23) --
	( 31.94, 28.23) --
	( 31.95, 28.23) --
	( 31.96, 28.23) --
	( 31.97, 28.23) --
	( 31.98, 28.23) --
	( 31.99, 28.23) --
	( 32.00, 28.23) --
	( 32.01, 28.23) --
	( 32.02, 28.23) --
	( 32.03, 28.23) --
	( 32.04, 28.23) --
	( 32.05, 28.23) --
	( 32.06, 28.23) --
	( 32.07, 28.23) --
	( 32.09, 28.23) --
	( 32.10, 28.23) --
	( 32.11, 28.23) --
	( 32.12, 28.23) --
	( 32.13, 28.23) --
	( 32.14, 28.23) --
	( 32.15, 28.23) --
	( 32.16, 28.23) --
	( 32.17, 28.23) --
	( 32.18, 28.23) --
	( 32.19, 28.24) --
	( 32.20, 28.24) --
	( 32.21, 28.24) --
	( 32.22, 28.24) --
	( 32.23, 28.24) --
	( 32.24, 28.24) --
	( 32.25, 28.24) --
	( 32.26, 28.24) --
	( 32.27, 28.24) --
	( 32.28, 28.24) --
	( 32.30, 28.24) --
	( 32.31, 28.24) --
	( 32.32, 28.24) --
	( 32.33, 28.24) --
	( 32.34, 28.24) --
	( 32.35, 28.24) --
	( 32.36, 28.24) --
	( 32.37, 28.24) --
	( 32.38, 28.24) --
	( 32.39, 28.24) --
	( 32.40, 28.25) --
	( 32.41, 28.25) --
	( 32.42, 28.25) --
	( 32.43, 28.25) --
	( 32.44, 28.25) --
	( 32.45, 28.25) --
	( 32.46, 28.25) --
	( 32.47, 28.25) --
	( 32.48, 28.25) --
	( 32.49, 28.25) --
	( 32.50, 28.25) --
	( 32.52, 28.25) --
	( 32.53, 28.25) --
	( 32.54, 28.25) --
	( 32.55, 28.25) --
	( 32.56, 28.25) --
	( 32.57, 28.26) --
	( 32.58, 28.26) --
	( 32.59, 28.26) --
	( 32.60, 28.26) --
	( 32.61, 28.26) --
	( 32.62, 28.26) --
	( 32.63, 28.26) --
	( 32.64, 28.26) --
	( 32.65, 28.26) --
	( 32.66, 28.26) --
	( 32.67, 28.26) --
	( 32.68, 28.26) --
	( 32.69, 28.26) --
	( 32.70, 28.26) --
	( 32.71, 28.27) --
	( 32.72, 28.27) --
	( 32.74, 28.27) --
	( 32.75, 28.27) --
	( 32.76, 28.27) --
	( 32.77, 28.27) --
	( 32.78, 28.27) --
	( 32.79, 28.27) --
	( 32.80, 28.27) --
	( 32.81, 28.27) --
	( 32.82, 28.27) --
	( 32.83, 28.27) --
	( 32.84, 28.28) --
	( 32.85, 28.28) --
	( 32.86, 28.28) --
	( 32.87, 28.28) --
	( 32.88, 28.28) --
	( 32.89, 28.28) --
	( 32.90, 28.28) --
	( 32.91, 28.28) --
	( 32.92, 28.28) --
	( 32.93, 28.28) --
	( 32.95, 28.28) --
	( 32.96, 28.29) --
	( 32.97, 28.29) --
	( 32.98, 28.29) --
	( 32.99, 28.29) --
	( 33.00, 28.29) --
	( 33.01, 28.29) --
	( 33.02, 28.29) --
	( 33.03, 28.29) --
	( 33.04, 28.29) --
	( 33.05, 28.29) --
	( 33.06, 28.30) --
	( 33.07, 28.30) --
	( 33.08, 28.30) --
	( 33.09, 28.30) --
	( 33.10, 28.30) --
	( 33.11, 28.30) --
	( 33.12, 28.30) --
	( 33.13, 28.30) --
	( 33.14, 28.30) --
	( 33.15, 28.30) --
	( 33.17, 28.31) --
	( 33.18, 28.31) --
	( 33.19, 28.31) --
	( 33.20, 28.31) --
	( 33.21, 28.31) --
	( 33.22, 28.31) --
	( 33.23, 28.31) --
	( 33.24, 28.31) --
	( 33.25, 28.31) --
	( 33.26, 28.32) --
	( 33.27, 28.32) --
	( 33.28, 28.32) --
	( 33.29, 28.32) --
	( 33.30, 28.32) --
	( 33.31, 28.32) --
	( 33.32, 28.32) --
	( 33.33, 28.32) --
	( 33.34, 28.33) --
	( 33.35, 28.33) --
	( 33.36, 28.33) --
	( 33.37, 28.33) --
	( 33.39, 28.33) --
	( 33.40, 28.33) --
	( 33.41, 28.33) --
	( 33.42, 28.33) --
	( 33.43, 28.34) --
	( 33.44, 28.34) --
	( 33.45, 28.34) --
	( 33.46, 28.34) --
	( 33.47, 28.34) --
	( 33.48, 28.34) --
	( 33.49, 28.34) --
	( 33.50, 28.35) --
	( 33.51, 28.35) --
	( 33.52, 28.35) --
	( 33.53, 28.35) --
	( 33.54, 28.35) --
	( 33.55, 28.35) --
	( 33.56, 28.35) --
	( 33.57, 28.35) --
	( 33.58, 28.36) --
	( 33.60, 28.36) --
	( 33.61, 28.36) --
	( 33.62, 28.36) --
	( 33.63, 28.36) --
	( 33.64, 28.36) --
	( 33.65, 28.37) --
	( 33.66, 28.37) --
	( 33.67, 28.37) --
	( 33.68, 28.37) --
	( 33.69, 28.37) --
	( 33.70, 28.37) --
	( 33.71, 28.37) --
	( 33.72, 28.38) --
	( 33.73, 28.38) --
	( 33.74, 28.38) --
	( 33.75, 28.38) --
	( 33.76, 28.38) --
	( 33.77, 28.38) --
	( 33.78, 28.39) --
	( 33.79, 28.39) --
	( 33.80, 28.39) --
	( 33.82, 28.39) --
	( 33.83, 28.39) --
	( 33.84, 28.39) --
	( 33.85, 28.40) --
	( 33.86, 28.40) --
	( 33.87, 28.40) --
	( 33.88, 28.40) --
	( 33.89, 28.40) --
	( 33.90, 28.40) --
	( 33.91, 28.41) --
	( 33.92, 28.41) --
	( 33.93, 28.41) --
	( 33.94, 28.41) --
	( 33.95, 28.41) --
	( 33.96, 28.41) --
	( 33.97, 28.42) --
	( 33.98, 28.42) --
	( 33.99, 28.42) --
	( 34.00, 28.42) --
	( 34.01, 28.42) --
	( 34.02, 28.43) --
	( 34.04, 28.43) --
	( 34.05, 28.43) --
	( 34.06, 28.43) --
	( 34.07, 28.43) --
	( 34.08, 28.43) --
	( 34.09, 28.44) --
	( 34.10, 28.44) --
	( 34.11, 28.44) --
	( 34.12, 28.44) --
	( 34.13, 28.44) --
	( 34.14, 28.45) --
	( 34.15, 28.45) --
	( 34.16, 28.45) --
	( 34.17, 28.45) --
	( 34.18, 28.45) --
	( 34.19, 28.46) --
	( 34.20, 28.46) --
	( 34.21, 28.46) --
	( 34.22, 28.46) --
	( 34.23, 28.46) --
	( 34.25, 28.47) --
	( 34.26, 28.47) --
	( 34.27, 28.47) --
	( 34.28, 28.47) --
	( 34.29, 28.47) --
	( 34.30, 28.48) --
	( 34.31, 28.48) --
	( 34.32, 28.48) --
	( 34.33, 28.48) --
	( 34.34, 28.49) --
	( 34.35, 28.49) --
	( 34.36, 28.49) --
	( 34.37, 28.49) --
	( 34.38, 28.49) --
	( 34.39, 28.50) --
	( 34.40, 28.50) --
	( 34.41, 28.50) --
	( 34.42, 28.50) --
	( 34.43, 28.51) --
	( 34.44, 28.51) --
	( 34.45, 28.51) --
	( 34.47, 28.51) --
	( 34.48, 28.51) --
	( 34.49, 28.52) --
	( 34.50, 28.52) --
	( 34.51, 28.52) --
	( 34.52, 28.52) --
	( 34.53, 28.53) --
	( 34.54, 28.53) --
	( 34.55, 28.53) --
	( 34.56, 28.53) --
	( 34.57, 28.54) --
	( 34.58, 28.54) --
	( 34.59, 28.54) --
	( 34.60, 28.54) --
	( 34.61, 28.55) --
	( 34.62, 28.55) --
	( 34.63, 28.55) --
	( 34.64, 28.55) --
	( 34.65, 28.55) --
	( 34.66, 28.56) --
	( 34.67, 28.56) --
	( 34.69, 28.56) --
	( 34.70, 28.57) --
	( 34.71, 28.57) --
	( 34.72, 28.57) --
	( 34.73, 28.57) --
	( 34.74, 28.58) --
	( 34.75, 28.58) --
	( 34.76, 28.58) --
	( 34.77, 28.58) --
	( 34.78, 28.59) --
	( 34.79, 28.59) --
	( 34.80, 28.59) --
	( 34.81, 28.59) --
	( 34.82, 28.60) --
	( 34.83, 28.60) --
	( 34.84, 28.60) --
	( 34.85, 28.60) --
	( 34.86, 28.61) --
	( 34.87, 28.61) --
	( 34.88, 28.61) --
	( 34.90, 28.62) --
	( 34.91, 28.62) --
	( 34.92, 28.62) --
	( 34.93, 28.62) --
	( 34.94, 28.63) --
	( 34.95, 28.63) --
	( 34.96, 28.63) --
	( 34.97, 28.63) --
	( 34.98, 28.64) --
	( 34.99, 28.64) --
	( 35.00, 28.64) --
	( 35.01, 28.65) --
	( 35.02, 28.65) --
	( 35.03, 28.65) --
	( 35.04, 28.66) --
	( 35.05, 28.66) --
	( 35.06, 28.66) --
	( 35.07, 28.66) --
	( 35.08, 28.67) --
	( 35.09, 28.67) --
	( 35.10, 28.67) --
	( 35.12, 28.68) --
	( 35.13, 28.68) --
	( 35.14, 28.68) --
	( 35.15, 28.69) --
	( 35.16, 28.69) --
	( 35.17, 28.69) --
	( 35.18, 28.69) --
	( 35.19, 28.70) --
	( 35.20, 28.70) --
	( 35.21, 28.70) --
	( 35.22, 28.71) --
	( 35.23, 28.71) --
	( 35.24, 28.71) --
	( 35.25, 28.72) --
	( 35.26, 28.72) --
	( 35.27, 28.72) --
	( 35.28, 28.73) --
	( 35.29, 28.73) --
	( 35.30, 28.73) --
	( 35.31, 28.74) --
	( 35.32, 28.74) --
	( 35.34, 28.74) --
	( 35.35, 28.75) --
	( 35.36, 28.75) --
	( 35.37, 28.75) --
	( 35.38, 28.76) --
	( 35.39, 28.76) --
	( 35.40, 28.76) --
	( 35.41, 28.77) --
	( 35.42, 28.77) --
	( 35.43, 28.77) --
	( 35.44, 28.78) --
	( 35.45, 28.78) --
	( 35.46, 28.78) --
	( 35.47, 28.79) --
	( 35.48, 28.79) --
	( 35.49, 28.79) --
	( 35.50, 28.80) --
	( 35.51, 28.80) --
	( 35.52, 28.80) --
	( 35.53, 28.81) --
	( 35.55, 28.81) --
	( 35.56, 28.81) --
	( 35.57, 28.82) --
	( 35.58, 28.82) --
	( 35.59, 28.82) --
	( 35.60, 28.83) --
	( 35.61, 28.83) --
	( 35.62, 28.84) --
	( 35.63, 28.84) --
	( 35.64, 28.84) --
	( 35.65, 28.85) --
	( 35.66, 28.85) --
	( 35.67, 28.85) --
	( 35.68, 28.86) --
	( 35.69, 28.86) --
	( 35.70, 28.86) --
	( 35.71, 28.87) --
	( 35.72, 28.87) --
	( 35.73, 28.88) --
	( 35.74, 28.88) --
	( 35.75, 28.88) --
	( 35.77, 28.89) --
	( 35.78, 28.89) --
	( 35.79, 28.89) --
	( 35.80, 28.90) --
	( 35.81, 28.90) --
	( 35.82, 28.91) --
	( 35.83, 28.91) --
	( 35.84, 28.91) --
	( 35.85, 28.92) --
	( 35.86, 28.92) --
	( 35.87, 28.93) --
	( 35.88, 28.93) --
	( 35.89, 28.93) --
	( 35.90, 28.94) --
	( 35.91, 28.94) --
	( 35.92, 28.95) --
	( 35.93, 28.95) --
	( 35.94, 28.95) --
	( 35.95, 28.96) --
	( 35.96, 28.96) --
	( 35.97, 28.97) --
	( 35.99, 28.97) --
	( 36.00, 28.97) --
	( 36.01, 28.98) --
	( 36.02, 28.98) --
	( 36.03, 28.99) --
	( 36.04, 28.99) --
	( 36.05, 29.00) --
	( 36.06, 29.00) --
	( 36.07, 29.00) --
	( 36.08, 29.01) --
	( 36.09, 29.01) --
	( 36.10, 29.02) --
	( 36.11, 29.02) --
	( 36.12, 29.02) --
	( 36.13, 29.03) --
	( 36.14, 29.03) --
	( 36.15, 29.04) --
	( 36.16, 29.04) --
	( 36.17, 29.05) --
	( 36.18, 29.05) --
	( 36.20, 29.06) --
	( 36.21, 29.06) --
	( 36.22, 29.06) --
	( 36.23, 29.07) --
	( 36.24, 29.07) --
	( 36.25, 29.08) --
	( 36.26, 29.08) --
	( 36.27, 29.09) --
	( 36.28, 29.09) --
	( 36.29, 29.10) --
	( 36.30, 29.10) --
	( 36.31, 29.10) --
	( 36.32, 29.11) --
	( 36.33, 29.11) --
	( 36.34, 29.12) --
	( 36.35, 29.12) --
	( 36.36, 29.13) --
	( 36.37, 29.13) --
	( 36.38, 29.14) --
	( 36.39, 29.14) --
	( 36.40, 29.15) --
	( 36.42, 29.15) --
	( 36.43, 29.15) --
	( 36.44, 29.16) --
	( 36.45, 29.16) --
	( 36.46, 29.17) --
	( 36.47, 29.17) --
	( 36.48, 29.18) --
	( 36.49, 29.18) --
	( 36.50, 29.19) --
	( 36.51, 29.19) --
	( 36.52, 29.20) --
	( 36.53, 29.20) --
	( 36.54, 29.21) --
	( 36.55, 29.21) --
	( 36.56, 29.22) --
	( 36.57, 29.22) --
	( 36.58, 29.23) --
	( 36.59, 29.23) --
	( 36.60, 29.24) --
	( 36.61, 29.24) --
	( 36.62, 29.25) --
	( 36.64, 29.25) --
	( 36.65, 29.26) --
	( 36.66, 29.26) --
	( 36.67, 29.27) --
	( 36.68, 29.27) --
	( 36.69, 29.28) --
	( 36.70, 29.28) --
	( 36.71, 29.29) --
	( 36.72, 29.29) --
	( 36.73, 29.30) --
	( 36.74, 29.30) --
	( 36.75, 29.31) --
	( 36.76, 29.31) --
	( 36.77, 29.32) --
	( 36.78, 29.32) --
	( 36.79, 29.33) --
	( 36.80, 29.33) --
	( 36.81, 29.34) --
	( 36.82, 29.34) --
	( 36.83, 29.35) --
	( 36.85, 29.35) --
	( 36.86, 29.36) --
	( 36.87, 29.37) --
	( 36.88, 29.37) --
	( 36.89, 29.38) --
	( 36.90, 29.38) --
	( 36.91, 29.39) --
	( 36.92, 29.39) --
	( 36.93, 29.40) --
	( 36.94, 29.40) --
	( 36.95, 29.41) --
	( 36.96, 29.41) --
	( 36.97, 29.42) --
	( 36.98, 29.42) --
	( 36.99, 29.43) --
	( 37.00, 29.44) --
	( 37.01, 29.44) --
	( 37.02, 29.45) --
	( 37.03, 29.45) --
	( 37.04, 29.46) --
	( 37.05, 29.46) --
	( 37.07, 29.47) --
	( 37.08, 29.47) --
	( 37.09, 29.48) --
	( 37.10, 29.49) --
	( 37.11, 29.49) --
	( 37.12, 29.50) --
	( 37.13, 29.50) --
	( 37.14, 29.51) --
	( 37.15, 29.51) --
	( 37.16, 29.52) --
	( 37.17, 29.53) --
	( 37.18, 29.53) --
	( 37.19, 29.54) --
	( 37.20, 29.54) --
	( 37.21, 29.55) --
	( 37.22, 29.55) --
	( 37.23, 29.56) --
	( 37.24, 29.57) --
	( 37.25, 29.57) --
	( 37.26, 29.58) --
	( 37.27, 29.58) --
	( 37.29, 29.59) --
	( 37.30, 29.60) --
	( 37.31, 29.60) --
	( 37.32, 29.61) --
	( 37.33, 29.61) --
	( 37.34, 29.62) --
	( 37.35, 29.63) --
	( 37.36, 29.63) --
	( 37.37, 29.64) --
	( 37.38, 29.64) --
	( 37.39, 29.65) --
	( 37.40, 29.66) --
	( 37.41, 29.66) --
	( 37.42, 29.67) --
	( 37.43, 29.67) --
	( 37.44, 29.68) --
	( 37.45, 29.69) --
	( 37.46, 29.69) --
	( 37.47, 29.70) --
	( 37.48, 29.71) --
	( 37.50, 29.71) --
	( 37.51, 29.72) --
	( 37.52, 29.72) --
	( 37.53, 29.73) --
	( 37.54, 29.74) --
	( 37.55, 29.74) --
	( 37.56, 29.75) --
	( 37.57, 29.76) --
	( 37.58, 29.76) --
	( 37.59, 29.77) --
	( 37.60, 29.77) --
	( 37.61, 29.78) --
	( 37.62, 29.79) --
	( 37.63, 29.79) --
	( 37.64, 29.80) --
	( 37.65, 29.81) --
	( 37.66, 29.81) --
	( 37.67, 29.82) --
	( 37.68, 29.83) --
	( 37.69, 29.83) --
	( 37.70, 29.84) --
	( 37.72, 29.85) --
	( 37.73, 29.85) --
	( 37.74, 29.86) --
	( 37.75, 29.87) --
	( 37.76, 29.87) --
	( 37.77, 29.88) --
	( 37.78, 29.89) --
	( 37.79, 29.89) --
	( 37.80, 29.90) --
	( 37.81, 29.91) --
	( 37.82, 29.91) --
	( 37.83, 29.92) --
	( 37.84, 29.93) --
	( 37.85, 29.93) --
	( 37.86, 29.94) --
	( 37.87, 29.95) --
	( 37.88, 29.95) --
	( 37.89, 29.96) --
	( 37.90, 29.97) --
	( 37.91, 29.97) --
	( 37.92, 29.98) --
	( 37.94, 29.99) --
	( 37.95, 29.99) --
	( 37.96, 30.00) --
	( 37.97, 30.01) --
	( 37.98, 30.02) --
	( 37.99, 30.02) --
	( 38.00, 30.03) --
	( 38.01, 30.04) --
	( 38.02, 30.04) --
	( 38.03, 30.05) --
	( 38.04, 30.06) --
	( 38.05, 30.07) --
	( 38.06, 30.07) --
	( 38.07, 30.08) --
	( 38.08, 30.09) --
	( 38.09, 30.09) --
	( 38.10, 30.10) --
	( 38.11, 30.11) --
	( 38.12, 30.12) --
	( 38.13, 30.12) --
	( 38.15, 30.13) --
	( 38.16, 30.14) --
	( 38.17, 30.14) --
	( 38.18, 30.15) --
	( 38.19, 30.16) --
	( 38.20, 30.17) --
	( 38.21, 30.17) --
	( 38.22, 30.18) --
	( 38.23, 30.19) --
	( 38.24, 30.20) --
	( 38.25, 30.20) --
	( 38.26, 30.21) --
	( 38.27, 30.22) --
	( 38.28, 30.23) --
	( 38.29, 30.23) --
	( 38.30, 30.24) --
	( 38.31, 30.25) --
	( 38.32, 30.26) --
	( 38.33, 30.26) --
	( 38.34, 30.27) --
	( 38.35, 30.28) --
	( 38.37, 30.29) --
	( 38.38, 30.29) --
	( 38.39, 30.30) --
	( 38.40, 30.31) --
	( 38.41, 30.32) --
	( 38.42, 30.32) --
	( 38.43, 30.33) --
	( 38.44, 30.34) --
	( 38.45, 30.35) --
	( 38.46, 30.35) --
	( 38.47, 30.36) --
	( 38.48, 30.37) --
	( 38.49, 30.38) --
	( 38.50, 30.39) --
	( 38.51, 30.39) --
	( 38.52, 30.40) --
	( 38.53, 30.41) --
	( 38.54, 30.42) --
	( 38.55, 30.42) --
	( 38.56, 30.43) --
	( 38.57, 30.44) --
	( 38.59, 30.45) --
	( 38.60, 30.46) --
	( 38.61, 30.46) --
	( 38.62, 30.47) --
	( 38.63, 30.48) --
	( 38.64, 30.49) --
	( 38.65, 30.50) --
	( 38.66, 30.50) --
	( 38.67, 30.51) --
	( 38.68, 30.52) --
	( 38.69, 30.53) --
	( 38.70, 30.54) --
	( 38.71, 30.55) --
	( 38.72, 30.55) --
	( 38.73, 30.56) --
	( 38.74, 30.57) --
	( 38.75, 30.58) --
	( 38.76, 30.59) --
	( 38.77, 30.59) --
	( 38.78, 30.60) --
	( 38.80, 30.61) --
	( 38.81, 30.62) --
	( 38.82, 30.63) --
	( 38.83, 30.64) --
	( 38.84, 30.64) --
	( 38.85, 30.65) --
	( 38.86, 30.66) --
	( 38.87, 30.67) --
	( 38.88, 30.68) --
	( 38.89, 30.69) --
	( 38.90, 30.69) --
	( 38.91, 30.70) --
	( 38.92, 30.71) --
	( 38.93, 30.72) --
	( 38.94, 30.73) --
	( 38.95, 30.74) --
	( 38.96, 30.75) --
	( 38.97, 30.75) --
	( 38.98, 30.76) --
	( 38.99, 30.77) --
	( 39.00, 30.78) --
	( 39.02, 30.79) --
	( 39.03, 30.80) --
	( 39.04, 30.81) --
	( 39.05, 30.82) --
	( 39.06, 30.82) --
	( 39.07, 30.83) --
	( 39.08, 30.84) --
	( 39.09, 30.85) --
	( 39.10, 30.86) --
	( 39.11, 30.87) --
	( 39.12, 30.88) --
	( 39.13, 30.89) --
	( 39.14, 30.89) --
	( 39.15, 30.90) --
	( 39.16, 30.91) --
	( 39.17, 30.92) --
	( 39.18, 30.93) --
	( 39.19, 30.94) --
	( 39.20, 30.95) --
	( 39.21, 30.96) --
	( 39.22, 30.97) --
	( 39.24, 30.97) --
	( 39.25, 30.98) --
	( 39.26, 30.99) --
	( 39.27, 31.00) --
	( 39.28, 31.01) --
	( 39.29, 31.02) --
	( 39.30, 31.03) --
	( 39.31, 31.04) --
	( 39.32, 31.05) --
	( 39.33, 31.06) --
	( 39.34, 31.07) --
	( 39.35, 31.07) --
	( 39.36, 31.08) --
	( 39.37, 31.09) --
	( 39.38, 31.10) --
	( 39.39, 31.11) --
	( 39.40, 31.12) --
	( 39.41, 31.13) --
	( 39.42, 31.14) --
	( 39.43, 31.15) --
	( 39.45, 31.16) --
	( 39.46, 31.17) --
	( 39.47, 31.18) --
	( 39.48, 31.19) --
	( 39.49, 31.20) --
	( 39.50, 31.21) --
	( 39.51, 31.22) --
	( 39.52, 31.22) --
	( 39.53, 31.23) --
	( 39.54, 31.24) --
	( 39.55, 31.25) --
	( 39.56, 31.26) --
	( 39.57, 31.27) --
	( 39.58, 31.28) --
	( 39.59, 31.29) --
	( 39.60, 31.30) --
	( 39.61, 31.31) --
	( 39.62, 31.32) --
	( 39.63, 31.33) --
	( 39.64, 31.34) --
	( 39.65, 31.35) --
	( 39.67, 31.36) --
	( 39.68, 31.37) --
	( 39.69, 31.38) --
	( 39.70, 31.39) --
	( 39.71, 31.40) --
	( 39.72, 31.41) --
	( 39.73, 31.42) --
	( 39.74, 31.43) --
	( 39.75, 31.44) --
	( 39.76, 31.45) --
	( 39.77, 31.46) --
	( 39.78, 31.47) --
	( 39.79, 31.48) --
	( 39.80, 31.49) --
	( 39.81, 31.50) --
	( 39.82, 31.51) --
	( 39.83, 31.52) --
	( 39.84, 31.53) --
	( 39.85, 31.54) --
	( 39.86, 31.55) --
	( 39.87, 31.56) --
	( 39.89, 31.57) --
	( 39.90, 31.58) --
	( 39.91, 31.59) --
	( 39.92, 31.60) --
	( 39.93, 31.61) --
	( 39.94, 31.62) --
	( 39.95, 31.63) --
	( 39.96, 31.64) --
	( 39.97, 31.65) --
	( 39.98, 31.66) --
	( 39.99, 31.67) --
	( 40.00, 31.68) --
	( 40.01, 31.69) --
	( 40.02, 31.70) --
	( 40.03, 31.71) --
	( 40.04, 31.72) --
	( 40.05, 31.73) --
	( 40.06, 31.74) --
	( 40.07, 31.75) --
	( 40.08, 31.76) --
	( 40.10, 31.77) --
	( 40.11, 31.78) --
	( 40.12, 31.79) --
	( 40.13, 31.80) --
	( 40.14, 31.82) --
	( 40.15, 31.83) --
	( 40.16, 31.84) --
	( 40.17, 31.85) --
	( 40.18, 31.86) --
	( 40.19, 31.87) --
	( 40.20, 31.88) --
	( 40.21, 31.89) --
	( 40.22, 31.90) --
	( 40.23, 31.91) --
	( 40.24, 31.92) --
	( 40.25, 31.93) --
	( 40.26, 31.94) --
	( 40.27, 31.95) --
	( 40.28, 31.96) --
	( 40.29, 31.98) --
	( 40.30, 31.99) --
	( 40.32, 32.00) --
	( 40.33, 32.01) --
	( 40.34, 32.02) --
	( 40.35, 32.03) --
	( 40.36, 32.04) --
	( 40.37, 32.05) --
	( 40.38, 32.06) --
	( 40.39, 32.07) --
	( 40.40, 32.08) --
	( 40.41, 32.10) --
	( 40.42, 32.11) --
	( 40.43, 32.12) --
	( 40.44, 32.13) --
	( 40.45, 32.14) --
	( 40.46, 32.15) --
	( 40.47, 32.16) --
	( 40.48, 32.17) --
	( 40.49, 32.18) --
	( 40.50, 32.20) --
	( 40.51, 32.21) --
	( 40.52, 32.22) --
	( 40.54, 32.23) --
	( 40.55, 32.24) --
	( 40.56, 32.25) --
	( 40.57, 32.26) --
	( 40.58, 32.27) --
	( 40.59, 32.29) --
	( 40.60, 32.30) --
	( 40.61, 32.31) --
	( 40.62, 32.32) --
	( 40.63, 32.33) --
	( 40.64, 32.34) --
	( 40.65, 32.35) --
	( 40.66, 32.37) --
	( 40.67, 32.38) --
	( 40.68, 32.39) --
	( 40.69, 32.40) --
	( 40.70, 32.41) --
	( 40.71, 32.42) --
	( 40.72, 32.43) --
	( 40.73, 32.45) --
	( 40.75, 32.46) --
	( 40.76, 32.47) --
	( 40.77, 32.48) --
	( 40.78, 32.49) --
	( 40.79, 32.50) --
	( 40.80, 32.52) --
	( 40.81, 32.53) --
	( 40.82, 32.54) --
	( 40.83, 32.55) --
	( 40.84, 32.56) --
	( 40.85, 32.57) --
	( 40.86, 32.59) --
	( 40.87, 32.60) --
	( 40.88, 32.61) --
	( 40.89, 32.62) --
	( 40.90, 32.63) --
	( 40.91, 32.65) --
	( 40.92, 32.66) --
	( 40.93, 32.67) --
	( 40.94, 32.68) --
	( 40.95, 32.69) --
	( 40.97, 32.70) --
	( 40.98, 32.72) --
	( 40.99, 32.73) --
	( 41.00, 32.74) --
	( 41.01, 32.75) --
	( 41.02, 32.76) --
	( 41.03, 32.78) --
	( 41.04, 32.79) --
	( 41.05, 32.80) --
	( 41.06, 32.81) --
	( 41.07, 32.83) --
	( 41.08, 32.84) --
	( 41.09, 32.85) --
	( 41.10, 32.86) --
	( 41.11, 32.87) --
	( 41.12, 32.89) --
	( 41.13, 32.90) --
	( 41.14, 32.91) --
	( 41.15, 32.92) --
	( 41.16, 32.94) --
	( 41.17, 32.95) --
	( 41.19, 32.96) --
	( 41.20, 32.97) --
	( 41.21, 32.98) --
	( 41.22, 33.00) --
	( 41.23, 33.01) --
	( 41.24, 33.02) --
	( 41.25, 33.03) --
	( 41.26, 33.05) --
	( 41.27, 33.06) --
	( 41.28, 33.07) --
	( 41.29, 33.08) --
	( 41.30, 33.10) --
	( 41.31, 33.11) --
	( 41.32, 33.12) --
	( 41.33, 33.14) --
	( 41.34, 33.15) --
	( 41.35, 33.16) --
	( 41.36, 33.17) --
	( 41.37, 33.19) --
	( 41.38, 33.20) --
	( 41.40, 33.21) --
	( 41.41, 33.22) --
	( 41.42, 33.24) --
	( 41.43, 33.25) --
	( 41.44, 33.26) --
	( 41.45, 33.27) --
	( 41.46, 33.29) --
	( 41.47, 33.30) --
	( 41.48, 33.31) --
	( 41.49, 33.33) --
	( 41.50, 33.34) --
	( 41.51, 33.35) --
	( 41.52, 33.37) --
	( 41.53, 33.38) --
	( 41.54, 33.39) --
	( 41.55, 33.40) --
	( 41.56, 33.42) --
	( 41.57, 33.43) --
	( 41.58, 33.44) --
	( 41.59, 33.46) --
	( 41.60, 33.47) --
	( 41.62, 33.48) --
	( 41.63, 33.50) --
	( 41.64, 33.51) --
	( 41.65, 33.52) --
	( 41.66, 33.53) --
	( 41.67, 33.55) --
	( 41.68, 33.56) --
	( 41.69, 33.57) --
	( 41.70, 33.59) --
	( 41.71, 33.60) --
	( 41.72, 33.61) --
	( 41.73, 33.63) --
	( 41.74, 33.64) --
	( 41.75, 33.65) --
	( 41.76, 33.67) --
	( 41.77, 33.68) --
	( 41.78, 33.69) --
	( 41.79, 33.71) --
	( 41.80, 33.72) --
	( 41.81, 33.73) --
	( 41.82, 33.75) --
	( 41.84, 33.76) --
	( 41.85, 33.78) --
	( 41.86, 33.79) --
	( 41.87, 33.80) --
	( 41.88, 33.82) --
	( 41.89, 33.83) --
	( 41.90, 33.84) --
	( 41.91, 33.86) --
	( 41.92, 33.87) --
	( 41.93, 33.88) --
	( 41.94, 33.90) --
	( 41.95, 33.91) --
	( 41.96, 33.93) --
	( 41.97, 33.94) --
	( 41.98, 33.95) --
	( 41.99, 33.97) --
	( 42.00, 33.98) --
	( 42.01, 33.99) --
	( 42.02, 34.01) --
	( 42.03, 34.02) --
	( 42.05, 34.04) --
	( 42.06, 34.05) --
	( 42.07, 34.06) --
	( 42.08, 34.08) --
	( 42.09, 34.09) --
	( 42.10, 34.11) --
	( 42.11, 34.12) --
	( 42.12, 34.13) --
	( 42.13, 34.15) --
	( 42.14, 34.16) --
	( 42.15, 34.18) --
	( 42.16, 34.19) --
	( 42.17, 34.20) --
	( 42.18, 34.22) --
	( 42.19, 34.23) --
	( 42.20, 34.25) --
	( 42.21, 34.26) --
	( 42.22, 34.27) --
	( 42.23, 34.29) --
	( 42.24, 34.30) --
	( 42.25, 34.32) --
	( 42.27, 34.33) --
	( 42.28, 34.34) --
	( 42.29, 34.36) --
	( 42.30, 34.37) --
	( 42.31, 34.39) --
	( 42.32, 34.40) --
	( 42.33, 34.42) --
	( 42.34, 34.43) --
	( 42.35, 34.45) --
	( 42.36, 34.46) --
	( 42.37, 34.47) --
	( 42.38, 34.49) --
	( 42.39, 34.50) --
	( 42.40, 34.52) --
	( 42.41, 34.53) --
	( 42.42, 34.55) --
	( 42.43, 34.56) --
	( 42.44, 34.58) --
	( 42.45, 34.59) --
	( 42.46, 34.60) --
	( 42.47, 34.62) --
	( 42.49, 34.63) --
	( 42.50, 34.65) --
	( 42.51, 34.66) --
	( 42.52, 34.68) --
	( 42.53, 34.69) --
	( 42.54, 34.71) --
	( 42.55, 34.72) --
	( 42.56, 34.74) --
	( 42.57, 34.75) --
	( 42.58, 34.77) --
	( 42.59, 34.78) --
	( 42.60, 34.80) --
	( 42.61, 34.81) --
	( 42.62, 34.83) --
	( 42.63, 34.84) --
	( 42.64, 34.86) --
	( 42.65, 34.87) --
	( 42.66, 34.89) --
	( 42.67, 34.90) --
	( 42.68, 34.92) --
	( 42.70, 34.93) --
	( 42.71, 34.95) --
	( 42.72, 34.96) --
	( 42.73, 34.98) --
	( 42.74, 34.99) --
	( 42.75, 35.01) --
	( 42.76, 35.02) --
	( 42.77, 35.04) --
	( 42.78, 35.05) --
	( 42.79, 35.07) --
	( 42.80, 35.08) --
	( 42.81, 35.10) --
	( 42.82, 35.11) --
	( 42.83, 35.13) --
	( 42.84, 35.14) --
	( 42.85, 35.16) --
	( 42.86, 35.17) --
	( 42.87, 35.19) --
	( 42.88, 35.20) --
	( 42.89, 35.22) --
	( 42.90, 35.23) --
	( 42.92, 35.25) --
	( 42.93, 35.27) --
	( 42.94, 35.28) --
	( 42.95, 35.30) --
	( 42.96, 35.31) --
	( 42.97, 35.33) --
	( 42.98, 35.34) --
	( 42.99, 35.36) --
	( 43.00, 35.37) --
	( 43.01, 35.39) --
	( 43.02, 35.40) --
	( 43.03, 35.42) --
	( 43.04, 35.44) --
	( 43.05, 35.45) --
	( 43.06, 35.47) --
	( 43.07, 35.48) --
	( 43.08, 35.50) --
	( 43.09, 35.51) --
	( 43.10, 35.53) --
	( 43.11, 35.55) --
	( 43.12, 35.56) --
	( 43.14, 35.58) --
	( 43.15, 35.59) --
	( 43.16, 35.61) --
	( 43.17, 35.62) --
	( 43.18, 35.64) --
	( 43.19, 35.66) --
	( 43.20, 35.67) --
	( 43.21, 35.69) --
	( 43.22, 35.70) --
	( 43.23, 35.72) --
	( 43.24, 35.74) --
	( 43.25, 35.75) --
	( 43.26, 35.77) --
	( 43.27, 35.78) --
	( 43.28, 35.80) --
	( 43.29, 35.82) --
	( 43.30, 35.83) --
	( 43.31, 35.85) --
	( 43.32, 35.86) --
	( 43.33, 35.88) --
	( 43.35, 35.90) --
	( 43.36, 35.91) --
	( 43.37, 35.93) --
	( 43.38, 35.95) --
	( 43.39, 35.96) --
	( 43.40, 35.98) --
	( 43.41, 35.99) --
	( 43.42, 36.01) --
	( 43.43, 36.03) --
	( 43.44, 36.04) --
	( 43.45, 36.06) --
	( 43.46, 36.08) --
	( 43.47, 36.09) --
	( 43.48, 36.11) --
	( 43.49, 36.12) --
	( 43.50, 36.14) --
	( 43.51, 36.16) --
	( 43.52, 36.17) --
	( 43.53, 36.19) --
	( 43.54, 36.21) --
	( 43.55, 36.22) --
	( 43.57, 36.24) --
	( 43.58, 36.26) --
	( 43.59, 36.27) --
	( 43.60, 36.29) --
	( 43.61, 36.31) --
	( 43.62, 36.32) --
	( 43.63, 36.34) --
	( 43.64, 36.36) --
	( 43.65, 36.37) --
	( 43.66, 36.39) --
	( 43.67, 36.41) --
	( 43.68, 36.42) --
	( 43.69, 36.44) --
	( 43.70, 36.46) --
	( 43.71, 36.47) --
	( 43.72, 36.49) --
	( 43.73, 36.51) --
	( 43.74, 36.52) --
	( 43.75, 36.54) --
	( 43.76, 36.56) --
	( 43.77, 36.57) --
	( 43.79, 36.59) --
	( 43.80, 36.61) --
	( 43.81, 36.63) --
	( 43.82, 36.64) --
	( 43.83, 36.66) --
	( 43.84, 36.68) --
	( 43.85, 36.69) --
	( 43.86, 36.71) --
	( 43.87, 36.73) --
	( 43.88, 36.74) --
	( 43.89, 36.76) --
	( 43.90, 36.78) --
	( 43.91, 36.80) --
	( 43.92, 36.81) --
	( 43.93, 36.83) --
	( 43.94, 36.85) --
	( 43.95, 36.86) --
	( 43.96, 36.88) --
	( 43.97, 36.90) --
	( 43.98, 36.92) --
	( 44.00, 36.93) --
	( 44.01, 36.95) --
	( 44.02, 36.97) --
	( 44.03, 36.99) --
	( 44.04, 37.00) --
	( 44.05, 37.02) --
	( 44.06, 37.04) --
	( 44.07, 37.05) --
	( 44.08, 37.07) --
	( 44.09, 37.09) --
	( 44.10, 37.11) --
	( 44.11, 37.12) --
	( 44.12, 37.14) --
	( 44.13, 37.16) --
	( 44.14, 37.18) --
	( 44.15, 37.19) --
	( 44.16, 37.21) --
	( 44.17, 37.23) --
	( 44.18, 37.25) --
	( 44.19, 37.26) --
	( 44.20, 37.28) --
	( 44.22, 37.30) --
	( 44.23, 37.32) --
	( 44.24, 37.34) --
	( 44.25, 37.35) --
	( 44.26, 37.37) --
	( 44.27, 37.39) --
	( 44.28, 37.41) --
	( 44.29, 37.42) --
	( 44.30, 37.44) --
	( 44.31, 37.46) --
	( 44.32, 37.48) --
	( 44.33, 37.50) --
	( 44.34, 37.51) --
	( 44.35, 37.53) --
	( 44.36, 37.55) --
	( 44.37, 37.57) --
	( 44.38, 37.59) --
	( 44.39, 37.60) --
	( 44.40, 37.62) --
	( 44.41, 37.64) --
	( 44.42, 37.66) --
	( 44.44, 37.68) --
	( 44.45, 37.69) --
	( 44.46, 37.71) --
	( 44.47, 37.73) --
	( 44.48, 37.75) --
	( 44.49, 37.77) --
	( 44.50, 37.78) --
	( 44.51, 37.80) --
	( 44.52, 37.82) --
	( 44.53, 37.84) --
	( 44.54, 37.86) --
	( 44.55, 37.87) --
	( 44.56, 37.89) --
	( 44.57, 37.91) --
	( 44.58, 37.93) --
	( 44.59, 37.95) --
	( 44.60, 37.97) --
	( 44.61, 37.98) --
	( 44.62, 38.00) --
	( 44.63, 38.02) --
	( 44.65, 38.04) --
	( 44.66, 38.06) --
	( 44.67, 38.08) --
	( 44.68, 38.09) --
	( 44.69, 38.11) --
	( 44.70, 38.13) --
	( 44.71, 38.15) --
	( 44.72, 38.17) --
	( 44.73, 38.19) --
	( 44.74, 38.21) --
	( 44.75, 38.22) --
	( 44.76, 38.24) --
	( 44.77, 38.26) --
	( 44.78, 38.28) --
	( 44.79, 38.30) --
	( 44.80, 38.32) --
	( 44.81, 38.34) --
	( 44.82, 38.35) --
	( 44.83, 38.37) --
	( 44.84, 38.39) --
	( 44.85, 38.41) --
	( 44.87, 38.43) --
	( 44.88, 38.45) --
	( 44.89, 38.47) --
	( 44.90, 38.49) --
	( 44.91, 38.51) --
	( 44.92, 38.52) --
	( 44.93, 38.54) --
	( 44.94, 38.56) --
	( 44.95, 38.58) --
	( 44.96, 38.60) --
	( 44.97, 38.62) --
	( 44.98, 38.64) --
	( 44.99, 38.66) --
	( 45.00, 38.68) --
	( 45.01, 38.69) --
	( 45.02, 38.71) --
	( 45.03, 38.73) --
	( 45.04, 38.75) --
	( 45.05, 38.77) --
	( 45.06, 38.79) --
	( 45.07, 38.81) --
	( 45.09, 38.83) --
	( 45.10, 38.85) --
	( 45.11, 38.87) --
	( 45.12, 38.89) --
	( 45.13, 38.90) --
	( 45.14, 38.92) --
	( 45.15, 38.94) --
	( 45.16, 38.96) --
	( 45.17, 38.98) --
	( 45.18, 39.00) --
	( 45.19, 39.02) --
	( 45.20, 39.04) --
	( 45.21, 39.06) --
	( 45.22, 39.08) --
	( 45.23, 39.10) --
	( 45.24, 39.12) --
	( 45.25, 39.14) --
	( 45.26, 39.16) --
	( 45.27, 39.18) --
	( 45.28, 39.20) --
	( 45.30, 39.21) --
	( 45.31, 39.23) --
	( 45.32, 39.25) --
	( 45.33, 39.27) --
	( 45.34, 39.29) --
	( 45.35, 39.31) --
	( 45.36, 39.33) --
	( 45.37, 39.35) --
	( 45.38, 39.37) --
	( 45.39, 39.39) --
	( 45.40, 39.41) --
	( 45.41, 39.43) --
	( 45.42, 39.45) --
	( 45.43, 39.47) --
	( 45.44, 39.49) --
	( 45.45, 39.51) --
	( 45.46, 39.53) --
	( 45.47, 39.55) --
	( 45.48, 39.57) --
	( 45.49, 39.59) --
	( 45.50, 39.61) --
	( 45.52, 39.63) --
	( 45.53, 39.65) --
	( 45.54, 39.67) --
	( 45.55, 39.69) --
	( 45.56, 39.71) --
	( 45.57, 39.73) --
	( 45.58, 39.75) --
	( 45.59, 39.77) --
	( 45.60, 39.79) --
	( 45.61, 39.81) --
	( 45.62, 39.83) --
	( 45.63, 39.85) --
	( 45.64, 39.87) --
	( 45.65, 39.89) --
	( 45.66, 39.91) --
	( 45.67, 39.93) --
	( 45.68, 39.95) --
	( 45.69, 39.97) --
	( 45.70, 39.99) --
	( 45.71, 40.01) --
	( 45.72, 40.03) --
	( 45.74, 40.05) --
	( 45.75, 40.07) --
	( 45.76, 40.09) --
	( 45.77, 40.11) --
	( 45.78, 40.13) --
	( 45.79, 40.15) --
	( 45.80, 40.17) --
	( 45.81, 40.19) --
	( 45.82, 40.21) --
	( 45.83, 40.23) --
	( 45.84, 40.25) --
	( 45.85, 40.27) --
	( 45.86, 40.29) --
	( 45.87, 40.31) --
	( 45.88, 40.33) --
	( 45.89, 40.35) --
	( 45.90, 40.38) --
	( 45.91, 40.40) --
	( 45.92, 40.42) --
	( 45.93, 40.44) --
	( 45.95, 40.46) --
	( 45.96, 40.48) --
	( 45.97, 40.50) --
	( 45.98, 40.52) --
	( 45.99, 40.54) --
	( 46.00, 40.56) --
	( 46.01, 40.58) --
	( 46.02, 40.60) --
	( 46.03, 40.62) --
	( 46.04, 40.64) --
	( 46.05, 40.66) --
	( 46.06, 40.69) --
	( 46.07, 40.71) --
	( 46.08, 40.73) --
	( 46.09, 40.75) --
	( 46.10, 40.77) --
	( 46.11, 40.79) --
	( 46.12, 40.81) --
	( 46.13, 40.83) --
	( 46.14, 40.85) --
	( 46.15, 40.87) --
	( 46.17, 40.89) --
	( 46.18, 40.91) --
	( 46.19, 40.94) --
	( 46.20, 40.96) --
	( 46.21, 40.98) --
	( 46.22, 41.00) --
	( 46.23, 41.02) --
	( 46.24, 41.04) --
	( 46.25, 41.06) --
	( 46.26, 41.08) --
	( 46.27, 41.10) --
	( 46.28, 41.13) --
	( 46.29, 41.15) --
	( 46.30, 41.17) --
	( 46.31, 41.19) --
	( 46.32, 41.21) --
	( 46.33, 41.23) --
	( 46.34, 41.25) --
	( 46.35, 41.27) --
	( 46.36, 41.29) --
	( 46.37, 41.32) --
	( 46.39, 41.34) --
	( 46.40, 41.36) --
	( 46.41, 41.38) --
	( 46.42, 41.40) --
	( 46.43, 41.42) --
	( 46.44, 41.44) --
	( 46.45, 41.47) --
	( 46.46, 41.49) --
	( 46.47, 41.51) --
	( 46.48, 41.53) --
	( 46.49, 41.55) --
	( 46.50, 41.57) --
	( 46.51, 41.59) --
	( 46.52, 41.62) --
	( 46.53, 41.64) --
	( 46.54, 41.66) --
	( 46.55, 41.68) --
	( 46.56, 41.70) --
	( 46.57, 41.72) --
	( 46.58, 41.75) --
	( 46.60, 41.77) --
	( 46.61, 41.79) --
	( 46.62, 41.81) --
	( 46.63, 41.83) --
	( 46.64, 41.85) --
	( 46.65, 41.88) --
	( 46.66, 41.90) --
	( 46.67, 41.92) --
	( 46.68, 41.94) --
	( 46.69, 41.96) --
	( 46.70, 41.98) --
	( 46.71, 42.01) --
	( 46.72, 42.03) --
	( 46.73, 42.05) --
	( 46.74, 42.07) --
	( 46.75, 42.09) --
	( 46.76, 42.11) --
	( 46.77, 42.14) --
	( 46.78, 42.16) --
	( 46.79, 42.18) --
	( 46.80, 42.20) --
	( 46.82, 42.22) --
	( 46.83, 42.25) --
	( 46.84, 42.27) --
	( 46.85, 42.29) --
	( 46.86, 42.31) --
	( 46.87, 42.33) --
	( 46.88, 42.36) --
	( 46.89, 42.38) --
	( 46.90, 42.40) --
	( 46.91, 42.42) --
	( 46.92, 42.45) --
	( 46.93, 42.47) --
	( 46.94, 42.49) --
	( 46.95, 42.51) --
	( 46.96, 42.53) --
	( 46.97, 42.56) --
	( 46.98, 42.58) --
	( 46.99, 42.60) --
	( 47.00, 42.62) --
	( 47.01, 42.65) --
	( 47.02, 42.67) --
	( 47.04, 42.69) --
	( 47.05, 42.71) --
	( 47.06, 42.73) --
	( 47.07, 42.76) --
	( 47.08, 42.78) --
	( 47.09, 42.80) --
	( 47.10, 42.82) --
	( 47.11, 42.85) --
	( 47.12, 42.87) --
	( 47.13, 42.89) --
	( 47.14, 42.91) --
	( 47.15, 42.94) --
	( 47.16, 42.96) --
	( 47.17, 42.98) --
	( 47.18, 43.00) --
	( 47.19, 43.03) --
	( 47.20, 43.05) --
	( 47.21, 43.07) --
	( 47.22, 43.09) --
	( 47.23, 43.12) --
	( 47.25, 43.14) --
	( 47.26, 43.16) --
	( 47.27, 43.19) --
	( 47.28, 43.21) --
	( 47.29, 43.23) --
	( 47.30, 43.25) --
	( 47.31, 43.28) --
	( 47.32, 43.30) --
	( 47.33, 43.32) --
	( 47.34, 43.34) --
	( 47.35, 43.37) --
	( 47.36, 43.39) --
	( 47.37, 43.41) --
	( 47.38, 43.44) --
	( 47.39, 43.46) --
	( 47.40, 43.48) --
	( 47.41, 43.50) --
	( 47.42, 43.53) --
	( 47.43, 43.55) --
	( 47.44, 43.57) --
	( 47.45, 43.60) --
	( 47.47, 43.62) --
	( 47.48, 43.64) --
	( 47.49, 43.67) --
	( 47.50, 43.69) --
	( 47.51, 43.71) --
	( 47.52, 43.73) --
	( 47.53, 43.76) --
	( 47.54, 43.78) --
	( 47.55, 43.80) --
	( 47.56, 43.83) --
	( 47.57, 43.85) --
	( 47.58, 43.87) --
	( 47.59, 43.90) --
	( 47.60, 43.92) --
	( 47.61, 43.94) --
	( 47.62, 43.97) --
	( 47.63, 43.99) --
	( 47.64, 44.01) --
	( 47.65, 44.04) --
	( 47.66, 44.06) --
	( 47.67, 44.08) --
	( 47.69, 44.11) --
	( 47.70, 44.13) --
	( 47.71, 44.15) --
	( 47.72, 44.18) --
	( 47.73, 44.20) --
	( 47.74, 44.22) --
	( 47.75, 44.25) --
	( 47.76, 44.27) --
	( 47.77, 44.29) --
	( 47.78, 44.32) --
	( 47.79, 44.34) --
	( 47.80, 44.36) --
	( 47.81, 44.39) --
	( 47.82, 44.41) --
	( 47.83, 44.43) --
	( 47.84, 44.46) --
	( 47.85, 44.48) --
	( 47.86, 44.51) --
	( 47.87, 44.53) --
	( 47.88, 44.55) --
	( 47.90, 44.58) --
	( 47.91, 44.60) --
	( 47.92, 44.62) --
	( 47.93, 44.65) --
	( 47.94, 44.67) --
	( 47.95, 44.69) --
	( 47.96, 44.72) --
	( 47.97, 44.74) --
	( 47.98, 44.77) --
	( 47.99, 44.79) --
	( 48.00, 44.81) --
	( 48.01, 44.84) --
	( 48.02, 44.86) --
	( 48.03, 44.88) --
	( 48.04, 44.91) --
	( 48.05, 44.93) --
	( 48.06, 44.96) --
	( 48.07, 44.98) --
	( 48.08, 45.00) --
	( 48.09, 45.03) --
	( 48.10, 45.05) --
	( 48.12, 45.08) --
	( 48.13, 45.10) --
	( 48.14, 45.12) --
	( 48.15, 45.15) --
	( 48.16, 45.17) --
	( 48.17, 45.20) --
	( 48.18, 45.22) --
	( 48.19, 45.24) --
	( 48.20, 45.27) --
	( 48.21, 45.29) --
	( 48.22, 45.32) --
	( 48.23, 45.34) --
	( 48.24, 45.37) --
	( 48.25, 45.39) --
	( 48.26, 45.41) --
	( 48.27, 45.44) --
	( 48.28, 45.46) --
	( 48.29, 45.49) --
	( 48.30, 45.51) --
	( 48.31, 45.53) --
	( 48.32, 45.56) --
	( 48.34, 45.58) --
	( 48.35, 45.61) --
	( 48.36, 45.63) --
	( 48.37, 45.66) --
	( 48.38, 45.68) --
	( 48.39, 45.70) --
	( 48.40, 45.73) --
	( 48.41, 45.75) --
	( 48.42, 45.78) --
	( 48.43, 45.80) --
	( 48.44, 45.83) --
	( 48.45, 45.85) --
	( 48.46, 45.88) --
	( 48.47, 45.90) --
	( 48.48, 45.93) --
	( 48.49, 45.95) --
	( 48.50, 45.97) --
	( 48.51, 46.00) --
	( 48.52, 46.02) --
	( 48.53, 46.05) --
	( 48.55, 46.07) --
	( 48.56, 46.10) --
	( 48.57, 46.12) --
	( 48.58, 46.15) --
	( 48.59, 46.17) --
	( 48.60, 46.20) --
	( 48.61, 46.22) --
	( 48.62, 46.25) --
	( 48.63, 46.27) --
	( 48.64, 46.29) --
	( 48.65, 46.32) --
	( 48.66, 46.34) --
	( 48.67, 46.37) --
	( 48.68, 46.39) --
	( 48.69, 46.42) --
	( 48.70, 46.44) --
	( 48.71, 46.47) --
	( 48.72, 46.49) --
	( 48.73, 46.52) --
	( 48.74, 46.54) --
	( 48.75, 46.57) --
	( 48.77, 46.59) --
	( 48.78, 46.62) --
	( 48.79, 46.64) --
	( 48.80, 46.67) --
	( 48.81, 46.69) --
	( 48.82, 46.72) --
	( 48.83, 46.74) --
	( 48.84, 46.77) --
	( 48.85, 46.79) --
	( 48.86, 46.82) --
	( 48.87, 46.84) --
	( 48.88, 46.87) --
	( 48.89, 46.89) --
	( 48.90, 46.92) --
	( 48.91, 46.94) --
	( 48.92, 46.97) --
	( 48.93, 46.99) --
	( 48.94, 47.02) --
	( 48.95, 47.04) --
	( 48.96, 47.07) --
	( 48.97, 47.09) --
	( 48.99, 47.12) --
	( 49.00, 47.14) --
	( 49.01, 47.17) --
	( 49.02, 47.19) --
	( 49.03, 47.22) --
	( 49.04, 47.25) --
	( 49.05, 47.27) --
	( 49.06, 47.30) --
	( 49.07, 47.32) --
	( 49.08, 47.35) --
	( 49.09, 47.37) --
	( 49.10, 47.40) --
	( 49.11, 47.42) --
	( 49.12, 47.45) --
	( 49.13, 47.47) --
	( 49.14, 47.50) --
	( 49.15, 47.52) --
	( 49.16, 47.55) --
	( 49.17, 47.58) --
	( 49.18, 47.60) --
	( 49.20, 47.63) --
	( 49.21, 47.65) --
	( 49.22, 47.68) --
	( 49.23, 47.70) --
	( 49.24, 47.73) --
	( 49.25, 47.75) --
	( 49.26, 47.78) --
	( 49.27, 47.81) --
	( 49.28, 47.83) --
	( 49.29, 47.86) --
	( 49.30, 47.88) --
	( 49.31, 47.91) --
	( 49.32, 47.93) --
	( 49.33, 47.96) --
	( 49.34, 47.99) --
	( 49.35, 48.01) --
	( 49.36, 48.04) --
	( 49.37, 48.06) --
	( 49.38, 48.09) --
	( 49.39, 48.11) --
	( 49.40, 48.14) --
	( 49.42, 48.17) --
	( 49.43, 48.19) --
	( 49.44, 48.22) --
	( 49.45, 48.24) --
	( 49.46, 48.27) --
	( 49.47, 48.30) --
	( 49.48, 48.32) --
	( 49.49, 48.35) --
	( 49.50, 48.37) --
	( 49.51, 48.40) --
	( 49.52, 48.42) --
	( 49.53, 48.45) --
	( 49.54, 48.48) --
	( 49.55, 48.50) --
	( 49.56, 48.53) --
	( 49.57, 48.55) --
	( 49.58, 48.58) --
	( 49.59, 48.61) --
	( 49.60, 48.63) --
	( 49.61, 48.66) --
	( 49.62, 48.69) --
	( 49.64, 48.71) --
	( 49.65, 48.74) --
	( 49.66, 48.76) --
	( 49.67, 48.79) --
	( 49.68, 48.82) --
	( 49.69, 48.84) --
	( 49.70, 48.87) --
	( 49.71, 48.89) --
	( 49.72, 48.92) --
	( 49.73, 48.95) --
	( 49.74, 48.97) --
	( 49.75, 49.00) --
	( 49.76, 49.03) --
	( 49.77, 49.05) --
	( 49.78, 49.08) --
	( 49.79, 49.10) --
	( 49.80, 49.13) --
	( 49.81, 49.16) --
	( 49.82, 49.18) --
	( 49.83, 49.21) --
	( 49.85, 49.24) --
	( 49.86, 49.26) --
	( 49.87, 49.29) --
	( 49.88, 49.32) --
	( 49.89, 49.34) --
	( 49.90, 49.37) --
	( 49.91, 49.40) --
	( 49.92, 49.42) --
	( 49.93, 49.45) --
	( 49.94, 49.47) --
	( 49.95, 49.50) --
	( 49.96, 49.53) --
	( 49.97, 49.55) --
	( 49.98, 49.58) --
	( 49.99, 49.61) --
	( 50.00, 49.63) --
	( 50.01, 49.66) --
	( 50.02, 49.69) --
	( 50.03, 49.71) --
	( 50.04, 49.74) --
	( 50.05, 49.77) --
	( 50.07, 49.79) --
	( 50.08, 49.82) --
	( 50.09, 49.85) --
	( 50.10, 49.87) --
	( 50.11, 49.90) --
	( 50.12, 49.93) --
	( 50.13, 49.95) --
	( 50.14, 49.98) --
	( 50.15, 50.01) --
	( 50.16, 50.03) --
	( 50.17, 50.06) --
	( 50.18, 50.09) --
	( 50.19, 50.11) --
	( 50.20, 50.14) --
	( 50.21, 50.17) --
	( 50.22, 50.20) --
	( 50.23, 50.22) --
	( 50.24, 50.25) --
	( 50.25, 50.28) --
	( 50.26, 50.30) --
	( 50.27, 50.33) --
	( 50.29, 50.36) --
	( 50.30, 50.38) --
	( 50.31, 50.41) --
	( 50.32, 50.44) --
	( 50.33, 50.46) --
	( 50.34, 50.49) --
	( 50.35, 50.52) --
	( 50.36, 50.55) --
	( 50.37, 50.57) --
	( 50.38, 50.60) --
	( 50.39, 50.63) --
	( 50.40, 50.65) --
	( 50.41, 50.68) --
	( 50.42, 50.71) --
	( 50.43, 50.74) --
	( 50.44, 50.76) --
	( 50.45, 50.79) --
	( 50.46, 50.82) --
	( 50.47, 50.84) --
	( 50.48, 50.87) --
	( 50.50, 50.90) --
	( 50.51, 50.93) --
	( 50.52, 50.95) --
	( 50.53, 50.98) --
	( 50.54, 51.01) --
	( 50.55, 51.04) --
	( 50.56, 51.06) --
	( 50.57, 51.09) --
	( 50.58, 51.12) --
	( 50.59, 51.14) --
	( 50.60, 51.17) --
	( 50.61, 51.20) --
	( 50.62, 51.23) --
	( 50.63, 51.25) --
	( 50.64, 51.28) --
	( 50.65, 51.31) --
	( 50.66, 51.34) --
	( 50.67, 51.36) --
	( 50.68, 51.39) --
	( 50.69, 51.42) --
	( 50.70, 51.45) --
	( 50.72, 51.47) --
	( 50.73, 51.50) --
	( 50.74, 51.53) --
	( 50.75, 51.56) --
	( 50.76, 51.58) --
	( 50.77, 51.61) --
	( 50.78, 51.64) --
	( 50.79, 51.67) --
	( 50.80, 51.69) --
	( 50.81, 51.72) --
	( 50.82, 51.75) --
	( 50.83, 51.78) --
	( 50.84, 51.80) --
	( 50.85, 51.83) --
	( 50.86, 51.86) --
	( 50.87, 51.89) --
	( 50.88, 51.91) --
	( 50.89, 51.94) --
	( 50.90, 51.97) --
	( 50.91, 52.00) --
	( 50.92, 52.03) --
	( 50.94, 52.05) --
	( 50.95, 52.08) --
	( 50.96, 52.11) --
	( 50.97, 52.14) --
	( 50.98, 52.16) --
	( 50.99, 52.19) --
	( 51.00, 52.22) --
	( 51.01, 52.25) --
	( 51.02, 52.28) --
	( 51.03, 52.30) --
	( 51.04, 52.33) --
	( 51.05, 52.36) --
	( 51.06, 52.39) --
	( 51.07, 52.42) --
	( 51.08, 52.44) --
	( 51.09, 52.47) --
	( 51.10, 52.50) --
	( 51.11, 52.53) --
	( 51.12, 52.56) --
	( 51.13, 52.58) --
	( 51.14, 52.61) --
	( 51.16, 52.64) --
	( 51.17, 52.67) --
	( 51.18, 52.70) --
	( 51.19, 52.72) --
	( 51.20, 52.75) --
	( 51.21, 52.78) --
	( 51.22, 52.81) --
	( 51.23, 52.84) --
	( 51.24, 52.86) --
	( 51.25, 52.89) --
	( 51.26, 52.92) --
	( 51.27, 52.95) --
	( 51.28, 52.98) --
	( 51.29, 53.00) --
	( 51.30, 53.03) --
	( 51.31, 53.06) --
	( 51.32, 53.09) --
	( 51.33, 53.12) --
	( 51.34, 53.15) --
	( 51.35, 53.17) --
	( 51.37, 53.20) --
	( 51.38, 53.23) --
	( 51.39, 53.26) --
	( 51.40, 53.29) --
	( 51.41, 53.31) --
	( 51.42, 53.34) --
	( 51.43, 53.37) --
	( 51.44, 53.40) --
	( 51.45, 53.43) --
	( 51.46, 53.46) --
	( 51.47, 53.48) --
	( 51.48, 53.51) --
	( 51.49, 53.54) --
	( 51.50, 53.57) --
	( 51.51, 53.60) --
	( 51.52, 53.63) --
	( 51.53, 53.66) --
	( 51.54, 53.68) --
	( 51.55, 53.71) --
	( 51.56, 53.74) --
	( 51.57, 53.77) --
	( 51.59, 53.80) --
	( 51.60, 53.83) --
	( 51.61, 53.85) --
	( 51.62, 53.88) --
	( 51.63, 53.91) --
	( 51.64, 53.94) --
	( 51.65, 53.97) --
	( 51.66, 54.00) --
	( 51.67, 54.03) --
	( 51.68, 54.05) --
	( 51.69, 54.08) --
	( 51.70, 54.11) --
	( 51.71, 54.14) --
	( 51.72, 54.17) --
	( 51.73, 54.20) --
	( 51.74, 54.23) --
	( 51.75, 54.26) --
	( 51.76, 54.28) --
	( 51.77, 54.31) --
	( 51.78, 54.34) --
	( 51.79, 54.37) --
	( 51.81, 54.40) --
	( 51.82, 54.43) --
	( 51.83, 54.46) --
	( 51.84, 54.49) --
	( 51.85, 54.51) --
	( 51.86, 54.54) --
	( 51.87, 54.57) --
	( 51.88, 54.60) --
	( 51.89, 54.63) --
	( 51.90, 54.66) --
	( 51.91, 54.69) --
	( 51.92, 54.72) --
	( 51.93, 54.74) --
	( 51.94, 54.77) --
	( 51.95, 54.80) --
	( 51.96, 54.83) --
	( 51.97, 54.86) --
	( 51.98, 54.89) --
	( 51.99, 54.92) --
	( 52.00, 54.95) --
	( 52.02, 54.98) --
	( 52.03, 55.00) --
	( 52.04, 55.03) --
	( 52.05, 55.06) --
	( 52.06, 55.09) --
	( 52.07, 55.12) --
	( 52.08, 55.15) --
	( 52.09, 55.18) --
	( 52.10, 55.21) --
	( 52.11, 55.24) --
	( 52.12, 55.27) --
	( 52.13, 55.30) --
	( 52.14, 55.32) --
	( 52.15, 55.35) --
	( 52.16, 55.38) --
	( 52.17, 55.41) --
	( 52.18, 55.44) --
	( 52.19, 55.47) --
	( 52.20, 55.50) --
	( 52.21, 55.53) --
	( 52.22, 55.56) --
	( 52.24, 55.59) --
	( 52.25, 55.62) --
	( 52.26, 55.65) --
	( 52.27, 55.67) --
	( 52.28, 55.70) --
	( 52.29, 55.73) --
	( 52.30, 55.76) --
	( 52.31, 55.79) --
	( 52.32, 55.82) --
	( 52.33, 55.85) --
	( 52.34, 55.88) --
	( 52.35, 55.91) --
	( 52.36, 55.94) --
	( 52.37, 55.97) --
	( 52.38, 56.00) --
	( 52.39, 56.03) --
	( 52.40, 56.06) --
	( 52.41, 56.08) --
	( 52.42, 56.11) --
	( 52.43, 56.14) --
	( 52.44, 56.17) --
	( 52.46, 56.20) --
	( 52.47, 56.23) --
	( 52.48, 56.26) --
	( 52.49, 56.29) --
	( 52.50, 56.32) --
	( 52.51, 56.35) --
	( 52.52, 56.38) --
	( 52.53, 56.41) --
	( 52.54, 56.44) --
	( 52.55, 56.47) --
	( 52.56, 56.50) --
	( 52.57, 56.53) --
	( 52.58, 56.56) --
	( 52.59, 56.59) --
	( 52.60, 56.62) --
	( 52.61, 56.64) --
	( 52.62, 56.67) --
	( 52.63, 56.70) --
	( 52.64, 56.73) --
	( 52.65, 56.76) --
	( 52.67, 56.79) --
	( 52.68, 56.82) --
	( 52.69, 56.85) --
	( 52.70, 56.88) --
	( 52.71, 56.91) --
	( 52.72, 56.94) --
	( 52.73, 56.97) --
	( 52.74, 57.00) --
	( 52.75, 57.03) --
	( 52.76, 57.06) --
	( 52.77, 57.09) --
	( 52.78, 57.12) --
	( 52.79, 57.15) --
	( 52.80, 57.18) --
	( 52.81, 57.21) --
	( 52.82, 57.24) --
	( 52.83, 57.27) --
	( 52.84, 57.30) --
	( 52.85, 57.33) --
	( 52.86, 57.36) --
	( 52.87, 57.39) --
	( 52.89, 57.42) --
	( 52.90, 57.45) --
	( 52.91, 57.48) --
	( 52.92, 57.51) --
	( 52.93, 57.54) --
	( 52.94, 57.57) --
	( 52.95, 57.60) --
	( 52.96, 57.63) --
	( 52.97, 57.66) --
	( 52.98, 57.69) --
	( 52.99, 57.72) --
	( 53.00, 57.75) --
	( 53.01, 57.78) --
	( 53.02, 57.81) --
	( 53.03, 57.84) --
	( 53.04, 57.87) --
	( 53.05, 57.90) --
	( 53.06, 57.93) --
	( 53.07, 57.96) --
	( 53.08, 57.99) --
	( 53.09, 58.02) --
	( 53.11, 58.05) --
	( 53.12, 58.08) --
	( 53.13, 58.11) --
	( 53.14, 58.14) --
	( 53.15, 58.17) --
	( 53.16, 58.20) --
	( 53.17, 58.23) --
	( 53.18, 58.26) --
	( 53.19, 58.29) --
	( 53.20, 58.32) --
	( 53.21, 58.35) --
	( 53.22, 58.38) --
	( 53.23, 58.41) --
	( 53.24, 58.44) --
	( 53.25, 58.47) --
	( 53.26, 58.50) --
	( 53.27, 58.53) --
	( 53.28, 58.56) --
	( 53.29, 58.59) --
	( 53.30, 58.62) --
	( 53.32, 58.65) --
	( 53.33, 58.68) --
	( 53.34, 58.71) --
	( 53.35, 58.74) --
	( 53.36, 58.77) --
	( 53.37, 58.80) --
	( 53.38, 58.83) --
	( 53.39, 58.86) --
	( 53.40, 58.89) --
	( 53.41, 58.92) --
	( 53.42, 58.95) --
	( 53.43, 58.98) --
	( 53.44, 59.01) --
	( 53.45, 59.04) --
	( 53.46, 59.07) --
	( 53.47, 59.10) --
	( 53.48, 59.13) --
	( 53.49, 59.16) --
	( 53.50, 59.19) --
	( 53.51, 59.22) --
	( 53.52, 59.26) --
	( 53.54, 59.29) --
	( 53.55, 59.32) --
	( 53.56, 59.35) --
	( 53.57, 59.38) --
	( 53.58, 59.41) --
	( 53.59, 59.44) --
	( 53.60, 59.47) --
	( 53.61, 59.50) --
	( 53.62, 59.53) --
	( 53.63, 59.56) --
	( 53.64, 59.59) --
	( 53.65, 59.62) --
	( 53.66, 59.65) --
	( 53.67, 59.68) --
	( 53.68, 59.71) --
	( 53.69, 59.74) --
	( 53.70, 59.77) --
	( 53.71, 59.80) --
	( 53.72, 59.83) --
	( 53.73, 59.87) --
	( 53.74, 59.90) --
	( 53.76, 59.93) --
	( 53.77, 59.96) --
	( 53.78, 59.99) --
	( 53.79, 60.02) --
	( 53.80, 60.05) --
	( 53.81, 60.08) --
	( 53.82, 60.11) --
	( 53.83, 60.14) --
	( 53.84, 60.17) --
	( 53.85, 60.20) --
	( 53.86, 60.23) --
	( 53.87, 60.26) --
	( 53.88, 60.29) --
	( 53.89, 60.32) --
	( 53.90, 60.36) --
	( 53.91, 60.39) --
	( 53.92, 60.42) --
	( 53.93, 60.45) --
	( 53.94, 60.48) --
	( 53.95, 60.51) --
	( 53.97, 60.54) --
	( 53.98, 60.57) --
	( 53.99, 60.60) --
	( 54.00, 60.63) --
	( 54.01, 60.66) --
	( 54.02, 60.69) --
	( 54.03, 60.72) --
	( 54.04, 60.76) --
	( 54.05, 60.79) --
	( 54.06, 60.82) --
	( 54.07, 60.85) --
	( 54.08, 60.88) --
	( 54.09, 60.91) --
	( 54.10, 60.94) --
	( 54.11, 60.97) --
	( 54.12, 61.00) --
	( 54.13, 61.03) --
	( 54.14, 61.06) --
	( 54.15, 61.10) --
	( 54.16, 61.13) --
	( 54.17, 61.16) --
	( 54.19, 61.19) --
	( 54.20, 61.22) --
	( 54.21, 61.25) --
	( 54.22, 61.28) --
	( 54.23, 61.31) --
	( 54.24, 61.34) --
	( 54.25, 61.37) --
	( 54.26, 61.41) --
	( 54.27, 61.44) --
	( 54.28, 61.47) --
	( 54.29, 61.50) --
	( 54.30, 61.53) --
	( 54.31, 61.56) --
	( 54.32, 61.59) --
	( 54.33, 61.62) --
	( 54.34, 61.65) --
	( 54.35, 61.68) --
	( 54.36, 61.72) --
	( 54.37, 61.75) --
	( 54.38, 61.78) --
	( 54.39, 61.81) --
	( 54.41, 61.84) --
	( 54.42, 61.87) --
	( 54.43, 61.90) --
	( 54.44, 61.93) --
	( 54.45, 61.96) --
	( 54.46, 62.00) --
	( 54.47, 62.03) --
	( 54.48, 62.06) --
	( 54.49, 62.09) --
	( 54.50, 62.12) --
	( 54.51, 62.15) --
	( 54.52, 62.18) --
	( 54.53, 62.21) --
	( 54.54, 62.25) --
	( 54.55, 62.28) --
	( 54.56, 62.31) --
	( 54.57, 62.34) --
	( 54.58, 62.37) --
	( 54.59, 62.40) --
	( 54.60, 62.43) --
	( 54.62, 62.46) --
	( 54.63, 62.50) --
	( 54.64, 62.53) --
	( 54.65, 62.56) --
	( 54.66, 62.59) --
	( 54.67, 62.62) --
	( 54.68, 62.65) --
	( 54.69, 62.68) --
	( 54.70, 62.71) --
	( 54.71, 62.75) --
	( 54.72, 62.78) --
	( 54.73, 62.81) --
	( 54.74, 62.84) --
	( 54.75, 62.87) --
	( 54.76, 62.90) --
	( 54.77, 62.93) --
	( 54.78, 62.97) --
	( 54.79, 63.00) --
	( 54.80, 63.03) --
	( 54.81, 63.06) --
	( 54.82, 63.09) --
	( 54.84, 63.12) --
	( 54.85, 63.15) --
	( 54.86, 63.19) --
	( 54.87, 63.22) --
	( 54.88, 63.25) --
	( 54.89, 63.28) --
	( 54.90, 63.31) --
	( 54.91, 63.34) --
	( 54.92, 63.37) --
	( 54.93, 63.41) --
	( 54.94, 63.44) --
	( 54.95, 63.47) --
	( 54.96, 63.50) --
	( 54.97, 63.53) --
	( 54.98, 63.56) --
	( 54.99, 63.59) --
	( 55.00, 63.63) --
	( 55.01, 63.66) --
	( 55.02, 63.69) --
	( 55.03, 63.72) --
	( 55.04, 63.75) --
	( 55.06, 63.78) --
	( 55.07, 63.82) --
	( 55.08, 63.85) --
	( 55.09, 63.88) --
	( 55.10, 63.91) --
	( 55.11, 63.94) --
	( 55.12, 63.97) --
	( 55.13, 64.00) --
	( 55.14, 64.04) --
	( 55.15, 64.07) --
	( 55.16, 64.10) --
	( 55.17, 64.13) --
	( 55.18, 64.16) --
	( 55.19, 64.19) --
	( 55.20, 64.23) --
	( 55.21, 64.26) --
	( 55.22, 64.29) --
	( 55.23, 64.32) --
	( 55.24, 64.35) --
	( 55.25, 64.38) --
	( 55.27, 64.42) --
	( 55.28, 64.45) --
	( 55.29, 64.48) --
	( 55.30, 64.51) --
	( 55.31, 64.54) --
	( 55.32, 64.57) --
	( 55.33, 64.61) --
	( 55.34, 64.64) --
	( 55.35, 64.67) --
	( 55.36, 64.70) --
	( 55.37, 64.73) --
	( 55.38, 64.77) --
	( 55.39, 64.80) --
	( 55.40, 64.83) --
	( 55.41, 64.86) --
	( 55.42, 64.89) --
	( 55.43, 64.92) --
	( 55.44, 64.96) --
	( 55.45, 64.99) --
	( 55.46, 65.02) --
	( 55.47, 65.05) --
	( 55.49, 65.08) --
	( 55.50, 65.12) --
	( 55.51, 65.15) --
	( 55.52, 65.18) --
	( 55.53, 65.21) --
	( 55.54, 65.24) --
	( 55.55, 65.27) --
	( 55.56, 65.31) --
	( 55.57, 65.34) --
	( 55.58, 65.37) --
	( 55.59, 65.40) --
	( 55.60, 65.43) --
	( 55.61, 65.47) --
	( 55.62, 65.50) --
	( 55.63, 65.53) --
	( 55.64, 65.56) --
	( 55.65, 65.59) --
	( 55.66, 65.63) --
	( 55.67, 65.66) --
	( 55.68, 65.69) --
	( 55.69, 65.72) --
	( 55.71, 65.75) --
	( 55.72, 65.79) --
	( 55.73, 65.82) --
	( 55.74, 65.85) --
	( 55.75, 65.88) --
	( 55.76, 65.91) --
	( 55.77, 65.95) --
	( 55.78, 65.98) --
	( 55.79, 66.01) --
	( 55.80, 66.04) --
	( 55.81, 66.07) --
	( 55.82, 66.11) --
	( 55.83, 66.14) --
	( 55.84, 66.17) --
	( 55.85, 66.20) --
	( 55.86, 66.23) --
	( 55.87, 66.27) --
	( 55.88, 66.30) --
	( 55.89, 66.33) --
	( 55.90, 66.36) --
	( 55.92, 66.39) --
	( 55.93, 66.43) --
	( 55.94, 66.46) --
	( 55.95, 66.49) --
	( 55.96, 66.52) --
	( 55.97, 66.55) --
	( 55.98, 66.59) --
	( 55.99, 66.62) --
	( 56.00, 66.65) --
	( 56.01, 66.68) --
	( 56.02, 66.71) --
	( 56.03, 66.75) --
	( 56.04, 66.78) --
	( 56.05, 66.81) --
	( 56.06, 66.84) --
	( 56.07, 66.88) --
	( 56.08, 66.91) --
	( 56.09, 66.94) --
	( 56.10, 66.97) --
	( 56.11, 67.00) --
	( 56.12, 67.04) --
	( 56.14, 67.07) --
	( 56.15, 67.10) --
	( 56.16, 67.13) --
	( 56.17, 67.16) --
	( 56.18, 67.20) --
	( 56.19, 67.23) --
	( 56.20, 67.26) --
	( 56.21, 67.29) --
	( 56.22, 67.33) --
	( 56.23, 67.36) --
	( 56.24, 67.39) --
	( 56.25, 67.42) --
	( 56.26, 67.45) --
	( 56.27, 67.49) --
	( 56.28, 67.52) --
	( 56.29, 67.55) --
	( 56.30, 67.58) --
	( 56.31, 67.62) --
	( 56.32, 67.65) --
	( 56.33, 67.68) --
	( 56.34, 67.71) --
	( 56.36, 67.75) --
	( 56.37, 67.78) --
	( 56.38, 67.81) --
	( 56.39, 67.84) --
	( 56.40, 67.87) --
	( 56.41, 67.91) --
	( 56.42, 67.94) --
	( 56.43, 67.97) --
	( 56.44, 68.00) --
	( 56.45, 68.04) --
	( 56.46, 68.07) --
	( 56.47, 68.10) --
	( 56.48, 68.13) --
	( 56.49, 68.17) --
	( 56.50, 68.20) --
	( 56.51, 68.23) --
	( 56.52, 68.26) --
	( 56.53, 68.29) --
	( 56.54, 68.33) --
	( 56.55, 68.36) --
	( 56.57, 68.39) --
	( 56.58, 68.42) --
	( 56.59, 68.46) --
	( 56.60, 68.49) --
	( 56.61, 68.52) --
	( 56.62, 68.55) --
	( 56.63, 68.59) --
	( 56.64, 68.62) --
	( 56.65, 68.65) --
	( 56.66, 68.68) --
	( 56.67, 68.72) --
	( 56.68, 68.75) --
	( 56.69, 68.78) --
	( 56.70, 68.81) --
	( 56.71, 68.85) --
	( 56.72, 68.88) --
	( 56.73, 68.91) --
	( 56.74, 68.94) --
	( 56.75, 68.98) --
	( 56.76, 69.01) --
	( 56.77, 69.04) --
	( 56.79, 69.07) --
	( 56.80, 69.11) --
	( 56.81, 69.14) --
	( 56.82, 69.17) --
	( 56.83, 69.20) --
	( 56.84, 69.24) --
	( 56.85, 69.27) --
	( 56.86, 69.30) --
	( 56.87, 69.33) --
	( 56.88, 69.37) --
	( 56.89, 69.40) --
	( 56.90, 69.43) --
	( 56.91, 69.46) --
	( 56.92, 69.50) --
	( 56.93, 69.53) --
	( 56.94, 69.56) --
	( 56.95, 69.59) --
	( 56.96, 69.63) --
	( 56.97, 69.66) --
	( 56.98, 69.69) --
	( 56.99, 69.72) --
	( 57.01, 69.76) --
	( 57.02, 69.79) --
	( 57.03, 69.82) --
	( 57.04, 69.85) --
	( 57.05, 69.89) --
	( 57.06, 69.92) --
	( 57.07, 69.95) --
	( 57.08, 69.98) --
	( 57.09, 70.02) --
	( 57.10, 70.05) --
	( 57.11, 70.08) --
	( 57.12, 70.11) --
	( 57.13, 70.15) --
	( 57.14, 70.18) --
	( 57.15, 70.21) --
	( 57.16, 70.24) --
	( 57.17, 70.28) --
	( 57.18, 70.31) --
	( 57.19, 70.34) --
	( 57.20, 70.37) --
	( 57.22, 70.41) --
	( 57.23, 70.44) --
	( 57.24, 70.47) --
	( 57.25, 70.51) --
	( 57.26, 70.54) --
	( 57.27, 70.57) --
	( 57.28, 70.60) --
	( 57.29, 70.64) --
	( 57.30, 70.67) --
	( 57.31, 70.70) --
	( 57.32, 70.73) --
	( 57.33, 70.77) --
	( 57.34, 70.80) --
	( 57.35, 70.83) --
	( 57.36, 70.86) --
	( 57.37, 70.90) --
	( 57.38, 70.93) --
	( 57.39, 70.96) --
	( 57.40, 71.00) --
	( 57.41, 71.03) --
	( 57.42, 71.06) --
	( 57.44, 71.09) --
	( 57.45, 71.13) --
	( 57.46, 71.16) --
	( 57.47, 71.19) --
	( 57.48, 71.22) --
	( 57.49, 71.26) --
	( 57.50, 71.29) --
	( 57.51, 71.32) --
	( 57.52, 71.36) --
	( 57.53, 71.39) --
	( 57.54, 71.42) --
	( 57.55, 71.45) --
	( 57.56, 71.49) --
	( 57.57, 71.52) --
	( 57.58, 71.55) --
	( 57.59, 71.58) --
	( 57.60, 71.62) --
	( 57.61, 71.65) --
	( 57.62, 71.68) --
	( 57.63, 71.72) --
	( 57.64, 71.75) --
	( 57.66, 71.78) --
	( 57.67, 71.81) --
	( 57.68, 71.85) --
	( 57.69, 71.88) --
	( 57.70, 71.91) --
	( 57.71, 71.94) --
	( 57.72, 71.98) --
	( 57.73, 72.01) --
	( 57.74, 72.04) --
	( 57.75, 72.08) --
	( 57.76, 72.11) --
	( 57.77, 72.14) --
	( 57.78, 72.17) --
	( 57.79, 72.21) --
	( 57.80, 72.24) --
	( 57.81, 72.27) --
	( 57.82, 72.31) --
	( 57.83, 72.34) --
	( 57.84, 72.37) --
	( 57.85, 72.40) --
	( 57.87, 72.44) --
	( 57.88, 72.47) --
	( 57.89, 72.50) --
	( 57.90, 72.53) --
	( 57.91, 72.57) --
	( 57.92, 72.60) --
	( 57.93, 72.63) --
	( 57.94, 72.67) --
	( 57.95, 72.70) --
	( 57.96, 72.73) --
	( 57.97, 72.76) --
	( 57.98, 72.80) --
	( 57.99, 72.83) --
	( 58.00, 72.86) --
	( 58.01, 72.90) --
	( 58.02, 72.93) --
	( 58.03, 72.96) --
	( 58.04, 72.99) --
	( 58.05, 73.03) --
	( 58.06, 73.06) --
	( 58.07, 73.09) --
	( 58.09, 73.13) --
	( 58.10, 73.16) --
	( 58.11, 73.19) --
	( 58.12, 73.22) --
	( 58.13, 73.26) --
	( 58.14, 73.29) --
	( 58.15, 73.32) --
	( 58.16, 73.36) --
	( 58.17, 73.39) --
	( 58.18, 73.42) --
	( 58.19, 73.45) --
	( 58.20, 73.49) --
	( 58.21, 73.52) --
	( 58.22, 73.55) --
	( 58.23, 73.59) --
	( 58.24, 73.62) --
	( 58.25, 73.65) --
	( 58.26, 73.68) --
	( 58.27, 73.72) --
	( 58.28, 73.75) --
	( 58.29, 73.78) --
	( 58.31, 73.82) --
	( 58.32, 73.85) --
	( 58.33, 73.88) --
	( 58.34, 73.92) --
	( 58.35, 73.95) --
	( 58.36, 73.98) --
	( 58.37, 74.01) --
	( 58.38, 74.05) --
	( 58.39, 74.08) --
	( 58.40, 74.11) --
	( 58.41, 74.15) --
	( 58.42, 74.18) --
	( 58.43, 74.21) --
	( 58.44, 74.24) --
	( 58.45, 74.28) --
	( 58.46, 74.31) --
	( 58.47, 74.34) --
	( 58.48, 74.38) --
	( 58.49, 74.41) --
	( 58.50, 74.44) --
	( 58.52, 74.47) --
	( 58.53, 74.51) --
	( 58.54, 74.54) --
	( 58.55, 74.57) --
	( 58.56, 74.61) --
	( 58.57, 74.64) --
	( 58.58, 74.67) --
	( 58.59, 74.71) --
	( 58.60, 74.74) --
	( 58.61, 74.77) --
	( 58.62, 74.80) --
	( 58.63, 74.84) --
	( 58.64, 74.87) --
	( 58.65, 74.90) --
	( 58.66, 74.94) --
	( 58.67, 74.97) --
	( 58.68, 75.00) --
	( 58.69, 75.04) --
	( 58.70, 75.07) --
	( 58.71, 75.10) --
	( 58.72, 75.13) --
	( 58.74, 75.17) --
	( 58.75, 75.20) --
	( 58.76, 75.23) --
	( 58.77, 75.27) --
	( 58.78, 75.30) --
	( 58.79, 75.33) --
	( 58.80, 75.36) --
	( 58.81, 75.40) --
	( 58.82, 75.43) --
	( 58.83, 75.46) --
	( 58.84, 75.50) --
	( 58.85, 75.53) --
	( 58.86, 75.56) --
	( 58.87, 75.60) --
	( 58.88, 75.63) --
	( 58.89, 75.66) --
	( 58.90, 75.69) --
	( 58.91, 75.73) --
	( 58.92, 75.76) --
	( 58.93, 75.79) --
	( 58.94, 75.83) --
	( 58.96, 75.86) --
	( 58.97, 75.89) --
	( 58.98, 75.93) --
	( 58.99, 75.96) --
	( 59.00, 75.99) --
	( 59.01, 76.02) --
	( 59.02, 76.06) --
	( 59.03, 76.09) --
	( 59.04, 76.12) --
	( 59.05, 76.16) --
	( 59.06, 76.19) --
	( 59.07, 76.22) --
	( 59.08, 76.26) --
	( 59.09, 76.29) --
	( 59.10, 76.32) --
	( 59.11, 76.35) --
	( 59.12, 76.39) --
	( 59.13, 76.42) --
	( 59.14, 76.45) --
	( 59.15, 76.49) --
	( 59.17, 76.52) --
	( 59.18, 76.55) --
	( 59.19, 76.59) --
	( 59.20, 76.62) --
	( 59.21, 76.65) --
	( 59.22, 76.68) --
	( 59.23, 76.72) --
	( 59.24, 76.75) --
	( 59.25, 76.78) --
	( 59.26, 76.82) --
	( 59.27, 76.85) --
	( 59.28, 76.88) --
	( 59.29, 76.92) --
	( 59.30, 76.95) --
	( 59.31, 76.98) --
	( 59.32, 77.01) --
	( 59.33, 77.05) --
	( 59.34, 77.08) --
	( 59.35, 77.11) --
	( 59.36, 77.15) --
	( 59.37, 77.18) --
	( 59.39, 77.21) --
	( 59.40, 77.25) --
	( 59.41, 77.28) --
	( 59.42, 77.31) --
	( 59.43, 77.34) --
	( 59.44, 77.38) --
	( 59.45, 77.41) --
	( 59.46, 77.44) --
	( 59.47, 77.48) --
	( 59.48, 77.51) --
	( 59.49, 77.54) --
	( 59.50, 77.58) --
	( 59.51, 77.61) --
	( 59.52, 77.64) --
	( 59.53, 77.67) --
	( 59.54, 77.71) --
	( 59.55, 77.74) --
	( 59.56, 77.77) --
	( 59.57, 77.81) --
	( 59.58, 77.84) --
	( 59.59, 77.87) --
	( 59.61, 77.91) --
	( 59.62, 77.94) --
	( 59.63, 77.97) --
	( 59.64, 78.00) --
	( 59.65, 78.04) --
	( 59.66, 78.07) --
	( 59.67, 78.10) --
	( 59.68, 78.14) --
	( 59.69, 78.17) --
	( 59.70, 78.20) --
	( 59.71, 78.24) --
	( 59.72, 78.27) --
	( 59.73, 78.30) --
	( 59.74, 78.33) --
	( 59.75, 78.37) --
	( 59.76, 78.40) --
	( 59.77, 78.43) --
	( 59.78, 78.47) --
	( 59.79, 78.50) --
	( 59.80, 78.53) --
	( 59.82, 78.57) --
	( 59.83, 78.60) --
	( 59.84, 78.63) --
	( 59.85, 78.66) --
	( 59.86, 78.70) --
	( 59.87, 78.73) --
	( 59.88, 78.76) --
	( 59.89, 78.80) --
	( 59.90, 78.83) --
	( 59.91, 78.86) --
	( 59.92, 78.89) --
	( 59.93, 78.93) --
	( 59.94, 78.96) --
	( 59.95, 78.99) --
	( 59.96, 79.03) --
	( 59.97, 79.06) --
	( 59.98, 79.09) --
	( 59.99, 79.13) --
	( 60.00, 79.16) --
	( 60.01, 79.19) --
	( 60.02, 79.22) --
	( 60.04, 79.26) --
	( 60.05, 79.29) --
	( 60.06, 79.32) --
	( 60.07, 79.36) --
	( 60.08, 79.39) --
	( 60.09, 79.42) --
	( 60.10, 79.46) --
	( 60.11, 79.49) --
	( 60.12, 79.52) --
	( 60.13, 79.55) --
	( 60.14, 79.59) --
	( 60.15, 79.62) --
	( 60.16, 79.65) --
	( 60.17, 79.69) --
	( 60.18, 79.72) --
	( 60.19, 79.75) --
	( 60.20, 79.79) --
	( 60.21, 79.82) --
	( 60.22, 79.85) --
	( 60.23, 79.88) --
	( 60.24, 79.92) --
	( 60.26, 79.95) --
	( 60.27, 79.98) --
	( 60.28, 80.02) --
	( 60.29, 80.05) --
	( 60.30, 80.08) --
	( 60.31, 80.11) --
	( 60.32, 80.15) --
	( 60.33, 80.18) --
	( 60.34, 80.21) --
	( 60.35, 80.25) --
	( 60.36, 80.28) --
	( 60.37, 80.31) --
	( 60.38, 80.35) --
	( 60.39, 80.38) --
	( 60.40, 80.41) --
	( 60.41, 80.44) --
	( 60.42, 80.48) --
	( 60.43, 80.51) --
	( 60.44, 80.54) --
	( 60.45, 80.58) --
	( 60.47, 80.61) --
	( 60.48, 80.64) --
	( 60.49, 80.67) --
	( 60.50, 80.71) --
	( 60.51, 80.74) --
	( 60.52, 80.77) --
	( 60.53, 80.81) --
	( 60.54, 80.84) --
	( 60.55, 80.87) --
	( 60.56, 80.90) --
	( 60.57, 80.94) --
	( 60.58, 80.97) --
	( 60.59, 81.00) --
	( 60.60, 81.04) --
	( 60.61, 81.07) --
	( 60.62, 81.10) --
	( 60.63, 81.14) --
	( 60.64, 81.17) --
	( 60.65, 81.20) --
	( 60.66, 81.23) --
	( 60.67, 81.27) --
	( 60.69, 81.30) --
	( 60.70, 81.33) --
	( 60.71, 81.37) --
	( 60.72, 81.40) --
	( 60.73, 81.43) --
	( 60.74, 81.46) --
	( 60.75, 81.50) --
	( 60.76, 81.53) --
	( 60.77, 81.56) --
	( 60.78, 81.60) --
	( 60.79, 81.63) --
	( 60.80, 81.66) --
	( 60.81, 81.69) --
	( 60.82, 81.73) --
	( 60.83, 81.76) --
	( 60.84, 81.79) --
	( 60.85, 81.83) --
	( 60.86, 81.86) --
	( 60.87, 81.89) --
	( 60.88, 81.92) --
	( 60.89, 81.96) --
	( 60.91, 81.99) --
	( 60.92, 82.02) --
	( 60.93, 82.06) --
	( 60.94, 82.09) --
	( 60.95, 82.12) --
	( 60.96, 82.15) --
	( 60.97, 82.19) --
	( 60.98, 82.22) --
	( 60.99, 82.25) --
	( 61.00, 82.29) --
	( 61.01, 82.32) --
	( 61.02, 82.35) --
	( 61.03, 82.38) --
	( 61.04, 82.42) --
	( 61.05, 82.45) --
	( 61.06, 82.48) --
	( 61.07, 82.51) --
	( 61.08, 82.55) --
	( 61.09, 82.58) --
	( 61.10, 82.61) --
	( 61.12, 82.65) --
	( 61.13, 82.68) --
	( 61.14, 82.71) --
	( 61.15, 82.74) --
	( 61.16, 82.78) --
	( 61.17, 82.81) --
	( 61.18, 82.84) --
	( 61.19, 82.88) --
	( 61.20, 82.91) --
	( 61.21, 82.94) --
	( 61.22, 82.97) --
	( 61.23, 83.01) --
	( 61.24, 83.04) --
	( 61.25, 83.07) --
	( 61.26, 83.10) --
	( 61.27, 83.14) --
	( 61.28, 83.17) --
	( 61.29, 83.20) --
	( 61.30, 83.24) --
	( 61.31, 83.27) --
	( 61.32, 83.30) --
	( 61.34, 83.33) --
	( 61.35, 83.37) --
	( 61.36, 83.40) --
	( 61.37, 83.43) --
	( 61.38, 83.47) --
	( 61.39, 83.50) --
	( 61.40, 83.53) --
	( 61.41, 83.56) --
	( 61.42, 83.60) --
	( 61.43, 83.63) --
	( 61.44, 83.66) --
	( 61.45, 83.69) --
	( 61.46, 83.73) --
	( 61.47, 83.76) --
	( 61.48, 83.79) --
	( 61.49, 83.82) --
	( 61.50, 83.86) --
	( 61.51, 83.89) --
	( 61.52, 83.92) --
	( 61.53, 83.96) --
	( 61.54, 83.99) --
	( 61.56, 84.02) --
	( 61.57, 84.05) --
	( 61.58, 84.09) --
	( 61.59, 84.12) --
	( 61.60, 84.15) --
	( 61.61, 84.18) --
	( 61.62, 84.22) --
	( 61.63, 84.25) --
	( 61.64, 84.28) --
	( 61.65, 84.31) --
	( 61.66, 84.35) --
	( 61.67, 84.38) --
	( 61.68, 84.41) --
	( 61.69, 84.45) --
	( 61.70, 84.48) --
	( 61.71, 84.51) --
	( 61.72, 84.54) --
	( 61.73, 84.58) --
	( 61.74, 84.61) --
	( 61.75, 84.64) --
	( 61.77, 84.67) --
	( 61.78, 84.71) --
	( 61.79, 84.74) --
	( 61.80, 84.77) --
	( 61.81, 84.80) --
	( 61.82, 84.84) --
	( 61.83, 84.87) --
	( 61.84, 84.90) --
	( 61.85, 84.93) --
	( 61.86, 84.97) --
	( 61.87, 85.00) --
	( 61.88, 85.03) --
	( 61.89, 85.06) --
	( 61.90, 85.10) --
	( 61.91, 85.13) --
	( 61.92, 85.16) --
	( 61.93, 85.19) --
	( 61.94, 85.23) --
	( 61.95, 85.26) --
	( 61.96, 85.29) --
	( 61.97, 85.32) --
	( 61.99, 85.36) --
	( 62.00, 85.39) --
	( 62.01, 85.42) --
	( 62.02, 85.45) --
	( 62.03, 85.49) --
	( 62.04, 85.52) --
	( 62.05, 85.55) --
	( 62.06, 85.58) --
	( 62.07, 85.62) --
	( 62.08, 85.65) --
	( 62.09, 85.68) --
	( 62.10, 85.71) --
	( 62.11, 85.75) --
	( 62.12, 85.78) --
	( 62.13, 85.81) --
	( 62.14, 85.84) --
	( 62.15, 85.88) --
	( 62.16, 85.91) --
	( 62.17, 85.94) --
	( 62.18, 85.97) --
	( 62.19, 86.01) --
	( 62.21, 86.04) --
	( 62.22, 86.07) --
	( 62.23, 86.10) --
	( 62.24, 86.14) --
	( 62.25, 86.17) --
	( 62.26, 86.20) --
	( 62.27, 86.23) --
	( 62.28, 86.27) --
	( 62.29, 86.30) --
	( 62.30, 86.33) --
	( 62.31, 86.36) --
	( 62.32, 86.40) --
	( 62.33, 86.43) --
	( 62.34, 86.46) --
	( 62.35, 86.49) --
	( 62.36, 86.53) --
	( 62.37, 86.56) --
	( 62.38, 86.59) --
	( 62.39, 86.62) --
	( 62.40, 86.65) --
	( 62.42, 86.69) --
	( 62.43, 86.72) --
	( 62.44, 86.75) --
	( 62.45, 86.78) --
	( 62.46, 86.82) --
	( 62.47, 86.85) --
	( 62.48, 86.88) --
	( 62.49, 86.91) --
	( 62.50, 86.95) --
	( 62.51, 86.98) --
	( 62.52, 87.01) --
	( 62.53, 87.04) --
	( 62.54, 87.07) --
	( 62.55, 87.11) --
	( 62.56, 87.14) --
	( 62.57, 87.17) --
	( 62.58, 87.20) --
	( 62.59, 87.24) --
	( 62.60, 87.27) --
	( 62.61, 87.30) --
	( 62.62, 87.33) --
	( 62.64, 87.37) --
	( 62.65, 87.40) --
	( 62.66, 87.43) --
	( 62.67, 87.46) --
	( 62.68, 87.49) --
	( 62.69, 87.53) --
	( 62.70, 87.56) --
	( 62.71, 87.59) --
	( 62.72, 87.62) --
	( 62.73, 87.65) --
	( 62.74, 87.69) --
	( 62.75, 87.72) --
	( 62.76, 87.75) --
	( 62.77, 87.78) --
	( 62.78, 87.82) --
	( 62.79, 87.85) --
	( 62.80, 87.88) --
	( 62.81, 87.91) --
	( 62.82, 87.94) --
	( 62.83, 87.98) --
	( 62.84, 88.01) --
	( 62.86, 88.04) --
	( 62.87, 88.07) --
	( 62.88, 88.11) --
	( 62.89, 88.14) --
	( 62.90, 88.17) --
	( 62.91, 88.20) --
	( 62.92, 88.23) --
	( 62.93, 88.27) --
	( 62.94, 88.30) --
	( 62.95, 88.33) --
	( 62.96, 88.36) --
	( 62.97, 88.39) --
	( 62.98, 88.43) --
	( 62.99, 88.46) --
	( 63.00, 88.49) --
	( 63.01, 88.52) --
	( 63.02, 88.55) --
	( 63.03, 88.59) --
	( 63.04, 88.62) --
	( 63.05, 88.65) --
	( 63.07, 88.68) --
	( 63.08, 88.71) --
	( 63.09, 88.75) --
	( 63.10, 88.78) --
	( 63.11, 88.81) --
	( 63.12, 88.84) --
	( 63.13, 88.87) --
	( 63.14, 88.91) --
	( 63.15, 88.94) --
	( 63.16, 88.97) --
	( 63.17, 89.00) --
	( 63.18, 89.03) --
	( 63.19, 89.07) --
	( 63.20, 89.10) --
	( 63.21, 89.13) --
	( 63.22, 89.16) --
	( 63.23, 89.19) --
	( 63.24, 89.23) --
	( 63.25, 89.26) --
	( 63.26, 89.29) --
	( 63.27, 89.32) --
	( 63.29, 89.35) --
	( 63.30, 89.39) --
	( 63.31, 89.42) --
	( 63.32, 89.45) --
	( 63.33, 89.48) --
	( 63.34, 89.51) --
	( 63.35, 89.54) --
	( 63.36, 89.58) --
	( 63.37, 89.61) --
	( 63.38, 89.64) --
	( 63.39, 89.67) --
	( 63.40, 89.70) --
	( 63.41, 89.74) --
	( 63.42, 89.77) --
	( 63.43, 89.80) --
	( 63.44, 89.83) --
	( 63.45, 89.86) --
	( 63.46, 89.90) --
	( 63.47, 89.93) --
	( 63.48, 89.96) --
	( 63.49, 89.99) --
	( 63.51, 90.02) --
	( 63.52, 90.05) --
	( 63.53, 90.09) --
	( 63.54, 90.12) --
	( 63.55, 90.15) --
	( 63.56, 90.18) --
	( 63.57, 90.21) --
	( 63.58, 90.24) --
	( 63.59, 90.28) --
	( 63.60, 90.31) --
	( 63.61, 90.34) --
	( 63.62, 90.37) --
	( 63.63, 90.40) --
	( 63.64, 90.43) --
	( 63.65, 90.47) --
	( 63.66, 90.50) --
	( 63.67, 90.53) --
	( 63.68, 90.56) --
	( 63.69, 90.59) --
	( 63.70, 90.62) --
	( 63.72, 90.66) --
	( 63.73, 90.69) --
	( 63.74, 90.72) --
	( 63.75, 90.75) --
	( 63.76, 90.78) --
	( 63.77, 90.81) --
	( 63.78, 90.85) --
	( 63.79, 90.88) --
	( 63.80, 90.91) --
	( 63.81, 90.94) --
	( 63.82, 90.97) --
	( 63.83, 91.00) --
	( 63.84, 91.04) --
	( 63.85, 91.07) --
	( 63.86, 91.10) --
	( 63.87, 91.13) --
	( 63.88, 91.16) --
	( 63.89, 91.19) --
	( 63.90, 91.22) --
	( 63.91, 91.26) --
	( 63.92, 91.29) --
	( 63.94, 91.32) --
	( 63.95, 91.35) --
	( 63.96, 91.38) --
	( 63.97, 91.41) --
	( 63.98, 91.45) --
	( 63.99, 91.48) --
	( 64.00, 91.51) --
	( 64.01, 91.54) --
	( 64.02, 91.57) --
	( 64.03, 91.60) --
	( 64.04, 91.63) --
	( 64.05, 91.67) --
	( 64.06, 91.70) --
	( 64.07, 91.73) --
	( 64.08, 91.76) --
	( 64.09, 91.79) --
	( 64.10, 91.82) --
	( 64.11, 91.85) --
	( 64.12, 91.89) --
	( 64.13, 91.92) --
	( 64.14, 91.95) --
	( 64.16, 91.98) --
	( 64.17, 92.01) --
	( 64.18, 92.04) --
	( 64.19, 92.07) --
	( 64.20, 92.10) --
	( 64.21, 92.14) --
	( 64.22, 92.17) --
	( 64.23, 92.20) --
	( 64.24, 92.23) --
	( 64.25, 92.26) --
	( 64.26, 92.29) --
	( 64.27, 92.32) --
	( 64.28, 92.36) --
	( 64.29, 92.39) --
	( 64.30, 92.42) --
	( 64.31, 92.45) --
	( 64.32, 92.48) --
	( 64.33, 92.51) --
	( 64.34, 92.54) --
	( 64.35, 92.57) --
	( 64.37, 92.60) --
	( 64.38, 92.64) --
	( 64.39, 92.67) --
	( 64.40, 92.70) --
	( 64.41, 92.73) --
	( 64.42, 92.76) --
	( 64.43, 92.79) --
	( 64.44, 92.82) --
	( 64.45, 92.85) --
	( 64.46, 92.89) --
	( 64.47, 92.92) --
	( 64.48, 92.95) --
	( 64.49, 92.98) --
	( 64.50, 93.01) --
	( 64.51, 93.04) --
	( 64.52, 93.07) --
	( 64.53, 93.10) --
	( 64.54, 93.13) --
	( 64.55, 93.17) --
	( 64.56, 93.20) --
	( 64.57, 93.23) --
	( 64.59, 93.26) --
	( 64.60, 93.29) --
	( 64.61, 93.32) --
	( 64.62, 93.35) --
	( 64.63, 93.38) --
	( 64.64, 93.41) --
	( 64.65, 93.44) --
	( 64.66, 93.48) --
	( 64.67, 93.51) --
	( 64.68, 93.54) --
	( 64.69, 93.57) --
	( 64.70, 93.60) --
	( 64.71, 93.63) --
	( 64.72, 93.66) --
	( 64.73, 93.69) --
	( 64.74, 93.72) --
	( 64.75, 93.75) --
	( 64.76, 93.78) --
	( 64.77, 93.82) --
	( 64.78, 93.85) --
	( 64.79, 93.88) --
	( 64.81, 93.91) --
	( 64.82, 93.94) --
	( 64.83, 93.97) --
	( 64.84, 94.00) --
	( 64.85, 94.03) --
	( 64.86, 94.06) --
	( 64.87, 94.09) --
	( 64.88, 94.12) --
	( 64.89, 94.16) --
	( 64.90, 94.19) --
	( 64.91, 94.22) --
	( 64.92, 94.25) --
	( 64.93, 94.28) --
	( 64.94, 94.31) --
	( 64.95, 94.34) --
	( 64.96, 94.37) --
	( 64.97, 94.40) --
	( 64.98, 94.43) --
	( 64.99, 94.46) --
	( 65.00, 94.49) --
	( 65.02, 94.52) --
	( 65.03, 94.55) --
	( 65.04, 94.59) --
	( 65.05, 94.62) --
	( 65.06, 94.65) --
	( 65.07, 94.68) --
	( 65.08, 94.71) --
	( 65.09, 94.74) --
	( 65.10, 94.77) --
	( 65.11, 94.80) --
	( 65.12, 94.83) --
	( 65.13, 94.86) --
	( 65.14, 94.89) --
	( 65.15, 94.92) --
	( 65.16, 94.95) --
	( 65.17, 94.98) --
	( 65.18, 95.01) --
	( 65.19, 95.04) --
	( 65.20, 95.08) --
	( 65.21, 95.11) --
	( 65.22, 95.14) --
	( 65.24, 95.17) --
	( 65.25, 95.20) --
	( 65.26, 95.23) --
	( 65.27, 95.26) --
	( 65.28, 95.29) --
	( 65.29, 95.32) --
	( 65.30, 95.35) --
	( 65.31, 95.38) --
	( 65.32, 95.41) --
	( 65.33, 95.44) --
	( 65.34, 95.47) --
	( 65.35, 95.50) --
	( 65.36, 95.53) --
	( 65.37, 95.56) --
	( 65.38, 95.59) --
	( 65.39, 95.62) --
	( 65.40, 95.65) --
	( 65.41, 95.68) --
	( 65.42, 95.71) --
	( 65.43, 95.75) --
	( 65.44, 95.78) --
	( 65.46, 95.81) --
	( 65.47, 95.84) --
	( 65.48, 95.87) --
	( 65.49, 95.90) --
	( 65.50, 95.93) --
	( 65.51, 95.96) --
	( 65.52, 95.99) --
	( 65.53, 96.02) --
	( 65.54, 96.05) --
	( 65.55, 96.08) --
	( 65.56, 96.11) --
	( 65.57, 96.14) --
	( 65.58, 96.17) --
	( 65.59, 96.20) --
	( 65.60, 96.23) --
	( 65.61, 96.26) --
	( 65.62, 96.29) --
	( 65.63, 96.32) --
	( 65.64, 96.35) --
	( 65.65, 96.38) --
	( 65.67, 96.41) --
	( 65.68, 96.44) --
	( 65.69, 96.47) --
	( 65.70, 96.50) --
	( 65.71, 96.53) --
	( 65.72, 96.56) --
	( 65.73, 96.59) --
	( 65.74, 96.62) --
	( 65.75, 96.65) --
	( 65.76, 96.68) --
	( 65.77, 96.71) --
	( 65.78, 96.74) --
	( 65.79, 96.77) --
	( 65.80, 96.80) --
	( 65.81, 96.83) --
	( 65.82, 96.86) --
	( 65.83, 96.89) --
	( 65.84, 96.92) --
	( 65.85, 96.95) --
	( 65.86, 96.98) --
	( 65.87, 97.01) --
	( 65.89, 97.04) --
	( 65.90, 97.07) --
	( 65.91, 97.10) --
	( 65.92, 97.13) --
	( 65.93, 97.16) --
	( 65.94, 97.19) --
	( 65.95, 97.22) --
	( 65.96, 97.25) --
	( 65.97, 97.28) --
	( 65.98, 97.31) --
	( 65.99, 97.34) --
	( 66.00, 97.37) --
	( 66.01, 97.40) --
	( 66.02, 97.43) --
	( 66.03, 97.46) --
	( 66.04, 97.49) --
	( 66.05, 97.52) --
	( 66.06, 97.55) --
	( 66.07, 97.58) --
	( 66.08, 97.61) --
	( 66.09, 97.64) --
	( 66.11, 97.67) --
	( 66.12, 97.70) --
	( 66.13, 97.73) --
	( 66.14, 97.76) --
	( 66.15, 97.79) --
	( 66.16, 97.82) --
	( 66.17, 97.85) --
	( 66.18, 97.88) --
	( 66.19, 97.91) --
	( 66.20, 97.94) --
	( 66.21, 97.97) --
	( 66.22, 97.99) --
	( 66.23, 98.02) --
	( 66.24, 98.05) --
	( 66.25, 98.08) --
	( 66.26, 98.11) --
	( 66.27, 98.14) --
	( 66.28, 98.17) --
	( 66.29, 98.20) --
	( 66.30, 98.23) --
	( 66.32, 98.26) --
	( 66.33, 98.29) --
	( 66.34, 98.32) --
	( 66.35, 98.35) --
	( 66.36, 98.38) --
	( 66.37, 98.41) --
	( 66.38, 98.44) --
	( 66.39, 98.47) --
	( 66.40, 98.50) --
	( 66.41, 98.53) --
	( 66.42, 98.56) --
	( 66.43, 98.59) --
	( 66.44, 98.61) --
	( 66.45, 98.64) --
	( 66.46, 98.67) --
	( 66.47, 98.70) --
	( 66.48, 98.73) --
	( 66.49, 98.76) --
	( 66.50, 98.79) --
	( 66.51, 98.82) --
	( 66.52, 98.85) --
	( 66.54, 98.88) --
	( 66.55, 98.91) --
	( 66.56, 98.94) --
	( 66.57, 98.97) --
	( 66.58, 99.00) --
	( 66.59, 99.03) --
	( 66.60, 99.05) --
	( 66.61, 99.08) --
	( 66.62, 99.11) --
	( 66.63, 99.14) --
	( 66.64, 99.17) --
	( 66.65, 99.20) --
	( 66.66, 99.23) --
	( 66.67, 99.26) --
	( 66.68, 99.29) --
	( 66.69, 99.32) --
	( 66.70, 99.35) --
	( 66.71, 99.38) --
	( 66.72, 99.40) --
	( 66.73, 99.43) --
	( 66.74, 99.46) --
	( 66.76, 99.49) --
	( 66.77, 99.52) --
	( 66.78, 99.55) --
	( 66.79, 99.58) --
	( 66.80, 99.61) --
	( 66.81, 99.64) --
	( 66.82, 99.67) --
	( 66.83, 99.70) --
	( 66.84, 99.72) --
	( 66.85, 99.75) --
	( 66.86, 99.78) --
	( 66.87, 99.81) --
	( 66.88, 99.84) --
	( 66.89, 99.87) --
	( 66.90, 99.90) --
	( 66.91, 99.93) --
	( 66.92, 99.96) --
	( 66.93, 99.98) --
	( 66.94,100.01) --
	( 66.95,100.04) --
	( 66.97,100.07) --
	( 66.98,100.10) --
	( 66.99,100.13) --
	( 67.00,100.16) --
	( 67.01,100.19) --
	( 67.02,100.22) --
	( 67.03,100.24) --
	( 67.04,100.27) --
	( 67.05,100.30) --
	( 67.06,100.33) --
	( 67.07,100.36) --
	( 67.08,100.39) --
	( 67.09,100.42) --
	( 67.10,100.45) --
	( 67.11,100.47) --
	( 67.12,100.50) --
	( 67.13,100.53) --
	( 67.14,100.56) --
	( 67.15,100.59) --
	( 67.16,100.62) --
	( 67.17,100.65) --
	( 67.19,100.67) --
	( 67.20,100.70) --
	( 67.21,100.73) --
	( 67.22,100.76) --
	( 67.23,100.79) --
	( 67.24,100.82) --
	( 67.25,100.85) --
	( 67.26,100.87) --
	( 67.27,100.90) --
	( 67.28,100.93) --
	( 67.29,100.96) --
	( 67.30,100.99) --
	( 67.31,101.02) --
	( 67.32,101.05) --
	( 67.33,101.07) --
	( 67.34,101.10) --
	( 67.35,101.13) --
	( 67.36,101.16) --
	( 67.37,101.19) --
	( 67.38,101.22) --
	( 67.39,101.24) --
	( 67.41,101.27) --
	( 67.42,101.30) --
	( 67.43,101.33) --
	( 67.44,101.36) --
	( 67.45,101.39) --
	( 67.46,101.41) --
	( 67.47,101.44) --
	( 67.48,101.47) --
	( 67.49,101.50) --
	( 67.50,101.53) --
	( 67.51,101.56) --
	( 67.52,101.58) --
	( 67.53,101.61) --
	( 67.54,101.64) --
	( 67.55,101.67) --
	( 67.56,101.70) --
	( 67.57,101.73) --
	( 67.58,101.75) --
	( 67.59,101.78) --
	( 67.60,101.81) --
	( 67.62,101.84) --
	( 67.63,101.87) --
	( 67.64,101.89) --
	( 67.65,101.92) --
	( 67.66,101.95) --
	( 67.67,101.98) --
	( 67.68,102.01) --
	( 67.69,102.03) --
	( 67.70,102.06) --
	( 67.71,102.09) --
	( 67.72,102.12) --
	( 67.73,102.15) --
	( 67.74,102.17) --
	( 67.75,102.20) --
	( 67.76,102.23) --
	( 67.77,102.26) --
	( 67.78,102.29) --
	( 67.79,102.31) --
	( 67.80,102.34) --
	( 67.81,102.37) --
	( 67.82,102.40) --
	( 67.84,102.43) --
	( 67.85,102.45) --
	( 67.86,102.48) --
	( 67.87,102.51) --
	( 67.88,102.54) --
	( 67.89,102.57) --
	( 67.90,102.59) --
	( 67.91,102.62) --
	( 67.92,102.65) --
	( 67.93,102.68) --
	( 67.94,102.70) --
	( 67.95,102.73) --
	( 67.96,102.76) --
	( 67.97,102.79) --
	( 67.98,102.82) --
	( 67.99,102.84) --
	( 68.00,102.87) --
	( 68.01,102.90) --
	( 68.02,102.93) --
	( 68.03,102.95) --
	( 68.04,102.98) --
	( 68.06,103.01) --
	( 68.07,103.04) --
	( 68.08,103.06) --
	( 68.09,103.09) --
	( 68.10,103.12) --
	( 68.11,103.15) --
	( 68.12,103.17) --
	( 68.13,103.20) --
	( 68.14,103.23) --
	( 68.15,103.26) --
	( 68.16,103.28) --
	( 68.17,103.31) --
	( 68.18,103.34) --
	( 68.19,103.37) --
	( 68.20,103.39) --
	( 68.21,103.42) --
	( 68.22,103.45) --
	( 68.23,103.48) --
	( 68.24,103.50) --
	( 68.25,103.53) --
	( 68.27,103.56) --
	( 68.28,103.59) --
	( 68.29,103.61) --
	( 68.30,103.64) --
	( 68.31,103.67) --
	( 68.32,103.69) --
	( 68.33,103.72) --
	( 68.34,103.75) --
	( 68.35,103.78) --
	( 68.36,103.80) --
	( 68.37,103.83) --
	( 68.38,103.86) --
	( 68.39,103.89) --
	( 68.40,103.91) --
	( 68.41,103.94) --
	( 68.42,103.97) --
	( 68.43,103.99) --
	( 68.44,104.02) --
	( 68.45,104.05) --
	( 68.46,104.08) --
	( 68.47,104.10) --
	( 68.49,104.13) --
	( 68.50,104.16) --
	( 68.51,104.18) --
	( 68.52,104.21) --
	( 68.53,104.24) --
	( 68.54,104.26) --
	( 68.55,104.29) --
	( 68.56,104.32) --
	( 68.57,104.35) --
	( 68.58,104.37) --
	( 68.59,104.40) --
	( 68.60,104.43) --
	( 68.61,104.45) --
	( 68.62,104.48) --
	( 68.63,104.51) --
	( 68.64,104.53) --
	( 68.65,104.56) --
	( 68.66,104.59) --
	( 68.67,104.61) --
	( 68.68,104.64) --
	( 68.69,104.67) --
	( 68.71,104.70) --
	( 68.72,104.72) --
	( 68.73,104.75) --
	( 68.74,104.78) --
	( 68.75,104.80) --
	( 68.76,104.83) --
	( 68.77,104.86) --
	( 68.78,104.88) --
	( 68.79,104.91) --
	( 68.80,104.94) --
	( 68.81,104.96) --
	( 68.82,104.99) --
	( 68.83,105.02) --
	( 68.84,105.04) --
	( 68.85,105.07) --
	( 68.86,105.10) --
	( 68.87,105.12) --
	( 68.88,105.15) --
	( 68.89,105.18) --
	( 68.90,105.20) --
	( 68.92,105.23) --
	( 68.93,105.25) --
	( 68.94,105.28) --
	( 68.95,105.31) --
	( 68.96,105.33) --
	( 68.97,105.36) --
	( 68.98,105.39) --
	( 68.99,105.41) --
	( 69.00,105.44) --
	( 69.01,105.47) --
	( 69.02,105.49) --
	( 69.03,105.52) --
	( 69.04,105.55) --
	( 69.05,105.57) --
	( 69.06,105.60) --
	( 69.07,105.62) --
	( 69.08,105.65) --
	( 69.09,105.68) --
	( 69.10,105.70) --
	( 69.11,105.73) --
	( 69.12,105.76) --
	( 69.14,105.78) --
	( 69.15,105.81) --
	( 69.16,105.83) --
	( 69.17,105.86) --
	( 69.18,105.89) --
	( 69.19,105.91) --
	( 69.20,105.94) --
	( 69.21,105.97) --
	( 69.22,105.99) --
	( 69.23,106.02) --
	( 69.24,106.04) --
	( 69.25,106.07) --
	( 69.26,106.10) --
	( 69.27,106.12) --
	( 69.28,106.15) --
	( 69.29,106.17) --
	( 69.30,106.20) --
	( 69.31,106.23) --
	( 69.32,106.25) --
	( 69.33,106.28) --
	( 69.34,106.30) --
	( 69.36,106.33) --
	( 69.37,106.36) --
	( 69.38,106.38) --
	( 69.39,106.41) --
	( 69.40,106.43) --
	( 69.41,106.46) --
	( 69.42,106.49) --
	( 69.43,106.51) --
	( 69.44,106.54) --
	( 69.45,106.56) --
	( 69.46,106.59) --
	( 69.47,106.61) --
	( 69.48,106.64) --
	( 69.49,106.67) --
	( 69.50,106.69) --
	( 69.51,106.72) --
	( 69.52,106.74) --
	( 69.53,106.77) --
	( 69.54,106.79) --
	( 69.55,106.82) --
	( 69.57,106.85) --
	( 69.58,106.87) --
	( 69.59,106.90) --
	( 69.60,106.92) --
	( 69.61,106.95) --
	( 69.62,106.97) --
	( 69.63,107.00) --
	( 69.64,107.02) --
	( 69.65,107.05) --
	( 69.66,107.08) --
	( 69.67,107.10) --
	( 69.68,107.13) --
	( 69.69,107.15) --
	( 69.70,107.18) --
	( 69.71,107.20) --
	( 69.72,107.23) --
	( 69.73,107.25) --
	( 69.74,107.28) --
	( 69.75,107.30) --
	( 69.76,107.33) --
	( 69.77,107.36) --
	( 69.79,107.38) --
	( 69.80,107.41) --
	( 69.81,107.43) --
	( 69.82,107.46) --
	( 69.83,107.48) --
	( 69.84,107.51) --
	( 69.85,107.53) --
	( 69.86,107.56) --
	( 69.87,107.58) --
	( 69.88,107.61) --
	( 69.89,107.63) --
	( 69.90,107.66) --
	( 69.91,107.68) --
	( 69.92,107.71) --
	( 69.93,107.73) --
	( 69.94,107.76) --
	( 69.95,107.78) --
	( 69.96,107.81) --
	( 69.97,107.83) --
	( 69.98,107.86) --
	( 69.99,107.88) --
	( 70.01,107.91) --
	( 70.02,107.93) --
	( 70.03,107.96) --
	( 70.04,107.98) --
	( 70.05,108.01) --
	( 70.06,108.03) --
	( 70.07,108.06) --
	( 70.08,108.08) --
	( 70.09,108.11) --
	( 70.10,108.13) --
	( 70.11,108.16) --
	( 70.12,108.18) --
	( 70.13,108.21) --
	( 70.14,108.23) --
	( 70.15,108.26) --
	( 70.16,108.28) --
	( 70.17,108.31) --
	( 70.18,108.33) --
	( 70.19,108.36) --
	( 70.20,108.38) --
	( 70.22,108.41) --
	( 70.23,108.43) --
	( 70.24,108.46) --
	( 70.25,108.48) --
	( 70.26,108.51) --
	( 70.27,108.53) --
	( 70.28,108.55) --
	( 70.29,108.58) --
	( 70.30,108.60) --
	( 70.31,108.63) --
	( 70.32,108.65) --
	( 70.33,108.68) --
	( 70.34,108.70) --
	( 70.35,108.73) --
	( 70.36,108.75) --
	( 70.37,108.78) --
	( 70.38,108.80) --
	( 70.39,108.82) --
	( 70.40,108.85) --
	( 70.41,108.87) --
	( 70.42,108.90) --
	( 70.44,108.92) --
	( 70.45,108.95) --
	( 70.46,108.97) --
	( 70.47,109.00) --
	( 70.48,109.02) --
	( 70.49,109.04) --
	( 70.50,109.07) --
	( 70.51,109.09) --
	( 70.52,109.12) --
	( 70.53,109.14) --
	( 70.54,109.17) --
	( 70.55,109.19) --
	( 70.56,109.21) --
	( 70.57,109.24) --
	( 70.58,109.26) --
	( 70.59,109.29) --
	( 70.60,109.31) --
	( 70.61,109.33) --
	( 70.62,109.36) --
	( 70.63,109.38) --
	( 70.64,109.41) --
	( 70.66,109.43) --
	( 70.67,109.45) --
	( 70.68,109.48) --
	( 70.69,109.50) --
	( 70.70,109.53) --
	( 70.71,109.55) --
	( 70.72,109.57) --
	( 70.73,109.60) --
	( 70.74,109.62) --
	( 70.75,109.65) --
	( 70.76,109.67) --
	( 70.77,109.69) --
	( 70.78,109.72) --
	( 70.79,109.74) --
	( 70.80,109.77) --
	( 70.81,109.79) --
	( 70.82,109.81) --
	( 70.83,109.84) --
	( 70.84,109.86) --
	( 70.85,109.88) --
	( 70.87,109.91) --
	( 70.88,109.93) --
	( 70.89,109.96) --
	( 70.90,109.98) --
	( 70.91,110.00) --
	( 70.92,110.03) --
	( 70.93,110.05) --
	( 70.94,110.07) --
	( 70.95,110.10) --
	( 70.96,110.12) --
	( 70.97,110.15) --
	( 70.98,110.17) --
	( 70.99,110.19) --
	( 71.00,110.22) --
	( 71.01,110.24) --
	( 71.02,110.26) --
	( 71.03,110.29) --
	( 71.04,110.31) --
	( 71.05,110.33) --
	( 71.06,110.36) --
	( 71.07,110.38) --
	( 71.09,110.40) --
	( 71.10,110.43) --
	( 71.11,110.45) --
	( 71.12,110.47) --
	( 71.13,110.50) --
	( 71.14,110.52) --
	( 71.15,110.54) --
	( 71.16,110.57) --
	( 71.17,110.59) --
	( 71.18,110.61) --
	( 71.19,110.64) --
	( 71.20,110.66) --
	( 71.21,110.68) --
	( 71.22,110.71) --
	( 71.23,110.73) --
	( 71.24,110.75) --
	( 71.25,110.78) --
	( 71.26,110.80) --
	( 71.27,110.82) --
	( 71.28,110.84) --
	( 71.29,110.87) --
	( 71.31,110.89) --
	( 71.32,110.91) --
	( 71.33,110.94) --
	( 71.34,110.96) --
	( 71.35,110.98) --
	( 71.36,111.01) --
	( 71.37,111.03) --
	( 71.38,111.05) --
	( 71.39,111.07) --
	( 71.40,111.10) --
	( 71.41,111.12) --
	( 71.42,111.14) --
	( 71.43,111.17) --
	( 71.44,111.19) --
	( 71.45,111.21) --
	( 71.46,111.23) --
	( 71.47,111.26) --
	( 71.48,111.28) --
	( 71.49,111.30) --
	( 71.50,111.33) --
	( 71.52,111.35) --
	( 71.53,111.37) --
	( 71.54,111.39) --
	( 71.55,111.42) --
	( 71.56,111.44) --
	( 71.57,111.46) --
	( 71.58,111.48) --
	( 71.59,111.51) --
	( 71.60,111.53) --
	( 71.61,111.55) --
	( 71.62,111.57) --
	( 71.63,111.60) --
	( 71.64,111.62) --
	( 71.65,111.64) --
	( 71.66,111.66) --
	( 71.67,111.69) --
	( 71.68,111.71) --
	( 71.69,111.73) --
	( 71.70,111.75) --
	( 71.71,111.78) --
	( 71.72,111.80) --
	( 71.74,111.82) --
	( 71.75,111.84) --
	( 71.76,111.87) --
	( 71.77,111.89) --
	( 71.78,111.91) --
	( 71.79,111.93) --
	( 71.80,111.96) --
	( 71.81,111.98) --
	( 71.82,112.00) --
	( 71.83,112.02) --
	( 71.84,112.04) --
	( 71.85,112.07) --
	( 71.86,112.09) --
	( 71.87,112.11) --
	( 71.88,112.13) --
	( 71.89,112.16) --
	( 71.90,112.18) --
	( 71.91,112.20) --
	( 71.92,112.22) --
	( 71.93,112.24) --
	( 71.94,112.27) --
	( 71.96,112.29) --
	( 71.97,112.31) --
	( 71.98,112.33) --
	( 71.99,112.35) --
	( 72.00,112.38) --
	( 72.01,112.40) --
	( 72.02,112.42) --
	( 72.03,112.44) --
	( 72.04,112.46) --
	( 72.05,112.48) --
	( 72.06,112.51) --
	( 72.07,112.53) --
	( 72.08,112.55) --
	( 72.09,112.57) --
	( 72.10,112.59) --
	( 72.11,112.62) --
	( 72.12,112.64) --
	( 72.13,112.66) --
	( 72.14,112.68) --
	( 72.15,112.70) --
	( 72.17,112.72) --
	( 72.18,112.75) --
	( 72.19,112.77) --
	( 72.20,112.79) --
	( 72.21,112.81) --
	( 72.22,112.83) --
	( 72.23,112.85) --
	( 72.24,112.88) --
	( 72.25,112.90) --
	( 72.26,112.92) --
	( 72.27,112.94) --
	( 72.28,112.96) --
	( 72.29,112.98) --
	( 72.30,113.00) --
	( 72.31,113.03) --
	( 72.32,113.05) --
	( 72.33,113.07) --
	( 72.34,113.09) --
	( 72.35,113.11) --
	( 72.36,113.13) --
	( 72.37,113.15) --
	( 72.39,113.17) --
	( 72.40,113.20) --
	( 72.41,113.22) --
	( 72.42,113.24) --
	( 72.43,113.26) --
	( 72.44,113.28) --
	( 72.45,113.30) --
	( 72.46,113.32) --
	( 72.47,113.34) --
	( 72.48,113.37) --
	( 72.49,113.39) --
	( 72.50,113.41) --
	( 72.51,113.43) --
	( 72.52,113.45) --
	( 72.53,113.47) --
	( 72.54,113.49) --
	( 72.55,113.51) --
	( 72.56,113.53) --
	( 72.57,113.55) --
	( 72.58,113.58) --
	( 72.59,113.60) --
	( 72.61,113.62) --
	( 72.62,113.64) --
	( 72.63,113.66) --
	( 72.64,113.68) --
	( 72.65,113.70) --
	( 72.66,113.72) --
	( 72.67,113.74) --
	( 72.68,113.76) --
	( 72.69,113.78) --
	( 72.70,113.81) --
	( 72.71,113.83) --
	( 72.72,113.85) --
	( 72.73,113.87) --
	( 72.74,113.89) --
	( 72.75,113.91) --
	( 72.76,113.93) --
	( 72.77,113.95) --
	( 72.78,113.97) --
	( 72.79,113.99) --
	( 72.80,114.01) --
	( 72.82,114.03) --
	( 72.83,114.05) --
	( 72.84,114.07) --
	( 72.85,114.09) --
	( 72.86,114.11) --
	( 72.87,114.13) --
	( 72.88,114.16) --
	( 72.89,114.18) --
	( 72.90,114.20) --
	( 72.91,114.22) --
	( 72.92,114.24) --
	( 72.93,114.26) --
	( 72.94,114.28) --
	( 72.95,114.30) --
	( 72.96,114.32) --
	( 72.97,114.34) --
	( 72.98,114.36) --
	( 72.99,114.38) --
	( 73.00,114.40) --
	( 73.01,114.42) --
	( 73.02,114.44) --
	( 73.04,114.46) --
	( 73.05,114.48) --
	( 73.06,114.50) --
	( 73.07,114.52) --
	( 73.08,114.54) --
	( 73.09,114.56) --
	( 73.10,114.58) --
	( 73.11,114.60) --
	( 73.12,114.62) --
	( 73.13,114.64) --
	( 73.14,114.66) --
	( 73.15,114.68) --
	( 73.16,114.70) --
	( 73.17,114.72) --
	( 73.18,114.74) --
	( 73.19,114.76) --
	( 73.20,114.78) --
	( 73.21,114.80) --
	( 73.22,114.82) --
	( 73.23,114.84) --
	( 73.24,114.86) --
	( 73.26,114.88) --
	( 73.27,114.90) --
	( 73.28,114.92) --
	( 73.29,114.94) --
	( 73.30,114.96) --
	( 73.31,114.98) --
	( 73.32,115.00) --
	( 73.33,115.02) --
	( 73.34,115.04) --
	( 73.35,115.06) --
	( 73.36,115.08) --
	( 73.37,115.10) --
	( 73.38,115.12) --
	( 73.39,115.13) --
	( 73.40,115.15) --
	( 73.41,115.17) --
	( 73.42,115.19) --
	( 73.43,115.21) --
	( 73.44,115.23) --
	( 73.45,115.25) --
	( 73.47,115.27) --
	( 73.48,115.29) --
	( 73.49,115.31) --
	( 73.50,115.33) --
	( 73.51,115.35) --
	( 73.52,115.37) --
	( 73.53,115.39) --
	( 73.54,115.41) --
	( 73.55,115.43) --
	( 73.56,115.44) --
	( 73.57,115.46) --
	( 73.58,115.48) --
	( 73.59,115.50) --
	( 73.60,115.52) --
	( 73.61,115.54) --
	( 73.62,115.56) --
	( 73.63,115.58) --
	( 73.64,115.60) --
	( 73.65,115.62) --
	( 73.66,115.64) --
	( 73.67,115.66) --
	( 73.69,115.67) --
	( 73.70,115.69) --
	( 73.71,115.71) --
	( 73.72,115.73) --
	( 73.73,115.75) --
	( 73.74,115.77) --
	( 73.75,115.79) --
	( 73.76,115.81) --
	( 73.77,115.83) --
	( 73.78,115.84) --
	( 73.79,115.86) --
	( 73.80,115.88) --
	( 73.81,115.90) --
	( 73.82,115.92) --
	( 73.83,115.94) --
	( 73.84,115.96) --
	( 73.85,115.98) --
	( 73.86,115.99) --
	( 73.87,116.01) --
	( 73.88,116.03) --
	( 73.89,116.05) --
	( 73.91,116.07) --
	( 73.92,116.09) --
	( 73.93,116.11) --
	( 73.94,116.13) --
	( 73.95,116.14) --
	( 73.96,116.16) --
	( 73.97,116.18) --
	( 73.98,116.20) --
	( 73.99,116.22) --
	( 74.00,116.24) --
	( 74.01,116.25) --
	( 74.02,116.27) --
	( 74.03,116.29) --
	( 74.04,116.31) --
	( 74.05,116.33) --
	( 74.06,116.35) --
	( 74.07,116.36) --
	( 74.08,116.38) --
	( 74.09,116.40) --
	( 74.10,116.42) --
	( 74.12,116.44) --
	( 74.13,116.46) --
	( 74.14,116.47) --
	( 74.15,116.49) --
	( 74.16,116.51) --
	( 74.17,116.53) --
	( 74.18,116.55) --
	( 74.19,116.56) --
	( 74.20,116.58) --
	( 74.21,116.60) --
	( 74.22,116.62) --
	( 74.23,116.64) --
	( 74.24,116.65) --
	( 74.25,116.67) --
	( 74.26,116.69) --
	( 74.27,116.71) --
	( 74.28,116.73) --
	( 74.29,116.74) --
	( 74.30,116.76) --
	( 74.31,116.78) --
	( 74.32,116.80) --
	( 74.34,116.82) --
	( 74.35,116.83) --
	( 74.36,116.85) --
	( 74.37,116.87) --
	( 74.38,116.89) --
	( 74.39,116.91) --
	( 74.40,116.92) --
	( 74.41,116.94) --
	( 74.42,116.96) --
	( 74.43,116.98) --
	( 74.44,116.99) --
	( 74.45,117.01) --
	( 74.46,117.03) --
	( 74.47,117.05) --
	( 74.48,117.06) --
	( 74.49,117.08) --
	( 74.50,117.10) --
	( 74.51,117.12) --
	( 74.52,117.13) --
	( 74.53,117.15) --
	( 74.54,117.17) --
	( 74.56,117.19) --
	( 74.57,117.20) --
	( 74.58,117.22) --
	( 74.59,117.24) --
	( 74.60,117.26) --
	( 74.61,117.27) --
	( 74.62,117.29) --
	( 74.63,117.31) --
	( 74.64,117.32) --
	( 74.65,117.34) --
	( 74.66,117.36) --
	( 74.67,117.38) --
	( 74.68,117.39) --
	( 74.69,117.41) --
	( 74.70,117.43) --
	( 74.71,117.44) --
	( 74.72,117.46) --
	( 74.73,117.48) --
	( 74.74,117.50) --
	( 74.75,117.51) --
	( 74.77,117.53) --
	( 74.78,117.55) --
	( 74.79,117.56) --
	( 74.80,117.58) --
	( 74.81,117.60) --
	( 74.82,117.62) --
	( 74.83,117.63) --
	( 74.84,117.65) --
	( 74.85,117.67) --
	( 74.86,117.68) --
	( 74.87,117.70) --
	( 74.88,117.72) --
	( 74.89,117.73) --
	( 74.90,117.75) --
	( 74.91,117.77) --
	( 74.92,117.78) --
	( 74.93,117.80) --
	( 74.94,117.82) --
	( 74.95,117.83) --
	( 74.96,117.85) --
	( 74.97,117.87) --
	( 74.99,117.88) --
	( 75.00,117.90) --
	( 75.01,117.92) --
	( 75.02,117.93) --
	( 75.03,117.95) --
	( 75.04,117.97) --
	( 75.05,117.98) --
	( 75.06,118.00) --
	( 75.07,118.02) --
	( 75.08,118.03) --
	( 75.09,118.05) --
	( 75.10,118.06) --
	( 75.11,118.08) --
	( 75.12,118.10) --
	( 75.13,118.11) --
	( 75.14,118.13) --
	( 75.15,118.15) --
	( 75.16,118.16) --
	( 75.17,118.18) --
	( 75.18,118.19) --
	( 75.19,118.21) --
	( 75.21,118.23) --
	( 75.22,118.24) --
	( 75.23,118.26) --
	( 75.24,118.28) --
	( 75.25,118.29) --
	( 75.26,118.31) --
	( 75.27,118.32) --
	( 75.28,118.34) --
	( 75.29,118.36) --
	( 75.30,118.37) --
	( 75.31,118.39) --
	( 75.32,118.40) --
	( 75.33,118.42) --
	( 75.34,118.44) --
	( 75.35,118.45) --
	( 75.36,118.47) --
	( 75.37,118.48) --
	( 75.38,118.50) --
	( 75.39,118.52) --
	( 75.40,118.53) --
	( 75.42,118.55) --
	( 75.43,118.56) --
	( 75.44,118.58) --
	( 75.45,118.59) --
	( 75.46,118.61) --
	( 75.47,118.63) --
	( 75.48,118.64) --
	( 75.49,118.66) --
	( 75.50,118.67) --
	( 75.51,118.69) --
	( 75.52,118.70) --
	( 75.53,118.72) --
	( 75.54,118.73) --
	( 75.55,118.75) --
	( 75.56,118.77) --
	( 75.57,118.78) --
	( 75.58,118.80) --
	( 75.59,118.81) --
	( 75.60,118.83) --
	( 75.61,118.84) --
	( 75.62,118.86) --
	( 75.64,118.87) --
	( 75.65,118.89) --
	( 75.66,118.90) --
	( 75.67,118.92) --
	( 75.68,118.93) --
	( 75.69,118.95) --
	( 75.70,118.97) --
	( 75.71,118.98) --
	( 75.72,119.00) --
	( 75.73,119.01) --
	( 75.74,119.03) --
	( 75.75,119.04) --
	( 75.76,119.06) --
	( 75.77,119.07) --
	( 75.78,119.09) --
	( 75.79,119.10) --
	( 75.80,119.12) --
	( 75.81,119.13) --
	( 75.82,119.15) --
	( 75.83,119.16) --
	( 75.84,119.18) --
	( 75.86,119.19) --
	( 75.87,119.21) --
	( 75.88,119.22) --
	( 75.89,119.24) --
	( 75.90,119.25) --
	( 75.91,119.27) --
	( 75.92,119.28) --
	( 75.93,119.30) --
	( 75.94,119.31) --
	( 75.95,119.32) --
	( 75.96,119.34) --
	( 75.97,119.35) --
	( 75.98,119.37) --
	( 75.99,119.38) --
	( 76.00,119.40) --
	( 76.01,119.41) --
	( 76.02,119.43) --
	( 76.03,119.44) --
	( 76.04,119.46) --
	( 76.05,119.47) --
	( 76.07,119.49) --
	( 76.08,119.50) --
	( 76.09,119.51) --
	( 76.10,119.53) --
	( 76.11,119.54) --
	( 76.12,119.56) --
	( 76.13,119.57) --
	( 76.14,119.59) --
	( 76.15,119.60) --
	( 76.16,119.61) --
	( 76.17,119.63) --
	( 76.18,119.64) --
	( 76.19,119.66) --
	( 76.20,119.67) --
	( 76.21,119.69) --
	( 76.22,119.70) --
	( 76.23,119.71) --
	( 76.24,119.73) --
	( 76.25,119.74) --
	( 76.26,119.76) --
	( 76.27,119.77) --
	( 76.29,119.79) --
	( 76.30,119.80) --
	( 76.31,119.81) --
	( 76.32,119.83) --
	( 76.33,119.84) --
	( 76.34,119.86) --
	( 76.35,119.87) --
	( 76.36,119.88) --
	( 76.37,119.90) --
	( 76.38,119.91) --
	( 76.39,119.92) --
	( 76.40,119.94) --
	( 76.41,119.95) --
	( 76.42,119.97) --
	( 76.43,119.98) --
	( 76.44,119.99) --
	( 76.45,120.01) --
	( 76.46,120.02) --
	( 76.47,120.03) --
	( 76.48,120.05) --
	( 76.49,120.06) --
	( 76.51,120.08) --
	( 76.52,120.09) --
	( 76.53,120.10) --
	( 76.54,120.12) --
	( 76.55,120.13) --
	( 76.56,120.14) --
	( 76.57,120.16) --
	( 76.58,120.17) --
	( 76.59,120.18) --
	( 76.60,120.20) --
	( 76.61,120.21) --
	( 76.62,120.22) --
	( 76.63,120.24) --
	( 76.64,120.25) --
	( 76.65,120.26) --
	( 76.66,120.28) --
	( 76.67,120.29) --
	( 76.68,120.30) --
	( 76.69,120.32) --
	( 76.70,120.33) --
	( 76.72,120.34) --
	( 76.73,120.36) --
	( 76.74,120.37) --
	( 76.75,120.38) --
	( 76.76,120.40) --
	( 76.77,120.41) --
	( 76.78,120.42) --
	( 76.79,120.44) --
	( 76.80,120.45) --
	( 76.81,120.46) --
	( 76.82,120.47) --
	( 76.83,120.49) --
	( 76.84,120.50) --
	( 76.85,120.51) --
	( 76.86,120.53) --
	( 76.87,120.54) --
	( 76.88,120.55) --
	( 76.89,120.57) --
	( 76.90,120.58) --
	( 76.91,120.59) --
	( 76.92,120.60) --
	( 76.94,120.62) --
	( 76.95,120.63) --
	( 76.96,120.64) --
	( 76.97,120.65) --
	( 76.98,120.67) --
	( 76.99,120.68) --
	( 77.00,120.69) --
	( 77.01,120.71) --
	( 77.02,120.72) --
	( 77.03,120.73) --
	( 77.04,120.74) --
	( 77.05,120.76) --
	( 77.06,120.77) --
	( 77.07,120.78) --
	( 77.08,120.79) --
	( 77.09,120.81) --
	( 77.10,120.82) --
	( 77.11,120.83) --
	( 77.12,120.84) --
	( 77.13,120.86) --
	( 77.14,120.87) --
	( 77.16,120.88) --
	( 77.17,120.89) --
	( 77.18,120.90) --
	( 77.19,120.92) --
	( 77.20,120.93) --
	( 77.21,120.94) --
	( 77.22,120.95) --
	( 77.23,120.97) --
	( 77.24,120.98) --
	( 77.25,120.99) --
	( 77.26,121.00) --
	( 77.27,121.01) --
	( 77.28,121.03) --
	( 77.29,121.04) --
	( 77.30,121.05) --
	( 77.31,121.06) --
	( 77.32,121.07) --
	( 77.33,121.09) --
	( 77.34,121.10) --
	( 77.35,121.11) --
	( 77.37,121.12) --
	( 77.38,121.13) --
	( 77.39,121.15) --
	( 77.40,121.16) --
	( 77.41,121.17) --
	( 77.42,121.18) --
	( 77.43,121.19) --
	( 77.44,121.20) --
	( 77.45,121.22) --
	( 77.46,121.23) --
	( 77.47,121.24) --
	( 77.48,121.25) --
	( 77.49,121.26) --
	( 77.50,121.27) --
	( 77.51,121.29) --
	( 77.52,121.30) --
	( 77.53,121.31) --
	( 77.54,121.32) --
	( 77.55,121.33) --
	( 77.56,121.34) --
	( 77.57,121.35) --
	( 77.59,121.37) --
	( 77.60,121.38) --
	( 77.61,121.39) --
	( 77.62,121.40) --
	( 77.63,121.41) --
	( 77.64,121.42) --
	( 77.65,121.43) --
	( 77.66,121.45) --
	( 77.67,121.46) --
	( 77.68,121.47) --
	( 77.69,121.48) --
	( 77.70,121.49) --
	( 77.71,121.50) --
	( 77.72,121.51) --
	( 77.73,121.52) --
	( 77.74,121.53) --
	( 77.75,121.55) --
	( 77.76,121.56) --
	( 77.77,121.57) --
	( 77.78,121.58) --
	( 77.79,121.59) --
	( 77.81,121.60) --
	( 77.82,121.61) --
	( 77.83,121.62) --
	( 77.84,121.63) --
	( 77.85,121.64) --
	( 77.86,121.66) --
	( 77.87,121.67) --
	( 77.88,121.68) --
	( 77.89,121.69) --
	( 77.90,121.70) --
	( 77.91,121.71) --
	( 77.92,121.72) --
	( 77.93,121.73) --
	( 77.94,121.74) --
	( 77.95,121.75) --
	( 77.96,121.76) --
	( 77.97,121.77) --
	( 77.98,121.78) --
	( 77.99,121.79) --
	( 78.00,121.81) --
	( 78.02,121.82) --
	( 78.03,121.83) --
	( 78.04,121.84) --
	( 78.05,121.85) --
	( 78.06,121.86) --
	( 78.07,121.87) --
	( 78.08,121.88) --
	( 78.09,121.89) --
	( 78.10,121.90) --
	( 78.11,121.91) --
	( 78.12,121.92) --
	( 78.13,121.93) --
	( 78.14,121.94) --
	( 78.15,121.95) --
	( 78.16,121.96) --
	( 78.17,121.97) --
	( 78.18,121.98) --
	( 78.19,121.99) --
	( 78.20,122.00) --
	( 78.21,122.01) --
	( 78.22,122.02) --
	( 78.24,122.03) --
	( 78.25,122.04) --
	( 78.26,122.05) --
	( 78.27,122.06) --
	( 78.28,122.07) --
	( 78.29,122.08) --
	( 78.30,122.09) --
	( 78.31,122.10) --
	( 78.32,122.11) --
	( 78.33,122.12) --
	( 78.34,122.13) --
	( 78.35,122.14) --
	( 78.36,122.15) --
	( 78.37,122.16) --
	( 78.38,122.17) --
	( 78.39,122.18) --
	( 78.40,122.19) --
	( 78.41,122.20) --
	( 78.42,122.21) --
	( 78.43,122.22) --
	( 78.44,122.23) --
	( 78.46,122.24) --
	( 78.47,122.25) --
	( 78.48,122.26) --
	( 78.49,122.27) --
	( 78.50,122.28) --
	( 78.51,122.29) --
	( 78.52,122.30) --
	( 78.53,122.31) --
	( 78.54,122.32) --
	( 78.55,122.32) --
	( 78.56,122.33) --
	( 78.57,122.34) --
	( 78.58,122.35) --
	( 78.59,122.36) --
	( 78.60,122.37) --
	( 78.61,122.38) --
	( 78.62,122.39) --
	( 78.63,122.40) --
	( 78.64,122.41) --
	( 78.65,122.42) --
	( 78.67,122.43) --
	( 78.68,122.44) --
	( 78.69,122.44) --
	( 78.70,122.45) --
	( 78.71,122.46) --
	( 78.72,122.47) --
	( 78.73,122.48) --
	( 78.74,122.49) --
	( 78.75,122.50) --
	( 78.76,122.51) --
	( 78.77,122.52) --
	( 78.78,122.53) --
	( 78.79,122.53) --
	( 78.80,122.54) --
	( 78.81,122.55) --
	( 78.82,122.56) --
	( 78.83,122.57) --
	( 78.84,122.58) --
	( 78.85,122.59) --
	( 78.86,122.60) --
	( 78.87,122.61) --
	( 78.89,122.61) --
	( 78.90,122.62) --
	( 78.91,122.63) --
	( 78.92,122.64) --
	( 78.93,122.65) --
	( 78.94,122.66) --
	( 78.95,122.67) --
	( 78.96,122.67) --
	( 78.97,122.68) --
	( 78.98,122.69) --
	( 78.99,122.70) --
	( 79.00,122.71) --
	( 79.01,122.72) --
	( 79.02,122.73) --
	( 79.03,122.73) --
	( 79.04,122.74) --
	( 79.05,122.75) --
	( 79.06,122.76) --
	( 79.07,122.77) --
	( 79.08,122.78) --
	( 79.09,122.78) --
	( 79.11,122.79) --
	( 79.12,122.80) --
	( 79.13,122.81) --
	( 79.14,122.82) --
	( 79.15,122.82) --
	( 79.16,122.83) --
	( 79.17,122.84) --
	( 79.18,122.85) --
	( 79.19,122.86) --
	( 79.20,122.86) --
	( 79.21,122.87) --
	( 79.22,122.88) --
	( 79.23,122.89) --
	( 79.24,122.90) --
	( 79.25,122.90) --
	( 79.26,122.91) --
	( 79.27,122.92) --
	( 79.28,122.93) --
	( 79.29,122.94) --
	( 79.30,122.94) --
	( 79.32,122.95) --
	( 79.33,122.96) --
	( 79.34,122.97) --
	( 79.35,122.98) --
	( 79.36,122.98) --
	( 79.37,122.99) --
	( 79.38,123.00) --
	( 79.39,123.01) --
	( 79.40,123.01) --
	( 79.41,123.02) --
	( 79.42,123.03) --
	( 79.43,123.04) --
	( 79.44,123.04) --
	( 79.45,123.05) --
	( 79.46,123.06) --
	( 79.47,123.07) --
	( 79.48,123.07) --
	( 79.49,123.08) --
	( 79.50,123.09) --
	( 79.51,123.10) --
	( 79.52,123.10) --
	( 79.54,123.11) --
	( 79.55,123.12) --
	( 79.56,123.12) --
	( 79.57,123.13) --
	( 79.58,123.14) --
	( 79.59,123.15) --
	( 79.60,123.15) --
	( 79.61,123.16) --
	( 79.62,123.17) --
	( 79.63,123.18) --
	( 79.64,123.18) --
	( 79.65,123.19) --
	( 79.66,123.20) --
	( 79.67,123.20) --
	( 79.68,123.21) --
	( 79.69,123.22) --
	( 79.70,123.22) --
	( 79.71,123.23) --
	( 79.72,123.24) --
	( 79.73,123.25) --
	( 79.74,123.25) --
	( 79.76,123.26) --
	( 79.77,123.27) --
	( 79.78,123.27) --
	( 79.79,123.28) --
	( 79.80,123.29) --
	( 79.81,123.29) --
	( 79.82,123.30) --
	( 79.83,123.31) --
	( 79.84,123.31) --
	( 79.85,123.32) --
	( 79.86,123.33) --
	( 79.87,123.33) --
	( 79.88,123.34) --
	( 79.89,123.35) --
	( 79.90,123.35) --
	( 79.91,123.36) --
	( 79.92,123.37) --
	( 79.93,123.37) --
	( 79.94,123.38) --
	( 79.95,123.38) --
	( 79.97,123.39) --
	( 79.98,123.40) --
	( 79.99,123.40) --
	( 80.00,123.41) --
	( 80.01,123.42) --
	( 80.02,123.42) --
	( 80.03,123.43) --
	( 80.04,123.44) --
	( 80.05,123.44) --
	( 80.06,123.45) --
	( 80.07,123.45) --
	( 80.08,123.46) --
	( 80.09,123.47) --
	( 80.10,123.47) --
	( 80.11,123.48) --
	( 80.12,123.48) --
	( 80.13,123.49) --
	( 80.14,123.50) --
	( 80.15,123.50) --
	( 80.16,123.51) --
	( 80.17,123.51) --
	( 80.19,123.52) --
	( 80.20,123.53) --
	( 80.21,123.53) --
	( 80.22,123.54) --
	( 80.23,123.54) --
	( 80.24,123.55) --
	( 80.25,123.56) --
	( 80.26,123.56) --
	( 80.27,123.57) --
	( 80.28,123.57) --
	( 80.29,123.58) --
	( 80.30,123.58) --
	( 80.31,123.59) --
	( 80.32,123.59) --
	( 80.33,123.60) --
	( 80.34,123.61) --
	( 80.35,123.61) --
	( 80.36,123.62) --
	( 80.37,123.62) --
	( 80.38,123.63) --
	( 80.39,123.63) --
	( 80.41,123.64) --
	( 80.42,123.64) --
	( 80.43,123.65) --
	( 80.44,123.66) --
	( 80.45,123.66) --
	( 80.46,123.67) --
	( 80.47,123.67) --
	( 80.48,123.68) --
	( 80.49,123.68) --
	( 80.50,123.69) --
	( 80.51,123.69) --
	( 80.52,123.70) --
	( 80.53,123.70) --
	( 80.54,123.71) --
	( 80.55,123.71) --
	( 80.56,123.72) --
	( 80.57,123.72) --
	( 80.58,123.73) --
	( 80.59,123.73) --
	( 80.60,123.74) --
	( 80.62,123.74) --
	( 80.63,123.75) --
	( 80.64,123.75) --
	( 80.65,123.76) --
	( 80.66,123.76) --
	( 80.67,123.77) --
	( 80.68,123.77) --
	( 80.69,123.78) --
	( 80.70,123.78) --
	( 80.71,123.79) --
	( 80.72,123.79) --
	( 80.73,123.80) --
	( 80.74,123.80) --
	( 80.75,123.81) --
	( 80.76,123.81) --
	( 80.77,123.82) --
	( 80.78,123.82) --
	( 80.79,123.82) --
	( 80.80,123.83) --
	( 80.81,123.83) --
	( 80.82,123.84) --
	( 80.84,123.84) --
	( 80.85,123.85) --
	( 80.86,123.85) --
	( 80.87,123.86) --
	( 80.88,123.86) --
	( 80.89,123.86) --
	( 80.90,123.87) --
	( 80.91,123.87) --
	( 80.92,123.88) --
	( 80.93,123.88) --
	( 80.94,123.89) --
	( 80.95,123.89) --
	( 80.96,123.89) --
	( 80.97,123.90) --
	( 80.98,123.90) --
	( 80.99,123.91) --
	( 81.00,123.91) --
	( 81.01,123.92) --
	( 81.02,123.92) --
	( 81.03,123.92) --
	( 81.04,123.93) --
	( 81.06,123.93) --
	( 81.07,123.94) --
	( 81.08,123.94) --
	( 81.09,123.94) --
	( 81.10,123.95) --
	( 81.11,123.95) --
	( 81.12,123.96) --
	( 81.13,123.96) --
	( 81.14,123.96) --
	( 81.15,123.97) --
	( 81.16,123.97) --
	( 81.17,123.97) --
	( 81.18,123.98) --
	( 81.19,123.98) --
	( 81.20,123.99) --
	( 81.21,123.99) --
	( 81.22,123.99) --
	( 81.23,124.00) --
	( 81.24,124.00) --
	( 81.25,124.00) --
	( 81.27,124.01) --
	( 81.28,124.01) --
	( 81.29,124.01) --
	( 81.30,124.02) --
	( 81.31,124.02) --
	( 81.32,124.03) --
	( 81.33,124.03) --
	( 81.34,124.03) --
	( 81.35,124.04) --
	( 81.36,124.04) --
	( 81.37,124.04) --
	( 81.38,124.05) --
	( 81.39,124.05) --
	( 81.40,124.05) --
	( 81.41,124.06) --
	( 81.42,124.06) --
	( 81.43,124.06) --
	( 81.44,124.06) --
	( 81.45,124.07) --
	( 81.46,124.07) --
	( 81.47,124.07) --
	( 81.49,124.08) --
	( 81.50,124.08) --
	( 81.51,124.08) --
	( 81.52,124.09) --
	( 81.53,124.09) --
	( 81.54,124.09) --
	( 81.55,124.10) --
	( 81.56,124.10) --
	( 81.57,124.10) --
	( 81.58,124.10) --
	( 81.59,124.11) --
	( 81.60,124.11) --
	( 81.61,124.11) --
	( 81.62,124.12) --
	( 81.63,124.12) --
	( 81.64,124.12) --
	( 81.65,124.12) --
	( 81.66,124.13) --
	( 81.67,124.13) --
	( 81.68,124.13) --
	( 81.69,124.13) --
	( 81.71,124.14) --
	( 81.72,124.14) --
	( 81.73,124.14) --
	( 81.74,124.14) --
	( 81.75,124.15) --
	( 81.76,124.15) --
	( 81.77,124.15) --
	( 81.78,124.15) --
	( 81.79,124.16) --
	( 81.80,124.16) --
	( 81.81,124.16) --
	( 81.82,124.16) --
	( 81.83,124.17) --
	( 81.84,124.17) --
	( 81.85,124.17) --
	( 81.86,124.17) --
	( 81.87,124.18) --
	( 81.88,124.18) --
	( 81.89,124.18) --
	( 81.90,124.18) --
	( 81.92,124.18) --
	( 81.93,124.19) --
	( 81.94,124.19) --
	( 81.95,124.19) --
	( 81.96,124.19) --
	( 81.97,124.19) --
	( 81.98,124.20) --
	( 81.99,124.20) --
	( 82.00,124.20) --
	( 82.01,124.20) --
	( 82.02,124.20) --
	( 82.03,124.21) --
	( 82.04,124.21) --
	( 82.05,124.21) --
	( 82.06,124.21) --
	( 82.07,124.21) --
	( 82.08,124.22) --
	( 82.09,124.22) --
	( 82.10,124.22) --
	( 82.11,124.22) --
	( 82.12,124.22) --
	( 82.14,124.22) --
	( 82.15,124.23) --
	( 82.16,124.23) --
	( 82.17,124.23) --
	( 82.18,124.23) --
	( 82.19,124.23) --
	( 82.20,124.23) --
	( 82.21,124.23) --
	( 82.22,124.24) --
	( 82.23,124.24) --
	( 82.24,124.24) --
	( 82.25,124.24) --
	( 82.26,124.24) --
	( 82.27,124.24) --
	( 82.28,124.24) --
	( 82.29,124.25) --
	( 82.30,124.25) --
	( 82.31,124.25) --
	( 82.32,124.25) --
	( 82.33,124.25) --
	( 82.34,124.25) --
	( 82.36,124.25) --
	( 82.37,124.25) --
	( 82.38,124.26) --
	( 82.39,124.26) --
	( 82.40,124.26) --
	( 82.41,124.26) --
	( 82.42,124.26) --
	( 82.43,124.26) --
	( 82.44,124.26) --
	( 82.45,124.26) --
	( 82.46,124.26) --
	( 82.47,124.26) --
	( 82.48,124.27) --
	( 82.49,124.27) --
	( 82.50,124.27) --
	( 82.51,124.27) --
	( 82.52,124.27) --
	( 82.53,124.27) --
	( 82.54,124.27) --
	( 82.55,124.27) --
	( 82.57,124.27) --
	( 82.58,124.27) --
	( 82.59,124.27) --
	( 82.60,124.27) --
	( 82.61,124.27) --
	( 82.62,124.28) --
	( 82.63,124.28) --
	( 82.64,124.28) --
	( 82.65,124.28) --
	( 82.66,124.28) --
	( 82.67,124.28) --
	( 82.68,124.28) --
	( 82.69,124.28) --
	( 82.70,124.28) --
	( 82.71,124.28) --
	( 82.72,124.28) --
	( 82.73,124.28) --
	( 82.74,124.28) --
	( 82.75,124.28) --
	( 82.76,124.28) --
	( 82.77,124.28) --
	( 82.79,124.28) --
	( 82.80,124.28) --
	( 82.81,124.28) --
	( 82.82,124.28) --
	( 82.83,124.28) --
	( 82.84,124.28) --
	( 82.85,124.28) --
	( 82.86,124.28) --
	( 82.87,124.28) --
	( 82.88,124.28) --
	( 82.89,124.28) --
	( 82.90,124.28) --
	( 82.91,124.28) --
	( 82.92,124.28) --
	( 82.93,124.28) --
	( 82.94,124.28) --
	( 82.95,124.28) --
	( 82.96,124.28) --
	( 82.97,124.28) --
	( 82.98,124.28) --
	( 82.99,124.28) --
	( 83.01,124.28) --
	( 83.02,124.28) --
	( 83.03,124.28) --
	( 83.04,124.28) --
	( 83.05,124.28) --
	( 83.06,124.28) --
	( 83.07,124.28) --
	( 83.08,124.28) --
	( 83.09,124.28) --
	( 83.10,124.28) --
	( 83.11,124.28) --
	( 83.12,124.28) --
	( 83.13,124.28) --
	( 83.14,124.28) --
	( 83.15,124.28) --
	( 83.16,124.27) --
	( 83.17,124.27) --
	( 83.18,124.27) --
	( 83.19,124.27) --
	( 83.20,124.27) --
	( 83.22,124.27) --
	( 83.23,124.27) --
	( 83.24,124.27) --
	( 83.25,124.27) --
	( 83.26,124.27) --
	( 83.27,124.27) --
	( 83.28,124.27) --
	( 83.29,124.27) --
	( 83.30,124.26) --
	( 83.31,124.26) --
	( 83.32,124.26) --
	( 83.33,124.26) --
	( 83.34,124.26) --
	( 83.35,124.26) --
	( 83.36,124.26) --
	( 83.37,124.26) --
	( 83.38,124.26) --
	( 83.39,124.26) --
	( 83.40,124.25) --
	( 83.41,124.25) --
	( 83.42,124.25) --
	( 83.44,124.25) --
	( 83.45,124.25) --
	( 83.46,124.25) --
	( 83.47,124.25) --
	( 83.48,124.25) --
	( 83.49,124.24) --
	( 83.50,124.24) --
	( 83.51,124.24) --
	( 83.52,124.24) --
	( 83.53,124.24) --
	( 83.54,124.24) --
	( 83.55,124.24) --
	( 83.56,124.23) --
	( 83.57,124.23) --
	( 83.58,124.23) --
	( 83.59,124.23) --
	( 83.60,124.23) --
	( 83.61,124.23) --
	( 83.62,124.23) --
	( 83.63,124.22) --
	( 83.64,124.22) --
	( 83.66,124.22) --
	( 83.67,124.22) --
	( 83.68,124.22) --
	( 83.69,124.22) --
	( 83.70,124.21) --
	( 83.71,124.21) --
	( 83.72,124.21) --
	( 83.73,124.21) --
	( 83.74,124.21) --
	( 83.75,124.20) --
	( 83.76,124.20) --
	( 83.77,124.20) --
	( 83.78,124.20) --
	( 83.79,124.20) --
	( 83.80,124.19) --
	( 83.81,124.19) --
	( 83.82,124.19) --
	( 83.83,124.19) --
	( 83.84,124.19) --
	( 83.85,124.18) --
	( 83.86,124.18) --
	( 83.88,124.18) --
	( 83.89,124.18) --
	( 83.90,124.18) --
	( 83.91,124.17) --
	( 83.92,124.17) --
	( 83.93,124.17) --
	( 83.94,124.17) --
	( 83.95,124.16) --
	( 83.96,124.16) --
	( 83.97,124.16) --
	( 83.98,124.16) --
	( 83.99,124.15) --
	( 84.00,124.15) --
	( 84.01,124.15) --
	( 84.02,124.15) --
	( 84.03,124.14) --
	( 84.04,124.14) --
	( 84.05,124.14) --
	( 84.06,124.14) --
	( 84.07,124.13) --
	( 84.09,124.13) --
	( 84.10,124.13) --
	( 84.11,124.13) --
	( 84.12,124.12) --
	( 84.13,124.12) --
	( 84.14,124.12) --
	( 84.15,124.12) --
	( 84.16,124.11) --
	( 84.17,124.11) --
	( 84.18,124.11) --
	( 84.19,124.10) --
	( 84.20,124.10) --
	( 84.21,124.10) --
	( 84.22,124.10) --
	( 84.23,124.09) --
	( 84.24,124.09) --
	( 84.25,124.09) --
	( 84.26,124.08) --
	( 84.27,124.08) --
	( 84.28,124.08) --
	( 84.29,124.07) --
	( 84.31,124.07) --
	( 84.32,124.07) --
	( 84.33,124.06) --
	( 84.34,124.06) --
	( 84.35,124.06) --
	( 84.36,124.06) --
	( 84.37,124.05) --
	( 84.38,124.05) --
	( 84.39,124.05) --
	( 84.40,124.04) --
	( 84.41,124.04) --
	( 84.42,124.04) --
	( 84.43,124.03) --
	( 84.44,124.03) --
	( 84.45,124.03) --
	( 84.46,124.02) --
	( 84.47,124.02) --
	( 84.48,124.01) --
	( 84.49,124.01) --
	( 84.50,124.01) --
	( 84.51,124.00) --
	( 84.53,124.00) --
	( 84.54,124.00) --
	( 84.55,123.99) --
	( 84.56,123.99) --
	( 84.57,123.99) --
	( 84.58,123.98) --
	( 84.59,123.98) --
	( 84.60,123.97) --
	( 84.61,123.97) --
	( 84.62,123.97) --
	( 84.63,123.96) --
	( 84.64,123.96) --
	( 84.65,123.96) --
	( 84.66,123.95) --
	( 84.67,123.95) --
	( 84.68,123.94) --
	( 84.69,123.94) --
	( 84.70,123.94) --
	( 84.71,123.93) --
	( 84.72,123.93) --
	( 84.74,123.92) --
	( 84.75,123.92) --
	( 84.76,123.92) --
	( 84.77,123.91) --
	( 84.78,123.91) --
	( 84.79,123.90) --
	( 84.80,123.90) --
	( 84.81,123.89) --
	( 84.82,123.89) --
	( 84.83,123.89) --
	( 84.84,123.88) --
	( 84.85,123.88) --
	( 84.86,123.87) --
	( 84.87,123.87) --
	( 84.88,123.86) --
	( 84.89,123.86) --
	( 84.90,123.86) --
	( 84.91,123.85) --
	( 84.92,123.85) --
	( 84.93,123.84) --
	( 84.94,123.84) --
	( 84.96,123.83) --
	( 84.97,123.83) --
	( 84.98,123.82) --
	( 84.99,123.82) --
	( 85.00,123.82) --
	( 85.01,123.81) --
	( 85.02,123.81) --
	( 85.03,123.80) --
	( 85.04,123.80) --
	( 85.05,123.79) --
	( 85.06,123.79) --
	( 85.07,123.78) --
	( 85.08,123.78) --
	( 85.09,123.77) --
	( 85.10,123.77) --
	( 85.11,123.76) --
	( 85.12,123.76) --
	( 85.13,123.75) --
	( 85.14,123.75) --
	( 85.15,123.74) --
	( 85.16,123.74) --
	( 85.18,123.73) --
	( 85.19,123.73) --
	( 85.20,123.72) --
	( 85.21,123.72) --
	( 85.22,123.71) --
	( 85.23,123.71) --
	( 85.24,123.70) --
	( 85.25,123.70) --
	( 85.26,123.69) --
	( 85.27,123.69) --
	( 85.28,123.68) --
	( 85.29,123.68) --
	( 85.30,123.67) --
	( 85.31,123.67) --
	( 85.32,123.66) --
	( 85.33,123.66) --
	( 85.34,123.65) --
	( 85.35,123.64) --
	( 85.36,123.64) --
	( 85.37,123.63) --
	( 85.39,123.63) --
	( 85.40,123.62) --
	( 85.41,123.62) --
	( 85.42,123.61) --
	( 85.43,123.61) --
	( 85.44,123.60) --
	( 85.45,123.59) --
	( 85.46,123.59) --
	( 85.47,123.58) --
	( 85.48,123.58) --
	( 85.49,123.57) --
	( 85.50,123.57) --
	( 85.51,123.56) --
	( 85.52,123.56) --
	( 85.53,123.55) --
	( 85.54,123.54) --
	( 85.55,123.54) --
	( 85.56,123.53) --
	( 85.57,123.53) --
	( 85.58,123.52) --
	( 85.59,123.51) --
	( 85.61,123.51) --
	( 85.62,123.50) --
	( 85.63,123.50) --
	( 85.64,123.49) --
	( 85.65,123.48) --
	( 85.66,123.48) --
	( 85.67,123.47) --
	( 85.68,123.47) --
	( 85.69,123.46) --
	( 85.70,123.45) --
	( 85.71,123.45) --
	( 85.72,123.44) --
	( 85.73,123.44) --
	( 85.74,123.43) --
	( 85.75,123.42) --
	( 85.76,123.42) --
	( 85.77,123.41) --
	( 85.78,123.40) --
	( 85.79,123.40) --
	( 85.80,123.39) --
	( 85.81,123.38) --
	( 85.83,123.38) --
	( 85.84,123.37) --
	( 85.85,123.37) --
	( 85.86,123.36) --
	( 85.87,123.35) --
	( 85.88,123.35) --
	( 85.89,123.34) --
	( 85.90,123.33) --
	( 85.91,123.33) --
	( 85.92,123.32) --
	( 85.93,123.31) --
	( 85.94,123.31) --
	( 85.95,123.30) --
	( 85.96,123.29) --
	( 85.97,123.29) --
	( 85.98,123.28) --
	( 85.99,123.27) --
	( 86.00,123.27) --
	( 86.01,123.26) --
	( 86.02,123.25) --
	( 86.04,123.25) --
	( 86.05,123.24) --
	( 86.06,123.23) --
	( 86.07,123.22) --
	( 86.08,123.22) --
	( 86.09,123.21) --
	( 86.10,123.20) --
	( 86.11,123.20) --
	( 86.12,123.19) --
	( 86.13,123.18) --
	( 86.14,123.18) --
	( 86.15,123.17) --
	( 86.16,123.16) --
	( 86.17,123.15) --
	( 86.18,123.15) --
	( 86.19,123.14) --
	( 86.20,123.13) --
	( 86.21,123.12) --
	( 86.22,123.12) --
	( 86.23,123.11) --
	( 86.24,123.10) --
	( 86.26,123.10) --
	( 86.27,123.09) --
	( 86.28,123.08) --
	( 86.29,123.07) --
	( 86.30,123.07) --
	( 86.31,123.06) --
	( 86.32,123.05) --
	( 86.33,123.04) --
	( 86.34,123.04) --
	( 86.35,123.03) --
	( 86.36,123.02) --
	( 86.37,123.01) --
	( 86.38,123.01) --
	( 86.39,123.00) --
	( 86.40,122.99) --
	( 86.41,122.98) --
	( 86.42,122.98) --
	( 86.43,122.97) --
	( 86.44,122.96) --
	( 86.45,122.95) --
	( 86.46,122.94) --
	( 86.48,122.94) --
	( 86.49,122.93) --
	( 86.50,122.92) --
	( 86.51,122.91) --
	( 86.52,122.90) --
	( 86.53,122.90) --
	( 86.54,122.89) --
	( 86.55,122.88) --
	( 86.56,122.87) --
	( 86.57,122.86) --
	( 86.58,122.86) --
	( 86.59,122.85) --
	( 86.60,122.84) --
	( 86.61,122.83) --
	( 86.62,122.82) --
	( 86.63,122.82) --
	( 86.64,122.81) --
	( 86.65,122.80) --
	( 86.66,122.79) --
	( 86.67,122.78) --
	( 86.69,122.78) --
	( 86.70,122.77) --
	( 86.71,122.76) --
	( 86.72,122.75) --
	( 86.73,122.74) --
	( 86.74,122.73) --
	( 86.75,122.73) --
	( 86.76,122.72) --
	( 86.77,122.71) --
	( 86.78,122.70) --
	( 86.79,122.69) --
	( 86.80,122.68) --
	( 86.81,122.67) --
	( 86.82,122.67) --
	( 86.83,122.66) --
	( 86.84,122.65) --
	( 86.85,122.64) --
	( 86.86,122.63) --
	( 86.87,122.62) --
	( 86.88,122.61) --
	( 86.89,122.61) --
	( 86.91,122.60) --
	( 86.92,122.59) --
	( 86.93,122.58) --
	( 86.94,122.57) --
	( 86.95,122.56) --
	( 86.96,122.55) --
	( 86.97,122.54) --
	( 86.98,122.53) --
	( 86.99,122.53) --
	( 87.00,122.52) --
	( 87.01,122.51) --
	( 87.02,122.50) --
	( 87.03,122.49) --
	( 87.04,122.48) --
	( 87.05,122.47) --
	( 87.06,122.46) --
	( 87.07,122.45) --
	( 87.08,122.44) --
	( 87.09,122.44) --
	( 87.10,122.43) --
	( 87.11,122.42) --
	( 87.13,122.41) --
	( 87.14,122.40) --
	( 87.15,122.39) --
	( 87.16,122.38) --
	( 87.17,122.37) --
	( 87.18,122.36) --
	( 87.19,122.35) --
	( 87.20,122.34) --
	( 87.21,122.33) --
	( 87.22,122.32) --
	( 87.23,122.32) --
	( 87.24,122.31) --
	( 87.25,122.30) --
	( 87.26,122.29) --
	( 87.27,122.28) --
	( 87.28,122.27) --
	( 87.29,122.26) --
	( 87.30,122.25) --
	( 87.31,122.24) --
	( 87.32,122.23) --
	( 87.34,122.22) --
	( 87.35,122.21) --
	( 87.36,122.20) --
	( 87.37,122.19) --
	( 87.38,122.18) --
	( 87.39,122.17) --
	( 87.40,122.16) --
	( 87.41,122.15) --
	( 87.42,122.14) --
	( 87.43,122.13) --
	( 87.44,122.12) --
	( 87.45,122.11) --
	( 87.46,122.10) --
	( 87.47,122.09) --
	( 87.48,122.08) --
	( 87.49,122.07) --
	( 87.50,122.06) --
	( 87.51,122.05) --
	( 87.52,122.04) --
	( 87.53,122.03) --
	( 87.54,122.02) --
	( 87.56,122.01) --
	( 87.57,122.00) --
	( 87.58,121.99) --
	( 87.59,121.98) --
	( 87.60,121.97) --
	( 87.61,121.96) --
	( 87.62,121.95) --
	( 87.63,121.94) --
	( 87.64,121.93) --
	( 87.65,121.92) --
	( 87.66,121.91) --
	( 87.67,121.90) --
	( 87.68,121.89) --
	( 87.69,121.88) --
	( 87.70,121.87) --
	( 87.71,121.86) --
	( 87.72,121.85) --
	( 87.73,121.84) --
	( 87.74,121.83) --
	( 87.75,121.82) --
	( 87.76,121.81) --
	( 87.78,121.79) --
	( 87.79,121.78) --
	( 87.80,121.77) --
	( 87.81,121.76) --
	( 87.82,121.75) --
	( 87.83,121.74) --
	( 87.84,121.73) --
	( 87.85,121.72) --
	( 87.86,121.71) --
	( 87.87,121.70) --
	( 87.88,121.69) --
	( 87.89,121.68) --
	( 87.90,121.67) --
	( 87.91,121.66) --
	( 87.92,121.64) --
	( 87.93,121.63) --
	( 87.94,121.62) --
	( 87.95,121.61) --
	( 87.96,121.60) --
	( 87.97,121.59) --
	( 87.99,121.58) --
	( 88.00,121.57) --
	( 88.01,121.56) --
	( 88.02,121.55) --
	( 88.03,121.53) --
	( 88.04,121.52) --
	( 88.05,121.51) --
	( 88.06,121.50) --
	( 88.07,121.49) --
	( 88.08,121.48) --
	( 88.09,121.47) --
	( 88.10,121.46) --
	( 88.11,121.45) --
	( 88.12,121.43) --
	( 88.13,121.42) --
	( 88.14,121.41) --
	( 88.15,121.40) --
	( 88.16,121.39) --
	( 88.17,121.38) --
	( 88.18,121.37) --
	( 88.19,121.35) --
	( 88.21,121.34) --
	( 88.22,121.33) --
	( 88.23,121.32) --
	( 88.24,121.31) --
	( 88.25,121.30) --
	( 88.26,121.29) --
	( 88.27,121.27) --
	( 88.28,121.26) --
	( 88.29,121.25) --
	( 88.30,121.24) --
	( 88.31,121.23) --
	( 88.32,121.22) --
	( 88.33,121.20) --
	( 88.34,121.19) --
	( 88.35,121.18) --
	( 88.36,121.17) --
	( 88.37,121.16) --
	( 88.38,121.15) --
	( 88.39,121.13) --
	( 88.40,121.12) --
	( 88.41,121.11) --
	( 88.43,121.10) --
	( 88.44,121.09) --
	( 88.45,121.07) --
	( 88.46,121.06) --
	( 88.47,121.05) --
	( 88.48,121.04) --
	( 88.49,121.03) --
	( 88.50,121.01) --
	( 88.51,121.00) --
	( 88.52,120.99) --
	( 88.53,120.98) --
	( 88.54,120.97) --
	( 88.55,120.95) --
	( 88.56,120.94) --
	( 88.57,120.93) --
	( 88.58,120.92) --
	( 88.59,120.90) --
	( 88.60,120.89) --
	( 88.61,120.88) --
	( 88.62,120.87) --
	( 88.64,120.86) --
	( 88.65,120.84) --
	( 88.66,120.83) --
	( 88.67,120.82) --
	( 88.68,120.81) --
	( 88.69,120.79) --
	( 88.70,120.78) --
	( 88.71,120.77) --
	( 88.72,120.76) --
	( 88.73,120.74) --
	( 88.74,120.73) --
	( 88.75,120.72) --
	( 88.76,120.71) --
	( 88.77,120.69) --
	( 88.78,120.68) --
	( 88.79,120.67) --
	( 88.80,120.65) --
	( 88.81,120.64) --
	( 88.82,120.63) --
	( 88.83,120.62) --
	( 88.84,120.60) --
	( 88.86,120.59) --
	( 88.87,120.58) --
	( 88.88,120.57) --
	( 88.89,120.55) --
	( 88.90,120.54) --
	( 88.91,120.53) --
	( 88.92,120.51) --
	( 88.93,120.50) --
	( 88.94,120.49) --
	( 88.95,120.47) --
	( 88.96,120.46) --
	( 88.97,120.45) --
	( 88.98,120.44) --
	( 88.99,120.42) --
	( 89.00,120.41) --
	( 89.01,120.40) --
	( 89.02,120.38) --
	( 89.03,120.37) --
	( 89.04,120.36) --
	( 89.05,120.34) --
	( 89.06,120.33) --
	( 89.08,120.32) --
	( 89.09,120.30) --
	( 89.10,120.29) --
	( 89.11,120.28) --
	( 89.12,120.26) --
	( 89.13,120.25) --
	( 89.14,120.24) --
	( 89.15,120.22) --
	( 89.16,120.21) --
	( 89.17,120.20) --
	( 89.18,120.18) --
	( 89.19,120.17) --
	( 89.20,120.16) --
	( 89.21,120.14) --
	( 89.22,120.13) --
	( 89.23,120.12) --
	( 89.24,120.10) --
	( 89.25,120.09) --
	( 89.26,120.08) --
	( 89.27,120.06) --
	( 89.29,120.05) --
	( 89.30,120.03) --
	( 89.31,120.02) --
	( 89.32,120.01) --
	( 89.33,119.99) --
	( 89.34,119.98) --
	( 89.35,119.97) --
	( 89.36,119.95) --
	( 89.37,119.94) --
	( 89.38,119.92) --
	( 89.39,119.91) --
	( 89.40,119.90) --
	( 89.41,119.88) --
	( 89.42,119.87) --
	( 89.43,119.86) --
	( 89.44,119.84) --
	( 89.45,119.83) --
	( 89.46,119.81) --
	( 89.47,119.80) --
	( 89.48,119.79) --
	( 89.49,119.77) --
	( 89.51,119.76) --
	( 89.52,119.74) --
	( 89.53,119.73) --
	( 89.54,119.71) --
	( 89.55,119.70) --
	( 89.56,119.69) --
	( 89.57,119.67) --
	( 89.58,119.66) --
	( 89.59,119.64) --
	( 89.60,119.63) --
	( 89.61,119.61) --
	( 89.62,119.60) --
	( 89.63,119.59) --
	( 89.64,119.57) --
	( 89.65,119.56) --
	( 89.66,119.54) --
	( 89.67,119.53) --
	( 89.68,119.51) --
	( 89.69,119.50) --
	( 89.70,119.49) --
	( 89.71,119.47) --
	( 89.73,119.46) --
	( 89.74,119.44) --
	( 89.75,119.43) --
	( 89.76,119.41) --
	( 89.77,119.40) --
	( 89.78,119.38) --
	( 89.79,119.37) --
	( 89.80,119.35) --
	( 89.81,119.34) --
	( 89.82,119.32) --
	( 89.83,119.31) --
	( 89.84,119.30) --
	( 89.85,119.28) --
	( 89.86,119.27) --
	( 89.87,119.25) --
	( 89.88,119.24) --
	( 89.89,119.22) --
	( 89.90,119.21) --
	( 89.91,119.19) --
	( 89.92,119.18) --
	( 89.94,119.16) --
	( 89.95,119.15) --
	( 89.96,119.13) --
	( 89.97,119.12) --
	( 89.98,119.10) --
	( 89.99,119.09) --
	( 90.00,119.07) --
	( 90.01,119.06) --
	( 90.02,119.04) --
	( 90.03,119.03) --
	( 90.04,119.01) --
	( 90.05,119.00) --
	( 90.06,118.98) --
	( 90.07,118.97) --
	( 90.08,118.95) --
	( 90.09,118.93) --
	( 90.10,118.92) --
	( 90.11,118.90) --
	( 90.12,118.89) --
	( 90.13,118.87) --
	( 90.14,118.86) --
	( 90.16,118.84) --
	( 90.17,118.83) --
	( 90.18,118.81) --
	( 90.19,118.80) --
	( 90.20,118.78) --
	( 90.21,118.77) --
	( 90.22,118.75) --
	( 90.23,118.73) --
	( 90.24,118.72) --
	( 90.25,118.70) --
	( 90.26,118.69) --
	( 90.27,118.67) --
	( 90.28,118.66) --
	( 90.29,118.64) --
	( 90.30,118.63) --
	( 90.31,118.61) --
	( 90.32,118.59) --
	( 90.33,118.58) --
	( 90.34,118.56) --
	( 90.35,118.55) --
	( 90.36,118.53) --
	( 90.38,118.52) --
	( 90.39,118.50) --
	( 90.40,118.48) --
	( 90.41,118.47) --
	( 90.42,118.45) --
	( 90.43,118.44) --
	( 90.44,118.42) --
	( 90.45,118.40) --
	( 90.46,118.39) --
	( 90.47,118.37) --
	( 90.48,118.36) --
	( 90.49,118.34) --
	( 90.50,118.32) --
	( 90.51,118.31) --
	( 90.52,118.29) --
	( 90.53,118.28) --
	( 90.54,118.26) --
	( 90.55,118.24) --
	( 90.56,118.23) --
	( 90.57,118.21) --
	( 90.59,118.19) --
	( 90.60,118.18) --
	( 90.61,118.16) --
	( 90.62,118.15) --
	( 90.63,118.13) --
	( 90.64,118.11) --
	( 90.65,118.10) --
	( 90.66,118.08) --
	( 90.67,118.06) --
	( 90.68,118.05) --
	( 90.69,118.03) --
	( 90.70,118.02) --
	( 90.71,118.00) --
	( 90.72,117.98) --
	( 90.73,117.97) --
	( 90.74,117.95) --
	( 90.75,117.93) --
	( 90.76,117.92) --
	( 90.77,117.90) --
	( 90.78,117.88) --
	( 90.79,117.87) --
	( 90.81,117.85) --
	( 90.82,117.83) --
	( 90.83,117.82) --
	( 90.84,117.80) --
	( 90.85,117.78) --
	( 90.86,117.77) --
	( 90.87,117.75) --
	( 90.88,117.73) --
	( 90.89,117.72) --
	( 90.90,117.70) --
	( 90.91,117.68) --
	( 90.92,117.67) --
	( 90.93,117.65) --
	( 90.94,117.63) --
	( 90.95,117.62) --
	( 90.96,117.60) --
	( 90.97,117.58) --
	( 90.98,117.56) --
	( 90.99,117.55) --
	( 91.00,117.53) --
	( 91.01,117.51) --
	( 91.03,117.50) --
	( 91.04,117.48) --
	( 91.05,117.46) --
	( 91.06,117.44) --
	( 91.07,117.43) --
	( 91.08,117.41) --
	( 91.09,117.39) --
	( 91.10,117.38) --
	( 91.11,117.36) --
	( 91.12,117.34) --
	( 91.13,117.32) --
	( 91.14,117.31) --
	( 91.15,117.29) --
	( 91.16,117.27) --
	( 91.17,117.26) --
	( 91.18,117.24) --
	( 91.19,117.22) --
	( 91.20,117.20) --
	( 91.21,117.19) --
	( 91.22,117.17) --
	( 91.24,117.15) --
	( 91.25,117.13) --
	( 91.26,117.12) --
	( 91.27,117.10) --
	( 91.28,117.08) --
	( 91.29,117.06) --
	( 91.30,117.05) --
	( 91.31,117.03) --
	( 91.32,117.01) --
	( 91.33,116.99) --
	( 91.34,116.98) --
	( 91.35,116.96) --
	( 91.36,116.94) --
	( 91.37,116.92) --
	( 91.38,116.91) --
	( 91.39,116.89) --
	( 91.40,116.87) --
	( 91.41,116.85) --
	( 91.42,116.83) --
	( 91.43,116.82) --
	( 91.44,116.80) --
	( 91.46,116.78) --
	( 91.47,116.76) --
	( 91.48,116.74) --
	( 91.49,116.73) --
	( 91.50,116.71) --
	( 91.51,116.69) --
	( 91.52,116.67) --
	( 91.53,116.65) --
	( 91.54,116.64) --
	( 91.55,116.62) --
	( 91.56,116.60) --
	( 91.57,116.58) --
	( 91.58,116.56) --
	( 91.59,116.55) --
	( 91.60,116.53) --
	( 91.61,116.51) --
	( 91.62,116.49) --
	( 91.63,116.47) --
	( 91.64,116.46) --
	( 91.65,116.44) --
	( 91.66,116.42) --
	( 91.68,116.40) --
	( 91.69,116.38) --
	( 91.70,116.36) --
	( 91.71,116.35) --
	( 91.72,116.33) --
	( 91.73,116.31) --
	( 91.74,116.29) --
	( 91.75,116.27) --
	( 91.76,116.25) --
	( 91.77,116.24) --
	( 91.78,116.22) --
	( 91.79,116.20) --
	( 91.80,116.18) --
	( 91.81,116.16) --
	( 91.82,116.14) --
	( 91.83,116.13) --
	( 91.84,116.11) --
	( 91.85,116.09) --
	( 91.86,116.07) --
	( 91.87,116.05) --
	( 91.89,116.03) --
	( 91.90,116.01) --
	( 91.91,115.99) --
	( 91.92,115.98) --
	( 91.93,115.96) --
	( 91.94,115.94) --
	( 91.95,115.92) --
	( 91.96,115.90) --
	( 91.97,115.88) --
	( 91.98,115.86) --
	( 91.99,115.84) --
	( 92.00,115.83) --
	( 92.01,115.81) --
	( 92.02,115.79) --
	( 92.03,115.77) --
	( 92.04,115.75) --
	( 92.05,115.73) --
	( 92.06,115.71) --
	( 92.07,115.69) --
	( 92.08,115.67) --
	( 92.09,115.66) --
	( 92.11,115.64) --
	( 92.12,115.62) --
	( 92.13,115.60) --
	( 92.14,115.58) --
	( 92.15,115.56) --
	( 92.16,115.54) --
	( 92.17,115.52) --
	( 92.18,115.50) --
	( 92.19,115.48) --
	( 92.20,115.46) --
	( 92.21,115.44) --
	( 92.22,115.43) --
	( 92.23,115.41) --
	( 92.24,115.39) --
	( 92.25,115.37) --
	( 92.26,115.35) --
	( 92.27,115.33) --
	( 92.28,115.31) --
	( 92.29,115.29) --
	( 92.30,115.27) --
	( 92.31,115.25) --
	( 92.33,115.23) --
	( 92.34,115.21) --
	( 92.35,115.19) --
	( 92.36,115.17) --
	( 92.37,115.15) --
	( 92.38,115.13) --
	( 92.39,115.12) --
	( 92.40,115.10) --
	( 92.41,115.08) --
	( 92.42,115.06) --
	( 92.43,115.04) --
	( 92.44,115.02) --
	( 92.45,115.00) --
	( 92.46,114.98) --
	( 92.47,114.96) --
	( 92.48,114.94) --
	( 92.49,114.92) --
	( 92.50,114.90) --
	( 92.51,114.88) --
	( 92.52,114.86) --
	( 92.54,114.84) --
	( 92.55,114.82) --
	( 92.56,114.80) --
	( 92.57,114.78) --
	( 92.58,114.76) --
	( 92.59,114.74) --
	( 92.60,114.72) --
	( 92.61,114.70) --
	( 92.62,114.68) --
	( 92.63,114.66) --
	( 92.64,114.64) --
	( 92.65,114.62) --
	( 92.66,114.60) --
	( 92.67,114.58) --
	( 92.68,114.56) --
	( 92.69,114.54) --
	( 92.70,114.52) --
	( 92.71,114.50) --
	( 92.72,114.48) --
	( 92.73,114.46) --
	( 92.74,114.44) --
	( 92.76,114.42) --
	( 92.77,114.40) --
	( 92.78,114.38) --
	( 92.79,114.36) --
	( 92.80,114.34) --
	( 92.81,114.32) --
	( 92.82,114.30) --
	( 92.83,114.28) --
	( 92.84,114.26) --
	( 92.85,114.24) --
	( 92.86,114.22) --
	( 92.87,114.20) --
	( 92.88,114.18) --
	( 92.89,114.16) --
	( 92.90,114.13) --
	( 92.91,114.11) --
	( 92.92,114.09) --
	( 92.93,114.07) --
	( 92.94,114.05) --
	( 92.95,114.03) --
	( 92.96,114.01) --
	( 92.98,113.99) --
	( 92.99,113.97) --
	( 93.00,113.95) --
	( 93.01,113.93) --
	( 93.02,113.91) --
	( 93.03,113.89) --
	( 93.04,113.87) --
	( 93.05,113.85) --
	( 93.06,113.83) --
	( 93.07,113.81) --
	( 93.08,113.78) --
	( 93.09,113.76) --
	( 93.10,113.74) --
	( 93.11,113.72) --
	( 93.12,113.70) --
	( 93.13,113.68) --
	( 93.14,113.66) --
	( 93.15,113.64) --
	( 93.16,113.62) --
	( 93.17,113.60) --
	( 93.19,113.58) --
	( 93.20,113.55) --
	( 93.21,113.53) --
	( 93.22,113.51) --
	( 93.23,113.49) --
	( 93.24,113.47) --
	( 93.25,113.45) --
	( 93.26,113.43) --
	( 93.27,113.41) --
	( 93.28,113.39) --
	( 93.29,113.37) --
	( 93.30,113.34) --
	( 93.31,113.32) --
	( 93.32,113.30) --
	( 93.33,113.28) --
	( 93.34,113.26) --
	( 93.35,113.24) --
	( 93.36,113.22) --
	( 93.37,113.20) --
	( 93.38,113.17) --
	( 93.39,113.15) --
	( 93.41,113.13) --
	( 93.42,113.11) --
	( 93.43,113.09) --
	( 93.44,113.07) --
	( 93.45,113.05) --
	( 93.46,113.03) --
	( 93.47,113.00) --
	( 93.48,112.98) --
	( 93.49,112.96) --
	( 93.50,112.94) --
	( 93.51,112.92) --
	( 93.52,112.90) --
	( 93.53,112.88) --
	( 93.54,112.85) --
	( 93.55,112.83) --
	( 93.56,112.81) --
	( 93.57,112.79) --
	( 93.58,112.77) --
	( 93.59,112.75) --
	( 93.60,112.72) --
	( 93.61,112.70) --
	( 93.63,112.68) --
	( 93.64,112.66) --
	( 93.65,112.64) --
	( 93.66,112.62) --
	( 93.67,112.59) --
	( 93.68,112.57) --
	( 93.69,112.55) --
	( 93.70,112.53) --
	( 93.71,112.51) --
	( 93.72,112.48) --
	( 93.73,112.46) --
	( 93.74,112.44) --
	( 93.75,112.42) --
	( 93.76,112.40) --
	( 93.77,112.38) --
	( 93.78,112.35) --
	( 93.79,112.33) --
	( 93.80,112.31) --
	( 93.81,112.29) --
	( 93.82,112.27) --
	( 93.84,112.24) --
	( 93.85,112.22) --
	( 93.86,112.20) --
	( 93.87,112.18) --
	( 93.88,112.16) --
	( 93.89,112.13) --
	( 93.90,112.11) --
	( 93.91,112.09) --
	( 93.92,112.07) --
	( 93.93,112.04) --
	( 93.94,112.02) --
	( 93.95,112.00) --
	( 93.96,111.98) --
	( 93.97,111.96) --
	( 93.98,111.93) --
	( 93.99,111.91) --
	( 94.00,111.89) --
	( 94.01,111.87) --
	( 94.02,111.84) --
	( 94.03,111.82) --
	( 94.04,111.80) --
	( 94.06,111.78) --
	( 94.07,111.75) --
	( 94.08,111.73) --
	( 94.09,111.71) --
	( 94.10,111.69) --
	( 94.11,111.66) --
	( 94.12,111.64) --
	( 94.13,111.62) --
	( 94.14,111.60) --
	( 94.15,111.57) --
	( 94.16,111.55) --
	( 94.17,111.53) --
	( 94.18,111.51) --
	( 94.19,111.48) --
	( 94.20,111.46) --
	( 94.21,111.44) --
	( 94.22,111.42) --
	( 94.23,111.39) --
	( 94.24,111.37) --
	( 94.25,111.35) --
	( 94.26,111.33) --
	( 94.28,111.30) --
	( 94.29,111.28) --
	( 94.30,111.26) --
	( 94.31,111.23) --
	( 94.32,111.21) --
	( 94.33,111.19) --
	( 94.34,111.17) --
	( 94.35,111.14) --
	( 94.36,111.12) --
	( 94.37,111.10) --
	( 94.38,111.07) --
	( 94.39,111.05) --
	( 94.40,111.03) --
	( 94.41,111.01) --
	( 94.42,110.98) --
	( 94.43,110.96) --
	( 94.44,110.94) --
	( 94.45,110.91) --
	( 94.46,110.89) --
	( 94.47,110.87) --
	( 94.49,110.84) --
	( 94.50,110.82) --
	( 94.51,110.80) --
	( 94.52,110.78) --
	( 94.53,110.75) --
	( 94.54,110.73) --
	( 94.55,110.71) --
	( 94.56,110.68) --
	( 94.57,110.66) --
	( 94.58,110.64) --
	( 94.59,110.61) --
	( 94.60,110.59) --
	( 94.61,110.57) --
	( 94.62,110.54) --
	( 94.63,110.52) --
	( 94.64,110.50) --
	( 94.65,110.47) --
	( 94.66,110.45) --
	( 94.67,110.43) --
	( 94.68,110.40) --
	( 94.69,110.38) --
	( 94.71,110.36) --
	( 94.72,110.33) --
	( 94.73,110.31) --
	( 94.74,110.29) --
	( 94.75,110.26) --
	( 94.76,110.24) --
	( 94.77,110.22) --
	( 94.78,110.19) --
	( 94.79,110.17) --
	( 94.80,110.15) --
	( 94.81,110.12) --
	( 94.82,110.10) --
	( 94.83,110.07) --
	( 94.84,110.05) --
	( 94.85,110.03) --
	( 94.86,110.00) --
	( 94.87,109.98) --
	( 94.88,109.96) --
	( 94.89,109.93) --
	( 94.90,109.91) --
	( 94.91,109.88) --
	( 94.93,109.86) --
	( 94.94,109.84) --
	( 94.95,109.81) --
	( 94.96,109.79) --
	( 94.97,109.77) --
	( 94.98,109.74) --
	( 94.99,109.72) --
	( 95.00,109.69) --
	( 95.01,109.67) --
	( 95.02,109.65) --
	( 95.03,109.62) --
	( 95.04,109.60) --
	( 95.05,109.57) --
	( 95.06,109.55) --
	( 95.07,109.53) --
	( 95.08,109.50) --
	( 95.09,109.48) --
	( 95.10,109.45) --
	( 95.11,109.43) --
	( 95.12,109.41) --
	( 95.14,109.38) --
	( 95.15,109.36) --
	( 95.16,109.33) --
	( 95.17,109.31) --
	( 95.18,109.29) --
	( 95.19,109.26) --
	( 95.20,109.24) --
	( 95.21,109.21) --
	( 95.22,109.19) --
	( 95.23,109.17) --
	( 95.24,109.14) --
	( 95.25,109.12) --
	( 95.26,109.09) --
	( 95.27,109.07) --
	( 95.28,109.04) --
	( 95.29,109.02) --
	( 95.30,109.00) --
	( 95.31,108.97) --
	( 95.32,108.95) --
	( 95.33,108.92) --
	( 95.34,108.90) --
	( 95.36,108.87) --
	( 95.37,108.85) --
	( 95.38,108.82) --
	( 95.39,108.80) --
	( 95.40,108.78) --
	( 95.41,108.75) --
	( 95.42,108.73) --
	( 95.43,108.70) --
	( 95.44,108.68) --
	( 95.45,108.65) --
	( 95.46,108.63) --
	( 95.47,108.60) --
	( 95.48,108.58) --
	( 95.49,108.55) --
	( 95.50,108.53) --
	( 95.51,108.51) --
	( 95.52,108.48) --
	( 95.53,108.46) --
	( 95.54,108.43) --
	( 95.55,108.41) --
	( 95.56,108.38) --
	( 95.58,108.36) --
	( 95.59,108.33) --
	( 95.60,108.31) --
	( 95.61,108.28) --
	( 95.62,108.26) --
	( 95.63,108.23) --
	( 95.64,108.21) --
	( 95.65,108.18) --
	( 95.66,108.16) --
	( 95.67,108.13) --
	( 95.68,108.11) --
	( 95.69,108.08) --
	( 95.70,108.06) --
	( 95.71,108.03) --
	( 95.72,108.01) --
	( 95.73,107.98) --
	( 95.74,107.96) --
	( 95.75,107.93) --
	( 95.76,107.91) --
	( 95.77,107.88) --
	( 95.79,107.86) --
	( 95.80,107.83) --
	( 95.81,107.81) --
	( 95.82,107.78) --
	( 95.83,107.76) --
	( 95.84,107.73) --
	( 95.85,107.71) --
	( 95.86,107.68) --
	( 95.87,107.66) --
	( 95.88,107.63) --
	( 95.89,107.61) --
	( 95.90,107.58) --
	( 95.91,107.56) --
	( 95.92,107.53) --
	( 95.93,107.51) --
	( 95.94,107.48) --
	( 95.95,107.46) --
	( 95.96,107.43) --
	( 95.97,107.41) --
	( 95.98,107.38) --
	( 95.99,107.36) --
	( 96.01,107.33) --
	( 96.02,107.30) --
	( 96.03,107.28) --
	( 96.04,107.25) --
	( 96.05,107.23) --
	( 96.06,107.20) --
	( 96.07,107.18) --
	( 96.08,107.15) --
	( 96.09,107.13) --
	( 96.10,107.10) --
	( 96.11,107.08) --
	( 96.12,107.05) --
	( 96.13,107.02) --
	( 96.14,107.00) --
	( 96.15,106.97) --
	( 96.16,106.95) --
	( 96.17,106.92) --
	( 96.18,106.90) --
	( 96.19,106.87) --
	( 96.20,106.85) --
	( 96.21,106.82) --
	( 96.23,106.79) --
	( 96.24,106.77) --
	( 96.25,106.74) --
	( 96.26,106.72) --
	( 96.27,106.69) --
	( 96.28,106.67) --
	( 96.29,106.64) --
	( 96.30,106.61) --
	( 96.31,106.59) --
	( 96.32,106.56) --
	( 96.33,106.54) --
	( 96.34,106.51) --
	( 96.35,106.49) --
	( 96.36,106.46) --
	( 96.37,106.43) --
	( 96.38,106.41) --
	( 96.39,106.38) --
	( 96.40,106.36) --
	( 96.41,106.33) --
	( 96.42,106.30) --
	( 96.44,106.28) --
	( 96.45,106.25) --
	( 96.46,106.23) --
	( 96.47,106.20) --
	( 96.48,106.17) --
	( 96.49,106.15) --
	( 96.50,106.12) --
	( 96.51,106.10) --
	( 96.52,106.07) --
	( 96.53,106.04) --
	( 96.54,106.02) --
	( 96.55,105.99) --
	( 96.56,105.97) --
	( 96.57,105.94) --
	( 96.58,105.91) --
	( 96.59,105.89) --
	( 96.60,105.86) --
	( 96.61,105.83) --
	( 96.62,105.81) --
	( 96.63,105.78) --
	( 96.64,105.76) --
	( 96.66,105.73) --
	( 96.67,105.70) --
	( 96.68,105.68) --
	( 96.69,105.65) --
	( 96.70,105.62) --
	( 96.71,105.60) --
	( 96.72,105.57) --
	( 96.73,105.55) --
	( 96.74,105.52) --
	( 96.75,105.49) --
	( 96.76,105.47) --
	( 96.77,105.44) --
	( 96.78,105.41) --
	( 96.79,105.39) --
	( 96.80,105.36) --
	( 96.81,105.33) --
	( 96.82,105.31) --
	( 96.83,105.28) --
	( 96.84,105.25) --
	( 96.85,105.23) --
	( 96.86,105.20) --
	( 96.88,105.18) --
	( 96.89,105.15) --
	( 96.90,105.12) --
	( 96.91,105.10) --
	( 96.92,105.07) --
	( 96.93,105.04) --
	( 96.94,105.02) --
	( 96.95,104.99) --
	( 96.96,104.96) --
	( 96.97,104.94) --
	( 96.98,104.91) --
	( 96.99,104.88) --
	( 97.00,104.86) --
	( 97.01,104.83) --
	( 97.02,104.80) --
	( 97.03,104.78) --
	( 97.04,104.75) --
	( 97.05,104.72) --
	( 97.06,104.70) --
	( 97.07,104.67) --
	( 97.09,104.64) --
	( 97.10,104.61) --
	( 97.11,104.59) --
	( 97.12,104.56) --
	( 97.13,104.53) --
	( 97.14,104.51) --
	( 97.15,104.48) --
	( 97.16,104.45) --
	( 97.17,104.43) --
	( 97.18,104.40) --
	( 97.19,104.37) --
	( 97.20,104.35) --
	( 97.21,104.32) --
	( 97.22,104.29) --
	( 97.23,104.26) --
	( 97.24,104.24) --
	( 97.25,104.21) --
	( 97.26,104.18) --
	( 97.27,104.16) --
	( 97.28,104.13) --
	( 97.29,104.10) --
	( 97.31,104.08) --
	( 97.32,104.05) --
	( 97.33,104.02) --
	( 97.34,103.99) --
	( 97.35,103.97) --
	( 97.36,103.94) --
	( 97.37,103.91) --
	( 97.38,103.89) --
	( 97.39,103.86) --
	( 97.40,103.83) --
	( 97.41,103.80) --
	( 97.42,103.78) --
	( 97.43,103.75) --
	( 97.44,103.72) --
	( 97.45,103.69) --
	( 97.46,103.67) --
	( 97.47,103.64) --
	( 97.48,103.61) --
	( 97.49,103.59) --
	( 97.50,103.56) --
	( 97.51,103.53) --
	( 97.53,103.50) --
	( 97.54,103.48) --
	( 97.55,103.45) --
	( 97.56,103.42) --
	( 97.57,103.39) --
	( 97.58,103.37) --
	( 97.59,103.34) --
	( 97.60,103.31) --
	( 97.61,103.28) --
	( 97.62,103.26) --
	( 97.63,103.23) --
	( 97.64,103.20) --
	( 97.65,103.17) --
	( 97.66,103.15) --
	( 97.67,103.12) --
	( 97.68,103.09) --
	( 97.69,103.06) --
	( 97.70,103.04) --
	( 97.71,103.01) --
	( 97.72,102.98) --
	( 97.74,102.95) --
	( 97.75,102.93) --
	( 97.76,102.90) --
	( 97.77,102.87) --
	( 97.78,102.84) --
	( 97.79,102.82) --
	( 97.80,102.79) --
	( 97.81,102.76) --
	( 97.82,102.73) --
	( 97.83,102.70) --
	( 97.84,102.68) --
	( 97.85,102.65) --
	( 97.86,102.62) --
	( 97.87,102.59) --
	( 97.88,102.57) --
	( 97.89,102.54) --
	( 97.90,102.51) --
	( 97.91,102.48) --
	( 97.92,102.45) --
	( 97.93,102.43) --
	( 97.94,102.40) --
	( 97.96,102.37) --
	( 97.97,102.34) --
	( 97.98,102.31) --
	( 97.99,102.29) --
	( 98.00,102.26) --
	( 98.01,102.23) --
	( 98.02,102.20) --
	( 98.03,102.17) --
	( 98.04,102.15) --
	( 98.05,102.12) --
	( 98.06,102.09) --
	( 98.07,102.06) --
	( 98.08,102.03) --
	( 98.09,102.01) --
	( 98.10,101.98) --
	( 98.11,101.95) --
	( 98.12,101.92) --
	( 98.13,101.89) --
	( 98.14,101.87) --
	( 98.15,101.84) --
	( 98.16,101.81) --
	( 98.18,101.78) --
	( 98.19,101.75) --
	( 98.20,101.73) --
	( 98.21,101.70) --
	( 98.22,101.67) --
	( 98.23,101.64) --
	( 98.24,101.61) --
	( 98.25,101.58) --
	( 98.26,101.56) --
	( 98.27,101.53) --
	( 98.28,101.50) --
	( 98.29,101.47) --
	( 98.30,101.44) --
	( 98.31,101.41) --
	( 98.32,101.39) --
	( 98.33,101.36) --
	( 98.34,101.33) --
	( 98.35,101.30) --
	( 98.36,101.27) --
	( 98.37,101.24) --
	( 98.39,101.22) --
	( 98.40,101.19) --
	( 98.41,101.16) --
	( 98.42,101.13) --
	( 98.43,101.10) --
	( 98.44,101.07) --
	( 98.45,101.05) --
	( 98.46,101.02) --
	( 98.47,100.99) --
	( 98.48,100.96) --
	( 98.49,100.93) --
	( 98.50,100.90) --
	( 98.51,100.87) --
	( 98.52,100.85) --
	( 98.53,100.82) --
	( 98.54,100.79) --
	( 98.55,100.76) --
	( 98.56,100.73) --
	( 98.57,100.70) --
	( 98.58,100.67) --
	( 98.59,100.65) --
	( 98.61,100.62) --
	( 98.62,100.59) --
	( 98.63,100.56) --
	( 98.64,100.53) --
	( 98.65,100.50) --
	( 98.66,100.47) --
	( 98.67,100.45) --
	( 98.68,100.42) --
	( 98.69,100.39) --
	( 98.70,100.36) --
	( 98.71,100.33) --
	( 98.72,100.30) --
	( 98.73,100.27) --
	( 98.74,100.24) --
	( 98.75,100.22) --
	( 98.76,100.19) --
	( 98.77,100.16) --
	( 98.78,100.13) --
	( 98.79,100.10) --
	( 98.80,100.07) --
	( 98.81,100.04) --
	( 98.83,100.01) --
	( 98.84, 99.98) --
	( 98.85, 99.96) --
	( 98.86, 99.93) --
	( 98.87, 99.90) --
	( 98.88, 99.87) --
	( 98.89, 99.84) --
	( 98.90, 99.81) --
	( 98.91, 99.78) --
	( 98.92, 99.75) --
	( 98.93, 99.72) --
	( 98.94, 99.70) --
	( 98.95, 99.67) --
	( 98.96, 99.64) --
	( 98.97, 99.61) --
	( 98.98, 99.58) --
	( 98.99, 99.55) --
	( 99.00, 99.52) --
	( 99.01, 99.49) --
	( 99.02, 99.46) --
	( 99.04, 99.43) --
	( 99.05, 99.40) --
	( 99.06, 99.38) --
	( 99.07, 99.35) --
	( 99.08, 99.32) --
	( 99.09, 99.29) --
	( 99.10, 99.26) --
	( 99.11, 99.23) --
	( 99.12, 99.20) --
	( 99.13, 99.17) --
	( 99.14, 99.14) --
	( 99.15, 99.11) --
	( 99.16, 99.08) --
	( 99.17, 99.05) --
	( 99.18, 99.03) --
	( 99.19, 99.00) --
	( 99.20, 98.97) --
	( 99.21, 98.94) --
	( 99.22, 98.91) --
	( 99.23, 98.88) --
	( 99.24, 98.85) --
	( 99.26, 98.82) --
	( 99.27, 98.79) --
	( 99.28, 98.76) --
	( 99.29, 98.73) --
	( 99.30, 98.70) --
	( 99.31, 98.67) --
	( 99.32, 98.64) --
	( 99.33, 98.61) --
	( 99.34, 98.59) --
	( 99.35, 98.56) --
	( 99.36, 98.53) --
	( 99.37, 98.50) --
	( 99.38, 98.47) --
	( 99.39, 98.44) --
	( 99.40, 98.41) --
	( 99.41, 98.38) --
	( 99.42, 98.35) --
	( 99.43, 98.32) --
	( 99.44, 98.29) --
	( 99.45, 98.26) --
	( 99.46, 98.23) --
	( 99.48, 98.20) --
	( 99.49, 98.17) --
	( 99.50, 98.14) --
	( 99.51, 98.11) --
	( 99.52, 98.08) --
	( 99.53, 98.05) --
	( 99.54, 98.02) --
	( 99.55, 97.99) --
	( 99.56, 97.97) --
	( 99.57, 97.94) --
	( 99.58, 97.91) --
	( 99.59, 97.88) --
	( 99.60, 97.85) --
	( 99.61, 97.82) --
	( 99.62, 97.79) --
	( 99.63, 97.76) --
	( 99.64, 97.73) --
	( 99.65, 97.70) --
	( 99.66, 97.67) --
	( 99.67, 97.64) --
	( 99.69, 97.61) --
	( 99.70, 97.58) --
	( 99.71, 97.55) --
	( 99.72, 97.52) --
	( 99.73, 97.49) --
	( 99.74, 97.46) --
	( 99.75, 97.43) --
	( 99.76, 97.40) --
	( 99.77, 97.37) --
	( 99.78, 97.34) --
	( 99.79, 97.31) --
	( 99.80, 97.28) --
	( 99.81, 97.25) --
	( 99.82, 97.22) --
	( 99.83, 97.19) --
	( 99.84, 97.16) --
	( 99.85, 97.13) --
	( 99.86, 97.10) --
	( 99.87, 97.07) --
	( 99.88, 97.04) --
	( 99.89, 97.01) --
	( 99.91, 96.98) --
	( 99.92, 96.95) --
	( 99.93, 96.92) --
	( 99.94, 96.89) --
	( 99.95, 96.86) --
	( 99.96, 96.83) --
	( 99.97, 96.80) --
	( 99.98, 96.77) --
	( 99.99, 96.74) --
	(100.00, 96.71) --
	(100.01, 96.68) --
	(100.02, 96.65) --
	(100.03, 96.62) --
	(100.04, 96.59) --
	(100.05, 96.56) --
	(100.06, 96.53) --
	(100.07, 96.50) --
	(100.08, 96.47) --
	(100.09, 96.44) --
	(100.10, 96.41) --
	(100.11, 96.38) --
	(100.13, 96.35) --
	(100.14, 96.32) --
	(100.15, 96.29) --
	(100.16, 96.26) --
	(100.17, 96.23) --
	(100.18, 96.20) --
	(100.19, 96.17) --
	(100.20, 96.14) --
	(100.21, 96.11) --
	(100.22, 96.08) --
	(100.23, 96.05) --
	(100.24, 96.02) --
	(100.25, 95.99) --
	(100.26, 95.96) --
	(100.27, 95.93) --
	(100.28, 95.90) --
	(100.29, 95.87) --
	(100.30, 95.84) --
	(100.31, 95.81) --
	(100.32, 95.78) --
	(100.34, 95.75) --
	(100.35, 95.71) --
	(100.36, 95.68) --
	(100.37, 95.65) --
	(100.38, 95.62) --
	(100.39, 95.59) --
	(100.40, 95.56) --
	(100.41, 95.53) --
	(100.42, 95.50) --
	(100.43, 95.47) --
	(100.44, 95.44) --
	(100.45, 95.41) --
	(100.46, 95.38) --
	(100.47, 95.35) --
	(100.48, 95.32) --
	(100.49, 95.29) --
	(100.50, 95.26) --
	(100.51, 95.23) --
	(100.52, 95.20) --
	(100.53, 95.17) --
	(100.54, 95.14) --
	(100.56, 95.11) --
	(100.57, 95.08) --
	(100.58, 95.04) --
	(100.59, 95.01) --
	(100.60, 94.98) --
	(100.61, 94.95) --
	(100.62, 94.92) --
	(100.63, 94.89) --
	(100.64, 94.86) --
	(100.65, 94.83) --
	(100.66, 94.80) --
	(100.67, 94.77) --
	(100.68, 94.74) --
	(100.69, 94.71) --
	(100.70, 94.68) --
	(100.71, 94.65) --
	(100.72, 94.62) --
	(100.73, 94.59) --
	(100.74, 94.55) --
	(100.75, 94.52) --
	(100.76, 94.49) --
	(100.78, 94.46) --
	(100.79, 94.43) --
	(100.80, 94.40) --
	(100.81, 94.37) --
	(100.82, 94.34) --
	(100.83, 94.31) --
	(100.84, 94.28) --
	(100.85, 94.25) --
	(100.86, 94.22) --
	(100.87, 94.19) --
	(100.88, 94.16) --
	(100.89, 94.12) --
	(100.90, 94.09) --
	(100.91, 94.06) --
	(100.92, 94.03) --
	(100.93, 94.00) --
	(100.94, 93.97) --
	(100.95, 93.94) --
	(100.96, 93.91) --
	(100.97, 93.88) --
	(100.99, 93.85) --
	(101.00, 93.82) --
	(101.01, 93.78) --
	(101.02, 93.75) --
	(101.03, 93.72) --
	(101.04, 93.69) --
	(101.05, 93.66) --
	(101.06, 93.63) --
	(101.07, 93.60) --
	(101.08, 93.57) --
	(101.09, 93.54) --
	(101.10, 93.51) --
	(101.11, 93.48) --
	(101.12, 93.44) --
	(101.13, 93.41) --
	(101.14, 93.38) --
	(101.15, 93.35) --
	(101.16, 93.32) --
	(101.17, 93.29) --
	(101.18, 93.26) --
	(101.19, 93.23) --
	(101.21, 93.20) --
	(101.22, 93.17) --
	(101.23, 93.13) --
	(101.24, 93.10) --
	(101.25, 93.07) --
	(101.26, 93.04) --
	(101.27, 93.01) --
	(101.28, 92.98) --
	(101.29, 92.95) --
	(101.30, 92.92) --
	(101.31, 92.89) --
	(101.32, 92.85) --
	(101.33, 92.82) --
	(101.34, 92.79) --
	(101.35, 92.76) --
	(101.36, 92.73) --
	(101.37, 92.70) --
	(101.38, 92.67) --
	(101.39, 92.64) --
	(101.40, 92.60) --
	(101.41, 92.57) --
	(101.43, 92.54) --
	(101.44, 92.51) --
	(101.45, 92.48) --
	(101.46, 92.45) --
	(101.47, 92.42) --
	(101.48, 92.39) --
	(101.49, 92.36) --
	(101.50, 92.32) --
	(101.51, 92.29) --
	(101.52, 92.26) --
	(101.53, 92.23) --
	(101.54, 92.20) --
	(101.55, 92.17) --
	(101.56, 92.14) --
	(101.57, 92.10) --
	(101.58, 92.07) --
	(101.59, 92.04) --
	(101.60, 92.01) --
	(101.61, 91.98) --
	(101.62, 91.95) --
	(101.64, 91.92) --
	(101.65, 91.89) --
	(101.66, 91.85) --
	(101.67, 91.82) --
	(101.68, 91.79) --
	(101.69, 91.76) --
	(101.70, 91.73) --
	(101.71, 91.70) --
	(101.72, 91.67) --
	(101.73, 91.63) --
	(101.74, 91.60) --
	(101.75, 91.57) --
	(101.76, 91.54) --
	(101.77, 91.51) --
	(101.78, 91.48) --
	(101.79, 91.45) --
	(101.80, 91.41) --
	(101.81, 91.38) --
	(101.82, 91.35) --
	(101.83, 91.32) --
	(101.84, 91.29) --
	(101.86, 91.26) --
	(101.87, 91.22) --
	(101.88, 91.19) --
	(101.89, 91.16) --
	(101.90, 91.13) --
	(101.91, 91.10) --
	(101.92, 91.07) --
	(101.93, 91.04) --
	(101.94, 91.00) --
	(101.95, 90.97) --
	(101.96, 90.94) --
	(101.97, 90.91) --
	(101.98, 90.88) --
	(101.99, 90.85) --
	(102.00, 90.81) --
	(102.01, 90.78) --
	(102.02, 90.75) --
	(102.03, 90.72) --
	(102.04, 90.69) --
	(102.05, 90.66) --
	(102.06, 90.62) --
	(102.08, 90.59) --
	(102.09, 90.56) --
	(102.10, 90.53) --
	(102.11, 90.50) --
	(102.12, 90.47) --
	(102.13, 90.43) --
	(102.14, 90.40) --
	(102.15, 90.37) --
	(102.16, 90.34) --
	(102.17, 90.31) --
	(102.18, 90.28) --
	(102.19, 90.24) --
	(102.20, 90.21) --
	(102.21, 90.18) --
	(102.22, 90.15) --
	(102.23, 90.12) --
	(102.24, 90.09) --
	(102.25, 90.05) --
	(102.26, 90.02) --
	(102.27, 89.99) --
	(102.29, 89.96) --
	(102.30, 89.93) --
	(102.31, 89.90) --
	(102.32, 89.86) --
	(102.33, 89.83) --
	(102.34, 89.80) --
	(102.35, 89.77) --
	(102.36, 89.74) --
	(102.37, 89.70) --
	(102.38, 89.67) --
	(102.39, 89.64) --
	(102.40, 89.61) --
	(102.41, 89.58) --
	(102.42, 89.54) --
	(102.43, 89.51) --
	(102.44, 89.48) --
	(102.45, 89.45) --
	(102.46, 89.42) --
	(102.47, 89.39) --
	(102.48, 89.35) --
	(102.49, 89.32) --
	(102.51, 89.29) --
	(102.52, 89.26) --
	(102.53, 89.23) --
	(102.54, 89.19) --
	(102.55, 89.16) --
	(102.56, 89.13) --
	(102.57, 89.10) --
	(102.58, 89.07) --
	(102.59, 89.03) --
	(102.60, 89.00) --
	(102.61, 88.97) --
	(102.62, 88.94) --
	(102.63, 88.91) --
	(102.64, 88.87) --
	(102.65, 88.84) --
	(102.66, 88.81) --
	(102.67, 88.78) --
	(102.68, 88.75) --
	(102.69, 88.71) --
	(102.70, 88.68) --
	(102.71, 88.65) --
	(102.73, 88.62) --
	(102.74, 88.59) --
	(102.75, 88.55) --
	(102.76, 88.52) --
	(102.77, 88.49) --
	(102.78, 88.46) --
	(102.79, 88.43) --
	(102.80, 88.39) --
	(102.81, 88.36) --
	(102.82, 88.33) --
	(102.83, 88.30) --
	(102.84, 88.27) --
	(102.85, 88.23) --
	(102.86, 88.20) --
	(102.87, 88.17) --
	(102.88, 88.14) --
	(102.89, 88.11) --
	(102.90, 88.07) --
	(102.91, 88.04) --
	(102.92, 88.01) --
	(102.94, 87.98) --
	(102.95, 87.94) --
	(102.96, 87.91) --
	(102.97, 87.88) --
	(102.98, 87.85) --
	(102.99, 87.82) --
	(103.00, 87.78) --
	(103.01, 87.75) --
	(103.02, 87.72) --
	(103.03, 87.69) --
	(103.04, 87.65) --
	(103.05, 87.62) --
	(103.06, 87.59) --
	(103.07, 87.56) --
	(103.08, 87.53) --
	(103.09, 87.49) --
	(103.10, 87.46) --
	(103.11, 87.43) --
	(103.12, 87.40) --
	(103.13, 87.37) --
	(103.14, 87.33) --
	(103.16, 87.30) --
	(103.17, 87.27) --
	(103.18, 87.24) --
	(103.19, 87.20) --
	(103.20, 87.17) --
	(103.21, 87.14) --
	(103.22, 87.11) --
	(103.23, 87.07) --
	(103.24, 87.04) --
	(103.25, 87.01) --
	(103.26, 86.98) --
	(103.27, 86.95) --
	(103.28, 86.91) --
	(103.29, 86.88) --
	(103.30, 86.85) --
	(103.31, 86.82) --
	(103.32, 86.78) --
	(103.33, 86.75) --
	(103.34, 86.72) --
	(103.35, 86.69) --
	(103.36, 86.65) --
	(103.38, 86.62) --
	(103.39, 86.59) --
	(103.40, 86.56) --
	(103.41, 86.53) --
	(103.42, 86.49) --
	(103.43, 86.46) --
	(103.44, 86.43) --
	(103.45, 86.40) --
	(103.46, 86.36) --
	(103.47, 86.33) --
	(103.48, 86.30) --
	(103.49, 86.27) --
	(103.50, 86.23) --
	(103.51, 86.20) --
	(103.52, 86.17) --
	(103.53, 86.14) --
	(103.54, 86.10) --
	(103.55, 86.07) --
	(103.56, 86.04) --
	(103.57, 86.01) --
	(103.59, 85.97) --
	(103.60, 85.94) --
	(103.61, 85.91) --
	(103.62, 85.88) --
	(103.63, 85.84) --
	(103.64, 85.81) --
	(103.65, 85.78) --
	(103.66, 85.75) --
	(103.67, 85.71) --
	(103.68, 85.68) --
	(103.69, 85.65) --
	(103.70, 85.62) --
	(103.71, 85.58) --
	(103.72, 85.55) --
	(103.73, 85.52) --
	(103.74, 85.49) --
	(103.75, 85.45) --
	(103.76, 85.42) --
	(103.77, 85.39) --
	(103.78, 85.36) --
	(103.79, 85.32) --
	(103.81, 85.29) --
	(103.82, 85.26) --
	(103.83, 85.23) --
	(103.84, 85.19) --
	(103.85, 85.16) --
	(103.86, 85.13) --
	(103.87, 85.10) --
	(103.88, 85.06) --
	(103.89, 85.03) --
	(103.90, 85.00) --
	(103.91, 84.97) --
	(103.92, 84.93) --
	(103.93, 84.90) --
	(103.94, 84.87) --
	(103.95, 84.84) --
	(103.96, 84.80) --
	(103.97, 84.77) --
	(103.98, 84.74) --
	(103.99, 84.71) --
	(104.00, 84.67) --
	(104.01, 84.64) --
	(104.03, 84.61) --
	(104.04, 84.58) --
	(104.05, 84.54) --
	(104.06, 84.51) --
	(104.07, 84.48) --
	(104.08, 84.45) --
	(104.09, 84.41) --
	(104.10, 84.38) --
	(104.11, 84.35) --
	(104.12, 84.31) --
	(104.13, 84.28) --
	(104.14, 84.25) --
	(104.15, 84.22) --
	(104.16, 84.18) --
	(104.17, 84.15) --
	(104.18, 84.12) --
	(104.19, 84.09) --
	(104.20, 84.05) --
	(104.21, 84.02) --
	(104.22, 83.99) --
	(104.24, 83.96) --
	(104.25, 83.92) --
	(104.26, 83.89) --
	(104.27, 83.86) --
	(104.28, 83.82) --
	(104.29, 83.79) --
	(104.30, 83.76) --
	(104.31, 83.73) --
	(104.32, 83.69) --
	(104.33, 83.66) --
	(104.34, 83.63) --
	(104.35, 83.60) --
	(104.36, 83.56) --
	(104.37, 83.53) --
	(104.38, 83.50) --
	(104.39, 83.47) --
	(104.40, 83.43) --
	(104.41, 83.40) --
	(104.42, 83.37) --
	(104.43, 83.33) --
	(104.44, 83.30) --
	(104.46, 83.27) --
	(104.47, 83.24) --
	(104.48, 83.20) --
	(104.49, 83.17) --
	(104.50, 83.14) --
	(104.51, 83.10) --
	(104.52, 83.07) --
	(104.53, 83.04) --
	(104.54, 83.01) --
	(104.55, 82.97) --
	(104.56, 82.94) --
	(104.57, 82.91) --
	(104.58, 82.88) --
	(104.59, 82.84) --
	(104.60, 82.81) --
	(104.61, 82.78) --
	(104.62, 82.74) --
	(104.63, 82.71) --
	(104.64, 82.68) --
	(104.65, 82.65) --
	(104.66, 82.61) --
	(104.68, 82.58) --
	(104.69, 82.55) --
	(104.70, 82.51) --
	(104.71, 82.48) --
	(104.72, 82.45) --
	(104.73, 82.42) --
	(104.74, 82.38) --
	(104.75, 82.35) --
	(104.76, 82.32) --
	(104.77, 82.29) --
	(104.78, 82.25) --
	(104.79, 82.22) --
	(104.80, 82.19) --
	(104.81, 82.15) --
	(104.82, 82.12) --
	(104.83, 82.09) --
	(104.84, 82.06) --
	(104.85, 82.02) --
	(104.86, 81.99) --
	(104.87, 81.96) --
	(104.89, 81.92) --
	(104.90, 81.89) --
	(104.91, 81.86) --
	(104.92, 81.83) --
	(104.93, 81.79) --
	(104.94, 81.76) --
	(104.95, 81.73) --
	(104.96, 81.69) --
	(104.97, 81.66) --
	(104.98, 81.63) --
	(104.99, 81.60) --
	(105.00, 81.56) --
	(105.01, 81.53) --
	(105.02, 81.50) --
	(105.03, 81.46) --
	(105.04, 81.43) --
	(105.05, 81.40) --
	(105.06, 81.37) --
	(105.07, 81.33) --
	(105.08, 81.30) --
	(105.09, 81.27) --
	(105.11, 81.23) --
	(105.12, 81.20) --
	(105.13, 81.17) --
	(105.14, 81.14) --
	(105.15, 81.10) --
	(105.16, 81.07) --
	(105.17, 81.04) --
	(105.18, 81.00) --
	(105.19, 80.97) --
	(105.20, 80.94) --
	(105.21, 80.90) --
	(105.22, 80.87) --
	(105.23, 80.84) --
	(105.24, 80.81) --
	(105.25, 80.77) --
	(105.26, 80.74) --
	(105.27, 80.71) --
	(105.28, 80.67) --
	(105.29, 80.64) --
	(105.30, 80.61) --
	(105.31, 80.58) --
	(105.33, 80.54) --
	(105.34, 80.51) --
	(105.35, 80.48) --
	(105.36, 80.44) --
	(105.37, 80.41) --
	(105.38, 80.38) --
	(105.39, 80.35) --
	(105.40, 80.31) --
	(105.41, 80.28) --
	(105.42, 80.25) --
	(105.43, 80.21) --
	(105.44, 80.18) --
	(105.45, 80.15) --
	(105.46, 80.11) --
	(105.47, 80.08) --
	(105.48, 80.05) --
	(105.49, 80.02) --
	(105.50, 79.98) --
	(105.51, 79.95) --
	(105.52, 79.92) --
	(105.54, 79.88) --
	(105.55, 79.85) --
	(105.56, 79.82) --
	(105.57, 79.79) --
	(105.58, 79.75) --
	(105.59, 79.72) --
	(105.60, 79.69) --
	(105.61, 79.65) --
	(105.62, 79.62) --
	(105.63, 79.59) --
	(105.64, 79.55) --
	(105.65, 79.52) --
	(105.66, 79.49) --
	(105.67, 79.46) --
	(105.68, 79.42) --
	(105.69, 79.39) --
	(105.70, 79.36) --
	(105.71, 79.32) --
	(105.72, 79.29) --
	(105.73, 79.26) --
	(105.74, 79.22) --
	(105.76, 79.19) --
	(105.77, 79.16) --
	(105.78, 79.13) --
	(105.79, 79.09) --
	(105.80, 79.06) --
	(105.81, 79.03) --
	(105.82, 78.99) --
	(105.83, 78.96) --
	(105.84, 78.93) --
	(105.85, 78.89) --
	(105.86, 78.86) --
	(105.87, 78.83) --
	(105.88, 78.80) --
	(105.89, 78.76) --
	(105.90, 78.73) --
	(105.91, 78.70) --
	(105.92, 78.66) --
	(105.93, 78.63) --
	(105.94, 78.60) --
	(105.95, 78.57) --
	(105.96, 78.53) --
	(105.98, 78.50) --
	(105.99, 78.47) --
	(106.00, 78.43) --
	(106.01, 78.40) --
	(106.02, 78.37) --
	(106.03, 78.33) --
	(106.04, 78.30) --
	(106.05, 78.27) --
	(106.06, 78.24) --
	(106.07, 78.20) --
	(106.08, 78.17) --
	(106.09, 78.14) --
	(106.10, 78.10) --
	(106.11, 78.07) --
	(106.12, 78.04) --
	(106.13, 78.00) --
	(106.14, 77.97) --
	(106.15, 77.94) --
	(106.16, 77.91) --
	(106.17, 77.87) --
	(106.19, 77.84) --
	(106.20, 77.81) --
	(106.21, 77.77) --
	(106.22, 77.74) --
	(106.23, 77.71) --
	(106.24, 77.67) --
	(106.25, 77.64) --
	(106.26, 77.61) --
	(106.27, 77.58) --
	(106.28, 77.54) --
	(106.29, 77.51) --
	(106.30, 77.48) --
	(106.31, 77.44) --
	(106.32, 77.41) --
	(106.33, 77.38) --
	(106.34, 77.34) --
	(106.35, 77.31) --
	(106.36, 77.28) --
	(106.37, 77.25) --
	(106.38, 77.21) --
	(106.39, 77.18) --
	(106.41, 77.15) --
	(106.42, 77.11) --
	(106.43, 77.08) --
	(106.44, 77.05) --
	(106.45, 77.01) --
	(106.46, 76.98) --
	(106.47, 76.95) --
	(106.48, 76.92) --
	(106.49, 76.88) --
	(106.50, 76.85) --
	(106.51, 76.82) --
	(106.52, 76.78) --
	(106.53, 76.75) --
	(106.54, 76.72) --
	(106.55, 76.68) --
	(106.56, 76.65) --
	(106.57, 76.62) --
	(106.58, 76.59) --
	(106.59, 76.55) --
	(106.60, 76.52) --
	(106.61, 76.49) --
	(106.63, 76.45) --
	(106.64, 76.42) --
	(106.65, 76.39) --
	(106.66, 76.35) --
	(106.67, 76.32) --
	(106.68, 76.29) --
	(106.69, 76.26) --
	(106.70, 76.22) --
	(106.71, 76.19) --
	(106.72, 76.16) --
	(106.73, 76.12) --
	(106.74, 76.09) --
	(106.75, 76.06) --
	(106.76, 76.02) --
	(106.77, 75.99) --
	(106.78, 75.96) --
	(106.79, 75.93) --
	(106.80, 75.89) --
	(106.81, 75.86) --
	(106.82, 75.83) --
	(106.84, 75.79) --
	(106.85, 75.76) --
	(106.86, 75.73) --
	(106.87, 75.69) --
	(106.88, 75.66) --
	(106.89, 75.63) --
	(106.90, 75.60) --
	(106.91, 75.56) --
	(106.92, 75.53) --
	(106.93, 75.50) --
	(106.94, 75.46) --
	(106.95, 75.43) --
	(106.96, 75.40) --
	(106.97, 75.36) --
	(106.98, 75.33) --
	(106.99, 75.30) --
	(107.00, 75.27) --
	(107.01, 75.23) --
	(107.02, 75.20) --
	(107.03, 75.17) --
	(107.04, 75.13) --
	(107.06, 75.10) --
	(107.07, 75.07) --
	(107.08, 75.04) --
	(107.09, 75.00) --
	(107.10, 74.97) --
	(107.11, 74.94) --
	(107.12, 74.90) --
	(107.13, 74.87) --
	(107.14, 74.84) --
	(107.15, 74.80) --
	(107.16, 74.77) --
	(107.17, 74.74) --
	(107.18, 74.71) --
	(107.19, 74.67) --
	(107.20, 74.64) --
	(107.21, 74.61) --
	(107.22, 74.57) --
	(107.23, 74.54) --
	(107.24, 74.51) --
	(107.25, 74.47) --
	(107.26, 74.44) --
	(107.28, 74.41) --
	(107.29, 74.38) --
	(107.30, 74.34) --
	(107.31, 74.31) --
	(107.32, 74.28) --
	(107.33, 74.24) --
	(107.34, 74.21) --
	(107.35, 74.18) --
	(107.36, 74.15) --
	(107.37, 74.11) --
	(107.38, 74.08) --
	(107.39, 74.05) --
	(107.40, 74.01) --
	(107.41, 73.98) --
	(107.42, 73.95) --
	(107.43, 73.92) --
	(107.44, 73.88) --
	(107.45, 73.85) --
	(107.46, 73.82) --
	(107.47, 73.78) --
	(107.49, 73.75) --
	(107.50, 73.72) --
	(107.51, 73.68) --
	(107.52, 73.65) --
	(107.53, 73.62) --
	(107.54, 73.59) --
	(107.55, 73.55) --
	(107.56, 73.52) --
	(107.57, 73.49) --
	(107.58, 73.45) --
	(107.59, 73.42) --
	(107.60, 73.39) --
	(107.61, 73.36) --
	(107.62, 73.32) --
	(107.63, 73.29) --
	(107.64, 73.26) --
	(107.65, 73.22) --
	(107.66, 73.19) --
	(107.67, 73.16) --
	(107.68, 73.13) --
	(107.69, 73.09) --
	(107.71, 73.06) --
	(107.72, 73.03) --
	(107.73, 72.99) --
	(107.74, 72.96) --
	(107.75, 72.93) --
	(107.76, 72.90) --
	(107.77, 72.86) --
	(107.78, 72.83) --
	(107.79, 72.80) --
	(107.80, 72.76) --
	(107.81, 72.73) --
	(107.82, 72.70) --
	(107.83, 72.67) --
	(107.84, 72.63) --
	(107.85, 72.60) --
	(107.86, 72.57) --
	(107.87, 72.53) --
	(107.88, 72.50) --
	(107.89, 72.47) --
	(107.90, 72.44) --
	(107.91, 72.40) --
	(107.93, 72.37) --
	(107.94, 72.34) --
	(107.95, 72.31) --
	(107.96, 72.27) --
	(107.97, 72.24) --
	(107.98, 72.21) --
	(107.99, 72.17) --
	(108.00, 72.14) --
	(108.01, 72.11) --
	(108.02, 72.08) --
	(108.03, 72.04) --
	(108.04, 72.01) --
	(108.05, 71.98) --
	(108.06, 71.94) --
	(108.07, 71.91) --
	(108.08, 71.88) --
	(108.09, 71.85) --
	(108.10, 71.81) --
	(108.11, 71.78) --
	(108.12, 71.75) --
	(108.14, 71.72) --
	(108.15, 71.68) --
	(108.16, 71.65) --
	(108.17, 71.62) --
	(108.18, 71.58) --
	(108.19, 71.55) --
	(108.20, 71.52) --
	(108.21, 71.49) --
	(108.22, 71.45) --
	(108.23, 71.42) --
	(108.24, 71.39) --
	(108.25, 71.36) --
	(108.26, 71.32) --
	(108.27, 71.29) --
	(108.28, 71.26) --
	(108.29, 71.22) --
	(108.30, 71.19) --
	(108.31, 71.16) --
	(108.32, 71.13) --
	(108.33, 71.09) --
	(108.34, 71.06) --
	(108.36, 71.03) --
	(108.37, 71.00) --
	(108.38, 70.96) --
	(108.39, 70.93) --
	(108.40, 70.90) --
	(108.41, 70.86) --
	(108.42, 70.83) --
	(108.43, 70.80) --
	(108.44, 70.77) --
	(108.45, 70.73) --
	(108.46, 70.70) --
	(108.47, 70.67) --
	(108.48, 70.64) --
	(108.49, 70.60) --
	(108.50, 70.57) --
	(108.51, 70.54) --
	(108.52, 70.51) --
	(108.53, 70.47) --
	(108.54, 70.44) --
	(108.55, 70.41) --
	(108.56, 70.37) --
	(108.58, 70.34) --
	(108.59, 70.31) --
	(108.60, 70.28) --
	(108.61, 70.24) --
	(108.62, 70.21) --
	(108.63, 70.18) --
	(108.64, 70.15) --
	(108.65, 70.11) --
	(108.66, 70.08) --
	(108.67, 70.05) --
	(108.68, 70.02) --
	(108.69, 69.98) --
	(108.70, 69.95) --
	(108.71, 69.92) --
	(108.72, 69.89) --
	(108.73, 69.85) --
	(108.74, 69.82) --
	(108.75, 69.79) --
	(108.76, 69.76) --
	(108.77, 69.72) --
	(108.79, 69.69) --
	(108.80, 69.66) --
	(108.81, 69.63) --
	(108.82, 69.59) --
	(108.83, 69.56) --
	(108.84, 69.53) --
	(108.85, 69.50) --
	(108.86, 69.46) --
	(108.87, 69.43) --
	(108.88, 69.40) --
	(108.89, 69.37) --
	(108.90, 69.33) --
	(108.91, 69.30) --
	(108.92, 69.27) --
	(108.93, 69.24) --
	(108.94, 69.20) --
	(108.95, 69.17) --
	(108.96, 69.14) --
	(108.97, 69.11) --
	(108.98, 69.07) --
	(108.99, 69.04) --
	(109.01, 69.01) --
	(109.02, 68.98) --
	(109.03, 68.94) --
	(109.04, 68.91) --
	(109.05, 68.88) --
	(109.06, 68.85) --
	(109.07, 68.81) --
	(109.08, 68.78) --
	(109.09, 68.75) --
	(109.10, 68.72) --
	(109.11, 68.68) --
	(109.12, 68.65) --
	(109.13, 68.62) --
	(109.14, 68.59) --
	(109.15, 68.55) --
	(109.16, 68.52) --
	(109.17, 68.49) --
	(109.18, 68.46) --
	(109.19, 68.42) --
	(109.20, 68.39) --
	(109.21, 68.36) --
	(109.23, 68.33) --
	(109.24, 68.29) --
	(109.25, 68.26) --
	(109.26, 68.23) --
	(109.27, 68.20) --
	(109.28, 68.17) --
	(109.29, 68.13) --
	(109.30, 68.10) --
	(109.31, 68.07) --
	(109.32, 68.04) --
	(109.33, 68.00) --
	(109.34, 67.97) --
	(109.35, 67.94) --
	(109.36, 67.91) --
	(109.37, 67.87) --
	(109.38, 67.84) --
	(109.39, 67.81) --
	(109.40, 67.78) --
	(109.41, 67.75) --
	(109.42, 67.71) --
	(109.44, 67.68) --
	(109.45, 67.65) --
	(109.46, 67.62) --
	(109.47, 67.58) --
	(109.48, 67.55) --
	(109.49, 67.52) --
	(109.50, 67.49) --
	(109.51, 67.45) --
	(109.52, 67.42) --
	(109.53, 67.39) --
	(109.54, 67.36) --
	(109.55, 67.33) --
	(109.56, 67.29) --
	(109.57, 67.26) --
	(109.58, 67.23) --
	(109.59, 67.20) --
	(109.60, 67.16) --
	(109.61, 67.13) --
	(109.62, 67.10) --
	(109.63, 67.07) --
	(109.64, 67.04) --
	(109.66, 67.00) --
	(109.67, 66.97) --
	(109.68, 66.94) --
	(109.69, 66.91) --
	(109.70, 66.88) --
	(109.71, 66.84) --
	(109.72, 66.81) --
	(109.73, 66.78) --
	(109.74, 66.75) --
	(109.75, 66.71) --
	(109.76, 66.68) --
	(109.77, 66.65) --
	(109.78, 66.62) --
	(109.79, 66.59) --
	(109.80, 66.55) --
	(109.81, 66.52) --
	(109.82, 66.49) --
	(109.83, 66.46) --
	(109.84, 66.43) --
	(109.85, 66.39) --
	(109.86, 66.36) --
	(109.88, 66.33) --
	(109.89, 66.30) --
	(109.90, 66.27) --
	(109.91, 66.23) --
	(109.92, 66.20) --
	(109.93, 66.17) --
	(109.94, 66.14) --
	(109.95, 66.11) --
	(109.96, 66.07) --
	(109.97, 66.04) --
	(109.98, 66.01) --
	(109.99, 65.98) --
	(110.00, 65.95) --
	(110.01, 65.91) --
	(110.02, 65.88) --
	(110.03, 65.85) --
	(110.04, 65.82) --
	(110.05, 65.79) --
	(110.06, 65.75) --
	(110.07, 65.72) --
	(110.09, 65.69) --
	(110.10, 65.66) --
	(110.11, 65.63) --
	(110.12, 65.59) --
	(110.13, 65.56) --
	(110.14, 65.53) --
	(110.15, 65.50) --
	(110.16, 65.47) --
	(110.17, 65.43) --
	(110.18, 65.40) --
	(110.19, 65.37) --
	(110.20, 65.34) --
	(110.21, 65.31) --
	(110.22, 65.27) --
	(110.23, 65.24) --
	(110.24, 65.21) --
	(110.25, 65.18) --
	(110.26, 65.15) --
	(110.27, 65.12) --
	(110.28, 65.08) --
	(110.29, 65.05) --
	(110.31, 65.02) --
	(110.32, 64.99) --
	(110.33, 64.96) --
	(110.34, 64.92) --
	(110.35, 64.89) --
	(110.36, 64.86) --
	(110.37, 64.83) --
	(110.38, 64.80) --
	(110.39, 64.77) --
	(110.40, 64.73) --
	(110.41, 64.70) --
	(110.42, 64.67) --
	(110.43, 64.64) --
	(110.44, 64.61) --
	(110.45, 64.57) --
	(110.46, 64.54) --
	(110.47, 64.51) --
	(110.48, 64.48) --
	(110.49, 64.45) --
	(110.50, 64.42) --
	(110.51, 64.38) --
	(110.53, 64.35) --
	(110.54, 64.32) --
	(110.55, 64.29) --
	(110.56, 64.26) --
	(110.57, 64.23) --
	(110.58, 64.19) --
	(110.59, 64.16) --
	(110.60, 64.13) --
	(110.61, 64.10) --
	(110.62, 64.07) --
	(110.63, 64.04) --
	(110.64, 64.00) --
	(110.65, 63.97) --
	(110.66, 63.94) --
	(110.67, 63.91) --
	(110.68, 63.88) --
	(110.69, 63.85) --
	(110.70, 63.82) --
	(110.71, 63.78) --
	(110.72, 63.75) --
	(110.74, 63.72) --
	(110.75, 63.69) --
	(110.76, 63.66) --
	(110.77, 63.63) --
	(110.78, 63.59) --
	(110.79, 63.56) --
	(110.80, 63.53) --
	(110.81, 63.50) --
	(110.82, 63.47) --
	(110.83, 63.44) --
	(110.84, 63.41) --
	(110.85, 63.37) --
	(110.86, 63.34) --
	(110.87, 63.31) --
	(110.88, 63.28) --
	(110.89, 63.25) --
	(110.90, 63.22) --
	(110.91, 63.19) --
	(110.92, 63.15) --
	(110.93, 63.12) --
	(110.94, 63.09) --
	(110.96, 63.06) --
	(110.97, 63.03) --
	(110.98, 63.00) --
	(110.99, 62.97) --
	(111.00, 62.93) --
	(111.01, 62.90) --
	(111.02, 62.87) --
	(111.03, 62.84) --
	(111.04, 62.81) --
	(111.05, 62.78) --
	(111.06, 62.75) --
	(111.07, 62.71) --
	(111.08, 62.68) --
	(111.09, 62.65) --
	(111.10, 62.62) --
	(111.11, 62.59) --
	(111.12, 62.56) --
	(111.13, 62.53) --
	(111.14, 62.50) --
	(111.15, 62.46) --
	(111.16, 62.43) --
	(111.18, 62.40) --
	(111.19, 62.37) --
	(111.20, 62.34) --
	(111.21, 62.31) --
	(111.22, 62.28) --
	(111.23, 62.25) --
	(111.24, 62.21) --
	(111.25, 62.18) --
	(111.26, 62.15) --
	(111.27, 62.12) --
	(111.28, 62.09) --
	(111.29, 62.06) --
	(111.30, 62.03) --
	(111.31, 62.00) --
	(111.32, 61.96) --
	(111.33, 61.93) --
	(111.34, 61.90) --
	(111.35, 61.87) --
	(111.36, 61.84) --
	(111.37, 61.81) --
	(111.39, 61.78) --
	(111.40, 61.75) --
	(111.41, 61.72) --
	(111.42, 61.68) --
	(111.43, 61.65) --
	(111.44, 61.62) --
	(111.45, 61.59) --
	(111.46, 61.56) --
	(111.47, 61.53) --
	(111.48, 61.50) --
	(111.49, 61.47) --
	(111.50, 61.44) --
	(111.51, 61.41) --
	(111.52, 61.37) --
	(111.53, 61.34) --
	(111.54, 61.31) --
	(111.55, 61.28) --
	(111.56, 61.25) --
	(111.57, 61.22) --
	(111.58, 61.19) --
	(111.59, 61.16) --
	(111.61, 61.13) --
	(111.62, 61.10) --
	(111.63, 61.06) --
	(111.64, 61.03) --
	(111.65, 61.00) --
	(111.66, 60.97) --
	(111.67, 60.94) --
	(111.68, 60.91) --
	(111.69, 60.88) --
	(111.70, 60.85) --
	(111.71, 60.82) --
	(111.72, 60.79) --
	(111.73, 60.76) --
	(111.74, 60.72) --
	(111.75, 60.69) --
	(111.76, 60.66) --
	(111.77, 60.63) --
	(111.78, 60.60) --
	(111.79, 60.57) --
	(111.80, 60.54) --
	(111.81, 60.51) --
	(111.83, 60.48) --
	(111.84, 60.45) --
	(111.85, 60.42) --
	(111.86, 60.39) --
	(111.87, 60.36) --
	(111.88, 60.32) --
	(111.89, 60.29) --
	(111.90, 60.26) --
	(111.91, 60.23) --
	(111.92, 60.20) --
	(111.93, 60.17) --
	(111.94, 60.14) --
	(111.95, 60.11) --
	(111.96, 60.08) --
	(111.97, 60.05) --
	(111.98, 60.02) --
	(111.99, 59.99) --
	(112.00, 59.96) --
	(112.01, 59.93) --
	(112.02, 59.90) --
	(112.04, 59.87) --
	(112.05, 59.83) --
	(112.06, 59.80) --
	(112.07, 59.77) --
	(112.08, 59.74) --
	(112.09, 59.71) --
	(112.10, 59.68) --
	(112.11, 59.65) --
	(112.12, 59.62) --
	(112.13, 59.59) --
	(112.14, 59.56) --
	(112.15, 59.53) --
	(112.16, 59.50) --
	(112.17, 59.47) --
	(112.18, 59.44) --
	(112.19, 59.41) --
	(112.20, 59.38) --
	(112.21, 59.35) --
	(112.22, 59.32) --
	(112.23, 59.29) --
	(112.24, 59.26) --
	(112.26, 59.22) --
	(112.27, 59.19) --
	(112.28, 59.16) --
	(112.29, 59.13) --
	(112.30, 59.10) --
	(112.31, 59.07) --
	(112.32, 59.04) --
	(112.33, 59.01) --
	(112.34, 58.98) --
	(112.35, 58.95) --
	(112.36, 58.92) --
	(112.37, 58.89) --
	(112.38, 58.86) --
	(112.39, 58.83) --
	(112.40, 58.80) --
	(112.41, 58.77) --
	(112.42, 58.74) --
	(112.43, 58.71) --
	(112.44, 58.68) --
	(112.45, 58.65) --
	(112.46, 58.62) --
	(112.48, 58.59) --
	(112.49, 58.56) --
	(112.50, 58.53) --
	(112.51, 58.50) --
	(112.52, 58.47) --
	(112.53, 58.44) --
	(112.54, 58.41) --
	(112.55, 58.38) --
	(112.56, 58.35) --
	(112.57, 58.32) --
	(112.58, 58.29) --
	(112.59, 58.26) --
	(112.60, 58.23) --
	(112.61, 58.20) --
	(112.62, 58.17) --
	(112.63, 58.14) --
	(112.64, 58.11) --
	(112.65, 58.08) --
	(112.66, 58.05) --
	(112.67, 58.02) --
	(112.69, 57.99) --
	(112.70, 57.96) --
	(112.71, 57.93) --
	(112.72, 57.90) --
	(112.73, 57.87) --
	(112.74, 57.84) --
	(112.75, 57.81) --
	(112.76, 57.78) --
	(112.77, 57.75) --
	(112.78, 57.72) --
	(112.79, 57.69) --
	(112.80, 57.66) --
	(112.81, 57.63) --
	(112.82, 57.60) --
	(112.83, 57.57) --
	(112.84, 57.54) --
	(112.85, 57.51) --
	(112.86, 57.48) --
	(112.87, 57.45) --
	(112.88, 57.42) --
	(112.89, 57.39) --
	(112.91, 57.36) --
	(112.92, 57.33) --
	(112.93, 57.30) --
	(112.94, 57.27) --
	(112.95, 57.24) --
	(112.96, 57.21) --
	(112.97, 57.18) --
	(112.98, 57.15) --
	(112.99, 57.12) --
	(113.00, 57.09) --
	(113.01, 57.06) --
	(113.02, 57.03) --
	(113.03, 57.00) --
	(113.04, 56.97) --
	(113.05, 56.94) --
	(113.06, 56.91) --
	(113.07, 56.88) --
	(113.08, 56.85) --
	(113.09, 56.82) --
	(113.10, 56.79) --
	(113.11, 56.76) --
	(113.13, 56.73) --
	(113.14, 56.70) --
	(113.15, 56.67) --
	(113.16, 56.64) --
	(113.17, 56.62) --
	(113.18, 56.59) --
	(113.19, 56.56) --
	(113.20, 56.53) --
	(113.21, 56.50) --
	(113.22, 56.47) --
	(113.23, 56.44) --
	(113.24, 56.41) --
	(113.25, 56.38) --
	(113.26, 56.35) --
	(113.27, 56.32) --
	(113.28, 56.29) --
	(113.29, 56.26) --
	(113.30, 56.23) --
	(113.31, 56.20) --
	(113.32, 56.17) --
	(113.34, 56.14) --
	(113.35, 56.11) --
	(113.36, 56.08) --
	(113.37, 56.06) --
	(113.38, 56.03) --
	(113.39, 56.00) --
	(113.40, 55.97) --
	(113.41, 55.94) --
	(113.42, 55.91) --
	(113.43, 55.88) --
	(113.44, 55.85) --
	(113.45, 55.82) --
	(113.46, 55.79) --
	(113.47, 55.76) --
	(113.48, 55.73) --
	(113.49, 55.70) --
	(113.50, 55.67) --
	(113.51, 55.65) --
	(113.52, 55.62) --
	(113.53, 55.59) --
	(113.54, 55.56) --
	(113.56, 55.53) --
	(113.57, 55.50) --
	(113.58, 55.47) --
	(113.59, 55.44) --
	(113.60, 55.41) --
	(113.61, 55.38) --
	(113.62, 55.35) --
	(113.63, 55.32) --
	(113.64, 55.30) --
	(113.65, 55.27) --
	(113.66, 55.24) --
	(113.67, 55.21) --
	(113.68, 55.18) --
	(113.69, 55.15) --
	(113.70, 55.12) --
	(113.71, 55.09) --
	(113.72, 55.06) --
	(113.73, 55.03) --
	(113.74, 55.00) --
	(113.75, 54.98) --
	(113.76, 54.95) --
	(113.78, 54.92) --
	(113.79, 54.89) --
	(113.80, 54.86) --
	(113.81, 54.83) --
	(113.82, 54.80) --
	(113.83, 54.77) --
	(113.84, 54.74) --
	(113.85, 54.72) --
	(113.86, 54.69) --
	(113.87, 54.66) --
	(113.88, 54.63) --
	(113.89, 54.60) --
	(113.90, 54.57) --
	(113.91, 54.54) --
	(113.92, 54.51) --
	(113.93, 54.49) --
	(113.94, 54.46) --
	(113.95, 54.43) --
	(113.96, 54.40) --
	(113.97, 54.37) --
	(113.99, 54.34) --
	(114.00, 54.31) --
	(114.01, 54.28) --
	(114.02, 54.26) --
	(114.03, 54.23) --
	(114.04, 54.20) --
	(114.05, 54.17) --
	(114.06, 54.14) --
	(114.07, 54.11) --
	(114.08, 54.08) --
	(114.09, 54.05) --
	(114.10, 54.03) --
	(114.11, 54.00) --
	(114.12, 53.97) --
	(114.13, 53.94) --
	(114.14, 53.91) --
	(114.15, 53.88) --
	(114.16, 53.85) --
	(114.17, 53.83) --
	(114.18, 53.80) --
	(114.19, 53.77) --
	(114.21, 53.74) --
	(114.22, 53.71) --
	(114.23, 53.68) --
	(114.24, 53.66) --
	(114.25, 53.63) --
	(114.26, 53.60) --
	(114.27, 53.57) --
	(114.28, 53.54) --
	(114.29, 53.51) --
	(114.30, 53.48) --
	(114.31, 53.46) --
	(114.32, 53.43) --
	(114.33, 53.40) --
	(114.34, 53.37) --
	(114.35, 53.34) --
	(114.36, 53.31) --
	(114.37, 53.29) --
	(114.38, 53.26) --
	(114.39, 53.23) --
	(114.40, 53.20) --
	(114.41, 53.17) --
	(114.43, 53.15) --
	(114.44, 53.12) --
	(114.45, 53.09) --
	(114.46, 53.06) --
	(114.47, 53.03) --
	(114.48, 53.00) --
	(114.49, 52.98) --
	(114.50, 52.95) --
	(114.51, 52.92) --
	(114.52, 52.89) --
	(114.53, 52.86) --
	(114.54, 52.84) --
	(114.55, 52.81) --
	(114.56, 52.78) --
	(114.57, 52.75) --
	(114.58, 52.72) --
	(114.59, 52.70) --
	(114.60, 52.67) --
	(114.61, 52.64) --
	(114.62, 52.61) --
	(114.64, 52.58) --
	(114.65, 52.56) --
	(114.66, 52.53) --
	(114.67, 52.50) --
	(114.68, 52.47) --
	(114.69, 52.44) --
	(114.70, 52.42) --
	(114.71, 52.39) --
	(114.72, 52.36) --
	(114.73, 52.33) --
	(114.74, 52.30) --
	(114.75, 52.28) --
	(114.76, 52.25) --
	(114.77, 52.22) --
	(114.78, 52.19) --
	(114.79, 52.16) --
	(114.80, 52.14) --
	(114.81, 52.11) --
	(114.82, 52.08) --
	(114.83, 52.05) --
	(114.84, 52.03) --
	(114.86, 52.00) --
	(114.87, 51.97) --
	(114.88, 51.94) --
	(114.89, 51.91) --
	(114.90, 51.89) --
	(114.91, 51.86) --
	(114.92, 51.83) --
	(114.93, 51.80) --
	(114.94, 51.78) --
	(114.95, 51.75) --
	(114.96, 51.72) --
	(114.97, 51.69) --
	(114.98, 51.67) --
	(114.99, 51.64) --
	(115.00, 51.61) --
	(115.01, 51.58) --
	(115.02, 51.56) --
	(115.03, 51.53) --
	(115.04, 51.50) --
	(115.05, 51.47) --
	(115.06, 51.45) --
	(115.08, 51.42) --
	(115.09, 51.39) --
	(115.10, 51.36) --
	(115.11, 51.34) --
	(115.12, 51.31) --
	(115.13, 51.28) --
	(115.14, 51.25) --
	(115.15, 51.23) --
	(115.16, 51.20) --
	(115.17, 51.17) --
	(115.18, 51.14) --
	(115.19, 51.12) --
	(115.20, 51.09) --
	(115.21, 51.06) --
	(115.22, 51.04) --
	(115.23, 51.01) --
	(115.24, 50.98) --
	(115.25, 50.95) --
	(115.26, 50.93) --
	(115.27, 50.90) --
	(115.29, 50.87) --
	(115.30, 50.84) --
	(115.31, 50.82) --
	(115.32, 50.79) --
	(115.33, 50.76) --
	(115.34, 50.74) --
	(115.35, 50.71) --
	(115.36, 50.68) --
	(115.37, 50.65) --
	(115.38, 50.63) --
	(115.39, 50.60) --
	(115.40, 50.57) --
	(115.41, 50.55) --
	(115.42, 50.52) --
	(115.43, 50.49) --
	(115.44, 50.46) --
	(115.45, 50.44) --
	(115.46, 50.41) --
	(115.47, 50.38) --
	(115.48, 50.36) --
	(115.49, 50.33) --
	(115.51, 50.30) --
	(115.52, 50.28) --
	(115.53, 50.25) --
	(115.54, 50.22) --
	(115.55, 50.20) --
	(115.56, 50.17) --
	(115.57, 50.14) --
	(115.58, 50.11) --
	(115.59, 50.09) --
	(115.60, 50.06) --
	(115.61, 50.03) --
	(115.62, 50.01) --
	(115.63, 49.98) --
	(115.64, 49.95) --
	(115.65, 49.93) --
	(115.66, 49.90) --
	(115.67, 49.87) --
	(115.68, 49.85) --
	(115.69, 49.82) --
	(115.70, 49.79) --
	(115.71, 49.77) --
	(115.73, 49.74) --
	(115.74, 49.71) --
	(115.75, 49.69) --
	(115.76, 49.66) --
	(115.77, 49.63) --
	(115.78, 49.61) --
	(115.79, 49.58) --
	(115.80, 49.55) --
	(115.81, 49.53) --
	(115.82, 49.50) --
	(115.83, 49.47) --
	(115.84, 49.45) --
	(115.85, 49.42) --
	(115.86, 49.40) --
	(115.87, 49.37) --
	(115.88, 49.34) --
	(115.89, 49.32) --
	(115.90, 49.29) --
	(115.91, 49.26) --
	(115.92, 49.24) --
	(115.94, 49.21) --
	(115.95, 49.18) --
	(115.96, 49.16) --
	(115.97, 49.13) --
	(115.98, 49.10) --
	(115.99, 49.08) --
	(116.00, 49.05) --
	(116.01, 49.03) --
	(116.02, 49.00) --
	(116.03, 48.97) --
	(116.04, 48.95) --
	(116.05, 48.92) --
	(116.06, 48.89) --
	(116.07, 48.87) --
	(116.08, 48.84) --
	(116.09, 48.82) --
	(116.10, 48.79) --
	(116.11, 48.76) --
	(116.12, 48.74) --
	(116.13, 48.71) --
	(116.14, 48.69) --
	(116.16, 48.66) --
	(116.17, 48.63) --
	(116.18, 48.61) --
	(116.19, 48.58) --
	(116.20, 48.55) --
	(116.21, 48.53) --
	(116.22, 48.50) --
	(116.23, 48.48) --
	(116.24, 48.45) --
	(116.25, 48.42) --
	(116.26, 48.40) --
	(116.27, 48.37) --
	(116.28, 48.35) --
	(116.29, 48.32) --
	(116.30, 48.30) --
	(116.31, 48.27) --
	(116.32, 48.24) --
	(116.33, 48.22) --
	(116.34, 48.19) --
	(116.35, 48.17) --
	(116.36, 48.14) --
	(116.38, 48.11) --
	(116.39, 48.09) --
	(116.40, 48.06) --
	(116.41, 48.04) --
	(116.42, 48.01) --
	(116.43, 47.99) --
	(116.44, 47.96) --
	(116.45, 47.93) --
	(116.46, 47.91) --
	(116.47, 47.88) --
	(116.48, 47.86) --
	(116.49, 47.83) --
	(116.50, 47.81) --
	(116.51, 47.78) --
	(116.52, 47.75) --
	(116.53, 47.73) --
	(116.54, 47.70) --
	(116.55, 47.68) --
	(116.56, 47.65) --
	(116.57, 47.63) --
	(116.58, 47.60) --
	(116.60, 47.58) --
	(116.61, 47.55) --
	(116.62, 47.52) --
	(116.63, 47.50) --
	(116.64, 47.47) --
	(116.65, 47.45) --
	(116.66, 47.42) --
	(116.67, 47.40) --
	(116.68, 47.37) --
	(116.69, 47.35) --
	(116.70, 47.32) --
	(116.71, 47.30) --
	(116.72, 47.27) --
	(116.73, 47.25) --
	(116.74, 47.22) --
	(116.75, 47.19) --
	(116.76, 47.17) --
	(116.77, 47.14) --
	(116.78, 47.12) --
	(116.79, 47.09) --
	(116.81, 47.07) --
	(116.82, 47.04) --
	(116.83, 47.02) --
	(116.84, 46.99) --
	(116.85, 46.97) --
	(116.86, 46.94) --
	(116.87, 46.92) --
	(116.88, 46.89) --
	(116.89, 46.87) --
	(116.90, 46.84) --
	(116.91, 46.82) --
	(116.92, 46.79) --
	(116.93, 46.77) --
	(116.94, 46.74) --
	(116.95, 46.72) --
	(116.96, 46.69) --
	(116.97, 46.67) --
	(116.98, 46.64) --
	(116.99, 46.62) --
	(117.00, 46.59) --
	(117.01, 46.57) --
	(117.03, 46.54) --
	(117.04, 46.52) --
	(117.05, 46.49) --
	(117.06, 46.47) --
	(117.07, 46.44) --
	(117.08, 46.42) --
	(117.09, 46.39) --
	(117.10, 46.37) --
	(117.11, 46.34) --
	(117.12, 46.32) --
	(117.13, 46.29) --
	(117.14, 46.27) --
	(117.15, 46.25) --
	(117.16, 46.22) --
	(117.17, 46.20) --
	(117.18, 46.17) --
	(117.19, 46.15) --
	(117.20, 46.12) --
	(117.21, 46.10) --
	(117.22, 46.07) --
	(117.23, 46.05) --
	(117.25, 46.02) --
	(117.26, 46.00) --
	(117.27, 45.97) --
	(117.28, 45.95) --
	(117.29, 45.93) --
	(117.30, 45.90) --
	(117.31, 45.88) --
	(117.32, 45.85) --
	(117.33, 45.83) --
	(117.34, 45.80) --
	(117.35, 45.78) --
	(117.36, 45.75) --
	(117.37, 45.73) --
	(117.38, 45.70) --
	(117.39, 45.68) --
	(117.40, 45.66) --
	(117.41, 45.63) --
	(117.42, 45.61) --
	(117.43, 45.58) --
	(117.44, 45.56) --
	(117.46, 45.53) --
	(117.47, 45.51) --
	(117.48, 45.49) --
	(117.49, 45.46) --
	(117.50, 45.44) --
	(117.51, 45.41) --
	(117.52, 45.39) --
	(117.53, 45.37) --
	(117.54, 45.34) --
	(117.55, 45.32) --
	(117.56, 45.29) --
	(117.57, 45.27) --
	(117.58, 45.24) --
	(117.59, 45.22) --
	(117.60, 45.20) --
	(117.61, 45.17) --
	(117.62, 45.15) --
	(117.63, 45.12) --
	(117.64, 45.10) --
	(117.65, 45.08) --
	(117.66, 45.05) --
	(117.68, 45.03) --
	(117.69, 45.00) --
	(117.70, 44.98) --
	(117.71, 44.96) --
	(117.72, 44.93) --
	(117.73, 44.91) --
	(117.74, 44.88) --
	(117.75, 44.86) --
	(117.76, 44.84) --
	(117.77, 44.81) --
	(117.78, 44.79) --
	(117.79, 44.77) --
	(117.80, 44.74) --
	(117.81, 44.72) --
	(117.82, 44.69) --
	(117.83, 44.67) --
	(117.84, 44.65) --
	(117.85, 44.62) --
	(117.86, 44.60) --
	(117.87, 44.58) --
	(117.88, 44.55) --
	(117.90, 44.53) --
	(117.91, 44.51) --
	(117.92, 44.48) --
	(117.93, 44.46) --
	(117.94, 44.43) --
	(117.95, 44.41) --
	(117.96, 44.39) --
	(117.97, 44.36) --
	(117.98, 44.34) --
	(117.99, 44.32) --
	(118.00, 44.29) --
	(118.01, 44.27) --
	(118.02, 44.25) --
	(118.03, 44.22) --
	(118.04, 44.20) --
	(118.05, 44.18) --
	(118.06, 44.15) --
	(118.07, 44.13) --
	(118.08, 44.11) --
	(118.09, 44.08) --
	(118.11, 44.06) --
	(118.12, 44.04) --
	(118.13, 44.01) --
	(118.14, 43.99) --
	(118.15, 43.97) --
	(118.16, 43.94) --
	(118.17, 43.92) --
	(118.18, 43.90) --
	(118.19, 43.87) --
	(118.20, 43.85) --
	(118.21, 43.83) --
	(118.22, 43.80) --
	(118.23, 43.78) --
	(118.24, 43.76) --
	(118.25, 43.73) --
	(118.26, 43.71) --
	(118.27, 43.69) --
	(118.28, 43.67) --
	(118.29, 43.64) --
	(118.30, 43.62) --
	(118.31, 43.60) --
	(118.33, 43.57) --
	(118.34, 43.55) --
	(118.35, 43.53) --
	(118.36, 43.50) --
	(118.37, 43.48) --
	(118.38, 43.46) --
	(118.39, 43.44) --
	(118.40, 43.41) --
	(118.41, 43.39) --
	(118.42, 43.37) --
	(118.43, 43.34) --
	(118.44, 43.32) --
	(118.45, 43.30) --
	(118.46, 43.28) --
	(118.47, 43.25) --
	(118.48, 43.23) --
	(118.49, 43.21) --
	(118.50, 43.19) --
	(118.51, 43.16) --
	(118.52, 43.14) --
	(118.53, 43.12) --
	(118.55, 43.09) --
	(118.56, 43.07) --
	(118.57, 43.05) --
	(118.58, 43.03) --
	(118.59, 43.00) --
	(118.60, 42.98) --
	(118.61, 42.96) --
	(118.62, 42.94) --
	(118.63, 42.91) --
	(118.64, 42.89) --
	(118.65, 42.87) --
	(118.66, 42.85) --
	(118.67, 42.82) --
	(118.68, 42.80) --
	(118.69, 42.78) --
	(118.70, 42.76) --
	(118.71, 42.73) --
	(118.72, 42.71) --
	(118.73, 42.69) --
	(118.74, 42.67) --
	(118.76, 42.65) --
	(118.77, 42.62) --
	(118.78, 42.60) --
	(118.79, 42.58) --
	(118.80, 42.56) --
	(118.81, 42.53) --
	(118.82, 42.51) --
	(118.83, 42.49) --
	(118.84, 42.47) --
	(118.85, 42.45) --
	(118.86, 42.42) --
	(118.87, 42.40) --
	(118.88, 42.38) --
	(118.89, 42.36) --
	(118.90, 42.33) --
	(118.91, 42.31) --
	(118.92, 42.29) --
	(118.93, 42.27) --
	(118.94, 42.25) --
	(118.95, 42.22) --
	(118.96, 42.20) --
	(118.98, 42.18) --
	(118.99, 42.16) --
	(119.00, 42.14) --
	(119.01, 42.11) --
	(119.02, 42.09) --
	(119.03, 42.07) --
	(119.04, 42.05) --
	(119.05, 42.03) --
	(119.06, 42.01) --
	(119.07, 41.98) --
	(119.08, 41.96) --
	(119.09, 41.94) --
	(119.10, 41.92) --
	(119.11, 41.90) --
	(119.12, 41.88) --
	(119.13, 41.85) --
	(119.14, 41.83) --
	(119.15, 41.81) --
	(119.16, 41.79) --
	(119.17, 41.77) --
	(119.18, 41.75) --
	(119.20, 41.72) --
	(119.21, 41.70) --
	(119.22, 41.68) --
	(119.23, 41.66) --
	(119.24, 41.64) --
	(119.25, 41.62) --
	(119.26, 41.59) --
	(119.27, 41.57) --
	(119.28, 41.55) --
	(119.29, 41.53) --
	(119.30, 41.51) --
	(119.31, 41.49) --
	(119.32, 41.47) --
	(119.33, 41.44) --
	(119.34, 41.42) --
	(119.35, 41.40) --
	(119.36, 41.38) --
	(119.37, 41.36) --
	(119.38, 41.34) --
	(119.39, 41.32) --
	(119.41, 41.29) --
	(119.42, 41.27) --
	(119.43, 41.25) --
	(119.44, 41.23) --
	(119.45, 41.21) --
	(119.46, 41.19) --
	(119.47, 41.17) --
	(119.48, 41.15) --
	(119.49, 41.13) --
	(119.50, 41.10) --
	(119.51, 41.08) --
	(119.52, 41.06) --
	(119.53, 41.04) --
	(119.54, 41.02) --
	(119.55, 41.00) --
	(119.56, 40.98) --
	(119.57, 40.96) --
	(119.58, 40.94) --
	(119.59, 40.91) --
	(119.60, 40.89) --
	(119.61, 40.87) --
	(119.63, 40.85) --
	(119.64, 40.83) --
	(119.65, 40.81) --
	(119.66, 40.79) --
	(119.67, 40.77) --
	(119.68, 40.75) --
	(119.69, 40.73) --
	(119.70, 40.71) --
	(119.71, 40.69) --
	(119.72, 40.66) --
	(119.73, 40.64) --
	(119.74, 40.62) --
	(119.75, 40.60) --
	(119.76, 40.58) --
	(119.77, 40.56) --
	(119.78, 40.54) --
	(119.79, 40.52) --
	(119.80, 40.50) --
	(119.81, 40.48) --
	(119.82, 40.46) --
	(119.83, 40.44) --
	(119.85, 40.42) --
	(119.86, 40.40) --
	(119.87, 40.38) --
	(119.88, 40.35) --
	(119.89, 40.33) --
	(119.90, 40.31) --
	(119.91, 40.29) --
	(119.92, 40.27) --
	(119.93, 40.25) --
	(119.94, 40.23) --
	(119.95, 40.21) --
	(119.96, 40.19) --
	(119.97, 40.17) --
	(119.98, 40.15) --
	(119.99, 40.13) --
	(120.00, 40.11) --
	(120.01, 40.09) --
	(120.02, 40.07) --
	(120.03, 40.05) --
	(120.04, 40.03) --
	(120.06, 40.01) --
	(120.07, 39.99) --
	(120.08, 39.97) --
	(120.09, 39.95) --
	(120.10, 39.93) --
	(120.11, 39.91) --
	(120.12, 39.89) --
	(120.13, 39.87) --
	(120.14, 39.85) --
	(120.15, 39.83) --
	(120.16, 39.81) --
	(120.17, 39.79) --
	(120.18, 39.77) --
	(120.19, 39.75) --
	(120.20, 39.73) --
	(120.21, 39.71) --
	(120.22, 39.69) --
	(120.23, 39.67) --
	(120.24, 39.65) --
	(120.25, 39.63) --
	(120.26, 39.61) --
	(120.28, 39.59) --
	(120.29, 39.57) --
	(120.30, 39.55) --
	(120.31, 39.53) --
	(120.32, 39.51) --
	(120.33, 39.49) --
	(120.34, 39.47) --
	(120.35, 39.45) --
	(120.36, 39.43) --
	(120.37, 39.41) --
	(120.38, 39.39) --
	(120.39, 39.37) --
	(120.40, 39.35) --
	(120.41, 39.33) --
	(120.42, 39.31) --
	(120.43, 39.29) --
	(120.44, 39.27) --
	(120.45, 39.25) --
	(120.46, 39.23) --
	(120.47, 39.21) --
	(120.48, 39.20) --
	(120.50, 39.18) --
	(120.51, 39.16) --
	(120.52, 39.14) --
	(120.53, 39.12) --
	(120.54, 39.10) --
	(120.55, 39.08) --
	(120.56, 39.06) --
	(120.57, 39.04) --
	(120.58, 39.02) --
	(120.59, 39.00) --
	(120.60, 38.98) --
	(120.61, 38.96) --
	(120.62, 38.94) --
	(120.63, 38.92) --
	(120.64, 38.90) --
	(120.65, 38.89) --
	(120.66, 38.87) --
	(120.67, 38.85) --
	(120.68, 38.83) --
	(120.69, 38.81) --
	(120.71, 38.79) --
	(120.72, 38.77) --
	(120.73, 38.75) --
	(120.74, 38.73) --
	(120.75, 38.71) --
	(120.76, 38.69) --
	(120.77, 38.68) --
	(120.78, 38.66) --
	(120.79, 38.64) --
	(120.80, 38.62) --
	(120.81, 38.60) --
	(120.82, 38.58) --
	(120.83, 38.56) --
	(120.84, 38.54) --
	(120.85, 38.52) --
	(120.86, 38.51) --
	(120.87, 38.49) --
	(120.88, 38.47) --
	(120.89, 38.45) --
	(120.90, 38.43) --
	(120.91, 38.41) --
	(120.93, 38.39) --
	(120.94, 38.37) --
	(120.95, 38.35) --
	(120.96, 38.34) --
	(120.97, 38.32) --
	(120.98, 38.30) --
	(120.99, 38.28) --
	(121.00, 38.26) --
	(121.01, 38.24) --
	(121.02, 38.22) --
	(121.03, 38.21) --
	(121.04, 38.19) --
	(121.05, 38.17) --
	(121.06, 38.15) --
	(121.07, 38.13) --
	(121.08, 38.11) --
	(121.09, 38.09) --
	(121.10, 38.08) --
	(121.11, 38.06) --
	(121.12, 38.04) --
	(121.13, 38.02) --
	(121.15, 38.00) --
	(121.16, 37.98) --
	(121.17, 37.97) --
	(121.18, 37.95) --
	(121.19, 37.93) --
	(121.20, 37.91) --
	(121.21, 37.89) --
	(121.22, 37.87) --
	(121.23, 37.86) --
	(121.24, 37.84) --
	(121.25, 37.82) --
	(121.26, 37.80) --
	(121.27, 37.78) --
	(121.28, 37.77) --
	(121.29, 37.75) --
	(121.30, 37.73) --
	(121.31, 37.71) --
	(121.32, 37.69) --
	(121.33, 37.68) --
	(121.34, 37.66) --
	(121.36, 37.64) --
	(121.37, 37.62) --
	(121.38, 37.60) --
	(121.39, 37.59) --
	(121.40, 37.57) --
	(121.41, 37.55) --
	(121.42, 37.53) --
	(121.43, 37.51) --
	(121.44, 37.50) --
	(121.45, 37.48) --
	(121.46, 37.46) --
	(121.47, 37.44) --
	(121.48, 37.42) --
	(121.49, 37.41) --
	(121.50, 37.39) --
	(121.51, 37.37) --
	(121.52, 37.35) --
	(121.53, 37.34) --
	(121.54, 37.32) --
	(121.55, 37.30) --
	(121.56, 37.28) --
	(121.58, 37.26) --
	(121.59, 37.25) --
	(121.60, 37.23) --
	(121.61, 37.21) --
	(121.62, 37.19) --
	(121.63, 37.18) --
	(121.64, 37.16) --
	(121.65, 37.14) --
	(121.66, 37.12) --
	(121.67, 37.11) --
	(121.68, 37.09) --
	(121.69, 37.07) --
	(121.70, 37.05) --
	(121.71, 37.04) --
	(121.72, 37.02) --
	(121.73, 37.00) --
	(121.74, 36.99) --
	(121.75, 36.97) --
	(121.76, 36.95) --
	(121.77, 36.93) --
	(121.78, 36.92) --
	(121.80, 36.90) --
	(121.81, 36.88) --
	(121.82, 36.86) --
	(121.83, 36.85) --
	(121.84, 36.83) --
	(121.85, 36.81) --
	(121.86, 36.80) --
	(121.87, 36.78) --
	(121.88, 36.76) --
	(121.89, 36.74) --
	(121.90, 36.73) --
	(121.91, 36.71) --
	(121.92, 36.69) --
	(121.93, 36.68) --
	(121.94, 36.66) --
	(121.95, 36.64) --
	(121.96, 36.63) --
	(121.97, 36.61) --
	(121.98, 36.59) --
	(121.99, 36.57) --
	(122.01, 36.56) --
	(122.02, 36.54) --
	(122.03, 36.52) --
	(122.04, 36.51) --
	(122.05, 36.49) --
	(122.06, 36.47) --
	(122.07, 36.46) --
	(122.08, 36.44) --
	(122.09, 36.42) --
	(122.10, 36.41) --
	(122.11, 36.39) --
	(122.12, 36.37) --
	(122.13, 36.36) --
	(122.14, 36.34) --
	(122.15, 36.32) --
	(122.16, 36.31) --
	(122.17, 36.29) --
	(122.18, 36.27) --
	(122.19, 36.26) --
	(122.20, 36.24) --
	(122.21, 36.22) --
	(122.23, 36.21) --
	(122.24, 36.19) --
	(122.25, 36.17) --
	(122.26, 36.16) --
	(122.27, 36.14) --
	(122.28, 36.12) --
	(122.29, 36.11) --
	(122.30, 36.09) --
	(122.31, 36.08) --
	(122.32, 36.06) --
	(122.33, 36.04) --
	(122.34, 36.03) --
	(122.35, 36.01) --
	(122.36, 35.99) --
	(122.37, 35.98) --
	(122.38, 35.96) --
	(122.39, 35.95) --
	(122.40, 35.93) --
	(122.41, 35.91) --
	(122.42, 35.90) --
	(122.43, 35.88) --
	(122.45, 35.86) --
	(122.46, 35.85) --
	(122.47, 35.83) --
	(122.48, 35.82) --
	(122.49, 35.80) --
	(122.50, 35.78) --
	(122.51, 35.77) --
	(122.52, 35.75) --
	(122.53, 35.74) --
	(122.54, 35.72) --
	(122.55, 35.70) --
	(122.56, 35.69) --
	(122.57, 35.67) --
	(122.58, 35.66) --
	(122.59, 35.64) --
	(122.60, 35.62) --
	(122.61, 35.61) --
	(122.62, 35.59) --
	(122.63, 35.58) --
	(122.64, 35.56) --
	(122.66, 35.55) --
	(122.67, 35.53) --
	(122.68, 35.51) --
	(122.69, 35.50) --
	(122.70, 35.48) --
	(122.71, 35.47) --
	(122.72, 35.45) --
	(122.73, 35.44) --
	(122.74, 35.42) --
	(122.75, 35.40) --
	(122.76, 35.39) --
	(122.77, 35.37) --
	(122.78, 35.36) --
	(122.79, 35.34) --
	(122.80, 35.33) --
	(122.81, 35.31) --
	(122.82, 35.30) --
	(122.83, 35.28) --
	(122.84, 35.27) --
	(122.85, 35.25) --
	(122.86, 35.23) --
	(122.88, 35.22) --
	(122.89, 35.20) --
	(122.90, 35.19) --
	(122.91, 35.17) --
	(122.92, 35.16) --
	(122.93, 35.14) --
	(122.94, 35.13) --
	(122.95, 35.11) --
	(122.96, 35.10) --
	(122.97, 35.08) --
	(122.98, 35.07) --
	(122.99, 35.05) --
	(123.00, 35.04) --
	(123.01, 35.02) --
	(123.02, 35.01) --
	(123.03, 34.99) --
	(123.04, 34.98) --
	(123.05, 34.96) --
	(123.06, 34.95) --
	(123.07, 34.93) --
	(123.08, 34.92) --
	(123.10, 34.90) --
	(123.11, 34.89) --
	(123.12, 34.87) --
	(123.13, 34.86) --
	(123.14, 34.84) --
	(123.15, 34.83) --
	(123.16, 34.81) --
	(123.17, 34.80) --
	(123.18, 34.78) --
	(123.19, 34.77) --
	(123.20, 34.75) --
	(123.21, 34.74) --
	(123.22, 34.72) --
	(123.23, 34.71) --
	(123.24, 34.69) --
	(123.25, 34.68) --
	(123.26, 34.66) --
	(123.27, 34.65) --
	(123.28, 34.63) --
	(123.29, 34.62) --
	(123.31, 34.60) --
	(123.32, 34.59) --
	(123.33, 34.58) --
	(123.34, 34.56) --
	(123.35, 34.55) --
	(123.36, 34.53) --
	(123.37, 34.52) --
	(123.38, 34.50) --
	(123.39, 34.49) --
	(123.40, 34.47) --
	(123.41, 34.46) --
	(123.42, 34.45) --
	(123.43, 34.43) --
	(123.44, 34.42) --
	(123.45, 34.40) --
	(123.46, 34.39) --
	(123.47, 34.37) --
	(123.48, 34.36) --
	(123.49, 34.34) --
	(123.50, 34.33) --
	(123.51, 34.32) --
	(123.53, 34.30) --
	(123.54, 34.29) --
	(123.55, 34.27) --
	(123.56, 34.26) --
	(123.57, 34.25) --
	(123.58, 34.23) --
	(123.59, 34.22) --
	(123.60, 34.20) --
	(123.61, 34.19) --
	(123.62, 34.18) --
	(123.63, 34.16) --
	(123.64, 34.15) --
	(123.65, 34.13) --
	(123.66, 34.12) --
	(123.67, 34.11) --
	(123.68, 34.09) --
	(123.69, 34.08) --
	(123.70, 34.06) --
	(123.71, 34.05) --
	(123.72, 34.04) --
	(123.73, 34.02) --
	(123.75, 34.01) --
	(123.76, 33.99) --
	(123.77, 33.98) --
	(123.78, 33.97) --
	(123.79, 33.95) --
	(123.80, 33.94) --
	(123.81, 33.93) --
	(123.82, 33.91) --
	(123.83, 33.90) --
	(123.84, 33.88) --
	(123.85, 33.87) --
	(123.86, 33.86) --
	(123.87, 33.84) --
	(123.88, 33.83) --
	(123.89, 33.82) --
	(123.90, 33.80) --
	(123.91, 33.79) --
	(123.92, 33.78) --
	(123.93, 33.76) --
	(123.94, 33.75) --
	(123.96, 33.73) --
	(123.97, 33.72) --
	(123.98, 33.71) --
	(123.99, 33.69) --
	(124.00, 33.68) --
	(124.01, 33.67) --
	(124.02, 33.65) --
	(124.03, 33.64) --
	(124.04, 33.63) --
	(124.05, 33.61) --
	(124.06, 33.60) --
	(124.07, 33.59) --
	(124.08, 33.57) --
	(124.09, 33.56) --
	(124.10, 33.55) --
	(124.11, 33.53) --
	(124.12, 33.52) --
	(124.13, 33.51) --
	(124.14, 33.50) --
	(124.15, 33.48) --
	(124.16, 33.47) --
	(124.18, 33.46) --
	(124.19, 33.44) --
	(124.20, 33.43) --
	(124.21, 33.42) --
	(124.22, 33.40) --
	(124.23, 33.39) --
	(124.24, 33.38) --
	(124.25, 33.37) --
	(124.26, 33.35) --
	(124.27, 33.34) --
	(124.28, 33.33) --
	(124.29, 33.31) --
	(124.30, 33.30) --
	(124.31, 33.29) --
	(124.32, 33.27) --
	(124.33, 33.26) --
	(124.34, 33.25) --
	(124.35, 33.24) --
	(124.36, 33.22) --
	(124.37, 33.21) --
	(124.38, 33.20) --
	(124.40, 33.19) --
	(124.41, 33.17) --
	(124.42, 33.16) --
	(124.43, 33.15) --
	(124.44, 33.14) --
	(124.45, 33.12) --
	(124.46, 33.11) --
	(124.47, 33.10) --
	(124.48, 33.08) --
	(124.49, 33.07) --
	(124.50, 33.06) --
	(124.51, 33.05) --
	(124.52, 33.03) --
	(124.53, 33.02) --
	(124.54, 33.01) --
	(124.55, 33.00) --
	(124.56, 32.98) --
	(124.57, 32.97) --
	(124.58, 32.96) --
	(124.59, 32.95) --
	(124.61, 32.94) --
	(124.62, 32.92) --
	(124.63, 32.91) --
	(124.64, 32.90) --
	(124.65, 32.89) --
	(124.66, 32.87) --
	(124.67, 32.86) --
	(124.68, 32.85) --
	(124.69, 32.84) --
	(124.70, 32.83) --
	(124.71, 32.81) --
	(124.72, 32.80) --
	(124.73, 32.79) --
	(124.74, 32.78) --
	(124.75, 32.76) --
	(124.76, 32.75) --
	(124.77, 32.74) --
	(124.78, 32.73) --
	(124.79, 32.72) --
	(124.80, 32.70) --
	(124.81, 32.69) --
	(124.83, 32.68) --
	(124.84, 32.67) --
	(124.85, 32.66) --
	(124.86, 32.65) --
	(124.87, 32.63) --
	(124.88, 32.62) --
	(124.89, 32.61) --
	(124.90, 32.60) --
	(124.91, 32.59) --
	(124.92, 32.57) --
	(124.93, 32.56) --
	(124.94, 32.55) --
	(124.95, 32.54) --
	(124.96, 32.53) --
	(124.97, 32.52) --
	(124.98, 32.50) --
	(124.99, 32.49) --
	(125.00, 32.48) --
	(125.01, 32.47) --
	(125.02, 32.46) --
	(125.03, 32.45) --
	(125.05, 32.43) --
	(125.06, 32.42) --
	(125.07, 32.41) --
	(125.08, 32.40) --
	(125.09, 32.39) --
	(125.10, 32.38) --
	(125.11, 32.37) --
	(125.12, 32.35) --
	(125.13, 32.34) --
	(125.14, 32.33) --
	(125.15, 32.32) --
	(125.16, 32.31) --
	(125.17, 32.30) --
	(125.18, 32.29) --
	(125.19, 32.27) --
	(125.20, 32.26) --
	(125.21, 32.25) --
	(125.22, 32.24) --
	(125.23, 32.23) --
	(125.24, 32.22) --
	(125.26, 32.21) --
	(125.27, 32.20) --
	(125.28, 32.18) --
	(125.29, 32.17) --
	(125.30, 32.16) --
	(125.31, 32.15) --
	(125.32, 32.14) --
	(125.33, 32.13) --
	(125.34, 32.12) --
	(125.35, 32.11) --
	(125.36, 32.10) --
	(125.37, 32.08) --
	(125.38, 32.07) --
	(125.39, 32.06) --
	(125.40, 32.05) --
	(125.41, 32.04) --
	(125.42, 32.03) --
	(125.43, 32.02) --
	(125.44, 32.01) --
	(125.45, 32.00) --
	(125.46, 31.99) --
	(125.48, 31.98) --
	(125.49, 31.96) --
	(125.50, 31.95) --
	(125.51, 31.94) --
	(125.52, 31.93) --
	(125.53, 31.92) --
	(125.54, 31.91) --
	(125.55, 31.90) --
	(125.56, 31.89) --
	(125.57, 31.88) --
	(125.58, 31.87) --
	(125.59, 31.86) --
	(125.60, 31.85) --
	(125.61, 31.84) --
	(125.62, 31.83) --
	(125.63, 31.82) --
	(125.64, 31.80) --
	(125.65, 31.79) --
	(125.66, 31.78) --
	(125.67, 31.77) --
	(125.68, 31.76) --
	(125.70, 31.75) --
	(125.71, 31.74) --
	(125.72, 31.73) --
	(125.73, 31.72) --
	(125.74, 31.71) --
	(125.75, 31.70) --
	(125.76, 31.69) --
	(125.77, 31.68) --
	(125.78, 31.67) --
	(125.79, 31.66) --
	(125.80, 31.65) --
	(125.81, 31.64) --
	(125.82, 31.63) --
	(125.83, 31.62) --
	(125.84, 31.61) --
	(125.85, 31.60) --
	(125.86, 31.59) --
	(125.87, 31.58) --
	(125.88, 31.57) --
	(125.89, 31.56) --
	(125.91, 31.55) --
	(125.92, 31.54) --
	(125.93, 31.53) --
	(125.94, 31.52) --
	(125.95, 31.51) --
	(125.96, 31.50) --
	(125.97, 31.49) --
	(125.98, 31.48) --
	(125.99, 31.47) --
	(126.00, 31.46) --
	(126.01, 31.45) --
	(126.02, 31.44) --
	(126.03, 31.43) --
	(126.04, 31.42) --
	(126.05, 31.41) --
	(126.06, 31.40) --
	(126.07, 31.39) --
	(126.08, 31.38) --
	(126.09, 31.37) --
	(126.10, 31.36) --
	(126.11, 31.35) --
	(126.13, 31.34) --
	(126.14, 31.33) --
	(126.15, 31.32) --
	(126.16, 31.31) --
	(126.17, 31.30) --
	(126.18, 31.29) --
	(126.19, 31.28) --
	(126.20, 31.27) --
	(126.21, 31.26) --
	(126.22, 31.25) --
	(126.23, 31.24) --
	(126.24, 31.23) --
	(126.25, 31.22) --
	(126.26, 31.22) --
	(126.27, 31.21) --
	(126.28, 31.20) --
	(126.29, 31.19) --
	(126.30, 31.18) --
	(126.31, 31.17) --
	(126.32, 31.16) --
	(126.33, 31.15) --
	(126.35, 31.14) --
	(126.36, 31.13) --
	(126.37, 31.12) --
	(126.38, 31.11) --
	(126.39, 31.10) --
	(126.40, 31.09) --
	(126.41, 31.08) --
	(126.42, 31.07) --
	(126.43, 31.07) --
	(126.44, 31.06) --
	(126.45, 31.05) --
	(126.46, 31.04) --
	(126.47, 31.03) --
	(126.48, 31.02) --
	(126.49, 31.01) --
	(126.50, 31.00) --
	(126.51, 30.99) --
	(126.52, 30.98) --
	(126.53, 30.97) --
	(126.54, 30.97) --
	(126.56, 30.96) --
	(126.57, 30.95) --
	(126.58, 30.94) --
	(126.59, 30.93) --
	(126.60, 30.92) --
	(126.61, 30.91) --
	(126.62, 30.90) --
	(126.63, 30.89) --
	(126.64, 30.89) --
	(126.65, 30.88) --
	(126.66, 30.87) --
	(126.67, 30.86) --
	(126.68, 30.85) --
	(126.69, 30.84) --
	(126.70, 30.83) --
	(126.71, 30.82) --
	(126.72, 30.82) --
	(126.73, 30.81) --
	(126.74, 30.80) --
	(126.75, 30.79) --
	(126.76, 30.78) --
	(126.78, 30.77) --
	(126.79, 30.76) --
	(126.80, 30.75) --
	(126.81, 30.75) --
	(126.82, 30.74) --
	(126.83, 30.73) --
	(126.84, 30.72) --
	(126.85, 30.71) --
	(126.86, 30.70) --
	(126.87, 30.69) --
	(126.88, 30.69) --
	(126.89, 30.68) --
	(126.90, 30.67) --
	(126.91, 30.66) --
	(126.92, 30.65) --
	(126.93, 30.64) --
	(126.94, 30.64) --
	(126.95, 30.63) --
	(126.96, 30.62) --
	(126.97, 30.61) --
	(126.98, 30.60) --
	(127.00, 30.59) --
	(127.01, 30.59) --
	(127.02, 30.58) --
	(127.03, 30.57) --
	(127.04, 30.56) --
	(127.05, 30.55) --
	(127.06, 30.55) --
	(127.07, 30.54) --
	(127.08, 30.53) --
	(127.09, 30.52) --
	(127.10, 30.51) --
	(127.11, 30.50) --
	(127.12, 30.50) --
	(127.13, 30.49) --
	(127.14, 30.48) --
	(127.15, 30.47) --
	(127.16, 30.46) --
	(127.17, 30.46) --
	(127.18, 30.45) --
	(127.19, 30.44) --
	(127.21, 30.43) --
	(127.22, 30.42) --
	(127.23, 30.42) --
	(127.24, 30.41) --
	(127.25, 30.40) --
	(127.26, 30.39) --
	(127.27, 30.39) --
	(127.28, 30.38) --
	(127.29, 30.37) --
	(127.30, 30.36) --
	(127.31, 30.35) --
	(127.32, 30.35) --
	(127.33, 30.34) --
	(127.34, 30.33) --
	(127.35, 30.32) --
	(127.36, 30.32) --
	(127.37, 30.31) --
	(127.38, 30.30) --
	(127.39, 30.29) --
	(127.40, 30.29) --
	(127.41, 30.28) --
	(127.43, 30.27) --
	(127.44, 30.26) --
	(127.45, 30.26) --
	(127.46, 30.25) --
	(127.47, 30.24) --
	(127.48, 30.23) --
	(127.49, 30.23) --
	(127.50, 30.22) --
	(127.51, 30.21) --
	(127.52, 30.20) --
	(127.53, 30.20) --
	(127.54, 30.19) --
	(127.55, 30.18) --
	(127.56, 30.17) --
	(127.57, 30.17) --
	(127.58, 30.16) --
	(127.59, 30.15) --
	(127.60, 30.14) --
	(127.61, 30.14) --
	(127.62, 30.13) --
	(127.63, 30.12) --
	(127.65, 30.12) --
	(127.66, 30.11) --
	(127.67, 30.10) --
	(127.68, 30.09) --
	(127.69, 30.09) --
	(127.70, 30.08) --
	(127.71, 30.07) --
	(127.72, 30.07) --
	(127.73, 30.06) --
	(127.74, 30.05) --
	(127.75, 30.04) --
	(127.76, 30.04) --
	(127.77, 30.03) --
	(127.78, 30.02) --
	(127.79, 30.02) --
	(127.80, 30.01) --
	(127.81, 30.00) --
	(127.82, 29.99) --
	(127.83, 29.99) --
	(127.84, 29.98) --
	(127.86, 29.97) --
	(127.87, 29.97) --
	(127.88, 29.96) --
	(127.89, 29.95) --
	(127.90, 29.95) --
	(127.91, 29.94) --
	(127.92, 29.93) --
	(127.93, 29.93) --
	(127.94, 29.92) --
	(127.95, 29.91) --
	(127.96, 29.91) --
	(127.97, 29.90) --
	(127.98, 29.89) --
	(127.99, 29.89) --
	(128.00, 29.88) --
	(128.01, 29.87) --
	(128.02, 29.87) --
	(128.03, 29.86) --
	(128.04, 29.85) --
	(128.05, 29.85) --
	(128.06, 29.84) --
	(128.08, 29.83) --
	(128.09, 29.83) --
	(128.10, 29.82) --
	(128.11, 29.81) --
	(128.12, 29.81) --
	(128.13, 29.80) --
	(128.14, 29.79) --
	(128.15, 29.79) --
	(128.16, 29.78) --
	(128.17, 29.77) --
	(128.18, 29.77) --
	(128.19, 29.76) --
	(128.20, 29.76) --
	(128.21, 29.75) --
	(128.22, 29.74) --
	(128.23, 29.74) --
	(128.24, 29.73) --
	(128.25, 29.72) --
	(128.26, 29.72) --
	(128.27, 29.71) --
	(128.28, 29.71) --
	(128.30, 29.70) --
	(128.31, 29.69) --
	(128.32, 29.69) --
	(128.33, 29.68) --
	(128.34, 29.67) --
	(128.35, 29.67) --
	(128.36, 29.66) --
	(128.37, 29.66) --
	(128.38, 29.65) --
	(128.39, 29.64) --
	(128.40, 29.64) --
	(128.41, 29.63) --
	(128.42, 29.63) --
	(128.43, 29.62) --
	(128.44, 29.61) --
	(128.45, 29.61) --
	(128.46, 29.60) --
	(128.47, 29.60) --
	(128.48, 29.59) --
	(128.49, 29.58) --
	(128.51, 29.58) --
	(128.52, 29.57) --
	(128.53, 29.57) --
	(128.54, 29.56) --
	(128.55, 29.55) --
	(128.56, 29.55) --
	(128.57, 29.54) --
	(128.58, 29.54) --
	(128.59, 29.53) --
	(128.60, 29.53) --
	(128.61, 29.52) --
	(128.62, 29.51) --
	(128.63, 29.51) --
	(128.64, 29.50) --
	(128.65, 29.50) --
	(128.66, 29.49) --
	(128.67, 29.49) --
	(128.68, 29.48) --
	(128.69, 29.47) --
	(128.70, 29.47) --
	(128.71, 29.46) --
	(128.73, 29.46) --
	(128.74, 29.45) --
	(128.75, 29.45) --
	(128.76, 29.44) --
	(128.77, 29.44) --
	(128.78, 29.43) --
	(128.79, 29.42) --
	(128.80, 29.42) --
	(128.81, 29.41) --
	(128.82, 29.41) --
	(128.83, 29.40) --
	(128.84, 29.40) --
	(128.85, 29.39) --
	(128.86, 29.39) --
	(128.87, 29.38) --
	(128.88, 29.38) --
	(128.89, 29.37) --
	(128.90, 29.37) --
	(128.91, 29.36) --
	(128.92, 29.35) --
	(128.93, 29.35) --
	(128.95, 29.34) --
	(128.96, 29.34) --
	(128.97, 29.33) --
	(128.98, 29.33) --
	(128.99, 29.32) --
	(129.00, 29.32) --
	(129.01, 29.31) --
	(129.02, 29.31) --
	(129.03, 29.30) --
	(129.04, 29.30) --
	(129.05, 29.29) --
	(129.06, 29.29) --
	(129.07, 29.28) --
	(129.08, 29.28) --
	(129.09, 29.27) --
	(129.10, 29.27) --
	(129.11, 29.26) --
	(129.12, 29.26) --
	(129.13, 29.25) --
	(129.14, 29.25) --
	(129.16, 29.24) --
	(129.17, 29.24) --
	(129.18, 29.23) --
	(129.19, 29.23) --
	(129.20, 29.22) --
	(129.21, 29.22) --
	(129.22, 29.21) --
	(129.23, 29.21) --
	(129.24, 29.20) --
	(129.25, 29.20) --
	(129.26, 29.19) --
	(129.27, 29.19) --
	(129.28, 29.18) --
	(129.29, 29.18) --
	(129.30, 29.17) --
	(129.31, 29.17) --
	(129.32, 29.16) --
	(129.33, 29.16) --
	(129.34, 29.15) --
	(129.35, 29.15) --
	(129.36, 29.15) --
	(129.38, 29.14) --
	(129.39, 29.14) --
	(129.40, 29.13) --
	(129.41, 29.13) --
	(129.42, 29.12) --
	(129.43, 29.12) --
	(129.44, 29.11) --
	(129.45, 29.11) --
	(129.46, 29.10) --
	(129.47, 29.10) --
	(129.48, 29.10) --
	(129.49, 29.09) --
	(129.50, 29.09) --
	(129.51, 29.08) --
	(129.52, 29.08) --
	(129.53, 29.07) --
	(129.54, 29.07) --
	(129.55, 29.06) --
	(129.56, 29.06) --
	(129.57, 29.06) --
	(129.58, 29.05) --
	(129.60, 29.05) --
	(129.61, 29.04) --
	(129.62, 29.04) --
	(129.63, 29.03) --
	(129.64, 29.03) --
	(129.65, 29.02) --
	(129.66, 29.02) --
	(129.67, 29.02) --
	(129.68, 29.01) --
	(129.69, 29.01) --
	(129.70, 29.00) --
	(129.71, 29.00) --
	(129.72, 29.00) --
	(129.73, 28.99) --
	(129.74, 28.99) --
	(129.75, 28.98) --
	(129.76, 28.98) --
	(129.77, 28.97) --
	(129.78, 28.97) --
	(129.79, 28.97) --
	(129.81, 28.96) --
	(129.82, 28.96) --
	(129.83, 28.95) --
	(129.84, 28.95) --
	(129.85, 28.95) --
	(129.86, 28.94) --
	(129.87, 28.94) --
	(129.88, 28.93) --
	(129.89, 28.93) --
	(129.90, 28.93) --
	(129.91, 28.92) --
	(129.92, 28.92) --
	(129.93, 28.91) --
	(129.94, 28.91) --
	(129.95, 28.91) --
	(129.96, 28.90) --
	(129.97, 28.90) --
	(129.98, 28.89) --
	(129.99, 28.89) --
	(130.00, 28.89) --
	(130.01, 28.88) --
	(130.03, 28.88) --
	(130.04, 28.88) --
	(130.05, 28.87) --
	(130.06, 28.87) --
	(130.07, 28.86) --
	(130.08, 28.86) --
	(130.09, 28.86) --
	(130.10, 28.85) --
	(130.11, 28.85) --
	(130.12, 28.85) --
	(130.13, 28.84) --
	(130.14, 28.84) --
	(130.15, 28.84) --
	(130.16, 28.83) --
	(130.17, 28.83) --
	(130.18, 28.82) --
	(130.19, 28.82) --
	(130.20, 28.82) --
	(130.21, 28.81) --
	(130.22, 28.81) --
	(130.23, 28.81) --
	(130.25, 28.80) --
	(130.26, 28.80) --
	(130.27, 28.80) --
	(130.28, 28.79) --
	(130.29, 28.79) --
	(130.30, 28.79) --
	(130.31, 28.78) --
	(130.32, 28.78) --
	(130.33, 28.78) --
	(130.34, 28.77) --
	(130.35, 28.77) --
	(130.36, 28.77) --
	(130.37, 28.76) --
	(130.38, 28.76) --
	(130.39, 28.76) --
	(130.40, 28.75) --
	(130.41, 28.75) --
	(130.42, 28.75) --
	(130.43, 28.74) --
	(130.44, 28.74) --
	(130.46, 28.74) --
	(130.47, 28.73) --
	(130.48, 28.73) --
	(130.49, 28.73) --
	(130.50, 28.72) --
	(130.51, 28.72) --
	(130.52, 28.72) --
	(130.53, 28.71) --
	(130.54, 28.71) --
	(130.55, 28.71) --
	(130.56, 28.70) --
	(130.57, 28.70) --
	(130.58, 28.70) --
	(130.59, 28.69) --
	(130.60, 28.69) --
	(130.61, 28.69) --
	(130.62, 28.69) --
	(130.63, 28.68) --
	(130.64, 28.68) --
	(130.65, 28.68) --
	(130.66, 28.67) --
	(130.68, 28.67) --
	(130.69, 28.67) --
	(130.70, 28.66) --
	(130.71, 28.66) --
	(130.72, 28.66) --
	(130.73, 28.66) --
	(130.74, 28.65) --
	(130.75, 28.65) --
	(130.76, 28.65) --
	(130.77, 28.64) --
	(130.78, 28.64) --
	(130.79, 28.64) --
	(130.80, 28.63) --
	(130.81, 28.63) --
	(130.82, 28.63) --
	(130.83, 28.63) --
	(130.84, 28.62) --
	(130.85, 28.62) --
	(130.86, 28.62) --
	(130.87, 28.62) --
	(130.88, 28.61) --
	(130.90, 28.61) --
	(130.91, 28.61) --
	(130.92, 28.60) --
	(130.93, 28.60) --
	(130.94, 28.60) --
	(130.95, 28.60) --
	(130.96, 28.59) --
	(130.97, 28.59) --
	(130.98, 28.59) --
	(130.99, 28.59) --
	(131.00, 28.58) --
	(131.01, 28.58) --
	(131.02, 28.58) --
	(131.03, 28.58) --
	(131.04, 28.57) --
	(131.05, 28.57) --
	(131.06, 28.57) --
	(131.07, 28.57) --
	(131.08, 28.56) --
	(131.09, 28.56) --
	(131.11, 28.56) --
	(131.12, 28.55) --
	(131.13, 28.55) --
	(131.14, 28.55) --
	(131.15, 28.55) --
	(131.16, 28.55) --
	(131.17, 28.54) --
	(131.18, 28.54) --
	(131.19, 28.54) --
	(131.20, 28.54) --
	(131.21, 28.53) --
	(131.22, 28.53) --
	(131.23, 28.53) --
	(131.24, 28.53) --
	(131.25, 28.52) --
	(131.26, 28.52) --
	(131.27, 28.52) --
	(131.28, 28.52) --
	(131.29, 28.51) --
	(131.30, 28.51) --
	(131.31, 28.51) --
	(131.33, 28.51) --
	(131.34, 28.51) --
	(131.35, 28.50) --
	(131.36, 28.50) --
	(131.37, 28.50) --
	(131.38, 28.50) --
	(131.39, 28.49) --
	(131.40, 28.49) --
	(131.41, 28.49) --
	(131.42, 28.49) --
	(131.43, 28.49) --
	(131.44, 28.48) --
	(131.45, 28.48) --
	(131.46, 28.48) --
	(131.47, 28.48) --
	(131.48, 28.47) --
	(131.49, 28.47) --
	(131.50, 28.47) --
	(131.51, 28.47) --
	(131.52, 28.47) --
	(131.53, 28.46) --
	(131.55, 28.46) --
	(131.56, 28.46) --
	(131.57, 28.46) --
	(131.58, 28.46) --
	(131.59, 28.45) --
	(131.60, 28.45) --
	(131.61, 28.45) --
	(131.62, 28.45) --
	(131.63, 28.45) --
	(131.64, 28.44) --
	(131.65, 28.44) --
	(131.66, 28.44) --
	(131.67, 28.44) --
	(131.68, 28.44) --
	(131.69, 28.43) --
	(131.70, 28.43) --
	(131.71, 28.43) --
	(131.72, 28.43) --
	(131.73, 28.43) --
	(131.74, 28.43) --
	(131.76, 28.42) --
	(131.77, 28.42) --
	(131.78, 28.42) --
	(131.79, 28.42) --
	(131.80, 28.42) --
	(131.81, 28.41) --
	(131.82, 28.41) --
	(131.83, 28.41) --
	(131.84, 28.41) --
	(131.85, 28.41) --
	(131.86, 28.41) --
	(131.87, 28.40) --
	(131.88, 28.40) --
	(131.89, 28.40) --
	(131.90, 28.40) --
	(131.91, 28.40) --
	(131.92, 28.40) --
	(131.93, 28.39) --
	(131.94, 28.39) --
	(131.95, 28.39) --
	(131.96, 28.39) --
	(131.98, 28.39) --
	(131.99, 28.39) --
	(132.00, 28.38) --
	(132.01, 28.38) --
	(132.02, 28.38) --
	(132.03, 28.38) --
	(132.04, 28.38) --
	(132.05, 28.38) --
	(132.06, 28.37) --
	(132.07, 28.37) --
	(132.08, 28.37) --
	(132.09, 28.37) --
	(132.10, 28.37) --
	(132.11, 28.37) --
	(132.12, 28.37) --
	(132.13, 28.36) --
	(132.14, 28.36) --
	(132.15, 28.36) --
	(132.16, 28.36) --
	(132.17, 28.36) --
	(132.18, 28.36) --
	(132.20, 28.35) --
	(132.21, 28.35) --
	(132.22, 28.35) --
	(132.23, 28.35) --
	(132.24, 28.35) --
	(132.25, 28.35) --
	(132.26, 28.35) --
	(132.27, 28.35) --
	(132.28, 28.34) --
	(132.29, 28.34) --
	(132.30, 28.34) --
	(132.31, 28.34) --
	(132.32, 28.34) --
	(132.33, 28.34) --
	(132.34, 28.34) --
	(132.35, 28.33) --
	(132.36, 28.33) --
	(132.37, 28.33) --
	(132.38, 28.33) --
	(132.39, 28.33) --
	(132.41, 28.33) --
	(132.42, 28.33) --
	(132.43, 28.33) --
	(132.44, 28.32) --
	(132.45, 28.32) --
	(132.46, 28.32) --
	(132.47, 28.32) --
	(132.48, 28.32) --
	(132.49, 28.32) --
	(132.50, 28.32) --
	(132.51, 28.32) --
	(132.52, 28.31) --
	(132.53, 28.31) --
	(132.54, 28.31) --
	(132.55, 28.31) --
	(132.56, 28.31) --
	(132.57, 28.31) --
	(132.58, 28.31) --
	(132.59, 28.31) --
	(132.60, 28.31) --
	(132.61, 28.30) --
	(132.63, 28.30) --
	(132.64, 28.30) --
	(132.65, 28.30) --
	(132.66, 28.30) --
	(132.67, 28.30) --
	(132.68, 28.30) --
	(132.69, 28.30) --
	(132.70, 28.30) --
	(132.71, 28.30) --
	(132.72, 28.29) --
	(132.73, 28.29) --
	(132.74, 28.29) --
	(132.75, 28.29) --
	(132.76, 28.29) --
	(132.77, 28.29) --
	(132.78, 28.29) --
	(132.79, 28.29) --
	(132.80, 28.29) --
	(132.81, 28.29) --
	(132.82, 28.28) --
	(132.83, 28.28) --
	(132.85, 28.28) --
	(132.86, 28.28) --
	(132.87, 28.28) --
	(132.88, 28.28) --
	(132.89, 28.28) --
	(132.90, 28.28) --
	(132.91, 28.28) --
	(132.92, 28.28) --
	(132.93, 28.28) --
	(132.94, 28.27) --
	(132.95, 28.27) --
	(132.96, 28.27) --
	(132.97, 28.27) --
	(132.98, 28.27) --
	(132.99, 28.27) --
	(133.00, 28.27) --
	(133.01, 28.27) --
	(133.02, 28.27) --
	(133.03, 28.27) --
	(133.04, 28.27) --
	(133.06, 28.27) --
	(133.07, 28.26) --
	(133.08, 28.26) --
	(133.09, 28.26) --
	(133.10, 28.26) --
	(133.11, 28.26) --
	(133.12, 28.26) --
	(133.13, 28.26) --
	(133.14, 28.26) --
	(133.15, 28.26) --
	(133.16, 28.26) --
	(133.17, 28.26) --
	(133.18, 28.26) --
	(133.19, 28.26) --
	(133.20, 28.26) --
	(133.21, 28.25) --
	(133.22, 28.25) --
	(133.23, 28.25) --
	(133.24, 28.25) --
	(133.25, 28.25) --
	(133.26, 28.25) --
	(133.28, 28.25) --
	(133.29, 28.25) --
	(133.30, 28.25) --
	(133.31, 28.25) --
	(133.32, 28.25) --
	(133.33, 28.25) --
	(133.34, 28.25) --
	(133.35, 28.25) --
	(133.36, 28.25) --
	(133.37, 28.25) --
	(133.38, 28.24) --
	(133.39, 28.24) --
	(133.40, 28.24) --
	(133.41, 28.24) --
	(133.42, 28.24) --
	(133.43, 28.24) --
	(133.44, 28.24) --
	(133.45, 28.24) --
	(133.46, 28.24) --
	(133.47, 28.24) --
	(133.48, 28.24) --
	(133.50, 28.24) --
	(133.51, 28.24) --
	(133.52, 28.24) --
	(133.53, 28.24) --
	(133.54, 28.24) --
	(133.55, 28.24) --
	(133.56, 28.24) --
	(133.57, 28.24) --
	(133.58, 28.24) --
	(133.59, 28.23) --
	(133.60, 28.23) --
	(133.61, 28.23) --
	(133.62, 28.23) --
	(133.63, 28.23) --
	(133.64, 28.23) --
	(133.65, 28.23) --
	(133.66, 28.23) --
	(133.67, 28.23) --
	(133.68, 28.23) --
	(133.69, 28.23) --
	(133.71, 28.23) --
	(133.72, 28.23) --
	(133.73, 28.23) --
	(133.74, 28.23) --
	(133.75, 28.23) --
	(133.76, 28.23) --
	(133.77, 28.23) --
	(133.78, 28.23) --
	(133.79, 28.23) --
	(133.80, 28.23) --
	(133.81, 28.23) --
	(133.82, 28.23) --
	(133.83, 28.23) --
	(133.84, 28.23) --
	(133.85, 28.22) --
	(133.86, 28.22) --
	(133.87, 28.22) --
	(133.88, 28.22) --
	(133.89, 28.22) --
	(133.90, 28.22) --
	(133.91, 28.22) --
	(133.93, 28.22) --
	(133.94, 28.22) --
	(133.95, 28.22) --
	(133.96, 28.22) --
	(133.97, 28.22) --
	(133.98, 28.22) --
	(133.99, 28.22) --
	(134.00, 28.22) --
	(134.01, 28.22) --
	(134.02, 28.22) --
	(134.03, 28.22) --
	(134.04, 28.22) --
	(134.05, 28.22) --
	(134.06, 28.22) --
	(134.07, 28.22) --
	(134.08, 28.22) --
	(134.09, 28.22) --
	(134.10, 28.22) --
	(134.11, 28.22) --
	(134.12, 28.22) --
	(134.13, 28.22) --
	(134.15, 28.22) --
	(134.16, 28.22) --
	(134.17, 28.22) --
	(134.18, 28.22) --
	(134.19, 28.22) --
	(134.20, 28.22) --
	(134.21, 28.22) --
	(134.22, 28.22) --
	(134.23, 28.22) --
	(134.24, 28.22) --
	(134.25, 28.22) --
	(134.26, 28.21) --
	(134.27, 28.21) --
	(134.28, 28.21) --
	(134.29, 28.21) --
	(134.30, 28.21) --
	(134.31, 28.21) --
	(134.32, 28.21) --
	(134.33, 28.21) --
	(134.34, 28.21) --
	(134.36, 28.21) --
	(134.37, 28.21) --
	(134.38, 28.21) --
	(134.39, 28.21) --
	(134.40, 28.21) --
	(134.41, 28.21) --
	(134.42, 28.21) --
	(134.43, 28.21) --
	(134.44, 28.21) --
	(134.45, 28.21) --
	(134.46, 28.21) --
	(134.47, 28.21) --
	(134.48, 28.21) --
	(134.49, 28.21) --
	(134.50, 28.21) --
	(134.51, 28.21) --
	(134.52, 28.21) --
	(134.53, 28.21) --
	(134.54, 28.21) --
	(134.55, 28.21) --
	(134.56, 28.21) --
	(134.58, 28.21) --
	(134.59, 28.21) --
	(134.60, 28.21) --
	(134.61, 28.21) --
	(134.62, 28.21) --
	(134.63, 28.21) --
	(134.64, 28.21) --
	(134.65, 28.21) --
	(134.66, 28.21) --
	(134.67, 28.21) --
	(134.68, 28.21) --
	(134.69, 28.21) --
	(134.70, 28.21) --
	(134.71, 28.21) --
	(134.72, 28.21) --
	(134.73, 28.21) --
	(134.74, 28.21) --
	(134.75, 28.21) --
	(134.76, 28.21) --
	(134.77, 28.21) --
	(134.78, 28.21) --
	(134.80, 28.21) --
	(134.81, 28.21) --
	(134.82, 28.21) --
	(134.83, 28.21) --
	(134.84, 28.21) --
	(134.85, 28.21) --
	(134.86, 28.21) --
	(134.87, 28.21) --
	(134.88, 28.21) --
	(134.89, 28.21) --
	(134.90, 28.21) --
	(134.91, 28.21) --
	(134.92, 28.21) --
	(134.93, 28.21) --
	(134.94, 28.21) --
	(134.95, 28.21) --
	(134.96, 28.21) --
	(134.97, 28.21) --
	(134.98, 28.21) --
	(134.99, 28.21) --
	(135.01, 28.21) --
	(135.02, 28.21) --
	(135.03, 28.21) --
	(135.04, 28.21) --
	(135.05, 28.21) --
	(135.06, 28.21) --
	(135.07, 28.21) --
	(135.08, 28.21) --
	(135.09, 28.21) --
	(135.10, 28.21) --
	(135.11, 28.21) --
	(135.12, 28.21) --
	(135.13, 28.21) --
	(135.14, 28.21) --
	(135.15, 28.21) --
	(135.16, 28.21) --
	(135.17, 28.21) --
	(135.18, 28.21) --
	(135.19, 28.21) --
	(135.20, 28.21) --
	(135.21, 28.21) --
	(135.23, 28.21) --
	(135.24, 28.21) --
	(135.25, 28.21) --
	(135.26, 28.21) --
	(135.27, 28.21) --
	(135.28, 28.21) --
	(135.29, 28.21) --
	(135.30, 28.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	( 25.23,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 26.01) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 47.96) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 69.92) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63, 91.88) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.63,113.84) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 28.21) --
	( 25.23, 28.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 50.17) --
	( 25.23, 50.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 72.13) --
	( 25.23, 72.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23, 94.09) --
	( 25.23, 94.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.23,116.05) --
	( 25.23,116.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.47, 21.41) --
	( 30.47, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.68, 21.41) --
	( 56.68, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.88, 21.41) --
	( 82.88, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.09, 21.41) --
	(109.09, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.30, 21.41) --
	(135.30, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.47, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 56.68, 15.40) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 82.88, 15.40) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (109.09, 15.40) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.30, 15.40) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,  5.94) {p};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.88,135.03) {Beta(4,4)};
\end{scope}
\end{tikzpicture}


==> Figures/ESPN_Revision_Plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-03-14 09:49:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 26.91) rectangle (392.48,197.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 26.91) rectangle (392.48,197.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.23, 56.22) --
	(107.32, 48.69) --
	(174.42, 46.30) --
	(241.52, 47.14) --
	(308.61, 49.15) --
	(375.71, 52.39);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 40.23,115.05) --
	(107.32,107.26) --
	(174.42,107.16) --
	(241.52, 84.91) --
	(308.61, 76.51) --
	(375.71,123.73);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23, 45.12) --
	(107.32, 39.06) --
	(174.42, 38.47) --
	(241.52, 39.90) --
	(308.61, 34.66) --
	(375.71, 41.86);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23, 76.13) --
	(107.32, 57.96) --
	(174.42, 59.94) --
	(241.52, 59.07) --
	(308.61, 34.66) --
	(375.71, 74.72);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23, 67.49) --
	(107.32, 57.09) --
	(174.42, 51.96) --
	(241.52, 54.90) --
	(308.61, 59.34) --
	(375.71, 65.49);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 40.23,154.06) --
	(107.32,146.17) --
	(174.42,152.16) --
	(241.52,119.65) --
	(308.61,108.20) --
	(375.71,189.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.82,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.45, 55.66) -- (392.48, 55.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 26.91) --
	( 23.45,197.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95, 52.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95, 94.91) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95,136.92) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 18.95,178.92) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95, 55.66) --
	( 23.45, 55.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95, 97.67) --
	( 23.45, 97.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95,139.67) --
	( 23.45,139.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 20.95,181.68) --
	( 23.45,181.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 23.45, 26.91) --
	(392.48, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.23, 24.41) --
	( 40.23, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (107.32, 24.41) --
	(107.32, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.42, 24.41) --
	(174.42, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.52, 24.41) --
	(241.52, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (308.61, 24.41) --
	(308.61, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (375.71, 24.41) --
	(375.71, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.23, 16.90) {01:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (107.32, 16.90) {00:50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.42, 16.90) {00:40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (241.52, 16.90) {00:30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (308.61, 16.90) {00:20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.71, 16.90) {00:10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.97,  6.94) {Seconds left in game};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.51,112.13) {$\widehat{EC_\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.77,152.83) rectangle (147.75,204.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 51.77,192.21) {Method Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.21,179.51) -- ( 64.77,179.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,179.51) -- ( 64.77,179.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,179.51) -- ( 64.77,179.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 53.21,165.06) -- ( 64.77,165.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,165.06) -- ( 64.77,165.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 53.21,165.06) -- ( 64.77,165.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.72,176.41) {ECAP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 70.72,161.96) {ESPN Unadjusted};
\end{scope}
\end{tikzpicture}


==> Figures/beta62_theta12_full.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 12:19:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (202.36,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.85, 29.21) rectangle (112.35,124.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.85, 29.21) rectangle (112.35,124.02);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 33.96) --
	( 43.14, 37.11) --
	( 46.00, 40.25) --
	( 48.86, 43.77) --
	( 51.72, 47.38) --
	( 54.58, 50.80) --
	( 57.44, 54.28) --
	( 60.30, 57.80) --
	( 63.16, 61.33) --
	( 66.02, 64.80) --
	( 68.88, 68.38) --
	( 71.74, 71.96) --
	( 74.60, 75.63) --
	( 77.46, 79.16) --
	( 80.32, 82.70) --
	( 83.18, 86.32) --
	( 86.04, 89.99) --
	( 88.90, 93.56) --
	( 91.76, 97.24) --
	( 94.62,100.89) --
	( 97.48,104.65) --
	(100.34,108.39) --
	(103.20,112.22) --
	(106.06,115.88) --
	(108.92,119.71);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 33.77) --
	( 43.14, 36.77) --
	( 46.00, 39.61) --
	( 48.86, 43.26) --
	( 51.72, 46.74) --
	( 54.58, 50.17) --
	( 57.44, 53.64) --
	( 60.30, 57.08) --
	( 63.16, 60.45) --
	( 66.02, 63.88) --
	( 68.88, 67.31) --
	( 71.74, 70.83) --
	( 74.60, 74.28) --
	( 77.46, 77.76) --
	( 80.32, 81.36) --
	( 83.18, 84.94) --
	( 86.04, 88.51) --
	( 88.90, 92.11) --
	( 91.76, 95.74) --
	( 94.62, 99.31) --
	( 97.48,102.89) --
	(100.34,106.55) --
	(103.20,110.27) --
	(106.06,114.06) --
	(108.92,117.89);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.28, 33.52) --
	( 43.14, 36.44) --
	( 46.00, 39.20) --
	( 48.86, 42.80) --
	( 51.72, 46.21) --
	( 54.58, 49.57) --
	( 57.44, 52.96) --
	( 60.30, 56.33) --
	( 63.16, 59.63) --
	( 66.02, 62.98) --
	( 68.88, 66.34) --
	( 71.74, 69.78) --
	( 74.60, 73.16) --
	( 77.46, 76.57) --
	( 80.32, 80.09) --
	( 83.18, 83.59) --
	( 86.04, 87.08) --
	( 88.90, 90.60) --
	( 91.76, 94.16) --
	( 94.62, 97.65) --
	( 97.48,101.16) --
	(100.34,104.75) --
	(103.20,108.39) --
	(106.06,112.10) --
	(108.92,115.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	( 36.85,124.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 40.63) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 69.40) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 98.16) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 43.67) --
	( 36.85, 43.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 72.43) --
	( 36.85, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10,101.19) --
	( 36.85,101.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	(112.35, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 26.46) --
	( 38.85, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.15, 26.46) --
	( 53.15, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45, 26.46) --
	( 67.45, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75, 26.46) --
	( 81.75, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.05, 26.46) --
	( 96.05, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.35, 26.46) --
	(110.35, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.85, 18.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.15, 18.20) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.45, 18.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.75, 18.20) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.05, 18.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.35, 18.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.60,  4.53) {Fine Grid of Center Points};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 76.61) {ECAP Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (123.35, 41.92) rectangle (196.86,111.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.85, 97.26) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 83.56) -- (141.86, 83.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 69.10) -- (141.86, 69.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 54.65) -- (141.86, 54.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.81, 80.53) {Orcale};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.81, 66.07) {V1 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.81, 51.62) {V2 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 36.85,129.52) {Comparing ECAP Estimates};
\end{scope}
\end{tikzpicture}


==> Figures/beta62_theta1_full.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:39:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (202.36,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.20) --
	( 40.52, 34.80) --
	( 41.12, 35.37) --
	( 41.72, 36.07) --
	( 42.32, 36.75) --
	( 42.92, 37.41) --
	( 43.52, 38.05) --
	( 44.12, 38.69) --
	( 44.72, 39.31) --
	( 45.32, 39.94) --
	( 45.92, 40.52) --
	( 46.52, 41.13) --
	( 47.12, 41.73) --
	( 47.72, 42.33) --
	( 48.32, 42.90) --
	( 48.92, 43.50) --
	( 49.52, 44.11) --
	( 50.12, 44.68) --
	( 50.72, 45.24) --
	( 51.32, 45.81) --
	( 51.92, 46.37) --
	( 52.52, 46.92) --
	( 53.13, 47.48) --
	( 53.73, 48.05) --
	( 54.33, 48.61) --
	( 54.93, 49.16) --
	( 55.53, 49.72) --
	( 56.13, 50.27) --
	( 56.73, 50.81) --
	( 57.33, 51.36) --
	( 57.93, 51.90) --
	( 58.53, 52.45) --
	( 59.13, 52.99) --
	( 59.73, 53.51) --
	( 60.33, 54.05) --
	( 60.93, 54.58) --
	( 61.53, 55.10) --
	( 62.13, 55.62) --
	( 62.73, 56.15) --
	( 63.33, 56.66) --
	( 63.93, 57.18) --
	( 64.53, 57.70) --
	( 65.13, 58.22) --
	( 65.73, 58.73) --
	( 66.33, 59.25) --
	( 66.93, 59.75) --
	( 67.53, 60.25) --
	( 68.13, 60.76) --
	( 68.73, 61.27) --
	( 69.33, 61.77) --
	( 69.93, 62.27) --
	( 70.53, 62.77) --
	( 71.13, 63.25) --
	( 71.73, 63.75) --
	( 72.33, 64.25) --
	( 72.93, 64.74) --
	( 73.53, 65.23) --
	( 74.13, 65.72) --
	( 74.73, 66.21) --
	( 75.33, 66.70) --
	( 75.93, 67.18) --
	( 76.54, 67.66) --
	( 77.14, 68.14) --
	( 77.74, 68.60) --
	( 78.34, 69.06) --
	( 78.94, 69.53) --
	( 79.54, 69.99) --
	( 80.14, 70.46) --
	( 80.74, 70.92) --
	( 81.34, 71.40) --
	( 81.94, 71.86) --
	( 82.54, 72.33) --
	( 83.14, 72.80) --
	( 83.74, 73.26) --
	( 84.34, 73.72) --
	( 84.94, 74.18) --
	( 85.54, 74.65) --
	( 86.14, 75.09) --
	( 86.74, 75.54) --
	( 87.34, 75.98) --
	( 87.94, 76.43) --
	( 88.54, 76.87) --
	( 89.14, 77.31) --
	( 89.74, 77.74) --
	( 90.34, 78.19) --
	( 90.94, 78.63) --
	( 91.54, 79.07) --
	( 92.14, 79.51) --
	( 92.74, 79.94) --
	( 93.34, 80.38) --
	( 93.94, 80.82) --
	( 94.54, 81.25) --
	( 95.14, 81.68) --
	( 95.74, 82.11) --
	( 96.34, 82.53) --
	( 96.94, 82.95) --
	( 97.54, 83.38) --
	( 98.14, 83.80) --
	( 98.74, 84.22) --
	( 99.34, 84.64) --
	( 99.95, 85.06) --
	(100.55, 85.48) --
	(101.15, 85.90) --
	(101.75, 86.31) --
	(102.35, 86.73) --
	(102.95, 87.15) --
	(103.55, 87.55) --
	(104.15, 87.96) --
	(104.75, 88.37) --
	(105.35, 88.77) --
	(105.95, 89.17) --
	(106.55, 89.57) --
	(107.15, 89.98) --
	(107.75, 90.38) --
	(108.35, 90.79) --
	(108.95, 91.19) --
	(109.55, 91.59) --
	(110.15, 91.99) --
	(110.75, 92.40) --
	(111.35, 92.78) --
	(111.95, 93.17) --
	(112.55, 93.58) --
	(113.15, 93.97) --
	(113.75, 94.36) --
	(114.35, 94.75) --
	(114.95, 95.14) --
	(115.55, 95.52) --
	(116.15, 95.91) --
	(116.75, 96.30) --
	(117.35, 96.68) --
	(117.95, 97.05) --
	(118.55, 97.44) --
	(119.15, 97.83) --
	(119.75, 98.21) --
	(120.35, 98.61) --
	(120.95, 98.98) --
	(121.55, 99.36) --
	(122.15, 99.73) --
	(122.75,100.11) --
	(123.35,100.47) --
	(123.96,100.85) --
	(124.56,101.23) --
	(125.16,101.59) --
	(125.76,101.95) --
	(126.36,102.33) --
	(126.96,102.70) --
	(127.56,103.09) --
	(128.16,103.47) --
	(128.76,103.83) --
	(129.36,104.20) --
	(129.96,104.56) --
	(130.56,104.90) --
	(131.16,105.25) --
	(131.76,105.62) --
	(132.36,105.98) --
	(132.96,106.33) --
	(133.56,106.69) --
	(134.16,107.08) --
	(134.76,107.43) --
	(135.36,107.79) --
	(135.96,108.16) --
	(136.56,108.52) --
	(137.16,108.87) --
	(137.76,109.23) --
	(138.36,109.58) --
	(138.96,109.93) --
	(139.56,110.27) --
	(140.16,110.62) --
	(140.76,110.97) --
	(141.36,111.32) --
	(141.96,111.68) --
	(142.56,112.05) --
	(143.16,112.39) --
	(143.76,112.75) --
	(144.36,113.10) --
	(144.96,113.45) --
	(145.56,113.79) --
	(146.16,114.14) --
	(146.76,114.49) --
	(147.37,114.84) --
	(147.97,115.17) --
	(148.57,115.51) --
	(149.17,115.86) --
	(149.77,116.19) --
	(150.37,116.55) --
	(150.97,116.90) --
	(151.57,117.24) --
	(152.17,117.59) --
	(152.77,117.94) --
	(153.37,118.28) --
	(153.97,118.62) --
	(154.57,118.95) --
	(155.17,119.29) --
	(155.77,119.64) --
	(156.37,119.97) --
	(156.97,120.31) --
	(157.57,120.65) --
	(158.17,120.98) --
	(158.77,121.31) --
	(159.37,121.65) --
	(159.97,121.99) --
	(160.57,122.33) --
	(161.17,122.67) --
	(161.77,122.98) --
	(162.37,123.30) --
	(162.97,123.62) --
	(163.57,123.94) --
	(164.17,124.26) --
	(164.77,124.58) --
	(165.37,124.90) --
	(165.97,125.21) --
	(166.57,125.52) --
	(167.17,125.83) --
	(167.77,126.14) --
	(168.37,126.45) --
	(168.97,126.74) --
	(169.57,127.03) --
	(170.17,127.33) --
	(170.77,127.62) --
	(171.38,127.90) --
	(171.98,128.18) --
	(172.58,128.43) --
	(173.18,128.70) --
	(173.78,128.96) --
	(174.38,129.20) --
	(174.98,129.45) --
	(175.58,129.71) --
	(176.18,129.95) --
	(176.78,130.16) --
	(177.38,130.40) --
	(177.98,130.61) --
	(178.58,130.82) --
	(179.18,131.02) --
	(179.78,131.23) --
	(180.38,131.41) --
	(180.98,131.63) --
	(181.58,131.81) --
	(182.18,132.00) --
	(182.78,132.18) --
	(183.38,132.37) --
	(183.98,132.53) --
	(184.58,132.71) --
	(185.18,132.86) --
	(185.78,133.02) --
	(186.38,133.16) --
	(186.98,133.30) --
	(187.58,133.43) --
	(188.18,133.56) --
	(188.78,133.68) --
	(189.38,133.80);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.22) --
	( 40.52, 34.84) --
	( 41.12, 35.45) --
	( 41.72, 36.15) --
	( 42.32, 36.85) --
	( 42.92, 37.50) --
	( 43.52, 38.15) --
	( 44.12, 38.78) --
	( 44.72, 39.42) --
	( 45.32, 40.06) --
	( 45.92, 40.68) --
	( 46.52, 41.29) --
	( 47.12, 41.90) --
	( 47.72, 42.49) --
	( 48.32, 43.08) --
	( 48.92, 43.68) --
	( 49.52, 44.28) --
	( 50.12, 44.87) --
	( 50.72, 45.45) --
	( 51.32, 46.04) --
	( 51.92, 46.61) --
	( 52.52, 47.20) --
	( 53.13, 47.76) --
	( 53.73, 48.32) --
	( 54.33, 48.89) --
	( 54.93, 49.45) --
	( 55.53, 50.00) --
	( 56.13, 50.57) --
	( 56.73, 51.14) --
	( 57.33, 51.69) --
	( 57.93, 52.23) --
	( 58.53, 52.78) --
	( 59.13, 53.32) --
	( 59.73, 53.87) --
	( 60.33, 54.41) --
	( 60.93, 54.95) --
	( 61.53, 55.50) --
	( 62.13, 56.03) --
	( 62.73, 56.55) --
	( 63.33, 57.08) --
	( 63.93, 57.59) --
	( 64.53, 58.11) --
	( 65.13, 58.65) --
	( 65.73, 59.18) --
	( 66.33, 59.70) --
	( 66.93, 60.24) --
	( 67.53, 60.73) --
	( 68.13, 61.23) --
	( 68.73, 61.73) --
	( 69.33, 62.23) --
	( 69.93, 62.73) --
	( 70.53, 63.25) --
	( 71.13, 63.75) --
	( 71.73, 64.24) --
	( 72.33, 64.75) --
	( 72.93, 65.25) --
	( 73.53, 65.75) --
	( 74.13, 66.25) --
	( 74.73, 66.74) --
	( 75.33, 67.22) --
	( 75.93, 67.71) --
	( 76.54, 68.19) --
	( 77.14, 68.66) --
	( 77.74, 69.16) --
	( 78.34, 69.65) --
	( 78.94, 70.12) --
	( 79.54, 70.59) --
	( 80.14, 71.08) --
	( 80.74, 71.54) --
	( 81.34, 72.00) --
	( 81.94, 72.47) --
	( 82.54, 72.95) --
	( 83.14, 73.42) --
	( 83.74, 73.89) --
	( 84.34, 74.35) --
	( 84.94, 74.81) --
	( 85.54, 75.26) --
	( 86.14, 75.72) --
	( 86.74, 76.18) --
	( 87.34, 76.65) --
	( 87.94, 77.09) --
	( 88.54, 77.52) --
	( 89.14, 77.98) --
	( 89.74, 78.43) --
	( 90.34, 78.87) --
	( 90.94, 79.31) --
	( 91.54, 79.76) --
	( 92.14, 80.20) --
	( 92.74, 80.63) --
	( 93.34, 81.08) --
	( 93.94, 81.52) --
	( 94.54, 81.94) --
	( 95.14, 82.37) --
	( 95.74, 82.80) --
	( 96.34, 83.23) --
	( 96.94, 83.67) --
	( 97.54, 84.11) --
	( 98.14, 84.53) --
	( 98.74, 84.96) --
	( 99.34, 85.37) --
	( 99.95, 85.78) --
	(100.55, 86.20) --
	(101.15, 86.62) --
	(101.75, 87.04) --
	(102.35, 87.46) --
	(102.95, 87.87) --
	(103.55, 88.29) --
	(104.15, 88.70) --
	(104.75, 89.11) --
	(105.35, 89.52) --
	(105.95, 89.93) --
	(106.55, 90.34) --
	(107.15, 90.74) --
	(107.75, 91.13) --
	(108.35, 91.53) --
	(108.95, 91.93) --
	(109.55, 92.33) --
	(110.15, 92.73) --
	(110.75, 93.15) --
	(111.35, 93.55) --
	(111.95, 93.95) --
	(112.55, 94.34) --
	(113.15, 94.73) --
	(113.75, 95.12) --
	(114.35, 95.51) --
	(114.95, 95.90) --
	(115.55, 96.30) --
	(116.15, 96.69) --
	(116.75, 97.08) --
	(117.35, 97.47) --
	(117.95, 97.85) --
	(118.55, 98.24) --
	(119.15, 98.62) --
	(119.75, 99.00) --
	(120.35, 99.37) --
	(120.95, 99.76) --
	(121.55,100.12) --
	(122.15,100.50) --
	(122.75,100.88) --
	(123.35,101.26) --
	(123.96,101.63) --
	(124.56,102.00) --
	(125.16,102.37) --
	(125.76,102.74) --
	(126.36,103.10) --
	(126.96,103.46) --
	(127.56,103.83) --
	(128.16,104.20) --
	(128.76,104.57) --
	(129.36,104.94) --
	(129.96,105.31) --
	(130.56,105.68) --
	(131.16,106.04) --
	(131.76,106.41) --
	(132.36,106.77) --
	(132.96,107.14) --
	(133.56,107.49) --
	(134.16,107.85) --
	(134.76,108.20) --
	(135.36,108.57) --
	(135.96,108.93) --
	(136.56,109.28) --
	(137.16,109.64) --
	(137.76,110.00) --
	(138.36,110.35) --
	(138.96,110.70) --
	(139.56,111.05) --
	(140.16,111.40) --
	(140.76,111.75) --
	(141.36,112.11) --
	(141.96,112.45) --
	(142.56,112.82) --
	(143.16,113.16) --
	(143.76,113.52) --
	(144.36,113.86) --
	(144.96,114.22) --
	(145.56,114.56) --
	(146.16,114.91) --
	(146.76,115.25) --
	(147.37,115.59) --
	(147.97,115.93) --
	(148.57,116.28) --
	(149.17,116.61) --
	(149.77,116.96) --
	(150.37,117.31) --
	(150.97,117.64) --
	(151.57,117.98) --
	(152.17,118.32) --
	(152.77,118.65) --
	(153.37,118.99) --
	(153.97,119.33) --
	(154.57,119.68) --
	(155.17,120.03) --
	(155.77,120.36) --
	(156.37,120.70) --
	(156.97,121.05) --
	(157.57,121.37) --
	(158.17,121.70) --
	(158.77,122.04) --
	(159.37,122.36) --
	(159.97,122.67) --
	(160.57,122.99) --
	(161.17,123.32) --
	(161.77,123.62) --
	(162.37,123.95) --
	(162.97,124.28) --
	(163.57,124.61) --
	(164.17,124.93) --
	(164.77,125.25) --
	(165.37,125.56) --
	(165.97,125.85) --
	(166.57,126.15) --
	(167.17,126.45) --
	(167.77,126.74) --
	(168.37,127.03) --
	(168.97,127.32) --
	(169.57,127.61) --
	(170.17,127.89) --
	(170.77,128.15) --
	(171.38,128.43) --
	(171.98,128.70) --
	(172.58,128.96) --
	(173.18,129.22) --
	(173.78,129.47) --
	(174.38,129.70) --
	(174.98,129.93) --
	(175.58,130.16) --
	(176.18,130.39) --
	(176.78,130.62) --
	(177.38,130.84) --
	(177.98,131.05) --
	(178.58,131.26) --
	(179.18,131.46) --
	(179.78,131.64) --
	(180.38,131.84) --
	(180.98,132.02) --
	(181.58,132.20) --
	(182.18,132.36) --
	(182.78,132.54) --
	(183.38,132.69) --
	(183.98,132.84) --
	(184.58,132.98) --
	(185.18,133.13) --
	(185.78,133.28) --
	(186.38,133.42) --
	(186.98,133.56) --
	(187.58,133.69) --
	(188.18,133.81) --
	(188.78,133.92) --
	(189.38,134.02);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.20) --
	( 40.52, 34.82) --
	( 41.12, 35.42) --
	( 41.72, 36.12) --
	( 42.32, 36.81) --
	( 42.92, 37.46) --
	( 43.52, 38.10) --
	( 44.12, 38.73) --
	( 44.72, 39.36) --
	( 45.32, 40.00) --
	( 45.92, 40.61) --
	( 46.52, 41.22) --
	( 47.12, 41.82) --
	( 47.72, 42.41) --
	( 48.32, 43.00) --
	( 48.92, 43.59) --
	( 49.52, 44.19) --
	( 50.12, 44.77) --
	( 50.72, 45.35) --
	( 51.32, 45.93) --
	( 51.92, 46.50) --
	( 52.52, 47.08) --
	( 53.13, 47.64) --
	( 53.73, 48.20) --
	( 54.33, 48.76) --
	( 54.93, 49.32) --
	( 55.53, 49.86) --
	( 56.13, 50.43) --
	( 56.73, 51.00) --
	( 57.33, 51.55) --
	( 57.93, 52.08) --
	( 58.53, 52.63) --
	( 59.13, 53.17) --
	( 59.73, 53.71) --
	( 60.33, 54.25) --
	( 60.93, 54.79) --
	( 61.53, 55.33) --
	( 62.13, 55.86) --
	( 62.73, 56.37) --
	( 63.33, 56.90) --
	( 63.93, 57.41) --
	( 64.53, 57.93) --
	( 65.13, 58.46) --
	( 65.73, 58.99) --
	( 66.33, 59.51) --
	( 66.93, 60.05) --
	( 67.53, 60.53) --
	( 68.13, 61.03) --
	( 68.73, 61.53) --
	( 69.33, 62.03) --
	( 69.93, 62.52) --
	( 70.53, 63.04) --
	( 71.13, 63.54) --
	( 71.73, 64.03) --
	( 72.33, 64.54) --
	( 72.93, 65.04) --
	( 73.53, 65.53) --
	( 74.13, 66.03) --
	( 74.73, 66.52) --
	( 75.33, 67.00) --
	( 75.93, 67.49) --
	( 76.54, 67.97) --
	( 77.14, 68.44) --
	( 77.74, 68.93) --
	( 78.34, 69.42) --
	( 78.94, 69.89) --
	( 79.54, 70.36) --
	( 80.14, 70.85) --
	( 80.74, 71.31) --
	( 81.34, 71.77) --
	( 81.94, 72.24) --
	( 82.54, 72.72) --
	( 83.14, 73.19) --
	( 83.74, 73.66) --
	( 84.34, 74.11) --
	( 84.94, 74.58) --
	( 85.54, 75.03) --
	( 86.14, 75.48) --
	( 86.74, 75.94) --
	( 87.34, 76.41) --
	( 87.94, 76.85) --
	( 88.54, 77.29) --
	( 89.14, 77.74) --
	( 89.74, 78.19) --
	( 90.34, 78.63) --
	( 90.94, 79.07) --
	( 91.54, 79.52) --
	( 92.14, 79.97) --
	( 92.74, 80.40) --
	( 93.34, 80.84) --
	( 93.94, 81.28) --
	( 94.54, 81.70) --
	( 95.14, 82.13) --
	( 95.74, 82.57) --
	( 96.34, 83.00) --
	( 96.94, 83.43) --
	( 97.54, 83.87) --
	( 98.14, 84.30) --
	( 98.74, 84.72) --
	( 99.34, 85.14) --
	( 99.95, 85.55) --
	(100.55, 85.97) --
	(101.15, 86.39) --
	(101.75, 86.81) --
	(102.35, 87.23) --
	(102.95, 87.64) --
	(103.55, 88.06) --
	(104.15, 88.47) --
	(104.75, 88.88) --
	(105.35, 89.29) --
	(105.95, 89.70) --
	(106.55, 90.12) --
	(107.15, 90.52) --
	(107.75, 90.91) --
	(108.35, 91.31) --
	(108.95, 91.71) --
	(109.55, 92.11) --
	(110.15, 92.51) --
	(110.75, 92.93) --
	(111.35, 93.33) --
	(111.95, 93.73) --
	(112.55, 94.13) --
	(113.15, 94.52) --
	(113.75, 94.91) --
	(114.35, 95.30) --
	(114.95, 95.69) --
	(115.55, 96.09) --
	(116.15, 96.49) --
	(116.75, 96.88) --
	(117.35, 97.27) --
	(117.95, 97.65) --
	(118.55, 98.04) --
	(119.15, 98.43) --
	(119.75, 98.80) --
	(120.35, 99.18) --
	(120.95, 99.57) --
	(121.55, 99.93) --
	(122.15,100.32) --
	(122.75,100.69) --
	(123.35,101.08) --
	(123.96,101.45) --
	(124.56,101.83) --
	(125.16,102.19) --
	(125.76,102.56) --
	(126.36,102.93) --
	(126.96,103.29) --
	(127.56,103.66) --
	(128.16,104.03) --
	(128.76,104.40) --
	(129.36,104.77) --
	(129.96,105.14) --
	(130.56,105.52) --
	(131.16,105.88) --
	(131.76,106.26) --
	(132.36,106.62) --
	(132.96,106.99) --
	(133.56,107.34) --
	(134.16,107.70) --
	(134.76,108.06) --
	(135.36,108.43) --
	(135.96,108.79) --
	(136.56,109.14) --
	(137.16,109.51) --
	(137.76,109.86) --
	(138.36,110.22) --
	(138.96,110.57) --
	(139.56,110.93) --
	(140.16,111.28) --
	(140.76,111.63) --
	(141.36,111.99) --
	(141.96,112.34) --
	(142.56,112.70) --
	(143.16,113.05) --
	(143.76,113.41) --
	(144.36,113.76) --
	(144.96,114.11) --
	(145.56,114.46) --
	(146.16,114.81) --
	(146.76,115.15) --
	(147.37,115.49) --
	(147.97,115.84) --
	(148.57,116.19) --
	(149.17,116.52) --
	(149.77,116.88) --
	(150.37,117.22) --
	(150.97,117.56) --
	(151.57,117.90) --
	(152.17,118.24) --
	(152.77,118.58) --
	(153.37,118.92) --
	(153.97,119.26) --
	(154.57,119.62) --
	(155.17,119.97) --
	(155.77,120.30) --
	(156.37,120.64) --
	(156.97,120.99) --
	(157.57,121.32) --
	(158.17,121.66) --
	(158.77,122.00) --
	(159.37,122.32) --
	(159.97,122.63) --
	(160.57,122.95) --
	(161.17,123.28) --
	(161.77,123.59) --
	(162.37,123.92) --
	(162.97,124.25) --
	(163.57,124.58) --
	(164.17,124.91) --
	(164.77,125.23) --
	(165.37,125.54) --
	(165.97,125.84) --
	(166.57,126.14) --
	(167.17,126.44) --
	(167.77,126.74) --
	(168.37,127.03) --
	(168.97,127.32) --
	(169.57,127.61) --
	(170.17,127.89) --
	(170.77,128.16) --
	(171.38,128.44) --
	(171.98,128.71) --
	(172.58,128.98) --
	(173.18,129.24) --
	(173.78,129.49) --
	(174.38,129.72) --
	(174.98,129.95) --
	(175.58,130.18) --
	(176.18,130.41) --
	(176.78,130.64) --
	(177.38,130.86) --
	(177.98,131.07) --
	(178.58,131.28) --
	(179.18,131.48) --
	(179.78,131.67) --
	(180.38,131.86) --
	(180.98,132.05) --
	(181.58,132.23) --
	(182.18,132.39) --
	(182.78,132.56) --
	(183.38,132.71) --
	(183.98,132.86) --
	(184.58,133.01) --
	(185.18,133.16) --
	(185.78,133.30) --
	(186.38,133.45) --
	(186.98,133.58) --
	(187.58,133.71) --
	(188.18,133.84) --
	(188.78,133.94) --
	(189.38,134.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	( 32.45,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 27.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 48.77) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 70.43) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 92.09) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50,113.75) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50,135.41) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 30.13) --
	( 32.45, 30.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 51.80) --
	( 32.45, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 73.46) --
	( 32.45, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 95.12) --
	( 32.45, 95.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70,116.78) --
	( 32.45,116.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70,138.44) --
	( 32.45,138.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	(196.86, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 26.46) --
	( 39.62, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.63, 26.46) --
	( 69.63, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.64, 26.46) --
	( 99.64, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.66, 26.46) --
	(129.66, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.67, 26.46) --
	(159.67, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.68, 26.46) --
	(189.68, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.62, 18.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.63, 18.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.64, 18.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.66, 18.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.67, 18.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.68, 18.20) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.65,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\end{tikzpicture}


==> Figures/beta62_theta1_small.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:35:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.85, 29.21) rectangle (199.08,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.85, 29.21) rectangle (199.08,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.22, 34.20) --
	( 50.36, 38.20) --
	( 56.51, 42.09) --
	( 62.66, 46.83) --
	( 68.80, 51.36) --
	( 74.95, 55.86) --
	( 81.09, 60.25) --
	( 87.24, 64.54) --
	( 93.38, 68.81) --
	( 99.53, 73.12) --
	(105.67, 77.40) --
	(111.82, 81.51) --
	(117.96, 85.61) --
	(124.11, 89.66) --
	(130.25, 93.57) --
	(136.40, 97.50) --
	(142.54,101.41) --
	(148.69,105.36) --
	(154.83,109.25) --
	(160.98,113.14) --
	(167.12,116.99) --
	(173.27,120.80) --
	(179.41,124.65) --
	(185.56,128.41) --
	(191.70,132.16);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.22, 34.58) --
	( 50.36, 38.88) --
	( 56.51, 42.66) --
	( 62.66, 47.55) --
	( 68.80, 52.14) --
	( 74.95, 56.64) --
	( 81.09, 61.10) --
	( 87.24, 65.45) --
	( 93.38, 69.71) --
	( 99.53, 74.03) --
	(105.67, 78.20) --
	(111.82, 82.33) --
	(117.96, 86.60) --
	(124.11, 90.76) --
	(130.25, 94.82) --
	(136.40, 98.88) --
	(142.54,102.81) --
	(148.69,106.76) --
	(154.83,110.68) --
	(160.98,114.52) --
	(167.12,118.45) --
	(173.27,122.49) --
	(179.41,126.30) --
	(185.56,130.17) --
	(191.70,134.05);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.22, 34.45) --
	( 50.36, 38.71) --
	( 56.51, 42.46) --
	( 62.66, 47.33) --
	( 68.80, 51.89) --
	( 74.95, 56.36) --
	( 81.09, 60.78) --
	( 87.24, 65.10) --
	( 93.38, 69.33) --
	( 99.53, 73.61) --
	(105.67, 77.74) --
	(111.82, 81.84) --
	(117.96, 86.07) --
	(124.11, 90.20) --
	(130.25, 94.23) --
	(136.40, 98.27) --
	(142.54,102.17) --
	(148.69,106.09) --
	(154.83,109.98) --
	(160.98,113.79) --
	(167.12,117.69) --
	(173.27,121.70) --
	(179.41,125.49) --
	(185.56,129.33) --
	(191.70,133.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	( 36.85,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 47.81) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90, 77.17) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90,106.53) {0.07};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.90,135.89) {0.09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 50.84) --
	( 36.85, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10, 80.20) --
	( 36.85, 80.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10,109.56) --
	( 36.85,109.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.10,138.92) --
	( 36.85,138.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.85, 29.21) --
	(199.08, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.15, 26.46) --
	( 41.15, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.87, 26.46) --
	( 71.87, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.60, 26.46) --
	(102.60, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.32, 26.46) --
	(133.32, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.05, 26.46) --
	(164.05, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.78, 26.46) --
	(194.78, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.15, 18.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.87, 18.20) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.60, 18.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.32, 18.20) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.05, 18.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (194.78, 18.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.96,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.08, 49.43) rectangle (283.58,118.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.58,104.77) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 91.07) -- (228.59, 91.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 76.61) -- (228.59, 76.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 62.16) -- (228.59, 62.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 88.04) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 73.58) {V1 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 59.13) {V2 Approx};
\end{scope}
\end{tikzpicture}


==> Figures/beta62_theta2_full.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:41:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (202.36,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (202.36,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.45, 29.21) rectangle (196.86,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.30) --
	( 40.52, 34.35) --
	( 41.12, 34.41) --
	( 41.72, 34.47) --
	( 42.32, 34.54) --
	( 42.92, 34.62) --
	( 43.52, 34.69) --
	( 44.12, 34.78) --
	( 44.72, 34.86) --
	( 45.32, 34.96) --
	( 45.92, 35.06) --
	( 46.52, 35.16) --
	( 47.12, 35.27) --
	( 47.72, 35.38) --
	( 48.32, 35.49) --
	( 48.92, 35.61) --
	( 49.52, 35.73) --
	( 50.12, 35.86) --
	( 50.72, 35.99) --
	( 51.32, 36.13) --
	( 51.92, 36.27) --
	( 52.52, 36.42) --
	( 53.13, 36.56) --
	( 53.73, 36.71) --
	( 54.33, 36.87) --
	( 54.93, 37.03) --
	( 55.53, 37.19) --
	( 56.13, 37.36) --
	( 56.73, 37.53) --
	( 57.33, 37.71) --
	( 57.93, 37.89) --
	( 58.53, 38.07) --
	( 59.13, 38.26) --
	( 59.73, 38.45) --
	( 60.33, 38.64) --
	( 60.93, 38.84) --
	( 61.53, 39.05) --
	( 62.13, 39.25) --
	( 62.73, 39.47) --
	( 63.33, 39.68) --
	( 63.93, 39.91) --
	( 64.53, 40.12) --
	( 65.13, 40.35) --
	( 65.73, 40.58) --
	( 66.33, 40.82) --
	( 66.93, 41.05) --
	( 67.53, 41.29) --
	( 68.13, 41.54) --
	( 68.73, 41.78) --
	( 69.33, 42.03) --
	( 69.93, 42.28) --
	( 70.53, 42.54) --
	( 71.13, 42.81) --
	( 71.73, 43.08) --
	( 72.33, 43.35) --
	( 72.93, 43.62) --
	( 73.53, 43.88) --
	( 74.13, 44.16) --
	( 74.73, 44.44) --
	( 75.33, 44.72) --
	( 75.93, 45.02) --
	( 76.54, 45.31) --
	( 77.14, 45.61) --
	( 77.74, 45.90) --
	( 78.34, 46.21) --
	( 78.94, 46.51) --
	( 79.54, 46.83) --
	( 80.14, 47.14) --
	( 80.74, 47.45) --
	( 81.34, 47.78) --
	( 81.94, 48.10) --
	( 82.54, 48.43) --
	( 83.14, 48.76) --
	( 83.74, 49.10) --
	( 84.34, 49.44) --
	( 84.94, 49.78) --
	( 85.54, 50.12) --
	( 86.14, 50.46) --
	( 86.74, 50.81) --
	( 87.34, 51.16) --
	( 87.94, 51.52) --
	( 88.54, 51.88) --
	( 89.14, 52.23) --
	( 89.74, 52.60) --
	( 90.34, 52.96) --
	( 90.94, 53.32) --
	( 91.54, 53.70) --
	( 92.14, 54.07) --
	( 92.74, 54.45) --
	( 93.34, 54.83) --
	( 93.94, 55.21) --
	( 94.54, 55.60) --
	( 95.14, 55.99) --
	( 95.74, 56.38) --
	( 96.34, 56.77) --
	( 96.94, 57.17) --
	( 97.54, 57.57) --
	( 98.14, 57.97) --
	( 98.74, 58.38) --
	( 99.34, 58.80) --
	( 99.95, 59.21) --
	(100.55, 59.63) --
	(101.15, 60.04) --
	(101.75, 60.46) --
	(102.35, 60.87) --
	(102.95, 61.30) --
	(103.55, 61.73) --
	(104.15, 62.18) --
	(104.75, 62.61) --
	(105.35, 63.04) --
	(105.95, 63.48) --
	(106.55, 63.91) --
	(107.15, 64.37) --
	(107.75, 64.83) --
	(108.35, 65.26) --
	(108.95, 65.71) --
	(109.55, 66.16) --
	(110.15, 66.62) --
	(110.75, 67.06) --
	(111.35, 67.54) --
	(111.95, 68.00) --
	(112.55, 68.48) --
	(113.15, 68.93) --
	(113.75, 69.42) --
	(114.35, 69.89) --
	(114.95, 70.37) --
	(115.55, 70.84) --
	(116.15, 71.35) --
	(116.75, 71.82) --
	(117.35, 72.30) --
	(117.95, 72.80) --
	(118.55, 73.27) --
	(119.15, 73.76) --
	(119.75, 74.27) --
	(120.35, 74.79) --
	(120.95, 75.28) --
	(121.55, 75.79) --
	(122.15, 76.29) --
	(122.75, 76.79) --
	(123.35, 77.29) --
	(123.96, 77.82) --
	(124.56, 78.34) --
	(125.16, 78.87) --
	(125.76, 79.38) --
	(126.36, 79.90) --
	(126.96, 80.42) --
	(127.56, 80.92) --
	(128.16, 81.46) --
	(128.76, 81.97) --
	(129.36, 82.49) --
	(129.96, 82.99) --
	(130.56, 83.52) --
	(131.16, 84.06) --
	(131.76, 84.63) --
	(132.36, 85.17) --
	(132.96, 85.72) --
	(133.56, 86.26) --
	(134.16, 86.82) --
	(134.76, 87.35) --
	(135.36, 87.91) --
	(135.96, 88.47) --
	(136.56, 89.05) --
	(137.16, 89.59) --
	(137.76, 90.15) --
	(138.36, 90.74) --
	(138.96, 91.29) --
	(139.56, 91.85) --
	(140.16, 92.40) --
	(140.76, 92.96) --
	(141.36, 93.51) --
	(141.96, 94.07) --
	(142.56, 94.65) --
	(143.16, 95.23) --
	(143.76, 95.82) --
	(144.36, 96.42) --
	(144.96, 97.02) --
	(145.56, 97.60) --
	(146.16, 98.18) --
	(146.76, 98.78) --
	(147.37, 99.36) --
	(147.97, 99.93) --
	(148.57,100.49) --
	(149.17,101.10) --
	(149.77,101.66) --
	(150.37,102.26) --
	(150.97,102.86) --
	(151.57,103.46) --
	(152.17,104.05) --
	(152.77,104.67) --
	(153.37,105.26) --
	(153.97,105.87) --
	(154.57,106.49) --
	(155.17,107.10) --
	(155.77,107.71) --
	(156.37,108.35) --
	(156.97,108.94) --
	(157.57,109.52) --
	(158.17,110.11) --
	(158.77,110.69) --
	(159.37,111.29) --
	(159.97,111.92) --
	(160.57,112.54) --
	(161.17,113.16) --
	(161.77,113.79) --
	(162.37,114.40) --
	(162.97,114.99) --
	(163.57,115.60) --
	(164.17,116.17) --
	(164.77,116.75) --
	(165.37,117.33) --
	(165.97,117.91) --
	(166.57,118.49) --
	(167.17,119.07) --
	(167.77,119.62) --
	(168.37,120.20) --
	(168.97,120.74) --
	(169.57,121.27) --
	(170.17,121.84) --
	(170.77,122.38) --
	(171.38,122.86) --
	(171.98,123.39) --
	(172.58,123.91) --
	(173.18,124.40) --
	(173.78,124.88) --
	(174.38,125.37) --
	(174.98,125.83) --
	(175.58,126.28) --
	(176.18,126.70) --
	(176.78,127.17) --
	(177.38,127.59) --
	(177.98,128.03) --
	(178.58,128.45) --
	(179.18,128.86) --
	(179.78,129.23) --
	(180.38,129.63) --
	(180.98,129.98) --
	(181.58,130.32) --
	(182.18,130.67) --
	(182.78,131.02) --
	(183.38,131.33) --
	(183.98,131.65) --
	(184.58,131.96) --
	(185.18,132.25) --
	(185.78,132.50) --
	(186.38,132.79) --
	(186.98,133.06) --
	(187.58,133.31) --
	(188.18,133.55) --
	(188.78,133.81) --
	(189.38,134.03);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.20) --
	( 40.52, 34.23) --
	( 41.12, 34.26) --
	( 41.72, 34.31) --
	( 42.32, 34.36) --
	( 42.92, 34.41) --
	( 43.52, 34.47) --
	( 44.12, 34.54) --
	( 44.72, 34.60) --
	( 45.32, 34.67) --
	( 45.92, 34.75) --
	( 46.52, 34.83) --
	( 47.12, 34.92) --
	( 47.72, 35.01) --
	( 48.32, 35.11) --
	( 48.92, 35.21) --
	( 49.52, 35.31) --
	( 50.12, 35.42) --
	( 50.72, 35.53) --
	( 51.32, 35.65) --
	( 51.92, 35.77) --
	( 52.52, 35.90) --
	( 53.13, 36.03) --
	( 53.73, 36.16) --
	( 54.33, 36.30) --
	( 54.93, 36.44) --
	( 55.53, 36.59) --
	( 56.13, 36.74) --
	( 56.73, 36.90) --
	( 57.33, 37.06) --
	( 57.93, 37.23) --
	( 58.53, 37.40) --
	( 59.13, 37.57) --
	( 59.73, 37.74) --
	( 60.33, 37.92) --
	( 60.93, 38.10) --
	( 61.53, 38.29) --
	( 62.13, 38.48) --
	( 62.73, 38.67) --
	( 63.33, 38.87) --
	( 63.93, 39.08) --
	( 64.53, 39.28) --
	( 65.13, 39.50) --
	( 65.73, 39.71) --
	( 66.33, 39.93) --
	( 66.93, 40.16) --
	( 67.53, 40.39) --
	( 68.13, 40.63) --
	( 68.73, 40.86) --
	( 69.33, 41.10) --
	( 69.93, 41.34) --
	( 70.53, 41.59) --
	( 71.13, 41.84) --
	( 71.73, 42.10) --
	( 72.33, 42.36) --
	( 72.93, 42.62) --
	( 73.53, 42.88) --
	( 74.13, 43.14) --
	( 74.73, 43.42) --
	( 75.33, 43.69) --
	( 75.93, 43.98) --
	( 76.54, 44.26) --
	( 77.14, 44.55) --
	( 77.74, 44.85) --
	( 78.34, 45.15) --
	( 78.94, 45.44) --
	( 79.54, 45.73) --
	( 80.14, 46.04) --
	( 80.74, 46.34) --
	( 81.34, 46.65) --
	( 81.94, 46.97) --
	( 82.54, 47.29) --
	( 83.14, 47.61) --
	( 83.74, 47.94) --
	( 84.34, 48.27) --
	( 84.94, 48.60) --
	( 85.54, 48.94) --
	( 86.14, 49.28) --
	( 86.74, 49.61) --
	( 87.34, 49.95) --
	( 87.94, 50.30) --
	( 88.54, 50.65) --
	( 89.14, 51.01) --
	( 89.74, 51.37) --
	( 90.34, 51.73) --
	( 90.94, 52.10) --
	( 91.54, 52.46) --
	( 92.14, 52.82) --
	( 92.74, 53.20) --
	( 93.34, 53.58) --
	( 93.94, 53.96) --
	( 94.54, 54.35) --
	( 95.14, 54.74) --
	( 95.74, 55.12) --
	( 96.34, 55.51) --
	( 96.94, 55.91) --
	( 97.54, 56.30) --
	( 98.14, 56.70) --
	( 98.74, 57.10) --
	( 99.34, 57.51) --
	( 99.95, 57.91) --
	(100.55, 58.33) --
	(101.15, 58.75) --
	(101.75, 59.17) --
	(102.35, 59.60) --
	(102.95, 60.03) --
	(103.55, 60.44) --
	(104.15, 60.87) --
	(104.75, 61.30) --
	(105.35, 61.73) --
	(105.95, 62.17) --
	(106.55, 62.62) --
	(107.15, 63.06) --
	(107.75, 63.52) --
	(108.35, 63.96) --
	(108.95, 64.42) --
	(109.55, 64.88) --
	(110.15, 65.34) --
	(110.75, 65.79) --
	(111.35, 66.26) --
	(111.95, 66.72) --
	(112.55, 67.18) --
	(113.15, 67.64) --
	(113.75, 68.12) --
	(114.35, 68.58) --
	(114.95, 69.06) --
	(115.55, 69.54) --
	(116.15, 70.03) --
	(116.75, 70.53) --
	(117.35, 71.02) --
	(117.95, 71.50) --
	(118.55, 72.00) --
	(119.15, 72.51) --
	(119.75, 73.00) --
	(120.35, 73.50) --
	(120.95, 74.00) --
	(121.55, 74.49) --
	(122.15, 74.99) --
	(122.75, 75.49) --
	(123.35, 76.01) --
	(123.96, 76.52) --
	(124.56, 77.04) --
	(125.16, 77.56) --
	(125.76, 78.08) --
	(126.36, 78.60) --
	(126.96, 79.13) --
	(127.56, 79.66) --
	(128.16, 80.19) --
	(128.76, 80.71) --
	(129.36, 81.25) --
	(129.96, 81.78) --
	(130.56, 82.34) --
	(131.16, 82.87) --
	(131.76, 83.41) --
	(132.36, 83.94) --
	(132.96, 84.48) --
	(133.56, 85.03) --
	(134.16, 85.59) --
	(134.76, 86.16) --
	(135.36, 86.71) --
	(135.96, 87.27) --
	(136.56, 87.82) --
	(137.16, 88.38) --
	(137.76, 88.96) --
	(138.36, 89.54) --
	(138.96, 90.11) --
	(139.56, 90.65) --
	(140.16, 91.21) --
	(140.76, 91.79) --
	(141.36, 92.38) --
	(141.96, 92.92) --
	(142.56, 93.54) --
	(143.16, 94.14) --
	(143.76, 94.70) --
	(144.36, 95.27) --
	(144.96, 95.89) --
	(145.56, 96.47) --
	(146.16, 97.05) --
	(146.76, 97.64) --
	(147.37, 98.26) --
	(147.97, 98.84) --
	(148.57, 99.43) --
	(149.17,100.04) --
	(149.77,100.63) --
	(150.37,101.25) --
	(150.97,101.86) --
	(151.57,102.46) --
	(152.17,103.08) --
	(152.77,103.69) --
	(153.37,104.28) --
	(153.97,104.89) --
	(154.57,105.52) --
	(155.17,106.13) --
	(155.77,106.74) --
	(156.37,107.35) --
	(156.97,107.95) --
	(157.57,108.54) --
	(158.17,109.16) --
	(158.77,109.80) --
	(159.37,110.44) --
	(159.97,111.07) --
	(160.57,111.68) --
	(161.17,112.30) --
	(161.77,112.92) --
	(162.37,113.52) --
	(162.97,114.15) --
	(163.57,114.78) --
	(164.17,115.36) --
	(164.77,115.95) --
	(165.37,116.54) --
	(165.97,117.11) --
	(166.57,117.71) --
	(167.17,118.30) --
	(167.77,118.89) --
	(168.37,119.45) --
	(168.97,120.00) --
	(169.57,120.57) --
	(170.17,121.13) --
	(170.77,121.69) --
	(171.38,122.25) --
	(171.98,122.80) --
	(172.58,123.33) --
	(173.18,123.84) --
	(173.78,124.33) --
	(174.38,124.82) --
	(174.98,125.32) --
	(175.58,125.81) --
	(176.18,126.27) --
	(176.78,126.73) --
	(177.38,127.15) --
	(177.98,127.59) --
	(178.58,127.98) --
	(179.18,128.39) --
	(179.78,128.79) --
	(180.38,129.18) --
	(180.98,129.56) --
	(181.58,129.92) --
	(182.18,130.28) --
	(182.78,130.63) --
	(183.38,131.00) --
	(183.98,131.32) --
	(184.58,131.64) --
	(185.18,131.98) --
	(185.78,132.29) --
	(186.38,132.55) --
	(186.98,132.83) --
	(187.58,133.10) --
	(188.18,133.32) --
	(188.78,133.58) --
	(189.38,133.83);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.92, 34.26) --
	( 40.52, 34.30) --
	( 41.12, 34.35) --
	( 41.72, 34.42) --
	( 42.32, 34.49) --
	( 42.92, 34.56) --
	( 43.52, 34.64) --
	( 44.12, 34.72) --
	( 44.72, 34.81) --
	( 45.32, 34.90) --
	( 45.92, 35.00) --
	( 46.52, 35.10) --
	( 47.12, 35.21) --
	( 47.72, 35.32) --
	( 48.32, 35.44) --
	( 48.92, 35.55) --
	( 49.52, 35.67) --
	( 50.12, 35.80) --
	( 50.72, 35.93) --
	( 51.32, 36.07) --
	( 51.92, 36.21) --
	( 52.52, 36.36) --
	( 53.13, 36.50) --
	( 53.73, 36.65) --
	( 54.33, 36.81) --
	( 54.93, 36.97) --
	( 55.53, 37.14) --
	( 56.13, 37.31) --
	( 56.73, 37.49) --
	( 57.33, 37.66) --
	( 57.93, 37.85) --
	( 58.53, 38.03) --
	( 59.13, 38.22) --
	( 59.73, 38.41) --
	( 60.33, 38.60) --
	( 60.93, 38.80) --
	( 61.53, 39.00) --
	( 62.13, 39.20) --
	( 62.73, 39.41) --
	( 63.33, 39.63) --
	( 63.93, 39.85) --
	( 64.53, 40.07) --
	( 65.13, 40.30) --
	( 65.73, 40.53) --
	( 66.33, 40.77) --
	( 66.93, 41.00) --
	( 67.53, 41.25) --
	( 68.13, 41.50) --
	( 68.73, 41.75) --
	( 69.33, 42.00) --
	( 69.93, 42.25) --
	( 70.53, 42.51) --
	( 71.13, 42.77) --
	( 71.73, 43.04) --
	( 72.33, 43.31) --
	( 72.93, 43.59) --
	( 73.53, 43.86) --
	( 74.13, 44.13) --
	( 74.73, 44.41) --
	( 75.33, 44.70) --
	( 75.93, 45.00) --
	( 76.54, 45.29) --
	( 77.14, 45.59) --
	( 77.74, 45.90) --
	( 78.34, 46.20) --
	( 78.94, 46.51) --
	( 79.54, 46.81) --
	( 80.14, 47.12) --
	( 80.74, 47.44) --
	( 81.34, 47.75) --
	( 81.94, 48.08) --
	( 82.54, 48.41) --
	( 83.14, 48.74) --
	( 83.74, 49.07) --
	( 84.34, 49.41) --
	( 84.94, 49.74) --
	( 85.54, 50.09) --
	( 86.14, 50.44) --
	( 86.74, 50.77) --
	( 87.34, 51.12) --
	( 87.94, 51.48) --
	( 88.54, 51.83) --
	( 89.14, 52.20) --
	( 89.74, 52.57) --
	( 90.34, 52.93) --
	( 90.94, 53.31) --
	( 91.54, 53.68) --
	( 92.14, 54.05) --
	( 92.74, 54.43) --
	( 93.34, 54.81) --
	( 93.94, 55.20) --
	( 94.54, 55.59) --
	( 95.14, 55.98) --
	( 95.74, 56.37) --
	( 96.34, 56.77) --
	( 96.94, 57.16) --
	( 97.54, 57.56) --
	( 98.14, 57.97) --
	( 98.74, 58.37) --
	( 99.34, 58.78) --
	( 99.95, 59.19) --
	(100.55, 59.61) --
	(101.15, 60.03) --
	(101.75, 60.45) --
	(102.35, 60.88) --
	(102.95, 61.31) --
	(103.55, 61.72) --
	(104.15, 62.15) --
	(104.75, 62.58) --
	(105.35, 63.02) --
	(105.95, 63.46) --
	(106.55, 63.91) --
	(107.15, 64.36) --
	(107.75, 64.82) --
	(108.35, 65.26) --
	(108.95, 65.72) --
	(109.55, 66.18) --
	(110.15, 66.64) --
	(110.75, 67.09) --
	(111.35, 67.56) --
	(111.95, 68.02) --
	(112.55, 68.47) --
	(113.15, 68.94) --
	(113.75, 69.42) --
	(114.35, 69.88) --
	(114.95, 70.36) --
	(115.55, 70.85) --
	(116.15, 71.33) --
	(116.75, 71.82) --
	(117.35, 72.31) --
	(117.95, 72.79) --
	(118.55, 73.29) --
	(119.15, 73.80) --
	(119.75, 74.29) --
	(120.35, 74.79) --
	(120.95, 75.28) --
	(121.55, 75.77) --
	(122.15, 76.26) --
	(122.75, 76.76) --
	(123.35, 77.28) --
	(123.96, 77.79) --
	(124.56, 78.30) --
	(125.16, 78.82) --
	(125.76, 79.34) --
	(126.36, 79.86) --
	(126.96, 80.38) --
	(127.56, 80.91) --
	(128.16, 81.44) --
	(128.76, 81.96) --
	(129.36, 82.49) --
	(129.96, 83.02) --
	(130.56, 83.57) --
	(131.16, 84.10) --
	(131.76, 84.63) --
	(132.36, 85.16) --
	(132.96, 85.70) --
	(133.56, 86.24) --
	(134.16, 86.80) --
	(134.76, 87.36) --
	(135.36, 87.90) --
	(135.96, 88.46) --
	(136.56, 89.01) --
	(137.16, 89.56) --
	(137.76, 90.13) --
	(138.36, 90.71) --
	(138.96, 91.27) --
	(139.56, 91.81) --
	(140.16, 92.37) --
	(140.76, 92.95) --
	(141.36, 93.53) --
	(141.96, 94.06) --
	(142.56, 94.68) --
	(143.16, 95.27) --
	(143.76, 95.82) --
	(144.36, 96.39) --
	(144.96, 97.01) --
	(145.56, 97.58) --
	(146.16, 98.15) --
	(146.76, 98.74) --
	(147.37, 99.35) --
	(147.97, 99.92) --
	(148.57,100.50) --
	(149.17,101.10) --
	(149.77,101.69) --
	(150.37,102.29) --
	(150.97,102.90) --
	(151.57,103.50) --
	(152.17,104.10) --
	(152.77,104.71) --
	(153.37,105.29) --
	(153.97,105.90) --
	(154.57,106.52) --
	(155.17,107.12) --
	(155.77,107.72) --
	(156.37,108.32) --
	(156.97,108.91) --
	(157.57,109.49) --
	(158.17,110.10) --
	(158.77,110.73) --
	(159.37,111.36) --
	(159.97,111.99) --
	(160.57,112.59) --
	(161.17,113.19) --
	(161.77,113.80) --
	(162.37,114.39) --
	(162.97,115.00) --
	(163.57,115.62) --
	(164.17,116.19) --
	(164.77,116.76) --
	(165.37,117.33) --
	(165.97,117.89) --
	(166.57,118.49) --
	(167.17,119.06) --
	(167.77,119.63) --
	(168.37,120.17) --
	(168.97,120.71) --
	(169.57,121.26) --
	(170.17,121.81) --
	(170.77,122.35) --
	(171.38,122.90) --
	(171.98,123.42) --
	(172.58,123.93) --
	(173.18,124.42) --
	(173.78,124.90) --
	(174.38,125.37) --
	(174.98,125.86) --
	(175.58,126.34) --
	(176.18,126.78) --
	(176.78,127.22) --
	(177.38,127.63) --
	(177.98,128.04) --
	(178.58,128.43) --
	(179.18,128.81) --
	(179.78,129.20) --
	(180.38,129.57) --
	(180.98,129.94) --
	(181.58,130.29) --
	(182.18,130.64) --
	(182.78,130.97) --
	(183.38,131.33) --
	(183.98,131.64) --
	(184.58,131.94) --
	(185.18,132.27) --
	(185.78,132.56) --
	(186.38,132.81) --
	(186.98,133.09) --
	(187.58,133.34) --
	(188.18,133.56) --
	(188.78,133.80) --
	(189.38,134.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	( 32.45,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 31.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 52.88) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 74.66) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50, 96.45) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 27.50,118.24) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 34.12) --
	( 32.45, 34.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 55.91) --
	( 32.45, 55.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 77.70) --
	( 32.45, 77.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70, 99.48) --
	( 32.45, 99.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.70,121.27) --
	( 32.45,121.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.45, 29.21) --
	(196.86, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.62, 26.46) --
	( 39.62, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.63, 26.46) --
	( 69.63, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.64, 26.46) --
	( 99.64, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.66, 26.46) --
	(129.66, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.67, 26.46) --
	(159.67, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.68, 26.46) --
	(189.68, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.62, 18.20) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.63, 18.20) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.64, 18.20) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.66, 18.20) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.67, 18.20) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.68, 18.20) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.65,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (202.36,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\end{tikzpicture}


==> Figures/beta62_theta2_small.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 19:37:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 45.64, 29.21) rectangle (199.08,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.64, 29.21) rectangle (199.08,139.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.62, 37.88) --
	( 58.43, 39.78) --
	( 64.24, 41.93) --
	( 70.05, 44.32) --
	( 75.87, 46.82) --
	( 81.68, 49.64) --
	( 87.49, 52.61) --
	( 93.30, 55.96) --
	( 99.11, 59.34) --
	(104.93, 62.82) --
	(110.74, 66.43) --
	(116.55, 70.39) --
	(122.36, 74.40) --
	(128.17, 78.47) --
	(133.98, 82.82) --
	(139.80, 87.41) --
	(145.61, 91.87) --
	(151.42, 96.54) --
	(157.23,101.47) --
	(163.04,106.50) --
	(168.86,111.66) --
	(174.67,117.09) --
	(180.48,122.50) --
	(186.29,128.10) --
	(192.10,134.05);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.62, 34.20) --
	( 58.43, 35.22) --
	( 64.24, 36.35) --
	( 70.05, 38.18) --
	( 75.87, 40.06) --
	( 81.68, 42.10) --
	( 87.49, 44.29) --
	( 93.30, 46.67) --
	( 99.11, 49.29) --
	(104.93, 52.09) --
	(110.74, 54.98) --
	(116.55, 58.01) --
	(122.36, 61.24) --
	(128.17, 64.71) --
	(133.98, 68.30) --
	(139.80, 72.10) --
	(145.61, 76.03) --
	(151.42, 80.15) --
	(157.23, 84.38) --
	(163.04, 88.76) --
	(168.86, 93.32) --
	(174.67, 98.13) --
	(180.48,102.95) --
	(186.29,108.00) --
	(192.10,113.20);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.62, 36.37) --
	( 58.43, 38.06) --
	( 64.24, 39.88) --
	( 70.05, 42.32) --
	( 75.87, 44.90) --
	( 81.68, 47.65) --
	( 87.49, 50.56) --
	( 93.30, 53.73) --
	( 99.11, 57.11) --
	(104.93, 60.68) --
	(110.74, 64.31) --
	(116.55, 68.02) --
	(122.36, 71.97) --
	(128.17, 76.27) --
	(133.98, 80.59) --
	(139.80, 85.08) --
	(145.61, 89.73) --
	(151.42, 94.54) --
	(157.23, 99.52) --
	(163.04,104.60) --
	(168.86,109.88) --
	(174.67,115.44) --
	(180.48,120.97) --
	(186.29,126.68) --
	(192.10,132.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 29.21) --
	( 45.64,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 28.20) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 48.69) {0.0025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 69.17) {0.0050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69, 89.66) {0.0075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69,110.15) {0.0100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.69,130.64) {0.0125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 31.23) --
	( 45.64, 31.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 51.72) --
	( 45.64, 51.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 72.20) --
	( 45.64, 72.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89, 92.69) --
	( 45.64, 92.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89,113.18) --
	( 45.64,113.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.89,133.67) --
	( 45.64,133.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 29.21) --
	(199.08, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.71, 26.46) --
	( 49.71, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.77, 26.46) --
	( 78.77, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.83, 26.46) --
	(107.83, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.89, 26.46) --
	(136.89, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.95, 26.46) --
	(165.95, 29.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.01, 26.46) --
	(195.01, 29.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.71, 18.20) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.77, 18.20) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.83, 18.20) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.89, 18.20) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.95, 18.20) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.01, 18.20) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.36,  4.53) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (  9.62, 84.12) {ECAP Estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.08, 49.43) rectangle (283.58,118.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (215.58,104.77) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 91.07) -- (228.59, 91.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 76.61) -- (228.59, 76.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.02, 62.16) -- (228.59, 62.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 88.04) {Oracle};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 73.58) {V1 Approx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.53, 59.13) {V2 Approx};
\end{scope}
\end{tikzpicture}


==> Figures/cap_tilde.tex <==
% Created by tikzDevice version 0.12.3 on 2020-02-10 21:38:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 25.81, 21.65) rectangle (213.31,213.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.81, 21.65) rectangle (213.31,213.31);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.33, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.34, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.35, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.36, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.37, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.38, 30.37) --
	( 34.39, 30.37) --
	( 34.39, 30.37) --
	( 34.39, 30.37) --
	( 34.39, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.40, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.41, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.43, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.44, 30.37) --
	( 34.45, 30.37) --
	( 34.45, 30.37) --
	( 34.45, 30.37) --
	( 34.45, 30.37) --
	( 34.47, 30.37) --
	( 34.47, 30.37) --
	( 34.48, 30.37) --
	( 34.48, 30.37) --
	( 34.49, 30.37) --
	( 34.49, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.51, 30.37) --
	( 34.52, 30.37) --
	( 34.52, 30.37) --
	( 34.52, 30.37) --
	( 34.52, 30.37) --
	( 34.54, 30.37) --
	( 34.54, 30.37) --
	( 34.55, 30.37) --
	( 34.55, 30.37) --
	( 34.56, 30.37) --
	( 34.56, 30.37) --
	( 34.58, 30.37) --
	( 34.58, 30.37) --
	( 34.58, 30.37) --
	( 34.58, 30.37) --
	( 34.59, 30.37) --
	( 34.59, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.62, 30.37) --
	( 34.63, 30.37) --
	( 34.63, 30.37) --
	( 34.63, 30.37) --
	( 34.63, 30.37) --
	( 34.64, 30.37) --
	( 34.64, 30.37) --
	( 34.67, 30.37) --
	( 34.67, 30.37) --
	( 34.74, 30.37) --
	( 34.74, 30.37) --
	( 34.74, 30.37) --
	( 34.74, 30.37) --
	( 34.76, 30.37) --
	( 34.76, 30.37) --
	( 34.81, 30.38) --
	( 34.81, 30.38) --
	( 34.88, 30.38) --
	( 34.88, 30.38) --
	( 34.94, 30.38) --
	( 34.94, 30.38) --
	( 35.01, 30.38) --
	( 35.01, 30.38) --
	( 35.13, 30.39) --
	( 35.13, 30.39) --
	( 35.13, 30.39) --
	( 35.13, 30.39) --
	( 35.14, 30.39) --
	( 35.14, 30.39) --
	( 35.15, 30.39) --
	( 35.15, 30.39) --
	( 35.16, 30.39) --
	( 35.16, 30.39) --
	( 35.27, 30.40) --
	( 35.27, 30.40) --
	( 35.30, 30.40) --
	( 35.30, 30.40) --
	( 35.35, 30.40) --
	( 35.35, 30.40) --
	( 35.35, 30.40) --
	( 35.35, 30.40) --
	( 35.41, 30.40) --
	( 35.41, 30.40) --
	( 35.43, 30.40) --
	( 35.43, 30.40) --
	( 35.54, 30.41) --
	( 35.54, 30.41) --
	( 35.58, 30.41) --
	( 35.58, 30.41) --
	( 35.60, 30.41) --
	( 35.60, 30.41) --
	( 35.65, 30.42) --
	( 35.65, 30.42) --
	( 35.68, 30.42) --
	( 35.68, 30.42) --
	( 35.77, 30.42) --
	( 35.77, 30.42) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.88, 30.43) --
	( 35.94, 30.44) --
	( 35.94, 30.44) --
	( 36.03, 30.44) --
	( 36.03, 30.44) --
	( 36.03, 30.44) --
	( 36.03, 30.44) --
	( 36.13, 30.45) --
	( 36.13, 30.45) --
	( 36.46, 30.48) --
	( 36.46, 30.48) --
	( 36.51, 30.48) --
	( 36.51, 30.48) --
	( 36.56, 30.49) --
	( 36.56, 30.49) --
	( 36.57, 30.49) --
	( 36.57, 30.49) --
	( 36.69, 30.50) --
	( 36.69, 30.50) --
	( 37.01, 30.53) --
	( 37.01, 30.53) --
	( 37.21, 30.56) --
	( 37.21, 30.56) --
	( 37.30, 30.57) --
	( 37.30, 30.57) --
	( 37.60, 30.60) --
	( 37.60, 30.60) --
	( 37.85, 30.64) --
	( 37.85, 30.64) --
	( 37.97, 30.66) --
	( 37.97, 30.66) --
	( 38.11, 30.67) --
	( 38.11, 30.67) --
	( 38.17, 30.68) --
	( 38.17, 30.68) --
	( 38.20, 30.69) --
	( 38.20, 30.69) --
	( 38.27, 30.70) --
	( 38.27, 30.70) --
	( 38.31, 30.71) --
	( 38.31, 30.71) --
	( 38.69, 30.77) --
	( 38.69, 30.77) --
	( 39.48, 30.91) --
	( 39.48, 30.91) --
	( 39.94, 31.00) --
	( 39.94, 31.00) --
	( 40.49, 31.12) --
	( 40.49, 31.12) --
	( 40.79, 31.19) --
	( 40.79, 31.19) --
	( 40.84, 31.20) --
	( 40.84, 31.20) --
	( 41.02, 31.25) --
	( 41.02, 31.25) --
	( 41.43, 31.35) --
	( 41.43, 31.35) --
	( 42.11, 31.53) --
	( 42.11, 31.53) --
	( 42.16, 31.55) --
	( 42.16, 31.55) --
	( 44.14, 32.16) --
	( 44.14, 32.16) --
	( 44.72, 32.37) --
	( 44.72, 32.37) --
	( 44.84, 32.42) --
	( 44.84, 32.42) --
	( 45.03, 32.48) --
	( 45.03, 32.48) --
	( 45.48, 32.65) --
	( 45.48, 32.65) --
	( 45.49, 32.66) --
	( 45.49, 32.66) --
	( 45.52, 32.67) --
	( 45.52, 32.67) --
	( 45.79, 32.78) --
	( 45.79, 32.78) --
	( 46.13, 32.91) --
	( 46.13, 32.91) --
	( 46.89, 33.23) --
	( 46.89, 33.23) --
	( 47.17, 33.35) --
	( 47.17, 33.35) --
	( 48.85, 34.13) --
	( 48.85, 34.13) --
	( 49.11, 34.26) --
	( 49.11, 34.26) --
	( 50.04, 34.73) --
	( 50.04, 34.73) --
	( 50.32, 34.88) --
	( 50.32, 34.88) --
	( 51.95, 35.78) --
	( 51.95, 35.78) --
	( 52.49, 36.10) --
	( 52.49, 36.10) --
	( 52.53, 36.12) --
	( 52.53, 36.12) --
	( 54.69, 37.47) --
	( 54.69, 37.47) --
	( 55.38, 37.93) --
	( 55.38, 37.93) --
	( 56.06, 38.39) --
	( 56.06, 38.39) --
	( 57.19, 39.18) --
	( 57.19, 39.18) --
	( 58.07, 39.82) --
	( 58.07, 39.82) --
	( 58.17, 39.90) --
	( 58.17, 39.90) --
	( 58.43, 40.09) --
	( 58.43, 40.09) --
	( 58.63, 40.24) --
	( 58.63, 40.24) --
	( 58.72, 40.31) --
	( 58.72, 40.31) --
	( 58.76, 40.34) --
	( 58.76, 40.34) --
	( 60.33, 41.57) --
	( 60.33, 41.57) --
	( 60.66, 41.83) --
	( 60.66, 41.83) --
	( 60.68, 41.84) --
	( 60.68, 41.84) --
	( 60.97, 42.08) --
	( 60.97, 42.08) --
	( 62.01, 42.94) --
	( 62.01, 42.94) --
	( 62.20, 43.10) --
	( 62.20, 43.10) --
	( 62.77, 43.58) --
	( 62.77, 43.58) --
	( 62.81, 43.62) --
	( 62.81, 43.62) --
	( 64.95, 45.51) --
	( 64.95, 45.51) --
	( 66.18, 46.64) --
	( 66.18, 46.64) --
	( 66.78, 47.21) --
	( 66.78, 47.21) --
	( 67.27, 47.67) --
	( 67.27, 47.67) --
	( 67.82, 48.21) --
	( 67.82, 48.21) --
	( 68.06, 48.44) --
	( 68.06, 48.44) --
	( 68.90, 49.26) --
	( 68.90, 49.26) --
	( 70.16, 50.54) --
	( 70.16, 50.54) --
	( 70.48, 50.87) --
	( 70.48, 50.87) --
	( 70.74, 51.14) --
	( 70.74, 51.14) --
	( 72.05, 52.51) --
	( 72.05, 52.51) --
	( 72.15, 52.61) --
	( 72.15, 52.61) --
	( 72.65, 53.15) --
	( 72.65, 53.15) --
	( 72.70, 53.20) --
	( 72.70, 53.20) --
	( 73.23, 53.77) --
	( 73.23, 53.77) --
	( 74.65, 55.33) --
	( 74.65, 55.33) --
	( 75.00, 55.71) --
	( 75.00, 55.71) --
	( 75.80, 56.61) --
	( 75.80, 56.61) --
	( 76.00, 56.84) --
	( 76.00, 56.84) --
	( 77.34, 58.37) --
	( 77.34, 58.37) --
	( 78.50, 59.73) --
	( 78.50, 59.73) --
	( 79.76, 61.23) --
	( 79.76, 61.23) --
	( 79.95, 61.45) --
	( 79.95, 61.45) --
	( 81.60, 63.46) --
	( 81.60, 63.46) --
	( 81.76, 63.66) --
	( 81.76, 63.66) --
	( 82.44, 64.49) --
	( 82.44, 64.49) --
	( 82.70, 64.82) --
	( 82.70, 64.82) --
	( 87.34, 70.75) --
	( 87.34, 70.75) --
	( 89.29, 73.34) --
	( 89.29, 73.34) --
	( 89.72, 73.92) --
	( 89.72, 73.92) --
	( 90.09, 74.42) --
	( 90.09, 74.42) --
	( 93.49, 79.07) --
	( 93.49, 79.07) --
	( 93.56, 79.17) --
	( 93.56, 79.17) --
	( 97.27, 84.38) --
	( 97.27, 84.38) --
	( 97.69, 84.99) --
	( 97.69, 84.99) --
	(100.28, 88.71) --
	(100.28, 88.71) --
	(105.06, 95.74) --
	(105.06, 95.74) --
	(105.83, 96.88) --
	(105.83, 96.88) --
	(106.07, 97.23) --
	(106.07, 97.23) --
	(107.31, 99.09) --
	(107.31, 99.09) --
	(107.31, 99.09) --
	(107.31, 99.09) --
	(108.74,101.23) --
	(108.74,101.23) --
	(110.04,103.19) --
	(110.04,103.19) --
	(112.30,106.62) --
	(112.30,106.62) --
	(113.02,107.71) --
	(113.02,107.71) --
	(115.48,111.46) --
	(115.48,111.46) --
	(117.18,114.04) --
	(117.18,114.04) --
	(118.10,115.45) --
	(118.10,115.45) --
	(122.15,121.25) --
	(122.15,121.25) --
	(123.36,123.09) --
	(123.36,123.09) --
	(123.36,123.09) --
	(123.36,123.09) --
	(127.84,129.89) --
	(127.84,129.89) --
	(129.50,132.41) --
	(129.50,132.41) --
	(129.53,132.45) --
	(129.53,132.45) --
	(130.76,134.31) --
	(130.76,134.31) --
	(131.31,135.12) --
	(131.31,135.12) --
	(131.53,135.46) --
	(131.53,135.46) --
	(132.03,136.20) --
	(132.03,136.20) --
	(133.59,138.53) --
	(133.59,138.53) --
	(135.74,141.71) --
	(135.74,141.71) --
	(136.01,142.12) --
	(136.01,142.12) --
	(138.59,145.89) --
	(138.59,145.89) --
	(139.06,146.56) --
	(139.06,146.56) --
	(139.59,147.34) --
	(139.59,147.34) --
	(140.48,148.63) --
	(140.48,148.63) --
	(142.06,150.88) --
	(142.06,150.88) --
	(142.44,151.42) --
	(142.44,151.42) --
	(142.85,152.00) --
	(142.85,152.00) --
	(148.36,159.65) --
	(148.36,159.65) --
	(148.51,159.85) --
	(148.51,159.85) --
	(152.69,165.40) --
	(152.69,165.40) --
	(154.07,167.18) --
	(154.07,167.18) --
	(154.30,167.48) --
	(154.30,167.48) --
	(156.80,170.62) --
	(156.80,170.62) --
	(163.91,179.02) --
	(163.91,179.02) --
	(165.95,181.26) --
	(165.95,181.26) --
	(166.40,181.75) --
	(166.40,181.75) --
	(167.72,183.14) --
	(167.72,183.14) --
	(168.98,184.45) --
	(168.98,184.45) --
	(169.38,184.86) --
	(169.38,184.86) --
	(174.68,189.92) --
	(174.68,189.92) --
	(177.46,192.32) --
	(177.46,192.32) --
	(178.92,193.50) --
	(178.92,193.50) --
	(179.09,193.64) --
	(179.09,193.64) --
	(179.21,193.73) --
	(179.21,193.73) --
	(179.84,194.23) --
	(179.84,194.23) --
	(180.22,194.52) --
	(180.22,194.52) --
	(181.61,195.56) --
	(181.61,195.56) --
	(183.85,197.12) --
	(183.85,197.12) --
	(184.11,197.29) --
	(184.11,197.29) --
	(185.01,197.87) --
	(185.01,197.87) --
	(185.62,198.26) --
	(185.62,198.26) --
	(186.39,198.73) --
	(186.39,198.73) --
	(186.42,198.74) --
	(186.42,198.74) --
	(187.07,199.13) --
	(187.07,199.13) --
	(191.86,201.58) --
	(191.86,201.58) --
	(192.98,202.05) --
	(192.98,202.05) --
	(193.08,202.09) --
	(193.08,202.09) --
	(193.53,202.27) --
	(193.53,202.27) --
	(194.61,202.67) --
	(194.61,202.67) --
	(195.60,203.01) --
	(195.60,203.01) --
	(195.67,203.03) --
	(195.67,203.03) --
	(196.01,203.14) --
	(196.01,203.14) --
	(196.21,203.20) --
	(196.21,203.20) --
	(196.58,203.31) --
	(196.58,203.31) --
	(197.17,203.48) --
	(197.17,203.48) --
	(197.51,203.57) --
	(197.51,203.57) --
	(197.65,203.61) --
	(197.65,203.61) --
	(197.97,203.69) --
	(197.97,203.69) --
	(198.46,203.81) --
	(198.46,203.81) --
	(199.11,203.95) --
	(199.11,203.95) --
	(199.23,203.97) --
	(199.23,203.97) --
	(199.44,204.02) --
	(199.44,204.02) --
	(200.50,204.21) --
	(200.50,204.21) --
	(200.90,204.27) --
	(200.90,204.27) --
	(201.16,204.31) --
	(201.16,204.31) --
	(201.37,204.34) --
	(201.37,204.34) --
	(201.39,204.34) --
	(201.39,204.34) --
	(201.69,204.38) --
	(201.69,204.38) --
	(202.27,204.45) --
	(202.27,204.45) --
	(202.28,204.45) --
	(202.28,204.45) --
	(202.34,204.46) --
	(202.34,204.46) --
	(202.62,204.48) --
	(202.62,204.48) --
	(202.73,204.49) --
	(202.73,204.49) --
	(202.76,204.50) --
	(202.76,204.50) --
	(203.16,204.53) --
	(203.16,204.53) --
	(203.16,204.53) --
	(203.16,204.53) --
	(203.17,204.53) --
	(203.17,204.53) --
	(203.24,204.53) --
	(203.24,204.53) --
	(203.24,204.53) --
	(203.24,204.53) --
	(203.33,204.54) --
	(203.33,204.54) --
	(203.54,204.55) --
	(203.54,204.55) --
	(203.80,204.57) --
	(203.80,204.57) --
	(203.94,204.57) --
	(203.94,204.57) --
	(204.06,204.58) --
	(204.06,204.58) --
	(204.06,204.58) --
	(204.06,204.58) --
	(204.12,204.58) --
	(204.12,204.58) --
	(204.16,204.58) --
	(204.16,204.58) --
	(204.17,204.58) --
	(204.17,204.58) --
	(204.18,204.58) --
	(204.18,204.58) --
	(204.24,204.59) --
	(204.24,204.59) --
	(204.33,204.59) --
	(204.33,204.59) --
	(204.34,204.59) --
	(204.34,204.59) --
	(204.40,204.59) --
	(204.40,204.59) --
	(204.41,204.59) --
	(204.41,204.59) --
	(204.46,204.59) --
	(204.46,204.59) --
	(204.50,204.59) --
	(204.50,204.59) --
	(204.53,204.59) --
	(204.53,204.59) --
	(204.54,204.59) --
	(204.54,204.59) --
	(204.58,204.60) --
	(204.58,204.60) --
	(204.59,204.60) --
	(204.59,204.60) --
	(204.60,204.60) --
	(204.60,204.60) --
	(204.62,204.60) --
	(204.62,204.60) --
	(204.65,204.60) --
	(204.65,204.60) --
	(204.66,204.60) --
	(204.66,204.60) --
	(204.67,204.60) --
	(204.67,204.60) --
	(204.67,204.60) --
	(204.67,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.69,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.70,204.60) --
	(204.71,204.60) --
	(204.71,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.72,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.73,204.60) --
	(204.74,204.60) --
	(204.74,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.75,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.76,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.77,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.78,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60) --
	(204.79,204.60);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.81, 21.65) -- (213.31,213.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.81, 21.65) --
	( 25.81,213.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66, 28.44) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66, 72.00) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66,115.55) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66,159.11) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.66,202.67) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06, 30.37) --
	( 25.81, 30.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06, 73.92) --
	( 25.81, 73.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06,117.48) --
	( 25.81,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06,161.04) --
	( 25.81,161.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.06,204.60) --
	( 25.81,204.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.81, 21.65) --
	(213.31, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 34.33, 19.90) --
	( 34.33, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.94, 19.90) --
	( 76.94, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.56, 19.90) --
	(119.56, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.17, 19.90) --
	(162.17, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.79, 19.90) --
	(204.79, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 34.33, 14.65) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.94, 14.65) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (119.56, 14.65) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (162.17, 14.65) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (204.79, 14.65) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.56,  5.44) {Unadjusted Probability (538 Data)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.01,117.48) {ECAP};
\end{scope}
\end{tikzpicture}


==> Figures/density_plt.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:27:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 24.25, 21.65) rectangle (357.85,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 24.25, 21.65) rectangle (357.85,141.04);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.42, 27.08) --
	( 40.02, 53.52) --
	( 40.63, 75.06) --
	( 41.24, 92.32) --
	( 41.85,105.88) --
	( 42.45,116.29) --
	( 43.06,124.02) --
	( 43.67,129.48) --
	( 44.28,133.03) --
	( 44.89,134.99) --
	( 45.49,135.61) --
	( 46.10,135.15) --
	( 46.71,133.79) --
	( 47.32,131.71) --
	( 47.92,129.06) --
	( 48.53,125.97) --
	( 49.14,122.55) --
	( 49.75,118.88) --
	( 50.35,115.04) --
	( 50.96,111.10) --
	( 51.57,107.12) --
	( 52.18,103.13) --
	( 52.79, 99.17) --
	( 53.39, 95.28) --
	( 54.00, 91.48) --
	( 54.61, 87.78) --
	( 55.22, 84.20) --
	( 55.82, 80.75) --
	( 56.43, 77.44) --
	( 57.04, 74.27) --
	( 57.65, 71.25) --
	( 58.26, 68.38) --
	( 58.86, 65.65) --
	( 59.47, 63.07) --
	( 60.08, 60.62) --
	( 60.69, 58.32) --
	( 61.29, 56.15) --
	( 61.90, 54.11) --
	( 62.51, 52.20) --
	( 63.12, 50.40) --
	( 63.73, 48.72) --
	( 64.33, 47.14) --
	( 64.94, 45.67) --
	( 65.55, 44.30) --
	( 66.16, 43.02) --
	( 66.76, 41.83) --
	( 67.37, 40.72) --
	( 67.98, 39.68) --
	( 68.59, 38.72) --
	( 69.20, 37.83) --
	( 69.80, 37.00) --
	( 70.41, 36.24) --
	( 71.02, 35.53) --
	( 71.63, 34.87) --
	( 72.23, 34.26) --
	( 72.84, 33.69) --
	( 73.45, 33.17) --
	( 74.06, 32.68) --
	( 74.67, 32.24) --
	( 75.27, 31.83) --
	( 75.88, 31.45) --
	( 76.49, 31.09) --
	( 77.10, 30.77) --
	( 77.70, 30.47) --
	( 78.31, 30.20) --
	( 78.92, 29.94) --
	( 79.53, 29.71) --
	( 80.13, 29.49) --
	( 80.74, 29.29) --
	( 81.35, 29.11) --
	( 81.96, 28.94) --
	( 82.57, 28.79) --
	( 83.17, 28.65) --
	( 83.78, 28.52) --
	( 84.39, 28.40) --
	( 85.00, 28.29) --
	( 85.60, 28.19) --
	( 86.21, 28.10) --
	( 86.82, 28.01) --
	( 87.43, 27.93) --
	( 88.04, 27.86) --
	( 88.64, 27.79) --
	( 89.25, 27.73) --
	( 89.86, 27.68) --
	( 90.47, 27.63) --
	( 91.07, 27.58) --
	( 91.68, 27.54) --
	( 92.29, 27.50) --
	( 92.90, 27.46) --
	( 93.51, 27.43) --
	( 94.11, 27.40) --
	( 94.72, 27.37) --
	( 95.33, 27.35) --
	( 95.94, 27.33) --
	( 96.54, 27.30) --
	( 97.15, 27.29) --
	( 97.76, 27.27) --
	( 98.37, 27.25) --
	( 98.98, 27.24) --
	( 99.58, 27.22) --
	(100.19, 27.21) --
	(100.80, 27.20) --
	(101.41, 27.19) --
	(102.01, 27.18) --
	(102.62, 27.17) --
	(103.23, 27.16) --
	(103.84, 27.16) --
	(104.45, 27.15) --
	(105.05, 27.14) --
	(105.66, 27.14) --
	(106.27, 27.13) --
	(106.88, 27.13) --
	(107.48, 27.12) --
	(108.09, 27.12) --
	(108.70, 27.12) --
	(109.31, 27.11) --
	(109.92, 27.11) --
	(110.52, 27.11) --
	(111.13, 27.11) --
	(111.74, 27.10) --
	(112.35, 27.10) --
	(112.95, 27.10) --
	(113.56, 27.10) --
	(114.17, 27.10) --
	(114.78, 27.10) --
	(115.38, 27.09) --
	(115.99, 27.09) --
	(116.60, 27.09) --
	(117.21, 27.09) --
	(117.82, 27.09) --
	(118.42, 27.09) --
	(119.03, 27.09) --
	(119.64, 27.09) --
	(120.25, 27.09) --
	(120.85, 27.09) --
	(121.46, 27.09) --
	(122.07, 27.09) --
	(122.68, 27.09) --
	(123.29, 27.08) --
	(123.89, 27.08) --
	(124.50, 27.08) --
	(125.11, 27.08) --
	(125.72, 27.08) --
	(126.32, 27.08) --
	(126.93, 27.08) --
	(127.54, 27.08) --
	(128.15, 27.08) --
	(128.76, 27.08) --
	(129.36, 27.08) --
	(129.97, 27.08) --
	(130.58, 27.08) --
	(131.19, 27.08) --
	(131.79, 27.08) --
	(132.40, 27.08) --
	(133.01, 27.08) --
	(133.62, 27.08) --
	(134.23, 27.08) --
	(134.83, 27.08) --
	(135.44, 27.08) --
	(136.05, 27.08) --
	(136.66, 27.08) --
	(137.26, 27.08) --
	(137.87, 27.08) --
	(138.48, 27.08) --
	(139.09, 27.08) --
	(139.70, 27.08) --
	(140.30, 27.08) --
	(140.91, 27.08) --
	(141.52, 27.08) --
	(142.13, 27.08) --
	(142.73, 27.08) --
	(143.34, 27.08) --
	(143.95, 27.08) --
	(144.56, 27.08) --
	(145.17, 27.08) --
	(145.77, 27.08) --
	(146.38, 27.08) --
	(146.99, 27.08) --
	(147.60, 27.08) --
	(148.20, 27.08) --
	(148.81, 27.08) --
	(149.42, 27.08) --
	(150.03, 27.08) --
	(150.63, 27.08) --
	(151.24, 27.08) --
	(151.85, 27.08) --
	(152.46, 27.08) --
	(153.07, 27.08) --
	(153.67, 27.08) --
	(154.28, 27.08) --
	(154.89, 27.08) --
	(155.50, 27.08) --
	(156.10, 27.08) --
	(156.71, 27.08) --
	(157.32, 27.08) --
	(157.93, 27.08) --
	(158.54, 27.08) --
	(159.14, 27.08) --
	(159.75, 27.08) --
	(160.36, 27.08) --
	(160.97, 27.08) --
	(161.57, 27.08) --
	(162.18, 27.08) --
	(162.79, 27.08) --
	(163.40, 27.08) --
	(164.01, 27.08) --
	(164.61, 27.08) --
	(165.22, 27.08) --
	(165.83, 27.08) --
	(166.44, 27.08) --
	(167.04, 27.08) --
	(167.65, 27.08) --
	(168.26, 27.08) --
	(168.87, 27.08) --
	(169.48, 27.08) --
	(170.08, 27.08) --
	(170.69, 27.08) --
	(171.30, 27.08) --
	(171.91, 27.08) --
	(172.51, 27.08) --
	(173.12, 27.08) --
	(173.73, 27.08) --
	(174.34, 27.08) --
	(174.95, 27.08) --
	(175.55, 27.08) --
	(176.16, 27.08) --
	(176.77, 27.08) --
	(177.38, 27.08) --
	(177.98, 27.08) --
	(178.59, 27.08) --
	(179.20, 27.08) --
	(179.81, 27.08) --
	(180.42, 27.08) --
	(181.02, 27.08) --
	(181.63, 27.08) --
	(182.24, 27.08) --
	(182.85, 27.08) --
	(183.45, 27.08) --
	(184.06, 27.08) --
	(184.67, 27.08) --
	(185.28, 27.08) --
	(185.88, 27.08) --
	(186.49, 27.08) --
	(187.10, 27.08) --
	(187.71, 27.08) --
	(188.32, 27.08) --
	(188.92, 27.08) --
	(189.53, 27.08) --
	(190.14, 27.08) --
	(190.75, 27.08) --
	(191.35, 27.08) --
	(191.96, 27.08) --
	(192.57, 27.08) --
	(193.18, 27.08) --
	(193.79, 27.08) --
	(194.39, 27.08) --
	(195.00, 27.08) --
	(195.61, 27.08) --
	(196.22, 27.08) --
	(196.82, 27.08) --
	(197.43, 27.08) --
	(198.04, 27.08) --
	(198.65, 27.08) --
	(199.26, 27.08) --
	(199.86, 27.08) --
	(200.47, 27.08) --
	(201.08, 27.08) --
	(201.69, 27.08) --
	(202.29, 27.08) --
	(202.90, 27.08) --
	(203.51, 27.08) --
	(204.12, 27.08) --
	(204.73, 27.08) --
	(205.33, 27.08) --
	(205.94, 27.08) --
	(206.55, 27.08) --
	(207.16, 27.08) --
	(207.76, 27.08) --
	(208.37, 27.08) --
	(208.98, 27.08) --
	(209.59, 27.08) --
	(210.20, 27.08) --
	(210.80, 27.08) --
	(211.41, 27.08) --
	(212.02, 27.08) --
	(212.63, 27.08) --
	(213.23, 27.08) --
	(213.84, 27.08) --
	(214.45, 27.08) --
	(215.06, 27.08) --
	(215.67, 27.08) --
	(216.27, 27.08) --
	(216.88, 27.08) --
	(217.49, 27.08) --
	(218.10, 27.08) --
	(218.70, 27.08) --
	(219.31, 27.08) --
	(219.92, 27.08) --
	(220.53, 27.08) --
	(221.13, 27.08) --
	(221.74, 27.08) --
	(222.35, 27.08) --
	(222.96, 27.08) --
	(223.57, 27.08) --
	(224.17, 27.08) --
	(224.78, 27.08) --
	(225.39, 27.08) --
	(226.00, 27.08) --
	(226.60, 27.08) --
	(227.21, 27.08) --
	(227.82, 27.08) --
	(228.43, 27.08) --
	(229.04, 27.08) --
	(229.64, 27.08) --
	(230.25, 27.08) --
	(230.86, 27.08) --
	(231.47, 27.08) --
	(232.07, 27.08) --
	(232.68, 27.08) --
	(233.29, 27.08) --
	(233.90, 27.08) --
	(234.51, 27.08) --
	(235.11, 27.08) --
	(235.72, 27.08) --
	(236.33, 27.08) --
	(236.94, 27.08) --
	(237.54, 27.08) --
	(238.15, 27.08) --
	(238.76, 27.08) --
	(239.37, 27.08) --
	(239.98, 27.08) --
	(240.58, 27.08) --
	(241.19, 27.08) --
	(241.80, 27.08) --
	(242.41, 27.08) --
	(243.01, 27.08) --
	(243.62, 27.08) --
	(244.23, 27.08) --
	(244.84, 27.08) --
	(245.45, 27.08) --
	(246.05, 27.08) --
	(246.66, 27.08) --
	(247.27, 27.08) --
	(247.88, 27.08) --
	(248.48, 27.08) --
	(249.09, 27.08) --
	(249.70, 27.08) --
	(250.31, 27.08) --
	(250.91, 27.08) --
	(251.52, 27.08) --
	(252.13, 27.08) --
	(252.74, 27.08) --
	(253.35, 27.08) --
	(253.95, 27.08) --
	(254.56, 27.08) --
	(255.17, 27.08) --
	(255.78, 27.08) --
	(256.38, 27.08) --
	(256.99, 27.08) --
	(257.60, 27.08) --
	(258.21, 27.08) --
	(258.82, 27.08) --
	(259.42, 27.08) --
	(260.03, 27.08) --
	(260.64, 27.08) --
	(261.25, 27.08) --
	(261.85, 27.08) --
	(262.46, 27.08) --
	(263.07, 27.08) --
	(263.68, 27.08) --
	(264.29, 27.08) --
	(264.89, 27.08) --
	(265.50, 27.08) --
	(266.11, 27.08) --
	(266.72, 27.08) --
	(267.32, 27.08) --
	(267.93, 27.08) --
	(268.54, 27.08) --
	(269.15, 27.08) --
	(269.76, 27.08) --
	(270.36, 27.08) --
	(270.97, 27.08) --
	(271.58, 27.08) --
	(272.19, 27.08) --
	(272.79, 27.08) --
	(273.40, 27.08) --
	(274.01, 27.08) --
	(274.62, 27.08) --
	(275.23, 27.08) --
	(275.83, 27.08) --
	(276.44, 27.08) --
	(277.05, 27.08) --
	(277.66, 27.08) --
	(278.26, 27.08) --
	(278.87, 27.08) --
	(279.48, 27.08) --
	(280.09, 27.08) --
	(280.70, 27.08) --
	(281.30, 27.08) --
	(281.91, 27.08) --
	(282.52, 27.08) --
	(283.13, 27.08) --
	(283.73, 27.08) --
	(284.34, 27.08) --
	(284.95, 27.08) --
	(285.56, 27.08) --
	(286.16, 27.08) --
	(286.77, 27.08) --
	(287.38, 27.08) --
	(287.99, 27.08) --
	(288.60, 27.08) --
	(289.20, 27.08) --
	(289.81, 27.08) --
	(290.42, 27.08) --
	(291.03, 27.08) --
	(291.63, 27.08) --
	(292.24, 27.08) --
	(292.85, 27.08) --
	(293.46, 27.08) --
	(294.07, 27.08) --
	(294.67, 27.08) --
	(295.28, 27.08) --
	(295.89, 27.08) --
	(296.50, 27.08) --
	(297.10, 27.08) --
	(297.71, 27.08) --
	(298.32, 27.08) --
	(298.93, 27.08) --
	(299.54, 27.08) --
	(300.14, 27.08) --
	(300.75, 27.08) --
	(301.36, 27.08) --
	(301.97, 27.08) --
	(302.57, 27.08) --
	(303.18, 27.08) --
	(303.79, 27.08) --
	(304.40, 27.08) --
	(305.01, 27.08) --
	(305.61, 27.08) --
	(306.22, 27.08) --
	(306.83, 27.08) --
	(307.44, 27.08) --
	(308.04, 27.08) --
	(308.65, 27.08) --
	(309.26, 27.08) --
	(309.87, 27.08) --
	(310.48, 27.08) --
	(311.08, 27.08) --
	(311.69, 27.08) --
	(312.30, 27.08) --
	(312.91, 27.08) --
	(313.51, 27.08) --
	(314.12, 27.08) --
	(314.73, 27.08) --
	(315.34, 27.08) --
	(315.95, 27.08) --
	(316.55, 27.08) --
	(317.16, 27.08) --
	(317.77, 27.08) --
	(318.38, 27.08) --
	(318.98, 27.08) --
	(319.59, 27.08) --
	(320.20, 27.08) --
	(320.81, 27.08) --
	(321.41, 27.08) --
	(322.02, 27.08) --
	(322.63, 27.08) --
	(323.24, 27.08) --
	(323.85, 27.08) --
	(324.45, 27.08) --
	(325.06, 27.08) --
	(325.67, 27.08) --
	(326.28, 27.08) --
	(326.88, 27.08) --
	(327.49, 27.08) --
	(328.10, 27.08) --
	(328.71, 27.08) --
	(329.32, 27.08) --
	(329.92, 27.08) --
	(330.53, 27.08) --
	(331.14, 27.08) --
	(331.75, 27.08) --
	(332.35, 27.08) --
	(332.96, 27.08) --
	(333.57, 27.08) --
	(334.18, 27.08) --
	(334.79, 27.08) --
	(335.39, 27.08) --
	(336.00, 27.08) --
	(336.61, 27.08) --
	(337.22, 27.08) --
	(337.82, 27.08) --
	(338.43, 27.08) --
	(339.04, 27.08) --
	(339.65, 27.08) --
	(340.26, 27.08) --
	(340.86, 27.08) --
	(341.47, 27.08) --
	(342.08, 27.08) --
	(342.69, 27.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 39.42, 27.08) --
	( 40.02, 27.08) --
	( 40.63, 27.08) --
	( 41.24, 27.08) --
	( 41.85, 27.08) --
	( 42.45, 27.08) --
	( 43.06, 27.08) --
	( 43.67, 27.08) --
	( 44.28, 27.08) --
	( 44.89, 27.08) --
	( 45.49, 27.08) --
	( 46.10, 27.08) --
	( 46.71, 27.08) --
	( 47.32, 27.08) --
	( 47.92, 27.08) --
	( 48.53, 27.09) --
	( 49.14, 27.09) --
	( 49.75, 27.10) --
	( 50.35, 27.10) --
	( 50.96, 27.11) --
	( 51.57, 27.13) --
	( 52.18, 27.15) --
	( 52.79, 27.17) --
	( 53.39, 27.21) --
	( 54.00, 27.25) --
	( 54.61, 27.30) --
	( 55.22, 27.36) --
	( 55.82, 27.44) --
	( 56.43, 27.54) --
	( 57.04, 27.65) --
	( 57.65, 27.78) --
	( 58.26, 27.94) --
	( 58.86, 28.11) --
	( 59.47, 28.32) --
	( 60.08, 28.55) --
	( 60.69, 28.81) --
	( 61.29, 29.11) --
	( 61.90, 29.44) --
	( 62.51, 29.80) --
	( 63.12, 30.20) --
	( 63.73, 30.63) --
	( 64.33, 31.11) --
	( 64.94, 31.62) --
	( 65.55, 32.17) --
	( 66.16, 32.76) --
	( 66.76, 33.39) --
	( 67.37, 34.05) --
	( 67.98, 34.76) --
	( 68.59, 35.50) --
	( 69.20, 36.27) --
	( 69.80, 37.08) --
	( 70.41, 37.92) --
	( 71.02, 38.79) --
	( 71.63, 39.69) --
	( 72.23, 40.61) --
	( 72.84, 41.55) --
	( 73.45, 42.51) --
	( 74.06, 43.49) --
	( 74.67, 44.48) --
	( 75.27, 45.48) --
	( 75.88, 46.48) --
	( 76.49, 47.49) --
	( 77.10, 48.50) --
	( 77.70, 49.51) --
	( 78.31, 50.51) --
	( 78.92, 51.50) --
	( 79.53, 52.47) --
	( 80.13, 53.43) --
	( 80.74, 54.37) --
	( 81.35, 55.29) --
	( 81.96, 56.18) --
	( 82.57, 57.05) --
	( 83.17, 57.88) --
	( 83.78, 58.69) --
	( 84.39, 59.45) --
	( 85.00, 60.18) --
	( 85.60, 60.88) --
	( 86.21, 61.53) --
	( 86.82, 62.14) --
	( 87.43, 62.71) --
	( 88.04, 63.23) --
	( 88.64, 63.71) --
	( 89.25, 64.14) --
	( 89.86, 64.53) --
	( 90.47, 64.87) --
	( 91.07, 65.16) --
	( 91.68, 65.41) --
	( 92.29, 65.61) --
	( 92.90, 65.77) --
	( 93.51, 65.88) --
	( 94.11, 65.95) --
	( 94.72, 65.97) --
	( 95.33, 65.95) --
	( 95.94, 65.88) --
	( 96.54, 65.78) --
	( 97.15, 65.63) --
	( 97.76, 65.45) --
	( 98.37, 65.23) --
	( 98.98, 64.97) --
	( 99.58, 64.68) --
	(100.19, 64.36) --
	(100.80, 64.01) --
	(101.41, 63.62) --
	(102.01, 63.21) --
	(102.62, 62.77) --
	(103.23, 62.31) --
	(103.84, 61.82) --
	(104.45, 61.32) --
	(105.05, 60.79) --
	(105.66, 60.24) --
	(106.27, 59.68) --
	(106.88, 59.11) --
	(107.48, 58.52) --
	(108.09, 57.91) --
	(108.70, 57.30) --
	(109.31, 56.68) --
	(109.92, 56.05) --
	(110.52, 55.42) --
	(111.13, 54.78) --
	(111.74, 54.14) --
	(112.35, 53.49) --
	(112.95, 52.84) --
	(113.56, 52.20) --
	(114.17, 51.55) --
	(114.78, 50.91) --
	(115.38, 50.27) --
	(115.99, 49.63) --
	(116.60, 49.00) --
	(117.21, 48.37) --
	(117.82, 47.75) --
	(118.42, 47.14) --
	(119.03, 46.53) --
	(119.64, 45.94) --
	(120.25, 45.35) --
	(120.85, 44.77) --
	(121.46, 44.20) --
	(122.07, 43.64) --
	(122.68, 43.09) --
	(123.29, 42.55) --
	(123.89, 42.02) --
	(124.50, 41.50) --
	(125.11, 40.99) --
	(125.72, 40.50) --
	(126.32, 40.02) --
	(126.93, 39.54) --
	(127.54, 39.08) --
	(128.15, 38.64) --
	(128.76, 38.20) --
	(129.36, 37.78) --
	(129.97, 37.36) --
	(130.58, 36.96) --
	(131.19, 36.58) --
	(131.79, 36.20) --
	(132.40, 35.83) --
	(133.01, 35.48) --
	(133.62, 35.13) --
	(134.23, 34.80) --
	(134.83, 34.48) --
	(135.44, 34.17) --
	(136.05, 33.87) --
	(136.66, 33.58) --
	(137.26, 33.30) --
	(137.87, 33.03) --
	(138.48, 32.77) --
	(139.09, 32.52) --
	(139.70, 32.28) --
	(140.30, 32.04) --
	(140.91, 31.82) --
	(141.52, 31.61) --
	(142.13, 31.40) --
	(142.73, 31.20) --
	(143.34, 31.01) --
	(143.95, 30.83) --
	(144.56, 30.65) --
	(145.17, 30.48) --
	(145.77, 30.32) --
	(146.38, 30.17) --
	(146.99, 30.02) --
	(147.60, 29.87) --
	(148.20, 29.74) --
	(148.81, 29.61) --
	(149.42, 29.48) --
	(150.03, 29.37) --
	(150.63, 29.25) --
	(151.24, 29.14) --
	(151.85, 29.04) --
	(152.46, 28.94) --
	(153.07, 28.85) --
	(153.67, 28.76) --
	(154.28, 28.67) --
	(154.89, 28.59) --
	(155.50, 28.51) --
	(156.10, 28.43) --
	(156.71, 28.36) --
	(157.32, 28.30) --
	(157.93, 28.23) --
	(158.54, 28.17) --
	(159.14, 28.11) --
	(159.75, 28.06) --
	(160.36, 28.01) --
	(160.97, 27.96) --
	(161.57, 27.91) --
	(162.18, 27.86) --
	(162.79, 27.82) --
	(163.40, 27.78) --
	(164.01, 27.74) --
	(164.61, 27.70) --
	(165.22, 27.67) --
	(165.83, 27.64) --
	(166.44, 27.61) --
	(167.04, 27.58) --
	(167.65, 27.55) --
	(168.26, 27.52) --
	(168.87, 27.50) --
	(169.48, 27.47) --
	(170.08, 27.45) --
	(170.69, 27.43) --
	(171.30, 27.41) --
	(171.91, 27.39) --
	(172.51, 27.37) --
	(173.12, 27.36) --
	(173.73, 27.34) --
	(174.34, 27.32) --
	(174.95, 27.31) --
	(175.55, 27.30) --
	(176.16, 27.28) --
	(176.77, 27.27) --
	(177.38, 27.26) --
	(177.98, 27.25) --
	(178.59, 27.24) --
	(179.20, 27.23) --
	(179.81, 27.22) --
	(180.42, 27.21) --
	(181.02, 27.21) --
	(181.63, 27.20) --
	(182.24, 27.19) --
	(182.85, 27.18) --
	(183.45, 27.18) --
	(184.06, 27.17) --
	(184.67, 27.17) --
	(185.28, 27.16) --
	(185.88, 27.16) --
	(186.49, 27.15) --
	(187.10, 27.15) --
	(187.71, 27.14) --
	(188.32, 27.14) --
	(188.92, 27.14) --
	(189.53, 27.13) --
	(190.14, 27.13) --
	(190.75, 27.13) --
	(191.35, 27.12) --
	(191.96, 27.12) --
	(192.57, 27.12) --
	(193.18, 27.12) --
	(193.79, 27.11) --
	(194.39, 27.11) --
	(195.00, 27.11) --
	(195.61, 27.11) --
	(196.22, 27.11) --
	(196.82, 27.10) --
	(197.43, 27.10) --
	(198.04, 27.10) --
	(198.65, 27.10) --
	(199.26, 27.10) --
	(199.86, 27.10) --
	(200.47, 27.10) --
	(201.08, 27.10) --
	(201.69, 27.09) --
	(202.29, 27.09) --
	(202.90, 27.09) --
	(203.51, 27.09) --
	(204.12, 27.09) --
	(204.73, 27.09) --
	(205.33, 27.09) --
	(205.94, 27.09) --
	(206.55, 27.09) --
	(207.16, 27.09) --
	(207.76, 27.09) --
	(208.37, 27.09) --
	(208.98, 27.09) --
	(209.59, 27.09) --
	(210.20, 27.09) --
	(210.80, 27.09) --
	(211.41, 27.09) --
	(212.02, 27.09) --
	(212.63, 27.09) --
	(213.23, 27.08) --
	(213.84, 27.08) --
	(214.45, 27.08) --
	(215.06, 27.08) --
	(215.67, 27.08) --
	(216.27, 27.08) --
	(216.88, 27.08) --
	(217.49, 27.08) --
	(218.10, 27.08) --
	(218.70, 27.08) --
	(219.31, 27.08) --
	(219.92, 27.08) --
	(220.53, 27.08) --
	(221.13, 27.08) --
	(221.74, 27.08) --
	(222.35, 27.08) --
	(222.96, 27.08) --
	(223.57, 27.08) --
	(224.17, 27.08) --
	(224.78, 27.08) --
	(225.39, 27.08) --
	(226.00, 27.08) --
	(226.60, 27.08) --
	(227.21, 27.08) --
	(227.82, 27.08) --
	(228.43, 27.08) --
	(229.04, 27.08) --
	(229.64, 27.08) --
	(230.25, 27.08) --
	(230.86, 27.08) --
	(231.47, 27.08) --
	(232.07, 27.08) --
	(232.68, 27.08) --
	(233.29, 27.08) --
	(233.90, 27.08) --
	(234.51, 27.08) --
	(235.11, 27.08) --
	(235.72, 27.08) --
	(236.33, 27.08) --
	(236.94, 27.08) --
	(237.54, 27.08) --
	(238.15, 27.08) --
	(238.76, 27.08) --
	(239.37, 27.08) --
	(239.98, 27.08) --
	(240.58, 27.08) --
	(241.19, 27.08) --
	(241.80, 27.08) --
	(242.41, 27.08) --
	(243.01, 27.08) --
	(243.62, 27.08) --
	(244.23, 27.08) --
	(244.84, 27.08) --
	(245.45, 27.08) --
	(246.05, 27.08) --
	(246.66, 27.08) --
	(247.27, 27.08) --
	(247.88, 27.08) --
	(248.48, 27.08) --
	(249.09, 27.08) --
	(249.70, 27.08) --
	(250.31, 27.08) --
	(250.91, 27.08) --
	(251.52, 27.08) --
	(252.13, 27.08) --
	(252.74, 27.08) --
	(253.35, 27.08) --
	(253.95, 27.08) --
	(254.56, 27.08) --
	(255.17, 27.08) --
	(255.78, 27.08) --
	(256.38, 27.08) --
	(256.99, 27.08) --
	(257.60, 27.08) --
	(258.21, 27.08) --
	(258.82, 27.08) --
	(259.42, 27.08) --
	(260.03, 27.08) --
	(260.64, 27.08) --
	(261.25, 27.08) --
	(261.85, 27.08) --
	(262.46, 27.08) --
	(263.07, 27.08) --
	(263.68, 27.08) --
	(264.29, 27.08) --
	(264.89, 27.08) --
	(265.50, 27.08) --
	(266.11, 27.08) --
	(266.72, 27.08) --
	(267.32, 27.08) --
	(267.93, 27.08) --
	(268.54, 27.08) --
	(269.15, 27.08) --
	(269.76, 27.08) --
	(270.36, 27.08) --
	(270.97, 27.08) --
	(271.58, 27.08) --
	(272.19, 27.08) --
	(272.79, 27.08) --
	(273.40, 27.08) --
	(274.01, 27.08) --
	(274.62, 27.08) --
	(275.23, 27.08) --
	(275.83, 27.08) --
	(276.44, 27.08) --
	(277.05, 27.08) --
	(277.66, 27.08) --
	(278.26, 27.08) --
	(278.87, 27.08) --
	(279.48, 27.08) --
	(280.09, 27.08) --
	(280.70, 27.08) --
	(281.30, 27.08) --
	(281.91, 27.08) --
	(282.52, 27.08) --
	(283.13, 27.08) --
	(283.73, 27.08) --
	(284.34, 27.08) --
	(284.95, 27.08) --
	(285.56, 27.08) --
	(286.16, 27.08) --
	(286.77, 27.08) --
	(287.38, 27.08) --
	(287.99, 27.08) --
	(288.60, 27.08) --
	(289.20, 27.08) --
	(289.81, 27.08) --
	(290.42, 27.08) --
	(291.03, 27.08) --
	(291.63, 27.08) --
	(292.24, 27.08) --
	(292.85, 27.08) --
	(293.46, 27.08) --
	(294.07, 27.08) --
	(294.67, 27.08) --
	(295.28, 27.08) --
	(295.89, 27.08) --
	(296.50, 27.08) --
	(297.10, 27.08) --
	(297.71, 27.08) --
	(298.32, 27.08) --
	(298.93, 27.08) --
	(299.54, 27.08) --
	(300.14, 27.08) --
	(300.75, 27.08) --
	(301.36, 27.08) --
	(301.97, 27.08) --
	(302.57, 27.08) --
	(303.18, 27.08) --
	(303.79, 27.08) --
	(304.40, 27.08) --
	(305.01, 27.08) --
	(305.61, 27.08) --
	(306.22, 27.08) --
	(306.83, 27.08) --
	(307.44, 27.08) --
	(308.04, 27.08) --
	(308.65, 27.08) --
	(309.26, 27.08) --
	(309.87, 27.08) --
	(310.48, 27.08) --
	(311.08, 27.08) --
	(311.69, 27.08) --
	(312.30, 27.08) --
	(312.91, 27.08) --
	(313.51, 27.08) --
	(314.12, 27.08) --
	(314.73, 27.08) --
	(315.34, 27.08) --
	(315.95, 27.08) --
	(316.55, 27.08) --
	(317.16, 27.08) --
	(317.77, 27.08) --
	(318.38, 27.08) --
	(318.98, 27.08) --
	(319.59, 27.08) --
	(320.20, 27.08) --
	(320.81, 27.08) --
	(321.41, 27.08) --
	(322.02, 27.08) --
	(322.63, 27.08) --
	(323.24, 27.08) --
	(323.85, 27.08) --
	(324.45, 27.08) --
	(325.06, 27.08) --
	(325.67, 27.08) --
	(326.28, 27.08) --
	(326.88, 27.08) --
	(327.49, 27.08) --
	(328.10, 27.08) --
	(328.71, 27.08) --
	(329.32, 27.08) --
	(329.92, 27.08) --
	(330.53, 27.08) --
	(331.14, 27.08) --
	(331.75, 27.08) --
	(332.35, 27.08) --
	(332.96, 27.08) --
	(333.57, 27.08) --
	(334.18, 27.08) --
	(334.79, 27.08) --
	(335.39, 27.08) --
	(336.00, 27.08) --
	(336.61, 27.08) --
	(337.22, 27.08) --
	(337.82, 27.08) --
	(338.43, 27.08) --
	(339.04, 27.08) --
	(339.65, 27.08) --
	(340.26, 27.08) --
	(340.86, 27.08) --
	(341.47, 27.08) --
	(342.08, 27.08) --
	(342.69, 27.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 39.42, 27.08) --
	( 40.02, 27.08) --
	( 40.63, 27.08) --
	( 41.24, 27.08) --
	( 41.85, 27.08) --
	( 42.45, 27.08) --
	( 43.06, 27.08) --
	( 43.67, 27.08) --
	( 44.28, 27.08) --
	( 44.89, 27.08) --
	( 45.49, 27.08) --
	( 46.10, 27.08) --
	( 46.71, 27.08) --
	( 47.32, 27.08) --
	( 47.92, 27.08) --
	( 48.53, 27.08) --
	( 49.14, 27.08) --
	( 49.75, 27.08) --
	( 50.35, 27.08) --
	( 50.96, 27.08) --
	( 51.57, 27.08) --
	( 52.18, 27.08) --
	( 52.79, 27.08) --
	( 53.39, 27.08) --
	( 54.00, 27.08) --
	( 54.61, 27.08) --
	( 55.22, 27.08) --
	( 55.82, 27.08) --
	( 56.43, 27.08) --
	( 57.04, 27.08) --
	( 57.65, 27.08) --
	( 58.26, 27.08) --
	( 58.86, 27.08) --
	( 59.47, 27.08) --
	( 60.08, 27.08) --
	( 60.69, 27.08) --
	( 61.29, 27.08) --
	( 61.90, 27.08) --
	( 62.51, 27.08) --
	( 63.12, 27.08) --
	( 63.73, 27.08) --
	( 64.33, 27.08) --
	( 64.94, 27.08) --
	( 65.55, 27.08) --
	( 66.16, 27.08) --
	( 66.76, 27.08) --
	( 67.37, 27.08) --
	( 67.98, 27.08) --
	( 68.59, 27.08) --
	( 69.20, 27.08) --
	( 69.80, 27.08) --
	( 70.41, 27.08) --
	( 71.02, 27.08) --
	( 71.63, 27.08) --
	( 72.23, 27.08) --
	( 72.84, 27.08) --
	( 73.45, 27.08) --
	( 74.06, 27.08) --
	( 74.67, 27.08) --
	( 75.27, 27.08) --
	( 75.88, 27.08) --
	( 76.49, 27.08) --
	( 77.10, 27.08) --
	( 77.70, 27.08) --
	( 78.31, 27.08) --
	( 78.92, 27.08) --
	( 79.53, 27.08) --
	( 80.13, 27.08) --
	( 80.74, 27.08) --
	( 81.35, 27.08) --
	( 81.96, 27.08) --
	( 82.57, 27.08) --
	( 83.17, 27.08) --
	( 83.78, 27.08) --
	( 84.39, 27.08) --
	( 85.00, 27.08) --
	( 85.60, 27.08) --
	( 86.21, 27.08) --
	( 86.82, 27.08) --
	( 87.43, 27.08) --
	( 88.04, 27.08) --
	( 88.64, 27.08) --
	( 89.25, 27.08) --
	( 89.86, 27.08) --
	( 90.47, 27.08) --
	( 91.07, 27.08) --
	( 91.68, 27.08) --
	( 92.29, 27.08) --
	( 92.90, 27.08) --
	( 93.51, 27.08) --
	( 94.11, 27.08) --
	( 94.72, 27.08) --
	( 95.33, 27.08) --
	( 95.94, 27.08) --
	( 96.54, 27.08) --
	( 97.15, 27.08) --
	( 97.76, 27.08) --
	( 98.37, 27.08) --
	( 98.98, 27.08) --
	( 99.58, 27.08) --
	(100.19, 27.08) --
	(100.80, 27.08) --
	(101.41, 27.08) --
	(102.01, 27.08) --
	(102.62, 27.08) --
	(103.23, 27.08) --
	(103.84, 27.08) --
	(104.45, 27.08) --
	(105.05, 27.08) --
	(105.66, 27.08) --
	(106.27, 27.08) --
	(106.88, 27.08) --
	(107.48, 27.08) --
	(108.09, 27.08) --
	(108.70, 27.08) --
	(109.31, 27.08) --
	(109.92, 27.08) --
	(110.52, 27.08) --
	(111.13, 27.08) --
	(111.74, 27.08) --
	(112.35, 27.08) --
	(112.95, 27.08) --
	(113.56, 27.08) --
	(114.17, 27.08) --
	(114.78, 27.08) --
	(115.38, 27.08) --
	(115.99, 27.08) --
	(116.60, 27.09) --
	(117.21, 27.09) --
	(117.82, 27.09) --
	(118.42, 27.09) --
	(119.03, 27.09) --
	(119.64, 27.09) --
	(120.25, 27.09) --
	(120.85, 27.09) --
	(121.46, 27.09) --
	(122.07, 27.09) --
	(122.68, 27.10) --
	(123.29, 27.10) --
	(123.89, 27.10) --
	(124.50, 27.10) --
	(125.11, 27.11) --
	(125.72, 27.11) --
	(126.32, 27.11) --
	(126.93, 27.11) --
	(127.54, 27.12) --
	(128.15, 27.12) --
	(128.76, 27.13) --
	(129.36, 27.13) --
	(129.97, 27.14) --
	(130.58, 27.14) --
	(131.19, 27.15) --
	(131.79, 27.16) --
	(132.40, 27.17) --
	(133.01, 27.17) --
	(133.62, 27.18) --
	(134.23, 27.19) --
	(134.83, 27.21) --
	(135.44, 27.22) --
	(136.05, 27.23) --
	(136.66, 27.24) --
	(137.26, 27.26) --
	(137.87, 27.27) --
	(138.48, 27.29) --
	(139.09, 27.31) --
	(139.70, 27.33) --
	(140.30, 27.35) --
	(140.91, 27.37) --
	(141.52, 27.40) --
	(142.13, 27.43) --
	(142.73, 27.45) --
	(143.34, 27.48) --
	(143.95, 27.51) --
	(144.56, 27.55) --
	(145.17, 27.58) --
	(145.77, 27.62) --
	(146.38, 27.66) --
	(146.99, 27.70) --
	(147.60, 27.75) --
	(148.20, 27.80) --
	(148.81, 27.85) --
	(149.42, 27.90) --
	(150.03, 27.96) --
	(150.63, 28.02) --
	(151.24, 28.08) --
	(151.85, 28.14) --
	(152.46, 28.21) --
	(153.07, 28.28) --
	(153.67, 28.36) --
	(154.28, 28.44) --
	(154.89, 28.52) --
	(155.50, 28.60) --
	(156.10, 28.69) --
	(156.71, 28.79) --
	(157.32, 28.89) --
	(157.93, 28.99) --
	(158.54, 29.09) --
	(159.14, 29.20) --
	(159.75, 29.32) --
	(160.36, 29.44) --
	(160.97, 29.56) --
	(161.57, 29.69) --
	(162.18, 29.82) --
	(162.79, 29.96) --
	(163.40, 30.10) --
	(164.01, 30.24) --
	(164.61, 30.39) --
	(165.22, 30.55) --
	(165.83, 30.71) --
	(166.44, 30.87) --
	(167.04, 31.04) --
	(167.65, 31.22) --
	(168.26, 31.39) --
	(168.87, 31.58) --
	(169.48, 31.77) --
	(170.08, 31.96) --
	(170.69, 32.15) --
	(171.30, 32.36) --
	(171.91, 32.56) --
	(172.51, 32.77) --
	(173.12, 32.99) --
	(173.73, 33.21) --
	(174.34, 33.43) --
	(174.95, 33.66) --
	(175.55, 33.89) --
	(176.16, 34.13) --
	(176.77, 34.36) --
	(177.38, 34.61) --
	(177.98, 34.85) --
	(178.59, 35.10) --
	(179.20, 35.36) --
	(179.81, 35.61) --
	(180.42, 35.87) --
	(181.02, 36.13) --
	(181.63, 36.40) --
	(182.24, 36.66) --
	(182.85, 36.93) --
	(183.45, 37.20) --
	(184.06, 37.47) --
	(184.67, 37.75) --
	(185.28, 38.02) --
	(185.88, 38.30) --
	(186.49, 38.58) --
	(187.10, 38.85) --
	(187.71, 39.13) --
	(188.32, 39.41) --
	(188.92, 39.69) --
	(189.53, 39.97) --
	(190.14, 40.25) --
	(190.75, 40.52) --
	(191.35, 40.80) --
	(191.96, 41.08) --
	(192.57, 41.35) --
	(193.18, 41.62) --
	(193.79, 41.89) --
	(194.39, 42.16) --
	(195.00, 42.43) --
	(195.61, 42.69) --
	(196.22, 42.95) --
	(196.82, 43.21) --
	(197.43, 43.46) --
	(198.04, 43.72) --
	(198.65, 43.96) --
	(199.26, 44.21) --
	(199.86, 44.44) --
	(200.47, 44.68) --
	(201.08, 44.91) --
	(201.69, 45.13) --
	(202.29, 45.35) --
	(202.90, 45.57) --
	(203.51, 45.78) --
	(204.12, 45.98) --
	(204.73, 46.18) --
	(205.33, 46.37) --
	(205.94, 46.56) --
	(206.55, 46.74) --
	(207.16, 46.91) --
	(207.76, 47.08) --
	(208.37, 47.24) --
	(208.98, 47.39) --
	(209.59, 47.54) --
	(210.20, 47.68) --
	(210.80, 47.81) --
	(211.41, 47.93) --
	(212.02, 48.05) --
	(212.63, 48.16) --
	(213.23, 48.27) --
	(213.84, 48.36) --
	(214.45, 48.45) --
	(215.06, 48.53) --
	(215.67, 48.60) --
	(216.27, 48.67) --
	(216.88, 48.72) --
	(217.49, 48.77) --
	(218.10, 48.82) --
	(218.70, 48.85) --
	(219.31, 48.88) --
	(219.92, 48.90) --
	(220.53, 48.91) --
	(221.13, 48.91) --
	(221.74, 48.91) --
	(222.35, 48.90) --
	(222.96, 48.88) --
	(223.57, 48.85) --
	(224.17, 48.82) --
	(224.78, 48.78) --
	(225.39, 48.73) --
	(226.00, 48.67) --
	(226.60, 48.61) --
	(227.21, 48.54) --
	(227.82, 48.47) --
	(228.43, 48.39) --
	(229.04, 48.30) --
	(229.64, 48.21) --
	(230.25, 48.10) --
	(230.86, 48.00) --
	(231.47, 47.89) --
	(232.07, 47.77) --
	(232.68, 47.64) --
	(233.29, 47.51) --
	(233.90, 47.38) --
	(234.51, 47.24) --
	(235.11, 47.09) --
	(235.72, 46.94) --
	(236.33, 46.79) --
	(236.94, 46.63) --
	(237.54, 46.46) --
	(238.15, 46.29) --
	(238.76, 46.12) --
	(239.37, 45.95) --
	(239.98, 45.77) --
	(240.58, 45.58) --
	(241.19, 45.40) --
	(241.80, 45.21) --
	(242.41, 45.01) --
	(243.01, 44.82) --
	(243.62, 44.62) --
	(244.23, 44.42) --
	(244.84, 44.21) --
	(245.45, 44.01) --
	(246.05, 43.80) --
	(246.66, 43.59) --
	(247.27, 43.38) --
	(247.88, 43.17) --
	(248.48, 42.95) --
	(249.09, 42.73) --
	(249.70, 42.52) --
	(250.31, 42.30) --
	(250.91, 42.08) --
	(251.52, 41.86) --
	(252.13, 41.64) --
	(252.74, 41.42) --
	(253.35, 41.20) --
	(253.95, 40.98) --
	(254.56, 40.76) --
	(255.17, 40.54) --
	(255.78, 40.32) --
	(256.38, 40.10) --
	(256.99, 39.88) --
	(257.60, 39.66) --
	(258.21, 39.44) --
	(258.82, 39.23) --
	(259.42, 39.01) --
	(260.03, 38.80) --
	(260.64, 38.58) --
	(261.25, 38.37) --
	(261.85, 38.16) --
	(262.46, 37.95) --
	(263.07, 37.74) --
	(263.68, 37.53) --
	(264.29, 37.33) --
	(264.89, 37.12) --
	(265.50, 36.92) --
	(266.11, 36.72) --
	(266.72, 36.52) --
	(267.32, 36.33) --
	(267.93, 36.13) --
	(268.54, 35.94) --
	(269.15, 35.75) --
	(269.76, 35.57) --
	(270.36, 35.38) --
	(270.97, 35.20) --
	(271.58, 35.02) --
	(272.19, 34.84) --
	(272.79, 34.66) --
	(273.40, 34.49) --
	(274.01, 34.32) --
	(274.62, 34.15) --
	(275.23, 33.98) --
	(275.83, 33.82) --
	(276.44, 33.66) --
	(277.05, 33.50) --
	(277.66, 33.34) --
	(278.26, 33.19) --
	(278.87, 33.04) --
	(279.48, 32.89) --
	(280.09, 32.75) --
	(280.70, 32.60) --
	(281.30, 32.46) --
	(281.91, 32.32) --
	(282.52, 32.19) --
	(283.13, 32.05) --
	(283.73, 31.92) --
	(284.34, 31.80) --
	(284.95, 31.67) --
	(285.56, 31.55) --
	(286.16, 31.43) --
	(286.77, 31.31) --
	(287.38, 31.19) --
	(287.99, 31.08) --
	(288.60, 30.97) --
	(289.20, 30.86) --
	(289.81, 30.75) --
	(290.42, 30.65) --
	(291.03, 30.55) --
	(291.63, 30.45) --
	(292.24, 30.35) --
	(292.85, 30.26) --
	(293.46, 30.16) --
	(294.07, 30.07) --
	(294.67, 29.98) --
	(295.28, 29.90) --
	(295.89, 29.81) --
	(296.50, 29.73) --
	(297.10, 29.65) --
	(297.71, 29.57) --
	(298.32, 29.50) --
	(298.93, 29.42) --
	(299.54, 29.35) --
	(300.14, 29.28) --
	(300.75, 29.21) --
	(301.36, 29.14) --
	(301.97, 29.08) --
	(302.57, 29.01) --
	(303.18, 28.95) --
	(303.79, 28.89) --
	(304.40, 28.83) --
	(305.01, 28.78) --
	(305.61, 28.72) --
	(306.22, 28.67) --
	(306.83, 28.62) --
	(307.44, 28.57) --
	(308.04, 28.52) --
	(308.65, 28.47) --
	(309.26, 28.42) --
	(309.87, 28.38) --
	(310.48, 28.33) --
	(311.08, 28.29) --
	(311.69, 28.25) --
	(312.30, 28.21) --
	(312.91, 28.17) --
	(313.51, 28.13) --
	(314.12, 28.10) --
	(314.73, 28.06) --
	(315.34, 28.03) --
	(315.95, 27.99) --
	(316.55, 27.96) --
	(317.16, 27.93) --
	(317.77, 27.90) --
	(318.38, 27.87) --
	(318.98, 27.84) --
	(319.59, 27.81) --
	(320.20, 27.79) --
	(320.81, 27.76) --
	(321.41, 27.74) --
	(322.02, 27.71) --
	(322.63, 27.69) --
	(323.24, 27.67) --
	(323.85, 27.64) --
	(324.45, 27.62) --
	(325.06, 27.60) --
	(325.67, 27.58) --
	(326.28, 27.56) --
	(326.88, 27.55) --
	(327.49, 27.53) --
	(328.10, 27.51) --
	(328.71, 27.50) --
	(329.32, 27.48) --
	(329.92, 27.46) --
	(330.53, 27.45) --
	(331.14, 27.43) --
	(331.75, 27.42) --
	(332.35, 27.41) --
	(332.96, 27.40) --
	(333.57, 27.38) --
	(334.18, 27.37) --
	(334.79, 27.36) --
	(335.39, 27.35) --
	(336.00, 27.34) --
	(336.61, 27.33) --
	(337.22, 27.32) --
	(337.82, 27.31) --
	(338.43, 27.30) --
	(339.04, 27.29) --
	(339.65, 27.28) --
	(340.26, 27.27) --
	(340.86, 27.27) --
	(341.47, 27.26) --
	(342.08, 27.25) --
	(342.69, 27.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.25, 21.65) --
	( 24.25,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10, 25.15) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10, 54.72) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10, 84.29) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.10,113.85) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50, 27.08) --
	( 24.25, 27.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50, 56.65) --
	( 24.25, 56.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50, 86.21) --
	( 24.25, 86.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 22.50,115.78) --
	( 24.25,115.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.25, 21.65) --
	(357.85, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 39.42, 19.90) --
	( 39.42, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (100.07, 19.90) --
	(100.07, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.72, 19.90) --
	(160.72, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.38, 19.90) --
	(221.38, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.03, 19.90) --
	(282.03, 21.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (342.69, 19.90) --
	(342.69, 21.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 39.42, 14.65) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (100.07, 14.65) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (160.72, 14.65) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (221.38, 14.65) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (282.03, 14.65) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (342.69, 14.65) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (191.05,  5.44) {$p$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.01, 81.35) {Density of $\tilde{p}$ given $p$};
\end{scope}
\end{tikzpicture}


==> Figures/ec_plt1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:32:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 20.25, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.25, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 25.72,124.28) --
	( 26.27, 86.98) --
	( 26.82, 70.00) --
	( 27.37, 62.09) --
	( 27.92, 57.76) --
	( 28.47, 53.45) --
	( 29.02, 52.28) --
	( 29.57, 49.81) --
	( 30.12, 48.30) --
	( 30.67, 47.52) --
	( 31.22, 45.76) --
	( 31.77, 45.25) --
	( 32.31, 44.31) --
	( 32.86, 43.87) --
	( 33.41, 43.24) --
	( 33.96, 42.43) --
	( 34.51, 42.58) --
	( 35.06, 42.13) --
	( 35.61, 41.90) --
	( 36.16, 41.05) --
	( 36.71, 41.04) --
	( 37.26, 41.05) --
	( 37.81, 40.84) --
	( 38.36, 40.68) --
	( 38.91, 40.33) --
	( 39.46, 40.28) --
	( 40.01, 40.08) --
	( 40.56, 39.67) --
	( 41.11, 39.28) --
	( 41.66, 39.57) --
	( 42.21, 39.35) --
	( 42.76, 39.26) --
	( 43.30, 39.17) --
	( 43.85, 38.98) --
	( 44.40, 39.03) --
	( 44.95, 39.09) --
	( 45.50, 38.81) --
	( 46.05, 38.73) --
	( 46.60, 38.55) --
	( 47.15, 38.89) --
	( 47.70, 38.61) --
	( 48.25, 38.68) --
	( 48.80, 38.33) --
	( 49.35, 38.23) --
	( 49.90, 38.16) --
	( 50.45, 38.22) --
	( 51.00, 38.09) --
	( 51.55, 38.18) --
	( 52.10, 37.81) --
	( 52.65, 37.69) --
	( 53.20, 38.24) --
	( 53.75, 38.06) --
	( 54.29, 37.99) --
	( 54.84, 37.90) --
	( 55.39, 37.57) --
	( 55.94, 37.88) --
	( 56.49, 37.73) --
	( 57.04, 37.91) --
	( 57.59, 37.76) --
	( 58.14, 37.76) --
	( 58.69, 37.72) --
	( 59.24, 37.56) --
	( 59.79, 37.64) --
	( 60.34, 37.70) --
	( 60.89, 37.60) --
	( 61.44, 37.59) --
	( 61.99, 37.47) --
	( 62.54, 37.47) --
	( 63.09, 37.61) --
	( 63.64, 37.53) --
	( 64.19, 37.23) --
	( 64.74, 37.28) --
	( 65.29, 37.16) --
	( 65.83, 37.28) --
	( 66.38, 37.28) --
	( 66.93, 37.28) --
	( 67.48, 37.30) --
	( 68.03, 37.21) --
	( 68.58, 37.43) --
	( 69.13, 37.12) --
	( 69.68, 37.15) --
	( 70.23, 37.42) --
	( 70.78, 37.16) --
	( 71.33, 37.13) --
	( 71.88, 37.07) --
	( 72.43, 37.17) --
	( 72.98, 37.20) --
	( 73.53, 36.97) --
	( 74.08, 36.96) --
	( 74.63, 37.16) --
	( 75.18, 37.13) --
	( 75.73, 36.92) --
	( 76.28, 36.92) --
	( 76.82, 36.87) --
	( 77.37, 36.97) --
	( 77.92, 37.07) --
	( 78.47, 36.93) --
	( 79.02, 36.95) --
	( 79.57, 36.86) --
	( 80.12, 36.99) --
	( 80.67, 36.96) --
	( 81.22, 36.93) --
	( 81.77, 36.92) --
	( 82.32, 37.04) --
	( 82.87, 37.10) --
	( 83.42, 36.96) --
	( 83.97, 36.69) --
	( 84.52, 36.98) --
	( 85.07, 36.89) --
	( 85.62, 36.81) --
	( 86.17, 36.80) --
	( 86.72, 36.88) --
	( 87.27, 36.73) --
	( 87.81, 36.66) --
	( 88.36, 36.76) --
	( 88.91, 36.84) --
	( 89.46, 36.68) --
	( 90.01, 36.66) --
	( 90.56, 36.86) --
	( 91.11, 36.63) --
	( 91.66, 36.66) --
	( 92.21, 36.66) --
	( 92.76, 36.77) --
	( 93.31, 36.82) --
	( 93.86, 36.63) --
	( 94.41, 36.42) --
	( 94.96, 36.74) --
	( 95.51, 36.59) --
	( 96.06, 36.55) --
	( 96.61, 36.67) --
	( 97.16, 36.72) --
	( 97.71, 36.80) --
	( 98.26, 36.55) --
	( 98.80, 36.65) --
	( 99.35, 36.64) --
	( 99.90, 36.83) --
	(100.45, 36.52) --
	(101.00, 36.60) --
	(101.55, 36.75) --
	(102.10, 36.69) --
	(102.65, 36.70) --
	(103.20, 36.73) --
	(103.75, 36.55) --
	(104.30, 36.79) --
	(104.85, 36.62) --
	(105.40, 36.59) --
	(105.95, 36.66) --
	(106.50, 36.65) --
	(107.05, 36.64) --
	(107.60, 36.40) --
	(108.15, 36.62) --
	(108.70, 36.56) --
	(109.25, 36.45) --
	(109.80, 36.46) --
	(110.34, 36.60) --
	(110.89, 36.47) --
	(111.44, 36.60) --
	(111.99, 36.39) --
	(112.54, 36.56) --
	(113.09, 36.48) --
	(113.64, 36.53) --
	(114.19, 36.45) --
	(114.74, 36.41) --
	(115.29, 36.53) --
	(115.84, 36.59) --
	(116.39, 36.47) --
	(116.94, 36.54) --
	(117.49, 36.36) --
	(118.04, 36.57) --
	(118.59, 36.38) --
	(119.14, 36.53) --
	(119.69, 36.59) --
	(120.24, 36.43) --
	(120.79, 36.44) --
	(121.33, 36.51) --
	(121.88, 36.41) --
	(122.43, 36.43) --
	(122.98, 36.49) --
	(123.53, 36.45) --
	(124.08, 36.49) --
	(124.63, 36.39) --
	(125.18, 36.40) --
	(125.73, 36.34) --
	(126.28, 36.51) --
	(126.83, 36.33) --
	(127.38, 36.40) --
	(127.93, 36.33) --
	(128.48, 36.44) --
	(129.03, 36.51) --
	(129.58, 36.36) --
	(130.13, 36.31) --
	(130.68, 36.41) --
	(131.23, 36.50) --
	(131.78, 36.30) --
	(132.32, 36.20) --
	(132.87, 36.39) --
	(133.42, 36.39) --
	(133.97, 36.38) --
	(134.52, 36.29) --
	(135.07, 36.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.25, 35.87) -- (140.54, 35.87);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.72, 28.21) --
	( 26.27, 28.75) --
	( 26.82, 29.13) --
	( 27.37, 29.69) --
	( 27.92, 29.81) --
	( 28.47, 29.95) --
	( 29.02, 30.38) --
	( 29.57, 30.62) --
	( 30.12, 30.67) --
	( 30.67, 31.14) --
	( 31.22, 31.27) --
	( 31.77, 31.50) --
	( 32.31, 31.63) --
	( 32.86, 31.74) --
	( 33.41, 31.93) --
	( 33.96, 31.99) --
	( 34.51, 32.02) --
	( 35.06, 32.30) --
	( 35.61, 32.41) --
	( 36.16, 32.22) --
	( 36.71, 32.59) --
	( 37.26, 32.63) --
	( 37.81, 32.83) --
	( 38.36, 32.82) --
	( 38.91, 33.00) --
	( 39.46, 32.97) --
	( 40.01, 33.01) --
	( 40.56, 33.09) --
	( 41.11, 33.25) --
	( 41.66, 33.34) --
	( 42.21, 33.32) --
	( 42.76, 33.40) --
	( 43.30, 33.35) --
	( 43.85, 33.49) --
	( 44.40, 33.61) --
	( 44.95, 33.65) --
	( 45.50, 33.66) --
	( 46.05, 33.67) --
	( 46.60, 33.79) --
	( 47.15, 33.62) --
	( 47.70, 33.81) --
	( 48.25, 33.77) --
	( 48.80, 33.83) --
	( 49.35, 33.96) --
	( 49.90, 33.85) --
	( 50.45, 33.95) --
	( 51.00, 34.01) --
	( 51.55, 34.09) --
	( 52.10, 34.05) --
	( 52.65, 34.00) --
	( 53.20, 34.12) --
	( 53.75, 34.10) --
	( 54.29, 34.11) --
	( 54.84, 34.12) --
	( 55.39, 34.26) --
	( 55.94, 34.22) --
	( 56.49, 34.26) --
	( 57.04, 34.34) --
	( 57.59, 34.33) --
	( 58.14, 34.32) --
	( 58.69, 34.38) --
	( 59.24, 34.34) --
	( 59.79, 34.43) --
	( 60.34, 34.43) --
	( 60.89, 34.49) --
	( 61.44, 34.51) --
	( 61.99, 34.41) --
	( 62.54, 34.55) --
	( 63.09, 34.55) --
	( 63.64, 34.53) --
	( 64.19, 34.55) --
	( 64.74, 34.60) --
	( 65.29, 34.55) --
	( 65.83, 34.58) --
	( 66.38, 34.53) --
	( 66.93, 34.60) --
	( 67.48, 34.68) --
	( 68.03, 34.65) --
	( 68.58, 34.68) --
	( 69.13, 34.67) --
	( 69.68, 34.68) --
	( 70.23, 34.69) --
	( 70.78, 34.70) --
	( 71.33, 34.73) --
	( 71.88, 34.78) --
	( 72.43, 34.75) --
	( 72.98, 34.79) --
	( 73.53, 34.77) --
	( 74.08, 34.81) --
	( 74.63, 34.78) --
	( 75.18, 34.82) --
	( 75.73, 34.85) --
	( 76.28, 34.80) --
	( 76.82, 34.83) --
	( 77.37, 34.89) --
	( 77.92, 34.85) --
	( 78.47, 34.87) --
	( 79.02, 34.89) --
	( 79.57, 34.91) --
	( 80.12, 34.90) --
	( 80.67, 34.93) --
	( 81.22, 34.95) --
	( 81.77, 34.95) --
	( 82.32, 34.89) --
	( 82.87, 34.93) --
	( 83.42, 34.95) --
	( 83.97, 35.00) --
	( 84.52, 34.96) --
	( 85.07, 34.98) --
	( 85.62, 35.01) --
	( 86.17, 34.99) --
	( 86.72, 35.01) --
	( 87.27, 35.01) --
	( 87.81, 35.05) --
	( 88.36, 35.04) --
	( 88.91, 34.99) --
	( 89.46, 35.04) --
	( 90.01, 35.07) --
	( 90.56, 35.07) --
	( 91.11, 35.08) --
	( 91.66, 35.06) --
	( 92.21, 35.08) --
	( 92.76, 35.06) --
	( 93.31, 35.07) --
	( 93.86, 35.11) --
	( 94.41, 35.10) --
	( 94.96, 35.10) --
	( 95.51, 35.10) --
	( 96.06, 35.12) --
	( 96.61, 35.13) --
	( 97.16, 35.10) --
	( 97.71, 35.17) --
	( 98.26, 35.13) --
	( 98.80, 35.14) --
	( 99.35, 35.12) --
	( 99.90, 35.13) --
	(100.45, 35.17) --
	(101.00, 35.18) --
	(101.55, 35.16) --
	(102.10, 35.19) --
	(102.65, 35.16) --
	(103.20, 35.14) --
	(103.75, 35.15) --
	(104.30, 35.18) --
	(104.85, 35.19) --
	(105.40, 35.14) --
	(105.95, 35.22) --
	(106.50, 35.20) --
	(107.05, 35.21) --
	(107.60, 35.22) --
	(108.15, 35.22) --
	(108.70, 35.24) --
	(109.25, 35.21) --
	(109.80, 35.22) --
	(110.34, 35.23) --
	(110.89, 35.25) --
	(111.44, 35.24) --
	(111.99, 35.23) --
	(112.54, 35.25) --
	(113.09, 35.27) --
	(113.64, 35.27) --
	(114.19, 35.24) --
	(114.74, 35.27) --
	(115.29, 35.26) --
	(115.84, 35.26) --
	(116.39, 35.28) --
	(116.94, 35.29) --
	(117.49, 35.28) --
	(118.04, 35.27) --
	(118.59, 35.28) --
	(119.14, 35.28) --
	(119.69, 35.29) --
	(120.24, 35.30) --
	(120.79, 35.28) --
	(121.33, 35.32) --
	(121.88, 35.28) --
	(122.43, 35.31) --
	(122.98, 35.32) --
	(123.53, 35.35) --
	(124.08, 35.31) --
	(124.63, 35.32) --
	(125.18, 35.36) --
	(125.73, 35.34) --
	(126.28, 35.32) --
	(126.83, 35.32) --
	(127.38, 35.33) --
	(127.93, 35.33) --
	(128.48, 35.34) --
	(129.03, 35.37) --
	(129.58, 35.38) --
	(130.13, 35.35) --
	(130.68, 35.36) --
	(131.23, 35.35) --
	(131.78, 35.36) --
	(132.32, 35.39) --
	(132.87, 35.33) --
	(133.42, 35.37) --
	(133.97, 35.38) --
	(134.52, 35.36) --
	(135.07, 35.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.25, 23.41) --
	( 20.25,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65, 33.67) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65, 61.43) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65, 89.19) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.65,116.94) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25, 35.87) --
	( 20.25, 35.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25, 63.63) --
	( 20.25, 63.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25, 91.39) --
	( 20.25, 91.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 18.25,119.15) --
	( 20.25,119.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 20.25, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.23, 21.41) --
	( 25.23, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.25, 21.41) --
	( 47.25, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.27, 21.41) --
	( 69.27, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.30, 21.41) --
	( 91.30, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (113.32, 21.41) --
	(113.32, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.35, 21.41) --
	(135.35, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.23, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 47.25, 15.40) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 69.27, 15.40) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.30, 15.40) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (113.32, 15.40) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.35, 15.40) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.40,  5.94) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Excess Certainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 80.40,135.03) {$\gamma^* =$ 0.001};
\end{scope}
\end{tikzpicture}


==> Figures/ec_plt2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:32:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 28.77,124.28) --
	( 29.31, 81.95) --
	( 29.84, 66.51) --
	( 30.38, 58.51) --
	( 30.91, 54.67) --
	( 31.45, 50.73) --
	( 31.98, 48.44) --
	( 32.52, 46.43) --
	( 33.05, 44.69) --
	( 33.59, 43.48) --
	( 34.12, 41.99) --
	( 34.66, 41.52) --
	( 35.19, 40.90) --
	( 35.73, 40.13) --
	( 36.26, 39.45) --
	( 36.80, 39.11) --
	( 37.33, 38.17) --
	( 37.87, 38.00) --
	( 38.40, 37.58) --
	( 38.94, 37.26) --
	( 39.47, 37.17) --
	( 40.01, 36.47) --
	( 40.54, 36.30) --
	( 41.08, 36.28) --
	( 41.61, 36.13) --
	( 42.15, 35.73) --
	( 42.68, 35.63) --
	( 43.22, 35.52) --
	( 43.75, 35.10) --
	( 44.29, 34.93) --
	( 44.82, 34.96) --
	( 45.36, 34.58) --
	( 45.89, 34.66) --
	( 46.43, 34.26) --
	( 46.96, 34.12) --
	( 47.50, 34.21) --
	( 48.03, 33.96) --
	( 48.57, 34.11) --
	( 49.10, 33.70) --
	( 49.64, 33.92) --
	( 50.17, 33.59) --
	( 50.70, 33.48) --
	( 51.24, 33.54) --
	( 51.77, 33.36) --
	( 52.31, 33.28) --
	( 52.84, 33.28) --
	( 53.38, 33.22) --
	( 53.91, 33.13) --
	( 54.45, 33.08) --
	( 54.98, 32.98) --
	( 55.52, 33.01) --
	( 56.05, 32.93) --
	( 56.59, 32.76) --
	( 57.12, 32.71) --
	( 57.66, 32.66) --
	( 58.19, 32.60) --
	( 58.73, 32.67) --
	( 59.26, 32.63) --
	( 59.80, 32.53) --
	( 60.33, 32.34) --
	( 60.87, 32.29) --
	( 61.40, 32.37) --
	( 61.94, 32.30) --
	( 62.47, 32.19) --
	( 63.01, 32.19) --
	( 63.54, 32.25) --
	( 64.08, 32.03) --
	( 64.61, 32.20) --
	( 65.15, 31.96) --
	( 65.68, 31.83) --
	( 66.22, 32.08) --
	( 66.75, 31.99) --
	( 67.29, 31.92) --
	( 67.82, 31.87) --
	( 68.36, 31.93) --
	( 68.89, 31.84) --
	( 69.43, 31.83) --
	( 69.96, 31.83) --
	( 70.50, 31.83) --
	( 71.03, 31.78) --
	( 71.57, 31.63) --
	( 72.10, 31.68) --
	( 72.64, 31.67) --
	( 73.17, 31.65) --
	( 73.71, 31.71) --
	( 74.24, 31.60) --
	( 74.78, 31.72) --
	( 75.31, 31.49) --
	( 75.84, 31.56) --
	( 76.38, 31.48) --
	( 76.91, 31.45) --
	( 77.45, 31.40) --
	( 77.98, 31.30) --
	( 78.52, 31.36) --
	( 79.05, 31.44) --
	( 79.59, 31.42) --
	( 80.12, 31.38) --
	( 80.66, 31.36) --
	( 81.19, 31.38) --
	( 81.73, 31.31) --
	( 82.26, 31.29) --
	( 82.80, 31.23) --
	( 83.33, 31.29) --
	( 83.87, 31.38) --
	( 84.40, 31.27) --
	( 84.94, 31.24) --
	( 85.47, 31.14) --
	( 86.01, 31.10) --
	( 86.54, 31.23) --
	( 87.08, 31.20) --
	( 87.61, 31.14) --
	( 88.15, 31.16) --
	( 88.68, 31.16) --
	( 89.22, 31.15) --
	( 89.75, 31.02) --
	( 90.29, 31.00) --
	( 90.82, 30.97) --
	( 91.36, 30.93) --
	( 91.89, 31.03) --
	( 92.43, 30.95) --
	( 92.96, 30.95) --
	( 93.50, 30.93) --
	( 94.03, 30.96) --
	( 94.57, 30.95) --
	( 95.10, 30.96) --
	( 95.64, 30.93) --
	( 96.17, 30.80) --
	( 96.71, 30.87) --
	( 97.24, 30.92) --
	( 97.78, 30.90) --
	( 98.31, 30.83) --
	( 98.85, 30.82) --
	( 99.38, 30.83) --
	( 99.91, 30.84) --
	(100.45, 30.80) --
	(100.98, 30.73) --
	(101.52, 30.81) --
	(102.05, 30.77) --
	(102.59, 30.79) --
	(103.12, 30.71) --
	(103.66, 30.75) --
	(104.19, 30.75) --
	(104.73, 30.71) --
	(105.26, 30.76) --
	(105.80, 30.80) --
	(106.33, 30.76) --
	(106.87, 30.61) --
	(107.40, 30.66) --
	(107.94, 30.69) --
	(108.47, 30.66) --
	(109.01, 30.69) --
	(109.54, 30.68) --
	(110.08, 30.62) --
	(110.61, 30.60) --
	(111.15, 30.58) --
	(111.68, 30.61) --
	(112.22, 30.58) --
	(112.75, 30.66) --
	(113.29, 30.50) --
	(113.82, 30.52) --
	(114.36, 30.51) --
	(114.89, 30.55) --
	(115.43, 30.51) --
	(115.96, 30.49) --
	(116.50, 30.53) --
	(117.03, 30.58) --
	(117.57, 30.51) --
	(118.10, 30.45) --
	(118.64, 30.47) --
	(119.17, 30.53) --
	(119.71, 30.50) --
	(120.24, 30.44) --
	(120.78, 30.43) --
	(121.31, 30.46) --
	(121.85, 30.48) --
	(122.38, 30.42) --
	(122.92, 30.41) --
	(123.45, 30.42) --
	(123.99, 30.39) --
	(124.52, 30.41) --
	(125.05, 30.38) --
	(125.59, 30.42) --
	(126.12, 30.38) --
	(126.66, 30.29) --
	(127.19, 30.33) --
	(127.73, 30.31) --
	(128.26, 30.30) --
	(128.80, 30.29) --
	(129.33, 30.32) --
	(129.87, 30.35) --
	(130.40, 30.30) --
	(130.94, 30.29) --
	(131.47, 30.28) --
	(132.01, 30.30) --
	(132.54, 30.30) --
	(133.08, 30.24) --
	(133.61, 30.20) --
	(134.15, 30.22) --
	(134.68, 30.20) --
	(135.22, 30.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.45, 29.60) -- (140.54, 29.60);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 28.21) --
	( 29.31, 28.24) --
	( 29.84, 28.23) --
	( 30.38, 28.30) --
	( 30.91, 28.27) --
	( 31.45, 28.33) --
	( 31.98, 28.31) --
	( 32.52, 28.36) --
	( 33.05, 28.34) --
	( 33.59, 28.42) --
	( 34.12, 28.39) --
	( 34.66, 28.40) --
	( 35.19, 28.38) --
	( 35.73, 28.42) --
	( 36.26, 28.40) --
	( 36.80, 28.44) --
	( 37.33, 28.41) --
	( 37.87, 28.40) --
	( 38.40, 28.43) --
	( 38.94, 28.46) --
	( 39.47, 28.43) --
	( 40.01, 28.45) --
	( 40.54, 28.48) --
	( 41.08, 28.45) --
	( 41.61, 28.47) --
	( 42.15, 28.48) --
	( 42.68, 28.50) --
	( 43.22, 28.51) --
	( 43.75, 28.50) --
	( 44.29, 28.51) --
	( 44.82, 28.54) --
	( 45.36, 28.55) --
	( 45.89, 28.49) --
	( 46.43, 28.51) --
	( 46.96, 28.56) --
	( 47.50, 28.56) --
	( 48.03, 28.55) --
	( 48.57, 28.58) --
	( 49.10, 28.58) --
	( 49.64, 28.59) --
	( 50.17, 28.60) --
	( 50.70, 28.62) --
	( 51.24, 28.61) --
	( 51.77, 28.60) --
	( 52.31, 28.63) --
	( 52.84, 28.64) --
	( 53.38, 28.59) --
	( 53.91, 28.63) --
	( 54.45, 28.63) --
	( 54.98, 28.61) --
	( 55.52, 28.67) --
	( 56.05, 28.63) --
	( 56.59, 28.64) --
	( 57.12, 28.67) --
	( 57.66, 28.65) --
	( 58.19, 28.67) --
	( 58.73, 28.65) --
	( 59.26, 28.69) --
	( 59.80, 28.70) --
	( 60.33, 28.65) --
	( 60.87, 28.67) --
	( 61.40, 28.69) --
	( 61.94, 28.71) --
	( 62.47, 28.68) --
	( 63.01, 28.70) --
	( 63.54, 28.71) --
	( 64.08, 28.70) --
	( 64.61, 28.76) --
	( 65.15, 28.72) --
	( 65.68, 28.69) --
	( 66.22, 28.73) --
	( 66.75, 28.76) --
	( 67.29, 28.74) --
	( 67.82, 28.79) --
	( 68.36, 28.75) --
	( 68.89, 28.76) --
	( 69.43, 28.76) --
	( 69.96, 28.78) --
	( 70.50, 28.76) --
	( 71.03, 28.76) --
	( 71.57, 28.74) --
	( 72.10, 28.78) --
	( 72.64, 28.76) --
	( 73.17, 28.76) --
	( 73.71, 28.81) --
	( 74.24, 28.81) --
	( 74.78, 28.77) --
	( 75.31, 28.82) --
	( 75.84, 28.81) --
	( 76.38, 28.77) --
	( 76.91, 28.78) --
	( 77.45, 28.78) --
	( 77.98, 28.80) --
	( 78.52, 28.81) --
	( 79.05, 28.80) --
	( 79.59, 28.83) --
	( 80.12, 28.87) --
	( 80.66, 28.86) --
	( 81.19, 28.85) --
	( 81.73, 28.85) --
	( 82.26, 28.85) --
	( 82.80, 28.84) --
	( 83.33, 28.86) --
	( 83.87, 28.87) --
	( 84.40, 28.86) --
	( 84.94, 28.87) --
	( 85.47, 28.82) --
	( 86.01, 28.88) --
	( 86.54, 28.87) --
	( 87.08, 28.90) --
	( 87.61, 28.88) --
	( 88.15, 28.89) --
	( 88.68, 28.87) --
	( 89.22, 28.91) --
	( 89.75, 28.90) --
	( 90.29, 28.91) --
	( 90.82, 28.89) --
	( 91.36, 28.92) --
	( 91.89, 28.90) --
	( 92.43, 28.93) --
	( 92.96, 28.91) --
	( 93.50, 28.90) --
	( 94.03, 28.90) --
	( 94.57, 28.89) --
	( 95.10, 28.93) --
	( 95.64, 28.93) --
	( 96.17, 28.93) --
	( 96.71, 28.93) --
	( 97.24, 28.94) --
	( 97.78, 28.94) --
	( 98.31, 28.93) --
	( 98.85, 28.93) --
	( 99.38, 28.94) --
	( 99.91, 28.92) --
	(100.45, 28.96) --
	(100.98, 28.94) --
	(101.52, 28.96) --
	(102.05, 28.97) --
	(102.59, 28.97) --
	(103.12, 28.96) --
	(103.66, 28.97) --
	(104.19, 28.95) --
	(104.73, 29.00) --
	(105.26, 29.00) --
	(105.80, 28.97) --
	(106.33, 28.99) --
	(106.87, 28.97) --
	(107.40, 28.97) --
	(107.94, 28.99) --
	(108.47, 28.98) --
	(109.01, 29.00) --
	(109.54, 29.02) --
	(110.08, 28.99) --
	(110.61, 29.01) --
	(111.15, 29.03) --
	(111.68, 29.01) --
	(112.22, 29.01) --
	(112.75, 29.04) --
	(113.29, 29.01) --
	(113.82, 28.99) --
	(114.36, 29.04) --
	(114.89, 29.01) --
	(115.43, 29.05) --
	(115.96, 29.03) --
	(116.50, 29.05) --
	(117.03, 29.04) --
	(117.57, 29.05) --
	(118.10, 29.04) --
	(118.64, 29.06) --
	(119.17, 29.07) --
	(119.71, 29.08) --
	(120.24, 29.05) --
	(120.78, 29.07) --
	(121.31, 29.09) --
	(121.85, 29.07) --
	(122.38, 29.06) --
	(122.92, 29.05) --
	(123.45, 29.09) --
	(123.99, 29.08) --
	(124.52, 29.08) --
	(125.05, 29.11) --
	(125.59, 29.10) --
	(126.12, 29.07) --
	(126.66, 29.08) --
	(127.19, 29.10) --
	(127.73, 29.09) --
	(128.26, 29.08) --
	(128.80, 29.10) --
	(129.33, 29.13) --
	(129.87, 29.11) --
	(130.40, 29.09) --
	(130.94, 29.12) --
	(131.47, 29.13) --
	(132.01, 29.13) --
	(132.54, 29.13) --
	(133.08, 29.11) --
	(133.61, 29.13) --
	(134.15, 29.13) --
	(134.68, 29.13) --
	(135.22, 29.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	( 23.45,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 27.40) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 49.96) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 72.53) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 95.09) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,117.66) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 29.60) --
	( 23.45, 29.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 52.16) --
	( 23.45, 52.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 74.73) --
	( 23.45, 74.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 97.29) --
	( 23.45, 97.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45,119.86) --
	( 23.45,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 21.41) --
	( 28.29, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.73, 21.41) --
	( 49.73, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.17, 21.41) --
	( 71.17, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.61, 21.41) --
	( 92.61, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.05, 21.41) --
	(114.05, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.49, 21.41) --
	(135.49, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.29, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.73, 15.40) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.17, 15.40) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.61, 15.40) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (114.05, 15.40) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.49, 15.40) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,  5.94) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Excess Certainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,135.03) {$\gamma^* =$ 0.01};
\end{scope}
\end{tikzpicture}


==> Figures/ec_plt3.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:32:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.45, 23.41) rectangle (140.54,129.09);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 28.77,124.28) --
	( 29.31, 79.80) --
	( 29.84, 64.69) --
	( 30.38, 57.14) --
	( 30.91, 52.52) --
	( 31.45, 48.76) --
	( 31.98, 46.39) --
	( 32.52, 44.57) --
	( 33.05, 42.84) --
	( 33.59, 41.90) --
	( 34.12, 40.63) --
	( 34.66, 39.85) --
	( 35.19, 39.13) --
	( 35.73, 38.42) --
	( 36.26, 38.19) --
	( 36.80, 37.56) --
	( 37.33, 37.00) --
	( 37.87, 36.69) --
	( 38.40, 36.20) --
	( 38.94, 35.90) --
	( 39.47, 35.58) --
	( 40.01, 35.25) --
	( 40.54, 35.04) --
	( 41.08, 34.75) --
	( 41.61, 34.58) --
	( 42.15, 34.46) --
	( 42.68, 34.12) --
	( 43.22, 33.96) --
	( 43.75, 33.83) --
	( 44.29, 33.72) --
	( 44.82, 33.53) --
	( 45.36, 33.30) --
	( 45.89, 33.35) --
	( 46.43, 33.17) --
	( 46.96, 32.96) --
	( 47.50, 32.91) --
	( 48.03, 32.68) --
	( 48.57, 32.64) --
	( 49.10, 32.52) --
	( 49.64, 32.50) --
	( 50.17, 32.28) --
	( 50.70, 32.24) --
	( 51.24, 32.12) --
	( 51.77, 32.12) --
	( 52.31, 32.01) --
	( 52.84, 32.02) --
	( 53.38, 31.91) --
	( 53.91, 31.79) --
	( 54.45, 31.73) --
	( 54.98, 31.63) --
	( 55.52, 31.64) --
	( 56.05, 31.56) --
	( 56.59, 31.42) --
	( 57.12, 31.45) --
	( 57.66, 31.45) --
	( 58.19, 31.30) --
	( 58.73, 31.27) --
	( 59.26, 31.23) --
	( 59.80, 31.16) --
	( 60.33, 31.13) --
	( 60.87, 31.06) --
	( 61.40, 30.99) --
	( 61.94, 30.98) --
	( 62.47, 30.95) --
	( 63.01, 30.91) --
	( 63.54, 30.87) --
	( 64.08, 30.83) --
	( 64.61, 30.80) --
	( 65.15, 30.74) --
	( 65.68, 30.70) --
	( 66.22, 30.67) --
	( 66.75, 30.63) --
	( 67.29, 30.63) --
	( 67.82, 30.56) --
	( 68.36, 30.53) --
	( 68.89, 30.56) --
	( 69.43, 30.42) --
	( 69.96, 30.39) --
	( 70.50, 30.40) --
	( 71.03, 30.42) --
	( 71.57, 30.40) --
	( 72.10, 30.36) --
	( 72.64, 30.33) --
	( 73.17, 30.26) --
	( 73.71, 30.26) --
	( 74.24, 30.21) --
	( 74.78, 30.24) --
	( 75.31, 30.20) --
	( 75.84, 30.16) --
	( 76.38, 30.12) --
	( 76.91, 30.08) --
	( 77.45, 30.08) --
	( 77.98, 30.05) --
	( 78.52, 30.03) --
	( 79.05, 29.96) --
	( 79.59, 29.99) --
	( 80.12, 29.93) --
	( 80.66, 29.95) --
	( 81.19, 29.92) --
	( 81.73, 29.95) --
	( 82.26, 29.93) --
	( 82.80, 29.86) --
	( 83.33, 29.84) --
	( 83.87, 29.84) --
	( 84.40, 29.81) --
	( 84.94, 29.83) --
	( 85.47, 29.75) --
	( 86.01, 29.75) --
	( 86.54, 29.72) --
	( 87.08, 29.73) --
	( 87.61, 29.73) --
	( 88.15, 29.68) --
	( 88.68, 29.70) --
	( 89.22, 29.64) --
	( 89.75, 29.68) --
	( 90.29, 29.61) --
	( 90.82, 29.65) --
	( 91.36, 29.60) --
	( 91.89, 29.57) --
	( 92.43, 29.54) --
	( 92.96, 29.62) --
	( 93.50, 29.54) --
	( 94.03, 29.56) --
	( 94.57, 29.55) --
	( 95.10, 29.51) --
	( 95.64, 29.50) --
	( 96.17, 29.47) --
	( 96.71, 29.48) --
	( 97.24, 29.45) --
	( 97.78, 29.45) --
	( 98.31, 29.40) --
	( 98.85, 29.39) --
	( 99.38, 29.37) --
	( 99.91, 29.41) --
	(100.45, 29.37) --
	(100.98, 29.36) --
	(101.52, 29.38) --
	(102.05, 29.36) --
	(102.59, 29.34) --
	(103.12, 29.32) --
	(103.66, 29.31) --
	(104.19, 29.31) --
	(104.73, 29.29) --
	(105.26, 29.30) --
	(105.80, 29.32) --
	(106.33, 29.29) --
	(106.87, 29.29) --
	(107.40, 29.24) --
	(107.94, 29.22) --
	(108.47, 29.21) --
	(109.01, 29.24) --
	(109.54, 29.20) --
	(110.08, 29.18) --
	(110.61, 29.16) --
	(111.15, 29.19) --
	(111.68, 29.17) --
	(112.22, 29.18) --
	(112.75, 29.12) --
	(113.29, 29.14) --
	(113.82, 29.14) --
	(114.36, 29.11) --
	(114.89, 29.13) --
	(115.43, 29.12) --
	(115.96, 29.13) --
	(116.50, 29.08) --
	(117.03, 29.08) --
	(117.57, 29.10) --
	(118.10, 29.06) --
	(118.64, 29.07) --
	(119.17, 29.08) --
	(119.71, 29.04) --
	(120.24, 29.01) --
	(120.78, 29.05) --
	(121.31, 29.05) --
	(121.85, 29.00) --
	(122.38, 29.02) --
	(122.92, 29.00) --
	(123.45, 29.02) --
	(123.99, 29.01) --
	(124.52, 29.00) --
	(125.05, 28.98) --
	(125.59, 28.94) --
	(126.12, 28.94) --
	(126.66, 28.96) --
	(127.19, 28.94) --
	(127.73, 28.95) --
	(128.26, 28.92) --
	(128.80, 28.94) --
	(129.33, 28.94) --
	(129.87, 28.89) --
	(130.40, 28.90) --
	(130.94, 28.91) --
	(131.47, 28.92) --
	(132.01, 28.89) --
	(132.54, 28.90) --
	(133.08, 28.90) --
	(133.61, 28.87) --
	(134.15, 28.89) --
	(134.68, 28.83) --
	(135.22, 28.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.45, 28.59) -- (140.54, 28.59);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 28.21) --
	( 29.31, 28.21) --
	( 29.84, 28.22) --
	( 30.38, 28.23) --
	( 30.91, 28.23) --
	( 31.45, 28.23) --
	( 31.98, 28.23) --
	( 32.52, 28.24) --
	( 33.05, 28.24) --
	( 33.59, 28.25) --
	( 34.12, 28.24) --
	( 34.66, 28.25) --
	( 35.19, 28.25) --
	( 35.73, 28.25) --
	( 36.26, 28.27) --
	( 36.80, 28.26) --
	( 37.33, 28.27) --
	( 37.87, 28.26) --
	( 38.40, 28.27) --
	( 38.94, 28.26) --
	( 39.47, 28.28) --
	( 40.01, 28.28) --
	( 40.54, 28.28) --
	( 41.08, 28.28) --
	( 41.61, 28.28) --
	( 42.15, 28.29) --
	( 42.68, 28.29) --
	( 43.22, 28.29) --
	( 43.75, 28.29) --
	( 44.29, 28.30) --
	( 44.82, 28.30) --
	( 45.36, 28.29) --
	( 45.89, 28.30) --
	( 46.43, 28.30) --
	( 46.96, 28.30) --
	( 47.50, 28.31) --
	( 48.03, 28.31) --
	( 48.57, 28.30) --
	( 49.10, 28.30) --
	( 49.64, 28.30) --
	( 50.17, 28.31) --
	( 50.70, 28.31) --
	( 51.24, 28.31) --
	( 51.77, 28.32) --
	( 52.31, 28.31) --
	( 52.84, 28.32) --
	( 53.38, 28.32) --
	( 53.91, 28.33) --
	( 54.45, 28.33) --
	( 54.98, 28.32) --
	( 55.52, 28.34) --
	( 56.05, 28.33) --
	( 56.59, 28.32) --
	( 57.12, 28.34) --
	( 57.66, 28.34) --
	( 58.19, 28.33) --
	( 58.73, 28.33) --
	( 59.26, 28.34) --
	( 59.80, 28.33) --
	( 60.33, 28.34) --
	( 60.87, 28.34) --
	( 61.40, 28.34) --
	( 61.94, 28.35) --
	( 62.47, 28.34) --
	( 63.01, 28.35) --
	( 63.54, 28.35) --
	( 64.08, 28.34) --
	( 64.61, 28.34) --
	( 65.15, 28.35) --
	( 65.68, 28.35) --
	( 66.22, 28.35) --
	( 66.75, 28.36) --
	( 67.29, 28.35) --
	( 67.82, 28.35) --
	( 68.36, 28.36) --
	( 68.89, 28.36) --
	( 69.43, 28.36) --
	( 69.96, 28.35) --
	( 70.50, 28.36) --
	( 71.03, 28.36) --
	( 71.57, 28.37) --
	( 72.10, 28.37) --
	( 72.64, 28.36) --
	( 73.17, 28.35) --
	( 73.71, 28.36) --
	( 74.24, 28.37) --
	( 74.78, 28.37) --
	( 75.31, 28.38) --
	( 75.84, 28.37) --
	( 76.38, 28.37) --
	( 76.91, 28.36) --
	( 77.45, 28.37) --
	( 77.98, 28.37) --
	( 78.52, 28.37) --
	( 79.05, 28.37) --
	( 79.59, 28.37) --
	( 80.12, 28.36) --
	( 80.66, 28.38) --
	( 81.19, 28.38) --
	( 81.73, 28.38) --
	( 82.26, 28.38) --
	( 82.80, 28.37) --
	( 83.33, 28.37) --
	( 83.87, 28.38) --
	( 84.40, 28.39) --
	( 84.94, 28.38) --
	( 85.47, 28.37) --
	( 86.01, 28.38) --
	( 86.54, 28.38) --
	( 87.08, 28.38) --
	( 87.61, 28.39) --
	( 88.15, 28.38) --
	( 88.68, 28.38) --
	( 89.22, 28.38) --
	( 89.75, 28.40) --
	( 90.29, 28.38) --
	( 90.82, 28.39) --
	( 91.36, 28.39) --
	( 91.89, 28.38) --
	( 92.43, 28.38) --
	( 92.96, 28.40) --
	( 93.50, 28.40) --
	( 94.03, 28.40) --
	( 94.57, 28.39) --
	( 95.10, 28.39) --
	( 95.64, 28.40) --
	( 96.17, 28.39) --
	( 96.71, 28.40) --
	( 97.24, 28.39) --
	( 97.78, 28.40) --
	( 98.31, 28.39) --
	( 98.85, 28.39) --
	( 99.38, 28.39) --
	( 99.91, 28.40) --
	(100.45, 28.39) --
	(100.98, 28.40) --
	(101.52, 28.40) --
	(102.05, 28.40) --
	(102.59, 28.40) --
	(103.12, 28.40) --
	(103.66, 28.40) --
	(104.19, 28.39) --
	(104.73, 28.40) --
	(105.26, 28.40) --
	(105.80, 28.41) --
	(106.33, 28.41) --
	(106.87, 28.41) --
	(107.40, 28.40) --
	(107.94, 28.41) --
	(108.47, 28.40) --
	(109.01, 28.41) --
	(109.54, 28.40) --
	(110.08, 28.40) --
	(110.61, 28.40) --
	(111.15, 28.41) --
	(111.68, 28.41) --
	(112.22, 28.42) --
	(112.75, 28.40) --
	(113.29, 28.41) --
	(113.82, 28.41) --
	(114.36, 28.41) --
	(114.89, 28.42) --
	(115.43, 28.42) --
	(115.96, 28.41) --
	(116.50, 28.41) --
	(117.03, 28.42) --
	(117.57, 28.42) --
	(118.10, 28.42) --
	(118.64, 28.42) --
	(119.17, 28.42) --
	(119.71, 28.41) --
	(120.24, 28.41) --
	(120.78, 28.42) --
	(121.31, 28.43) --
	(121.85, 28.42) --
	(122.38, 28.42) --
	(122.92, 28.42) --
	(123.45, 28.42) --
	(123.99, 28.42) --
	(124.52, 28.43) --
	(125.05, 28.42) --
	(125.59, 28.42) --
	(126.12, 28.42) --
	(126.66, 28.43) --
	(127.19, 28.42) --
	(127.73, 28.43) --
	(128.26, 28.42) --
	(128.80, 28.43) --
	(129.33, 28.43) --
	(129.87, 28.41) --
	(130.40, 28.43) --
	(130.94, 28.43) --
	(131.47, 28.43) --
	(132.01, 28.44) --
	(132.54, 28.43) --
	(133.08, 28.44) --
	(133.61, 28.43) --
	(134.15, 28.43) --
	(134.68, 28.42) --
	(135.22, 28.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	( 23.45,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 26.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 50.67) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 74.95) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85, 99.23) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 19.85,123.51) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 28.59) --
	( 23.45, 28.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 52.87) --
	( 23.45, 52.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45, 77.16) --
	( 23.45, 77.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45,101.44) --
	( 23.45,101.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.45,125.72) --
	( 23.45,125.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.45, 23.41) --
	(140.54, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 21.41) --
	( 28.29, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.73, 21.41) --
	( 49.73, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.17, 21.41) --
	( 71.17, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.61, 21.41) --
	( 92.61, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.05, 21.41) --
	(114.05, 23.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.49, 21.41) --
	(135.49, 23.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 28.29, 15.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 49.73, 15.40) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 71.17, 15.40) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.61, 15.40) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (114.05, 15.40) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.49, 15.40) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,  5.94) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  9.51, 76.25) {Excess Certainty};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.00,135.03) {$\gamma^* =$ 0.05};
\end{scope}
\end{tikzpicture}


==> Figures/intro_plt1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:51:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.12, 20.97) rectangle (141.04,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.12, 20.97) rectangle (141.04,141.04);
\definecolor{drawColor}{RGB}{135,206,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.46, 45.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.90,118.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.67, 61.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.55, 49.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.91,101.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.16, 95.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.81, 33.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.00, 61.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 69.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.00, 81.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.27, 64.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.52, 55.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.63, 95.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.11, 96.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.36,127.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.27, 96.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.40, 31.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.78,108.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.52, 77.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.41, 62.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.89, 48.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.11, 26.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.27, 47.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.46, 36.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.82, 57.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.14, 89.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66, 67.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.88,109.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.45, 60.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.35, 74.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.05, 51.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42, 50.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.70, 41.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.99, 54.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.13, 59.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 57.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.68, 79.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.08, 40.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.46, 76.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.69, 42.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.59, 40.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.62,123.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.99, 32.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.56, 72.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.34, 63.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.11, 40.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.59, 28.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.55, 29.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.08, 48.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.16,101.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.01, 52.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.27, 56.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.34, 82.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.77,109.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,104.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.91,113.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.91, 82.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 39.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.15, 40.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40, 39.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.81, 78.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.64, 26.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.39, 73.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.64, 38.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.52, 68.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.09, 46.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.80,126.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.33, 67.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.25, 69.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.38, 36.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.78,113.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.90, 83.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.14,100.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89, 99.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.62, 57.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.28, 62.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.99, 48.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 44.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.63, 94.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.86, 97.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.40,112.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.50, 96.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94, 49.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.39, 26.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.72, 95.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.22, 91.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.31, 54.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.42, 50.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.56,103.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.05,135.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.73, 26.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.09, 45.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09, 52.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.24, 95.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.68, 75.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.34, 36.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.19, 58.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.25, 48.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.19, 37.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.25, 57.63) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.12, 22.95) -- (141.04,115.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.12, 20.97) --
	( 25.12,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.97, 24.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.97, 67.23) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 21.97,109.97) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.37, 26.42) --
	( 25.12, 26.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.37, 69.16) --
	( 25.12, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.37,111.90) --
	( 25.12,111.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.12, 20.97) --
	(141.04, 20.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.47, 19.22) --
	( 29.47, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.23, 19.22) --
	( 56.23, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.98, 19.22) --
	( 82.98, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.74, 19.22) --
	(109.74, 20.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.50, 19.22) --
	(136.50, 20.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 29.47, 13.96) {0.000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 56.23, 13.96) {0.025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 82.98, 13.96) {0.050};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (109.74, 13.96) {0.075};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (136.50, 13.96) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.08,  5.44) {$p$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  8.32, 81.00) {$\tilde{p}$};
\end{scope}
\end{tikzpicture}


==> Figures/intro_plt2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:51:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.46, 21.31) rectangle (141.04,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.46, 21.31) rectangle (141.04,141.04);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.72, 26.75) --
	( 31.24, 28.39) --
	( 31.77, 29.56) --
	( 32.30, 30.44) --
	( 32.83, 31.31) --
	( 33.36, 32.27) --
	( 33.88, 33.04) --
	( 34.41, 33.53) --
	( 34.94, 34.10) --
	( 35.47, 35.17) --
	( 36.00, 35.53) --
	( 36.52, 36.29) --
	( 37.05, 36.81) --
	( 37.58, 37.51) --
	( 38.11, 38.21) --
	( 38.64, 38.74) --
	( 39.16, 39.38) --
	( 39.69, 39.82) --
	( 40.22, 40.18) --
	( 40.75, 41.15) --
	( 41.28, 41.50) --
	( 41.80, 42.04) --
	( 42.33, 42.62) --
	( 42.86, 43.48) --
	( 43.39, 43.52) --
	( 43.92, 44.34) --
	( 44.44, 45.00) --
	( 44.97, 45.30) --
	( 45.50, 46.02) --
	( 46.03, 47.10) --
	( 46.56, 47.13) --
	( 47.08, 48.32) --
	( 47.61, 48.16) --
	( 48.14, 48.45) --
	( 48.67, 48.88) --
	( 49.20, 49.85) --
	( 49.72, 50.07) --
	( 50.25, 50.88) --
	( 50.78, 51.59) --
	( 51.31, 51.56) --
	( 51.84, 52.72) --
	( 52.36, 52.76) --
	( 52.89, 53.36) --
	( 53.42, 54.29) --
	( 53.95, 54.58) --
	( 54.48, 54.73) --
	( 55.00, 55.41) --
	( 55.53, 56.75) --
	( 56.06, 56.87) --
	( 56.59, 56.62) --
	( 57.12, 58.47) --
	( 57.64, 58.02) --
	( 58.17, 58.74) --
	( 58.70, 59.60) --
	( 59.23, 59.65) --
	( 59.76, 60.63) --
	( 60.28, 60.66) --
	( 60.81, 61.07) --
	( 61.34, 62.65) --
	( 61.87, 62.67) --
	( 62.40, 62.84) --
	( 62.92, 63.41) --
	( 63.45, 64.34) --
	( 63.98, 64.96) --
	( 64.51, 65.26) --
	( 65.04, 65.73) --
	( 65.56, 66.62) --
	( 66.09, 66.88) --
	( 66.62, 67.87) --
	( 67.15, 67.60) --
	( 67.68, 68.44) --
	( 68.20, 68.66) --
	( 68.73, 69.35) --
	( 69.26, 70.52) --
	( 69.79, 71.20) --
	( 70.32, 70.87) --
	( 70.84, 72.27) --
	( 71.37, 71.67) --
	( 71.90, 71.84) --
	( 72.43, 73.58) --
	( 72.96, 74.35) --
	( 73.48, 73.71) --
	( 74.01, 74.42) --
	( 74.54, 74.98) --
	( 75.07, 75.88) --
	( 75.60, 76.35) --
	( 76.12, 76.23) --
	( 76.65, 77.72) --
	( 77.18, 78.12) --
	( 77.71, 78.52) --
	( 78.24, 79.15) --
	( 78.76, 79.15) --
	( 79.29, 79.48) --
	( 79.82, 80.69) --
	( 80.35, 81.52) --
	( 80.88, 81.50) --
	( 81.40, 82.32) --
	( 81.93, 82.11) --
	( 82.46, 82.94) --
	( 82.99, 84.33) --
	( 83.52, 83.62) --
	( 84.04, 84.49) --
	( 84.57, 85.16) --
	( 85.10, 85.88) --
	( 85.63, 86.03) --
	( 86.16, 87.01) --
	( 86.68, 88.16) --
	( 87.21, 87.91) --
	( 87.74, 88.31) --
	( 88.27, 89.01) --
	( 88.80, 89.32) --
	( 89.32, 90.07) --
	( 89.85, 90.10) --
	( 90.38, 91.33) --
	( 90.91, 91.64) --
	( 91.44, 91.40) --
	( 91.96, 93.35) --
	( 92.49, 93.21) --
	( 93.02, 93.06) --
	( 93.55, 94.13) --
	( 94.08, 95.80) --
	( 94.60, 94.88) --
	( 95.13, 95.99) --
	( 95.66, 95.93) --
	( 96.19, 96.48) --
	( 96.72, 97.35) --
	( 97.24, 97.39) --
	( 97.77, 98.31) --
	( 98.30, 98.60) --
	( 98.83, 98.69) --
	( 99.35,100.07) --
	( 99.88,100.37) --
	(100.41,101.61) --
	(100.94,101.34) --
	(101.47,102.94) --
	(101.99,102.98) --
	(102.52,103.23) --
	(103.05,103.67) --
	(103.58,104.30) --
	(104.11,105.20) --
	(104.63,104.59) --
	(105.16,106.09) --
	(105.69,106.93) --
	(106.22,107.13) --
	(106.75,107.00) --
	(107.27,106.25) --
	(107.80,107.83) --
	(108.33,108.80) --
	(108.86,110.07) --
	(109.39,110.55) --
	(109.91,110.69) --
	(110.44,111.60) --
	(110.97,111.75) --
	(111.50,112.15) --
	(112.03,112.15) --
	(112.55,113.10) --
	(113.08,114.07) --
	(113.61,114.05) --
	(114.14,115.33) --
	(114.67,115.65) --
	(115.19,115.70) --
	(115.72,116.49) --
	(116.25,115.70) --
	(116.78,117.05) --
	(117.31,118.26) --
	(117.83,119.52) --
	(118.36,120.23) --
	(118.89,119.09) --
	(119.42,119.97) --
	(119.95,121.28) --
	(120.47,120.76) --
	(121.00,120.30) --
	(121.53,122.37) --
	(122.06,123.00) --
	(122.59,122.70) --
	(123.11,123.99) --
	(123.64,124.20) --
	(124.17,124.99) --
	(124.70,124.91) --
	(125.23,125.12) --
	(125.75,128.01) --
	(126.28,127.05) --
	(126.81,127.98) --
	(127.34,127.30) --
	(127.87,128.16) --
	(128.39,127.69) --
	(128.92,131.15) --
	(129.45,129.67) --
	(129.98,130.94) --
	(130.51,130.40) --
	(131.03,131.39) --
	(131.56,131.94) --
	(132.09,132.02) --
	(132.62,132.58) --
	(133.15,133.13) --
	(133.67,133.75) --
	(134.20,134.25) --
	(134.73,135.55) --
	(135.26,135.26) --
	(135.79,135.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.46, 15.73) -- (141.04,132.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.46, 21.31) --
	( 25.46,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31, 40.12) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31, 61.58) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31, 83.05) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31,104.51) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 22.31,125.98) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71, 42.04) --
	( 25.46, 42.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71, 63.51) --
	( 25.46, 63.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71, 84.98) --
	( 25.46, 84.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71,106.44) --
	( 25.46,106.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 23.71,127.91) --
	( 25.46,127.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.46, 21.31) --
	(141.04, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 30.24, 19.56) --
	( 30.24, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.40, 19.56) --
	( 51.40, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.56, 19.56) --
	( 72.56, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.73, 19.56) --
	( 93.73, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.89, 19.56) --
	(114.89, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.05, 19.56) --
	(136.05, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 30.24, 14.30) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 51.40, 14.30) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 72.56, 14.30) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 93.73, 14.30) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (114.89, 14.30) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (136.05, 14.30) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 83.25,  5.44) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  8.67, 81.18) {$E(p|\tilde{p})$};
\end{scope}
\end{tikzpicture}


==> Figures/intro_plt3.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-22 15:51:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 21.11, 21.31) rectangle (141.04,141.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.11, 21.31) rectangle (141.04,141.04);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.56,135.60) --
	( 27.11, 88.32) --
	( 27.66, 70.86) --
	( 28.20, 61.08) --
	( 28.75, 55.24) --
	( 29.30, 51.65) --
	( 29.85, 48.64) --
	( 30.39, 45.78) --
	( 30.94, 43.69) --
	( 31.49, 42.91) --
	( 32.04, 41.15) --
	( 32.59, 40.26) --
	( 33.13, 39.20) --
	( 33.68, 38.51) --
	( 34.23, 37.91) --
	( 34.78, 37.20) --
	( 35.33, 36.69) --
	( 35.87, 36.04) --
	( 36.42, 35.39) --
	( 36.97, 35.34) --
	( 37.52, 34.77) --
	( 38.07, 34.41) --
	( 38.61, 34.11) --
	( 39.16, 34.03) --
	( 39.71, 33.40) --
	( 40.26, 33.33) --
	( 40.80, 33.16) --
	( 41.35, 32.79) --
	( 41.90, 32.69) --
	( 42.45, 32.81) --
	( 43.00, 32.33) --
	( 43.54, 32.51) --
	( 44.09, 31.97) --
	( 44.64, 31.69) --
	( 45.19, 31.49) --
	( 45.74, 31.57) --
	( 46.28, 31.29) --
	( 46.83, 31.30) --
	( 47.38, 31.26) --
	( 47.93, 30.90) --
	( 48.47, 31.06) --
	( 49.02, 30.76) --
	( 49.57, 30.69) --
	( 50.12, 30.75) --
	( 50.67, 30.57) --
	( 51.21, 30.34) --
	( 51.76, 30.32) --
	( 52.31, 30.53) --
	( 52.86, 30.31) --
	( 53.41, 29.97) --
	( 53.95, 30.35) --
	( 54.50, 29.95) --
	( 55.05, 29.95) --
	( 55.60, 30.00) --
	( 56.15, 29.79) --
	( 56.69, 29.87) --
	( 57.24, 29.66) --
	( 57.79, 29.57) --
	( 58.34, 29.83) --
	( 58.88, 29.63) --
	( 59.43, 29.48) --
	( 59.98, 29.45) --
	( 60.53, 29.51) --
	( 61.08, 29.49) --
	( 61.62, 29.39) --
	( 62.17, 29.33) --
	( 62.72, 29.38) --
	( 63.27, 29.27) --
	( 63.82, 29.35) --
	( 64.36, 29.11) --
	( 64.91, 29.15) --
	( 65.46, 29.05) --
	( 66.01, 29.05) --
	( 66.56, 29.17) --
	( 67.10, 29.17) --
	( 67.65, 28.94) --
	( 68.20, 29.10) --
	( 68.75, 28.83) --
	( 69.29, 28.72) --
	( 69.84, 28.95) --
	( 70.39, 28.98) --
	( 70.94, 28.70) --
	( 71.49, 28.71) --
	( 72.03, 28.70) --
	( 72.58, 28.75) --
	( 73.13, 28.71) --
	( 73.68, 28.56) --
	( 74.23, 28.72) --
	( 74.77, 28.68) --
	( 75.32, 28.63) --
	( 75.87, 28.63) --
	( 76.42, 28.51) --
	( 76.96, 28.45) --
	( 77.51, 28.55) --
	( 78.06, 28.59) --
	( 78.61, 28.47) --
	( 79.16, 28.50) --
	( 79.70, 28.35) --
	( 80.25, 28.39) --
	( 80.80, 28.52) --
	( 81.35, 28.29) --
	( 81.90, 28.33) --
	( 82.44, 28.34) --
	( 82.99, 28.35) --
	( 83.54, 28.27) --
	( 84.09, 28.33) --
	( 84.64, 28.42) --
	( 85.18, 28.28) --
	( 85.73, 28.24) --
	( 86.28, 28.25) --
	( 86.83, 28.20) --
	( 87.37, 28.22) --
	( 87.92, 28.13) --
	( 88.47, 28.23) --
	( 89.02, 28.18) --
	( 89.57, 28.05) --
	( 90.11, 28.25) --
	( 90.66, 28.14) --
	( 91.21, 28.03) --
	( 91.76, 28.09) --
	( 92.31, 28.24) --
	( 92.85, 28.03) --
	( 93.40, 28.10) --
	( 93.95, 28.00) --
	( 94.50, 28.00) --
	( 95.05, 28.03) --
	( 95.59, 27.95) --
	( 96.14, 28.00) --
	( 96.69, 27.95) --
	( 97.24, 27.88) --
	( 97.78, 27.99) --
	( 98.33, 27.95) --
	( 98.88, 28.03) --
	( 99.43, 27.92) --
	( 99.98, 28.04) --
	(100.52, 27.97) --
	(101.07, 27.93) --
	(101.62, 27.91) --
	(102.17, 27.91) --
	(102.72, 27.95) --
	(103.26, 27.80) --
	(103.81, 27.91) --
	(104.36, 27.94) --
	(104.91, 27.89) --
	(105.45, 27.80) --
	(106.00, 27.64) --
	(106.55, 27.76) --
	(107.10, 27.80) --
	(107.65, 27.88) --
	(108.19, 27.87) --
	(108.74, 27.81) --
	(109.29, 27.85) --
	(109.84, 27.80) --
	(110.39, 27.78) --
	(110.93, 27.71) --
	(111.48, 27.75) --
	(112.03, 27.79) --
	(112.58, 27.72) --
	(113.13, 27.80) --
	(113.67, 27.77) --
	(114.22, 27.71) --
	(114.77, 27.73) --
	(115.32, 27.59) --
	(115.86, 27.67) --
	(116.41, 27.73) --
	(116.96, 27.80) --
	(117.51, 27.81) --
	(118.06, 27.63) --
	(118.60, 27.66) --
	(119.15, 27.74) --
	(119.70, 27.62) --
	(120.25, 27.52) --
	(120.80, 27.67) --
	(121.34, 27.67) --
	(121.89, 27.58) --
	(122.44, 27.65) --
	(122.99, 27.62) --
	(123.54, 27.64) --
	(124.08, 27.57) --
	(124.63, 27.54) --
	(125.18, 27.76) --
	(125.73, 27.61) --
	(126.27, 27.64) --
	(126.82, 27.52) --
	(127.37, 27.55) --
	(127.92, 27.45) --
	(128.47, 27.72) --
	(129.01, 27.53) --
	(129.56, 27.59) --
	(130.11, 27.49) --
	(130.66, 27.53) --
	(131.21, 27.52) --
	(131.75, 27.48) --
	(132.30, 27.48) --
	(132.85, 27.47) --
	(133.40, 27.48) --
	(133.94, 27.47) --
	(134.49, 27.53) --
	(135.04, 27.46) --
	(135.59, 27.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 21.11, 26.75) -- (141.04, 26.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.11, 21.31) --
	( 21.11,141.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 34.05) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 52.50) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 70.95) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96, 89.41) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96,107.86) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 17.96,126.31) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 35.98) --
	( 21.11, 35.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 54.43) --
	( 21.11, 54.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 72.88) --
	( 21.11, 72.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36, 91.34) --
	( 21.11, 91.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36,109.79) --
	( 21.11,109.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 19.36,128.24) --
	( 21.11,128.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 21.11, 21.31) --
	(141.04, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.07, 19.56) --
	( 26.07, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.03, 19.56) --
	( 48.03, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.98, 19.56) --
	( 69.98, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.94, 19.56) --
	( 91.94, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (113.90, 19.56) --
	(113.90, 21.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.86, 19.56) --
	(135.86, 21.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 26.07, 14.30) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 48.03, 14.30) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 69.98, 14.30) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 91.94, 14.30) {0.03};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (113.90, 14.30) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.56] at (135.86, 14.30) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 81.07,  5.44) {$\tilde{p}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (  8.67, 81.18) {$E(p|\tilde{p}) / \tilde{p}$};
\end{scope}
\end{tikzpicture}


==> Figures/p_expdiff.tex <==
% Created by tikzDevice version 0.12.3 on 2019-11-08 13:36:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 17.19, 16.78) rectangle (142.04,142.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.19, 16.78) rectangle (142.04,142.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.86, 22.47) --
	( 23.43, 23.04) --
	( 24.00, 23.61) --
	( 24.57, 24.19) --
	( 25.14, 24.76) --
	( 25.71, 25.33) --
	( 26.28, 25.90) --
	( 26.85, 26.47) --
	( 27.42, 27.05) --
	( 27.99, 27.62) --
	( 28.56, 28.19) --
	( 29.14, 28.76) --
	( 29.71, 29.34) --
	( 30.28, 29.91) --
	( 30.85, 30.48) --
	( 31.42, 31.05) --
	( 31.99, 31.62) --
	( 32.56, 32.20) --
	( 33.13, 32.77) --
	( 33.70, 33.34) --
	( 34.27, 33.91) --
	( 34.84, 34.49) --
	( 35.41, 35.06) --
	( 35.98, 35.63) --
	( 36.55, 36.20) --
	( 37.12, 36.78) --
	( 37.69, 37.35) --
	( 38.26, 37.92) --
	( 38.83, 38.49) --
	( 39.40, 39.06) --
	( 39.97, 39.64) --
	( 40.54, 40.21) --
	( 41.11, 40.78) --
	( 41.68, 41.35) --
	( 42.25, 41.93) --
	( 42.82, 42.50) --
	( 43.39, 43.07) --
	( 43.96, 43.64) --
	( 44.54, 44.21) --
	( 45.11, 44.79) --
	( 45.68, 45.36) --
	( 46.25, 45.93) --
	( 46.82, 46.50) --
	( 47.39, 47.08) --
	( 47.96, 47.65) --
	( 48.53, 48.22) --
	( 49.10, 48.79) --
	( 49.67, 49.36) --
	( 50.24, 49.94) --
	( 50.81, 50.51) --
	( 51.38, 51.08) --
	( 51.95, 51.65) --
	( 52.52, 52.23) --
	( 53.09, 52.80) --
	( 53.66, 53.37) --
	( 54.23, 53.94) --
	( 54.80, 54.51) --
	( 55.37, 55.09) --
	( 55.94, 55.66) --
	( 56.51, 56.23) --
	( 57.08, 56.80) --
	( 57.65, 57.38) --
	( 58.22, 57.95) --
	( 58.79, 58.52) --
	( 59.36, 59.09) --
	( 59.94, 59.67) --
	( 60.51, 60.24) --
	( 61.08, 60.81) --
	( 61.65, 61.38) --
	( 62.22, 61.95) --
	( 62.79, 62.53) --
	( 63.36, 63.10) --
	( 63.93, 63.67) --
	( 64.50, 64.24) --
	( 65.07, 64.82) --
	( 65.64, 65.39) --
	( 66.21, 65.96) --
	( 66.78, 66.53) --
	( 67.35, 67.10) --
	( 67.92, 67.68) --
	( 68.49, 68.25) --
	( 69.06, 68.82) --
	( 69.63, 69.39) --
	( 70.20, 69.97) --
	( 70.77, 70.54) --
	( 71.34, 71.11) --
	( 71.91, 71.68) --
	( 72.48, 72.25) --
	( 73.05, 72.83) --
	( 73.62, 73.40) --
	( 74.19, 73.97) --
	( 74.76, 74.54) --
	( 75.34, 75.12) --
	( 75.91, 75.69) --
	( 76.48, 76.26) --
	( 77.05, 76.83) --
	( 77.62, 77.40) --
	( 78.19, 77.98) --
	( 78.76, 78.55) --
	( 79.33, 79.12) --
	( 79.90, 79.69) --
	( 80.47, 80.27) --
	( 81.04, 80.84) --
	( 81.61, 81.41) --
	( 82.18, 81.98) --
	( 82.75, 82.55) --
	( 83.32, 83.13) --
	( 83.89, 83.70) --
	( 84.46, 84.27) --
	( 85.03, 84.84) --
	( 85.60, 85.42) --
	( 86.17, 85.99) --
	( 86.74, 86.56) --
	( 87.31, 87.13) --
	( 87.88, 87.71) --
	( 88.45, 88.28) --
	( 89.02, 88.85) --
	( 89.59, 89.42) --
	( 90.16, 89.99) --
	( 90.74, 90.57) --
	( 91.31, 91.14) --
	( 91.88, 91.71) --
	( 92.45, 92.28) --
	( 93.02, 92.86) --
	( 93.59, 93.43) --
	( 94.16, 94.00) --
	( 94.73, 94.57) --
	( 95.30, 95.14) --
	( 95.87, 95.72) --
	( 96.44, 96.29) --
	( 97.01, 96.86) --
	( 97.58, 97.43) --
	( 98.15, 98.01) --
	( 98.72, 98.58) --
	( 99.29, 99.15) --
	( 99.86, 99.72) --
	(100.43,100.29) --
	(101.00,100.87) --
	(101.57,101.44) --
	(102.14,102.01) --
	(102.71,102.58) --
	(103.28,103.16) --
	(103.85,103.73) --
	(104.42,104.30) --
	(104.99,104.87) --
	(105.56,105.44) --
	(106.14,106.02) --
	(106.71,106.59) --
	(107.28,107.16) --
	(107.85,107.73) --
	(108.42,108.31) --
	(108.99,108.88) --
	(109.56,109.45) --
	(110.13,110.02) --
	(110.70,110.60) --
	(111.27,111.17) --
	(111.84,111.74) --
	(112.41,112.31) --
	(112.98,112.88) --
	(113.55,113.46) --
	(114.12,114.03) --
	(114.69,114.60) --
	(115.26,115.17) --
	(115.83,115.75) --
	(116.40,116.32) --
	(116.97,116.89) --
	(117.54,117.46) --
	(118.11,118.03) --
	(118.68,118.61) --
	(119.25,119.18) --
	(119.82,119.75) --
	(120.39,120.32) --
	(120.96,120.90) --
	(121.54,121.47) --
	(122.11,122.04) --
	(122.68,122.61) --
	(123.25,123.18) --
	(123.82,123.76) --
	(124.39,124.33) --
	(124.96,124.90) --
	(125.53,125.47) --
	(126.10,126.05) --
	(126.67,126.62) --
	(127.24,127.19) --
	(127.81,127.76) --
	(128.38,128.33) --
	(128.95,128.91) --
	(129.52,129.48) --
	(130.09,130.05) --
	(130.66,130.62) --
	(131.23,131.20) --
	(131.80,131.77) --
	(132.37,132.34) --
	(132.94,132.91) --
	(133.51,133.48) --
	(134.08,134.06) --
	(134.65,134.63) --
	(135.22,135.20) --
	(135.79,135.77) --
	(136.36,136.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 22.86, 22.47) --
	( 22.87, 23.04) --
	( 22.90, 23.61) --
	( 22.94, 24.19) --
	( 23.00, 24.76) --
	( 23.07, 25.33) --
	( 23.16, 25.90) --
	( 23.27, 26.47) --
	( 23.40, 27.05) --
	( 23.54, 27.62) --
	( 23.69, 28.19) --
	( 23.86, 28.76) --
	( 24.05, 29.34) --
	( 24.25, 29.91) --
	( 24.47, 30.48) --
	( 24.70, 31.05) --
	( 24.94, 31.62) --
	( 25.20, 32.20) --
	( 25.48, 32.77) --
	( 25.77, 33.34) --
	( 26.07, 33.91) --
	( 26.39, 34.49) --
	( 26.72, 35.06) --
	( 27.06, 35.63) --
	( 27.42, 36.20) --
	( 27.79, 36.78) --
	( 28.17, 37.35) --
	( 28.56, 37.92) --
	( 28.97, 38.49) --
	( 29.39, 39.06) --
	( 29.82, 39.64) --
	( 30.27, 40.21) --
	( 30.72, 40.78) --
	( 31.19, 41.35) --
	( 31.67, 41.93) --
	( 32.16, 42.50) --
	( 32.66, 43.07) --
	( 33.17, 43.64) --
	( 33.70, 44.21) --
	( 34.23, 44.79) --
	( 34.78, 45.36) --
	( 35.33, 45.93) --
	( 35.89, 46.50) --
	( 36.47, 47.08) --
	( 37.05, 47.65) --
	( 37.65, 48.22) --
	( 38.25, 48.79) --
	( 38.86, 49.36) --
	( 39.49, 49.94) --
	( 40.12, 50.51) --
	( 40.76, 51.08) --
	( 41.40, 51.65) --
	( 42.06, 52.23) --
	( 42.73, 52.80) --
	( 43.40, 53.37) --
	( 44.08, 53.94) --
	( 44.77, 54.51) --
	( 45.46, 55.09) --
	( 46.17, 55.66) --
	( 46.88, 56.23) --
	( 47.59, 56.80) --
	( 48.32, 57.38) --
	( 49.05, 57.95) --
	( 49.79, 58.52) --
	( 50.53, 59.09) --
	( 51.28, 59.67) --
	( 52.03, 60.24) --
	( 52.80, 60.81) --
	( 53.56, 61.38) --
	( 54.34, 61.95) --
	( 55.11, 62.53) --
	( 55.90, 63.10) --
	( 56.68, 63.67) --
	( 57.48, 64.24) --
	( 58.27, 64.82) --
	( 59.08, 65.39) --
	( 59.88, 65.96) --
	( 60.69, 66.53) --
	( 61.50, 67.10) --
	( 62.32, 67.68) --
	( 63.14, 68.25) --
	( 63.97, 68.82) --
	( 64.80, 69.39) --
	( 65.63, 69.97) --
	( 66.46, 70.54) --
	( 67.30, 71.11) --
	( 68.13, 71.68) --
	( 68.97, 72.25) --
	( 69.82, 72.83) --
	( 70.66, 73.40) --
	( 71.51, 73.97) --
	( 72.36, 74.54) --
	( 73.21, 75.12) --
	( 74.06, 75.69) --
	( 74.91, 76.26) --
	( 75.77, 76.83) --
	( 76.62, 77.40) --
	( 77.47, 77.98) --
	( 78.33, 78.55) --
	( 79.19, 79.12) --
	( 80.04, 79.69) --
	( 80.90, 80.27) --
	( 81.75, 80.84) --
	( 82.61, 81.41) --
	( 83.46, 81.98) --
	( 84.31, 82.55) --
	( 85.17, 83.13) --
	( 86.02, 83.70) --
	( 86.87, 84.27) --
	( 87.72, 84.84) --
	( 88.56, 85.42) --
	( 89.41, 85.99) --
	( 90.25, 86.56) --
	( 91.09, 87.13) --
	( 91.93, 87.71) --
	( 92.77, 88.28) --
	( 93.60, 88.85) --
	( 94.43, 89.42) --
	( 95.26, 89.99) --
	( 96.08, 90.57) --
	( 96.90, 91.14) --
	( 97.72, 91.71) --
	( 98.53, 92.28) --
	( 99.34, 92.86) --
	(100.15, 93.43) --
	(100.95, 94.00) --
	(101.75, 94.57) --
	(102.54, 95.14) --
	(103.33, 95.72) --
	(104.11, 96.29) --
	(104.89, 96.86) --
	(105.66, 97.43) --
	(106.43, 98.01) --
	(107.19, 98.58) --
	(107.95, 99.15) --
	(108.70, 99.72) --
	(109.44,100.29) --
	(110.18,100.87) --
	(110.91,101.44) --
	(111.63,102.01) --
	(112.35,102.58) --
	(113.06,103.16) --
	(113.76,103.73) --
	(114.46,104.30) --
	(115.15,104.87) --
	(115.83,105.44) --
	(116.50,106.02) --
	(117.16,106.59) --
	(117.82,107.16) --
	(118.47,107.73) --
	(119.11,108.31) --
	(119.74,108.88) --
	(120.36,109.45) --
	(120.97,110.02) --
	(121.58,110.60) --
	(122.17,111.17) --
	(122.76,111.74) --
	(123.33,112.31) --
	(123.90,112.88) --
	(124.45,113.46) --
	(125.00,114.03) --
	(125.53,114.60) --
	(126.05,115.17) --
	(126.57,115.75) --
	(127.07,116.32) --
	(127.56,116.89) --
	(128.04,117.46) --
	(128.50,118.03) --
	(128.96,118.61) --
	(129.40,119.18) --
	(129.84,119.75) --
	(130.26,120.32) --
	(130.66,120.90) --
	(131.06,121.47) --
	(131.44,122.04) --
	(131.81,122.61) --
	(132.17,123.18) --
	(132.51,123.76) --
	(132.84,124.33) --
	(133.16,124.90) --
	(133.46,125.47) --
	(133.75,126.05) --
	(134.02,126.62) --
	(134.28,127.19) --
	(134.53,127.76) --
	(134.76,128.33) --
	(134.97,128.91) --
	(135.18,129.48) --
	(135.36,130.05) --
	(135.53,130.62) --
	(135.69,131.20) --
	(135.83,131.77) --
	(135.95,132.34) --
	(136.06,132.91) --
	(136.15,133.48) --
	(136.23,134.06) --
	(136.29,134.63) --
	(136.33,135.20) --
	(136.36,135.77) --
	(136.36,136.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 22.86, 22.47) --
	( 24.27, 23.04) --
	( 25.66, 23.61) --
	( 27.02, 24.19) --
	( 28.36, 24.76) --
	( 29.67, 25.33) --
	( 30.96, 25.90) --
	( 32.23, 26.47) --
	( 33.47, 27.05) --
	( 34.68, 27.62) --
	( 35.87, 28.19) --
	( 37.04, 28.76) --
	( 38.19, 29.34) --
	( 39.31, 29.91) --
	( 40.41, 30.48) --
	( 41.49, 31.05) --
	( 42.55, 31.62) --
	( 43.59, 32.20) --
	( 44.60, 32.77) --
	( 45.59, 33.34) --
	( 46.57, 33.91) --
	( 47.52, 34.49) --
	( 48.45, 35.06) --
	( 49.36, 35.63) --
	( 50.25, 36.20) --
	( 51.12, 36.78) --
	( 51.98, 37.35) --
	( 52.81, 37.92) --
	( 53.62, 38.49) --
	( 54.42, 39.06) --
	( 55.20, 39.64) --
	( 55.96, 40.21) --
	( 56.70, 40.78) --
	( 57.42, 41.35) --
	( 58.13, 41.93) --
	( 58.82, 42.50) --
	( 59.49, 43.07) --
	( 60.15, 43.64) --
	( 60.79, 44.21) --
	( 61.42, 44.79) --
	( 62.03, 45.36) --
	( 62.62, 45.93) --
	( 63.20, 46.50) --
	( 63.76, 47.08) --
	( 64.31, 47.65) --
	( 64.85, 48.22) --
	( 65.37, 48.79) --
	( 65.87, 49.36) --
	( 66.37, 49.94) --
	( 66.85, 50.51) --
	( 67.31, 51.08) --
	( 67.77, 51.65) --
	( 68.21, 52.23) --
	( 68.64, 52.80) --
	( 69.05, 53.37) --
	( 69.46, 53.94) --
	( 69.85, 54.51) --
	( 70.24, 55.09) --
	( 70.61, 55.66) --
	( 70.97, 56.23) --
	( 71.32, 56.80) --
	( 71.66, 57.38) --
	( 71.99, 57.95) --
	( 72.31, 58.52) --
	( 72.62, 59.09) --
	( 72.92, 59.67) --
	( 73.21, 60.24) --
	( 73.50, 60.81) --
	( 73.77, 61.38) --
	( 74.04, 61.95) --
	( 74.30, 62.53) --
	( 74.55, 63.10) --
	( 74.79, 63.67) --
	( 75.03, 64.24) --
	( 75.26, 64.82) --
	( 75.48, 65.39) --
	( 75.70, 65.96) --
	( 75.91, 66.53) --
	( 76.12, 67.10) --
	( 76.32, 67.68) --
	( 76.51, 68.25) --
	( 76.70, 68.82) --
	( 76.89, 69.39) --
	( 77.07, 69.97) --
	( 77.24, 70.54) --
	( 77.41, 71.11) --
	( 77.58, 71.68) --
	( 77.75, 72.25) --
	( 77.91, 72.83) --
	( 78.07, 73.40) --
	( 78.22, 73.97) --
	( 78.37, 74.54) --
	( 78.53, 75.12) --
	( 78.67, 75.69) --
	( 78.82, 76.26) --
	( 78.97, 76.83) --
	( 79.11, 77.40) --
	( 79.26, 77.98) --
	( 79.40, 78.55) --
	( 79.54, 79.12) --
	( 79.68, 79.69) --
	( 79.83, 80.27) --
	( 79.97, 80.84) --
	( 80.11, 81.41) --
	( 80.26, 81.98) --
	( 80.40, 82.55) --
	( 80.55, 83.13) --
	( 80.70, 83.70) --
	( 80.85, 84.27) --
	( 81.00, 84.84) --
	( 81.16, 85.42) --
	( 81.32, 85.99) --
	( 81.48, 86.56) --
	( 81.64, 87.13) --
	( 81.81, 87.71) --
	( 81.98, 88.28) --
	( 82.16, 88.85) --
	( 82.34, 89.42) --
	( 82.52, 89.99) --
	( 82.71, 90.57) --
	( 82.91, 91.14) --
	( 83.11, 91.71) --
	( 83.31, 92.28) --
	( 83.52, 92.86) --
	( 83.74, 93.43) --
	( 83.97, 94.00) --
	( 84.20, 94.57) --
	( 84.43, 95.14) --
	( 84.68, 95.72) --
	( 84.93, 96.29) --
	( 85.19, 96.86) --
	( 85.46, 97.43) --
	( 85.73, 98.01) --
	( 86.01, 98.58) --
	( 86.31, 99.15) --
	( 86.61, 99.72) --
	( 86.92,100.29) --
	( 87.24,100.87) --
	( 87.57,101.44) --
	( 87.91,102.01) --
	( 88.26,102.58) --
	( 88.62,103.16) --
	( 88.99,103.73) --
	( 89.37,104.30) --
	( 89.77,104.87) --
	( 90.17,105.44) --
	( 90.59,106.02) --
	( 91.02,106.59) --
	( 91.46,107.16) --
	( 91.91,107.73) --
	( 92.38,108.31) --
	( 92.86,108.88) --
	( 93.35,109.45) --
	( 93.86,110.02) --
	( 94.38,110.60) --
	( 94.91,111.17) --
	( 95.46,111.74) --
	( 96.03,112.31) --
	( 96.61,112.88) --
	( 97.20,113.46) --
	( 97.81,114.03) --
	( 98.43,114.60) --
	( 99.07,115.17) --
	( 99.73,115.75) --
	(100.40,116.32) --
	(101.09,116.89) --
	(101.80,117.46) --
	(102.53,118.03) --
	(103.27,118.61) --
	(104.03,119.18) --
	(104.81,119.75) --
	(105.60,120.32) --
	(106.42,120.90) --
	(107.25,121.47) --
	(108.10,122.04) --
	(108.97,122.61) --
	(109.87,123.18) --
	(110.78,123.76) --
	(111.71,124.33) --
	(112.66,124.90) --
	(113.63,125.47) --
	(114.63,126.05) --
	(115.64,126.62) --
	(116.67,127.19) --
	(117.73,127.76) --
	(118.81,128.33) --
	(119.91,128.91) --
	(121.04,129.48) --
	(122.18,130.05) --
	(123.35,130.62) --
	(124.54,131.20) --
	(125.76,131.77) --
	(127.00,132.34) --
	(128.26,132.91) --
	(129.55,133.48) --
	(130.86,134.06) --
	(132.20,134.63) --
	(133.56,135.20) --
	(134.95,135.77) --
	(136.36,136.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.19, 16.78) --
	( 17.19,142.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 21.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 43.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 66.64) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94, 89.42) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94,112.19) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 14.94,134.97) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 22.47) --
	( 17.19, 22.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 45.24) --
	( 17.19, 45.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 68.02) --
	( 17.19, 68.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94, 90.80) --
	( 17.19, 90.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94,113.57) --
	( 17.19,113.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 15.94,136.35) --
	( 17.19,136.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.19, 16.78) --
	(142.04, 16.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.86, 15.53) --
	( 22.86, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.24, 15.53) --
	( 51.24, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.61, 15.53) --
	( 79.61, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.99, 15.53) --
	(107.99, 16.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.36, 15.53) --
	(136.36, 16.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 22.86, 11.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 51.24, 11.77) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 79.61, 11.77) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (107.99, 11.77) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.40] at (136.36, 11.77) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 79.61,  4.44) {$p$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (  6.63, 79.41) {$E(\tilde{p}|p)$};
\end{scope}
\end{tikzpicture}


==> Figures/plot_test.tex <==
% Created by tikzDevice version 0.12.3 on 2019-09-04 18:37:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,202.36);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,202.36);
\end{scope}
\begin{scope}
\path[clip] ( 29.67, 26.91) rectangle (392.48,197.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.67, 26.91) rectangle (392.48,197.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.16, 46.89) --
	(112.13, 49.41) --
	(178.10, 51.94) --
	(244.06, 52.66) --
	(310.03, 49.75) --
	(375.99, 34.66);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 46.16, 92.60) --
	(112.13, 95.05) --
	(178.10,118.22) --
	(244.06, 90.69) --
	(310.03, 81.07) --
	(375.99,138.13);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16, 34.66) --
	(112.13, 34.66) --
	(178.10, 35.67) --
	(244.06, 34.66) --
	(310.03, 34.66) --
	(375.99, 34.66);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16, 59.25) --
	(112.13, 61.00) --
	(178.10, 82.40) --
	(244.06, 52.82) --
	(310.03, 38.85) --
	(375.99, 86.66);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16, 64.55) --
	(112.13, 66.21) --
	(178.10, 68.20) --
	(244.06, 74.10) --
	(310.03, 73.81) --
	(375.99,111.92);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.16,125.95) --
	(112.13,129.10) --
	(178.10,154.04) --
	(244.06,128.57) --
	(310.03,123.29) --
	(375.99,189.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.82,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 29.67, 54.66) -- (392.48, 54.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.67, 26.91) --
	( 29.67,197.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.17, 51.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.17,101.92) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.17,151.93) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.17, 54.66) --
	( 29.67, 54.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.17,104.67) --
	( 29.67,104.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 27.17,154.69) --
	( 29.67,154.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.67, 26.91) --
	(392.48, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 46.16, 24.41) --
	( 46.16, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (112.13, 24.41) --
	(112.13, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (178.10, 24.41) --
	(178.10, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (244.06, 24.41) --
	(244.06, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (310.03, 24.41) --
	(310.03, 26.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] (375.99, 24.41) --
	(375.99, 26.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.16, 16.90) {01:00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.13, 16.90) {00:50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.10, 16.90) {00:40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (244.06, 16.90) {00:30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (310.03, 16.90) {00:20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (375.99, 16.90) {00:10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.08,  6.94) {Seconds left in game};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 10.51,112.13) {$\widehat{EC_\delta}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.72,148.83) rectangle (135.21,201.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.72,188.71) {Method Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 32.17,175.51) -- ( 43.73,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,175.51) -- ( 43.73,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,175.51) -- ( 43.73,175.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 32.17,161.06) -- ( 43.73,161.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,161.06) -- ( 43.73,161.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.5pt,dash pattern=on 7pt off 3pt ,line join=round] ( 32.17,161.06) -- ( 43.73,161.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.18,172.07) {ECAP};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,202.36);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.18,157.61) {ESPN Unadjusted};
\end{scope}
\end{tikzpicture}

